Spatial Spread Sampling Using Weakly Associated Vectors

Geographical data are generally autocorrelated. In this case, it is preferable to select spread units. In this paper, we propose a new method for selecting well-spread samples from a finite spatial population with equal or unequal inclusion probabilities. The proposed method is based on the definition of a spatial structure by using a stratification matrix. Our method exactly satisfies given inclusion probabilities and provides samples that are very well-spread. A set of simulations shows that our method outperforms other existing methods such as the Generalized Random Tessellation Stratified (GRTS) or the Local Pivotal Method (LPM). Analysis of the variance on a real dataset shows that our method is more accurate than these two. Furthermore, a variance estimator is proposed.

==> artificial.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-30 09:19:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (418.34,151.77);
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (125.22,130.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,124.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.84, 91.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.41, 49.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.53,117.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.73, 24.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.01, 19.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,100.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.44, 80.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.92, 40.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.62, 31.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.75, 47.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.51,109.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.17, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.90, 20.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62, 45.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.48, 73.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.24, 22.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.15, 45.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.68, 52.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,120.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.90, 45.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.89, 30.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 19.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.57, 16.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.23, 95.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.47, 19.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.91, 15.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.76,111.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33, 28.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.44, 88.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.31, 22.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.74,108.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.46, 71.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 97.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.65, 86.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.14, 60.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.81, 43.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.73, 28.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.19,105.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.09,106.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.40, 81.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.15, 31.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 37.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.44, 74.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 41.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.92, 28.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 51.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.85, 82.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.09, 94.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 54.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.42, 60.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.94, 41.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.52, 92.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14, 51.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.77,106.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.53, 35.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.70,105.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 16.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.03, 24.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.59, 18.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70, 37.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66, 58.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.02,110.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 39.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.39, 26.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.71, 36.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 67.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.49,110.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 32.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.24, 34.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.92,115.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.35, 98.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.51,105.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.81, 63.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60, 26.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41, 71.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59,107.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.13,103.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.22,119.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.78, 37.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.08,115.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.51, 77.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.26, 41.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 53.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.11, 46.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.95, 27.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.63, 39.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.13, 64.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.75,119.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.08, 44.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.02, 91.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.32, 73.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.02,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.24, 46.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.74, 85.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11, 89.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92,115.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.15, 37.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.69, 53.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 84.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.28, 86.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.77, 89.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56,120.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.30,119.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.36, 33.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.06, 29.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82,119.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.49, 97.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 30.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.06, 98.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.44, 70.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.31, 57.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.43, 54.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.38, 69.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.27, 41.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.77, 31.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.64,111.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.46, 61.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35,104.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 18.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.67, 33.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39,100.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.77, 50.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.30, 59.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.50, 76.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 33.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.80, 93.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.75,100.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.57, 51.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.40, 87.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.90,114.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.86, 72.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.12, 81.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87,100.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34, 62.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.97, 80.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.39, 36.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 47.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.69, 21.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.98, 67.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.53, 41.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.11,115.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.72,118.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.52,106.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 57.41, 49.20) circle (  1.43);

\path[fill=fillColor] ( 59.60,100.40) circle (  1.43);

\path[fill=fillColor] ( 15.75, 47.53) circle (  1.43);

\path[fill=fillColor] ( 47.15, 45.70) circle (  1.43);

\path[fill=fillColor] (119.90, 45.07) circle (  1.43);

\path[fill=fillColor] ( 39.89, 30.93) circle (  1.43);

\path[fill=fillColor] ( 67.59, 19.07) circle (  1.43);

\path[fill=fillColor] ( 13.57, 16.92) circle (  1.43);

\path[fill=fillColor] ( 71.76,111.74) circle (  1.43);

\path[fill=fillColor] (110.44, 88.00) circle (  1.43);

\path[fill=fillColor] ( 44.31, 22.97) circle (  1.43);

\path[fill=fillColor] ( 24.74,108.93) circle (  1.43);

\path[fill=fillColor] ( 43.05, 97.08) circle (  1.43);

\path[fill=fillColor] ( 23.14, 60.07) circle (  1.43);

\path[fill=fillColor] ( 54.15, 31.73) circle (  1.43);

\path[fill=fillColor] ( 26.92, 28.91) circle (  1.43);

\path[fill=fillColor] ( 50.51, 16.89) circle (  1.43);

\path[fill=fillColor] ( 89.92,115.26) circle (  1.43);

\path[fill=fillColor] ( 85.35, 98.75) circle (  1.43);

\path[fill=fillColor] ( 39.51,105.70) circle (  1.43);

\path[fill=fillColor] ( 89.60, 26.38) circle (  1.43);

\path[fill=fillColor] ( 42.41, 71.43) circle (  1.43);

\path[fill=fillColor] ( 50.59,107.02) circle (  1.43);

\path[fill=fillColor] ( 33.22,119.64) circle (  1.43);

\path[fill=fillColor] (112.51, 77.12) circle (  1.43);

\path[fill=fillColor] ( 25.26, 41.23) circle (  1.43);

\path[fill=fillColor] ( 82.11, 46.87) circle (  1.43);

\path[fill=fillColor] ( 14.95, 27.91) circle (  1.43);

\path[fill=fillColor] ( 92.08, 44.45) circle (  1.43);

\path[fill=fillColor] ( 15.02, 91.27) circle (  1.43);

\path[fill=fillColor] ( 91.11, 89.84) circle (  1.43);

\path[fill=fillColor] ( 97.15, 37.40) circle (  1.43);

\path[fill=fillColor] ( 82.68, 84.08) circle (  1.43);

\path[fill=fillColor] (109.36, 33.03) circle (  1.43);

\path[fill=fillColor] (102.82,119.01) circle (  1.43);

\path[fill=fillColor] ( 96.49, 97.12) circle (  1.43);

\path[fill=fillColor] ( 66.31, 57.32) circle (  1.43);

\path[fill=fillColor] ( 71.27, 41.31) circle (  1.43);

\path[fill=fillColor] (108.46, 61.43) circle (  1.43);

\path[fill=fillColor] ( 61.67, 33.15) circle (  1.43);

\path[fill=fillColor] ( 93.30, 59.58) circle (  1.43);

\path[fill=fillColor] ( 25.50, 76.79) circle (  1.43);

\path[fill=fillColor] ( 75.57, 51.40) circle (  1.43);

\path[fill=fillColor] ( 27.40, 87.53) circle (  1.43);

\path[fill=fillColor] ( 62.86, 72.42) circle (  1.43);

\path[fill=fillColor] (109.87,100.44) circle (  1.43);

\path[fill=fillColor] ( 79.34, 62.94) circle (  1.43);

\path[fill=fillColor] (106.31, 47.52) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle (125.22,130.84);
\end{scope}
\begin{scope}
\path[clip] (152.06,  8.25) rectangle (269.03,130.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,112.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.99,104.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38,113.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78,104.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.40,109.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.73,110.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11,112.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.74,110.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.49,109.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.06,107.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12,105.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78,105.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.38, 39.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.29, 40.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.66, 36.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.16, 35.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.07, 38.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.13, 31.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.94, 28.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.57, 35.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.96, 30.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.56, 30.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.18, 32.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.05, 34.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.97,119.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.99,120.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47,122.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.63,125.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.22,123.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.49,116.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.19,123.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.38,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.97,117.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.36,119.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.69,115.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.78,116.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.14, 38.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.71, 35.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.96, 37.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.89, 34.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.03, 35.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.52, 41.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.82, 37.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.22, 34.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.10, 33.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.92, 40.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.58, 31.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.19, 33.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.37, 27.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.97, 28.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.51, 26.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.77, 14.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.26, 15.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.56, 14.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.17, 15.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.87, 14.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.11, 14.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.23, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21, 68.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.95, 61.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.90, 62.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.43, 66.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.79, 71.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 62.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.85, 61.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.61, 62.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.17, 66.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.71, 70.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.35, 71.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.00, 65.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.08, 15.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87, 14.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.45,112.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28,117.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.74,110.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.99,109.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.50,114.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.64,113.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.43,114.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.22,107.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.82,114.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.88,113.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.13,114.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.57,116.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.35, 57.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.38, 55.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.62, 64.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.45, 64.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.11, 60.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.09, 63.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.05, 66.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.12, 55.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.73, 65.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.25, 59.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24, 62.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.75, 65.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.19, 80.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.82, 82.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.51, 86.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.30, 83.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.48, 81.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.42, 80.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.16, 84.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.45, 83.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.06, 76.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.36, 87.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.24, 76.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.50, 81.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.42, 47.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.99, 43.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.11, 52.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06, 45.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.17, 51.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.56, 54.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.67, 49.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.67, 50.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.22, 50.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.56, 47.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41, 45.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.14, 45.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.83,101.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01,110.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.70,103.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.79,110.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.73,109.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.48,104.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.34,103.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.14,106.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.50,107.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.51,108.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.21,102.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14,103.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.61, 60.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.29, 61.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.14, 61.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.01, 60.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.36, 57.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.33, 64.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.34, 62.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.10, 61.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.91, 57.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.78, 64.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.62, 64.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.57, 57.24) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.78,104.11) circle (  1.43);

\path[fill=fillColor] (164.40,109.89) circle (  1.43);

\path[fill=fillColor] (159.73,110.50) circle (  1.43);

\path[fill=fillColor] (224.38, 39.29) circle (  1.43);

\path[fill=fillColor] (226.16, 35.22) circle (  1.43);

\path[fill=fillColor] (226.13, 31.00) circle (  1.43);

\path[fill=fillColor] (221.18, 32.22) circle (  1.43);

\path[fill=fillColor] (167.47,122.20) circle (  1.43);

\path[fill=fillColor] (175.49,116.09) circle (  1.43);

\path[fill=fillColor] (174.19,123.15) circle (  1.43);

\path[fill=fillColor] (171.36,119.64) circle (  1.43);

\path[fill=fillColor] (168.69,115.33) circle (  1.43);

\path[fill=fillColor] (259.14, 38.38) circle (  1.43);

\path[fill=fillColor] (256.03, 35.10) circle (  1.43);

\path[fill=fillColor] (252.92, 40.07) circle (  1.43);

\path[fill=fillColor] (250.58, 31.66) circle (  1.43);

\path[fill=fillColor] (258.97, 28.26) circle (  1.43);

\path[fill=fillColor] (242.77, 14.30) circle (  1.43);

\path[fill=fillColor] (238.87, 14.46) circle (  1.43);

\path[fill=fillColor] (227.21, 68.51) circle (  1.43);

\path[fill=fillColor] (228.56, 62.89) circle (  1.43);

\path[fill=fillColor] (234.85, 61.78) circle (  1.43);

\path[fill=fillColor] (237.61, 62.62) circle (  1.43);

\path[fill=fillColor] (232.71, 70.99) circle (  1.43);

\path[fill=fillColor] (243.08, 15.59) circle (  1.43);

\path[fill=fillColor] (253.74,110.28) circle (  1.43);

\path[fill=fillColor] (246.82,114.69) circle (  1.43);

\path[fill=fillColor] (244.57,116.71) circle (  1.43);

\path[fill=fillColor] (197.38, 55.09) circle (  1.43);

\path[fill=fillColor] (190.11, 60.40) circle (  1.43);

\path[fill=fillColor] (198.09, 63.14) circle (  1.43);

\path[fill=fillColor] (194.05, 66.00) circle (  1.43);

\path[fill=fillColor] (203.82, 82.78) circle (  1.43);

\path[fill=fillColor] (196.51, 86.17) circle (  1.43);

\path[fill=fillColor] (197.48, 81.37) circle (  1.43);

\path[fill=fillColor] (203.06, 76.45) circle (  1.43);

\path[fill=fillColor] (206.42, 47.95) circle (  1.43);

\path[fill=fillColor] (208.17, 51.40) circle (  1.43);

\path[fill=fillColor] (213.67, 50.01) circle (  1.43);

\path[fill=fillColor] (208.14, 45.30) circle (  1.43);

\path[fill=fillColor] (242.01,110.61) circle (  1.43);

\path[fill=fillColor] (238.79,110.38) circle (  1.43);

\path[fill=fillColor] (238.34,103.22) circle (  1.43);

\path[fill=fillColor] (245.14,106.65) circle (  1.43);

\path[fill=fillColor] (248.14,103.35) circle (  1.43);

\path[fill=fillColor] (175.61, 60.60) circle (  1.43);

\path[fill=fillColor] (178.01, 60.94) circle (  1.43);

\path[fill=fillColor] (175.33, 64.20) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.06,  8.25) rectangle (269.03,130.84);
\end{scope}
\begin{scope}
\path[clip] (295.87,  8.25) rectangle (412.84,130.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 13.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 23.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 34.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 54.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 64.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 74.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 84.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52, 94.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52,115.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.85,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.18,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.85,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.52,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.18,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.52,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.19,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.52,125.27) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (320.52, 13.82) circle (  1.43);

\path[fill=fillColor] (349.52, 13.82) circle (  1.43);

\path[fill=fillColor] (378.52, 13.82) circle (  1.43);

\path[fill=fillColor] (407.52, 13.82) circle (  1.43);

\path[fill=fillColor] (301.18, 23.95) circle (  1.43);

\path[fill=fillColor] (330.18, 23.95) circle (  1.43);

\path[fill=fillColor] (359.18, 23.95) circle (  1.43);

\path[fill=fillColor] (388.19, 23.95) circle (  1.43);

\path[fill=fillColor] (310.85, 34.09) circle (  1.43);

\path[fill=fillColor] (339.85, 34.09) circle (  1.43);

\path[fill=fillColor] (368.85, 34.09) circle (  1.43);

\path[fill=fillColor] (397.85, 34.09) circle (  1.43);

\path[fill=fillColor] (320.52, 44.22) circle (  1.43);

\path[fill=fillColor] (349.52, 44.22) circle (  1.43);

\path[fill=fillColor] (378.52, 44.22) circle (  1.43);

\path[fill=fillColor] (407.52, 44.22) circle (  1.43);

\path[fill=fillColor] (301.18, 54.35) circle (  1.43);

\path[fill=fillColor] (330.18, 54.35) circle (  1.43);

\path[fill=fillColor] (359.18, 54.35) circle (  1.43);

\path[fill=fillColor] (388.19, 54.35) circle (  1.43);

\path[fill=fillColor] (310.85, 64.48) circle (  1.43);

\path[fill=fillColor] (339.85, 64.48) circle (  1.43);

\path[fill=fillColor] (368.85, 64.48) circle (  1.43);

\path[fill=fillColor] (397.85, 64.48) circle (  1.43);

\path[fill=fillColor] (320.52, 74.61) circle (  1.43);

\path[fill=fillColor] (349.52, 74.61) circle (  1.43);

\path[fill=fillColor] (378.52, 74.61) circle (  1.43);

\path[fill=fillColor] (407.52, 74.61) circle (  1.43);

\path[fill=fillColor] (301.18, 84.74) circle (  1.43);

\path[fill=fillColor] (330.18, 84.74) circle (  1.43);

\path[fill=fillColor] (359.18, 84.74) circle (  1.43);

\path[fill=fillColor] (388.19, 84.74) circle (  1.43);

\path[fill=fillColor] (310.85, 94.88) circle (  1.43);

\path[fill=fillColor] (339.85, 94.88) circle (  1.43);

\path[fill=fillColor] (368.85, 94.88) circle (  1.43);

\path[fill=fillColor] (397.85, 94.88) circle (  1.43);

\path[fill=fillColor] (320.52,105.01) circle (  1.43);

\path[fill=fillColor] (349.52,105.01) circle (  1.43);

\path[fill=fillColor] (378.52,105.01) circle (  1.43);

\path[fill=fillColor] (407.52,105.01) circle (  1.43);

\path[fill=fillColor] (301.18,115.14) circle (  1.43);

\path[fill=fillColor] (330.18,115.14) circle (  1.43);

\path[fill=fillColor] (359.18,115.14) circle (  1.43);

\path[fill=fillColor] (388.19,115.14) circle (  1.43);

\path[fill=fillColor] (310.85,125.27) circle (  1.43);

\path[fill=fillColor] (339.85,125.27) circle (  1.43);

\path[fill=fillColor] (368.85,125.27) circle (  1.43);

\path[fill=fillColor] (397.85,125.27) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.87,  8.25) rectangle (412.84,130.84);
\end{scope}
\begin{scope}
\path[clip] (  8.25,130.84) rectangle (125.22,146.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,135.97) {Complete spatial randomness};
\end{scope}
\begin{scope}
\path[clip] (152.06,130.84) rectangle (269.03,146.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (210.54,135.97) {Neyman-Scott process};
\end{scope}
\begin{scope}
\path[clip] (295.87,130.84) rectangle (412.84,146.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (354.35,135.97) {Simple regular grid};
\end{scope}
\end{tikzpicture}


==> distance.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-28 10:50:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (418.34,216.81);
\begin{scope}
\path[clip] ( 24.75, 75.52) rectangle (138.05,188.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 30.73, 81.50) rectangle ( 32.39, 83.16);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 32.39, 81.50) rectangle ( 34.05, 83.16);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 34.05, 81.50) rectangle ( 35.71, 83.16);

\path[fill=fillColor] ( 35.71, 81.50) rectangle ( 37.37, 83.16);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 37.37, 81.50) rectangle ( 39.03, 83.16);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 39.03, 81.50) rectangle ( 40.70, 83.16);

\path[fill=fillColor] ( 40.70, 81.50) rectangle ( 42.36, 83.16);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 42.36, 81.50) rectangle ( 44.02, 83.16);

\path[fill=fillColor] ( 44.02, 81.50) rectangle ( 45.68, 83.16);

\path[fill=fillColor] ( 45.68, 81.50) rectangle ( 47.34, 83.16);

\path[fill=fillColor] ( 47.34, 81.50) rectangle ( 49.00, 83.16);

\path[fill=fillColor] ( 49.00, 81.50) rectangle ( 50.66, 83.16);

\path[fill=fillColor] ( 50.66, 81.50) rectangle ( 52.33, 83.16);

\path[fill=fillColor] ( 52.33, 81.50) rectangle ( 53.99, 83.16);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 53.99, 81.50) rectangle ( 55.65, 83.16);

\path[fill=fillColor] ( 55.65, 81.50) rectangle ( 57.31, 83.16);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 57.31, 81.50) rectangle ( 58.97, 83.16);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 58.97, 81.50) rectangle ( 60.63, 83.16);

\path[fill=fillColor] ( 60.63, 81.50) rectangle ( 62.29, 83.16);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 62.29, 81.50) rectangle ( 63.95, 83.16);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 63.95, 81.50) rectangle ( 65.62, 83.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 65.62, 81.50) rectangle ( 67.28, 83.16);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 67.28, 81.50) rectangle ( 68.94, 83.16);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 68.94, 81.50) rectangle ( 70.60, 83.16);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 70.60, 81.50) rectangle ( 72.26, 83.16);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 72.26, 81.50) rectangle ( 73.92, 83.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 73.92, 81.50) rectangle ( 75.58, 83.16);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 75.58, 81.50) rectangle ( 77.25, 83.16);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 77.25, 81.50) rectangle ( 78.91, 83.16);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 78.91, 81.50) rectangle ( 80.57, 83.16);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 80.57, 81.50) rectangle ( 82.23, 83.16);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 82.23, 81.50) rectangle ( 83.89, 83.16);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 83.89, 81.50) rectangle ( 85.55, 83.16);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 85.55, 81.50) rectangle ( 87.21, 83.16);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 87.21, 81.50) rectangle ( 88.87, 83.16);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 88.87, 81.50) rectangle ( 90.54, 83.16);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 90.54, 81.50) rectangle ( 92.20, 83.16);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 92.20, 81.50) rectangle ( 93.86, 83.16);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 93.86, 81.50) rectangle ( 95.52, 83.16);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 95.52, 81.50) rectangle ( 97.18, 83.16);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 97.18, 81.50) rectangle ( 98.84, 83.16);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 98.84, 81.50) rectangle (100.50, 83.16);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.50, 81.50) rectangle (102.17, 83.16);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (102.17, 81.50) rectangle (103.83, 83.16);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (103.83, 81.50) rectangle (105.49, 83.16);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (105.49, 81.50) rectangle (107.15, 83.16);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (107.15, 81.50) rectangle (108.81, 83.16);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (108.81, 81.50) rectangle (110.47, 83.16);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (110.47, 81.50) rectangle (112.13, 83.16);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (112.13, 81.50) rectangle (113.79, 83.16);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (113.79, 81.50) rectangle (115.46, 83.16);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (115.46, 81.50) rectangle (117.12, 83.16);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (117.12, 81.50) rectangle (118.78, 83.16);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (118.78, 81.50) rectangle (120.44, 83.16);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (120.44, 81.50) rectangle (122.10, 83.16);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (122.10, 81.50) rectangle (123.76, 83.16);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (123.76, 81.50) rectangle (125.42, 83.16);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (125.42, 81.50) rectangle (127.09, 83.16);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (127.09, 81.50) rectangle (128.75, 83.16);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (128.75, 81.50) rectangle (130.41, 83.16);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (130.41, 81.50) rectangle (132.07, 83.16);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 30.73, 83.16) rectangle ( 32.39, 84.82);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 32.39, 83.16) rectangle ( 34.05, 84.82);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 34.05, 83.16) rectangle ( 35.71, 84.82);

\path[fill=fillColor] ( 35.71, 83.16) rectangle ( 37.37, 84.82);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 37.37, 83.16) rectangle ( 39.03, 84.82);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 39.03, 83.16) rectangle ( 40.70, 84.82);

\path[fill=fillColor] ( 40.70, 83.16) rectangle ( 42.36, 84.82);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 42.36, 83.16) rectangle ( 44.02, 84.82);

\path[fill=fillColor] ( 44.02, 83.16) rectangle ( 45.68, 84.82);

\path[fill=fillColor] ( 45.68, 83.16) rectangle ( 47.34, 84.82);

\path[fill=fillColor] ( 47.34, 83.16) rectangle ( 49.00, 84.82);

\path[fill=fillColor] ( 49.00, 83.16) rectangle ( 50.66, 84.82);

\path[fill=fillColor] ( 50.66, 83.16) rectangle ( 52.33, 84.82);

\path[fill=fillColor] ( 52.33, 83.16) rectangle ( 53.99, 84.82);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 53.99, 83.16) rectangle ( 55.65, 84.82);

\path[fill=fillColor] ( 55.65, 83.16) rectangle ( 57.31, 84.82);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 57.31, 83.16) rectangle ( 58.97, 84.82);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 58.97, 83.16) rectangle ( 60.63, 84.82);

\path[fill=fillColor] ( 60.63, 83.16) rectangle ( 62.29, 84.82);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 62.29, 83.16) rectangle ( 63.95, 84.82);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 63.95, 83.16) rectangle ( 65.62, 84.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 65.62, 83.16) rectangle ( 67.28, 84.82);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 67.28, 83.16) rectangle ( 68.94, 84.82);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 68.94, 83.16) rectangle ( 70.60, 84.82);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 70.60, 83.16) rectangle ( 72.26, 84.82);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 72.26, 83.16) rectangle ( 73.92, 84.82);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 73.92, 83.16) rectangle ( 75.58, 84.82);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 75.58, 83.16) rectangle ( 77.25, 84.82);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 77.25, 83.16) rectangle ( 78.91, 84.82);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 78.91, 83.16) rectangle ( 80.57, 84.82);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 80.57, 83.16) rectangle ( 82.23, 84.82);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 82.23, 83.16) rectangle ( 83.89, 84.82);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 83.89, 83.16) rectangle ( 85.55, 84.82);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 85.55, 83.16) rectangle ( 87.21, 84.82);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 87.21, 83.16) rectangle ( 88.87, 84.82);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 88.87, 83.16) rectangle ( 90.54, 84.82);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 90.54, 83.16) rectangle ( 92.20, 84.82);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 92.20, 83.16) rectangle ( 93.86, 84.82);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 93.86, 83.16) rectangle ( 95.52, 84.82);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 95.52, 83.16) rectangle ( 97.18, 84.82);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 97.18, 83.16) rectangle ( 98.84, 84.82);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 98.84, 83.16) rectangle (100.50, 84.82);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (100.50, 83.16) rectangle (102.17, 84.82);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (102.17, 83.16) rectangle (103.83, 84.82);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (103.83, 83.16) rectangle (105.49, 84.82);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (105.49, 83.16) rectangle (107.15, 84.82);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (107.15, 83.16) rectangle (108.81, 84.82);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (108.81, 83.16) rectangle (110.47, 84.82);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (110.47, 83.16) rectangle (112.13, 84.82);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (112.13, 83.16) rectangle (113.79, 84.82);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (113.79, 83.16) rectangle (115.46, 84.82);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (115.46, 83.16) rectangle (117.12, 84.82);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (117.12, 83.16) rectangle (118.78, 84.82);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (118.78, 83.16) rectangle (120.44, 84.82);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (120.44, 83.16) rectangle (122.10, 84.82);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (122.10, 83.16) rectangle (123.76, 84.82);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (123.76, 83.16) rectangle (125.42, 84.82);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (125.42, 83.16) rectangle (127.09, 84.82);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (127.09, 83.16) rectangle (128.75, 84.82);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (128.75, 83.16) rectangle (130.41, 84.82);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] (130.41, 83.16) rectangle (132.07, 84.82);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 30.73, 84.82) rectangle ( 32.39, 86.49);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 32.39, 84.82) rectangle ( 34.05, 86.49);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 34.05, 84.82) rectangle ( 35.71, 86.49);

\path[fill=fillColor] ( 35.71, 84.82) rectangle ( 37.37, 86.49);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 37.37, 84.82) rectangle ( 39.03, 86.49);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 39.03, 84.82) rectangle ( 40.70, 86.49);

\path[fill=fillColor] ( 40.70, 84.82) rectangle ( 42.36, 86.49);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 42.36, 84.82) rectangle ( 44.02, 86.49);

\path[fill=fillColor] ( 44.02, 84.82) rectangle ( 45.68, 86.49);

\path[fill=fillColor] ( 45.68, 84.82) rectangle ( 47.34, 86.49);

\path[fill=fillColor] ( 47.34, 84.82) rectangle ( 49.00, 86.49);

\path[fill=fillColor] ( 49.00, 84.82) rectangle ( 50.66, 86.49);

\path[fill=fillColor] ( 50.66, 84.82) rectangle ( 52.33, 86.49);

\path[fill=fillColor] ( 52.33, 84.82) rectangle ( 53.99, 86.49);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 53.99, 84.82) rectangle ( 55.65, 86.49);

\path[fill=fillColor] ( 55.65, 84.82) rectangle ( 57.31, 86.49);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 57.31, 84.82) rectangle ( 58.97, 86.49);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 58.97, 84.82) rectangle ( 60.63, 86.49);

\path[fill=fillColor] ( 60.63, 84.82) rectangle ( 62.29, 86.49);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 62.29, 84.82) rectangle ( 63.95, 86.49);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 63.95, 84.82) rectangle ( 65.62, 86.49);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 65.62, 84.82) rectangle ( 67.28, 86.49);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 67.28, 84.82) rectangle ( 68.94, 86.49);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 68.94, 84.82) rectangle ( 70.60, 86.49);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 70.60, 84.82) rectangle ( 72.26, 86.49);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 72.26, 84.82) rectangle ( 73.92, 86.49);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 73.92, 84.82) rectangle ( 75.58, 86.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 75.58, 84.82) rectangle ( 77.25, 86.49);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 77.25, 84.82) rectangle ( 78.91, 86.49);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 78.91, 84.82) rectangle ( 80.57, 86.49);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 80.57, 84.82) rectangle ( 82.23, 86.49);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 82.23, 84.82) rectangle ( 83.89, 86.49);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 83.89, 84.82) rectangle ( 85.55, 86.49);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 85.55, 84.82) rectangle ( 87.21, 86.49);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 87.21, 84.82) rectangle ( 88.87, 86.49);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 88.87, 84.82) rectangle ( 90.54, 86.49);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 90.54, 84.82) rectangle ( 92.20, 86.49);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 92.20, 84.82) rectangle ( 93.86, 86.49);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 93.86, 84.82) rectangle ( 95.52, 86.49);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 95.52, 84.82) rectangle ( 97.18, 86.49);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 97.18, 84.82) rectangle ( 98.84, 86.49);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 98.84, 84.82) rectangle (100.50, 86.49);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (100.50, 84.82) rectangle (102.17, 86.49);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (102.17, 84.82) rectangle (103.83, 86.49);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (103.83, 84.82) rectangle (105.49, 86.49);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (105.49, 84.82) rectangle (107.15, 86.49);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (107.15, 84.82) rectangle (108.81, 86.49);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (108.81, 84.82) rectangle (110.47, 86.49);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (110.47, 84.82) rectangle (112.13, 86.49);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (112.13, 84.82) rectangle (113.79, 86.49);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (113.79, 84.82) rectangle (115.46, 86.49);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (115.46, 84.82) rectangle (117.12, 86.49);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (117.12, 84.82) rectangle (118.78, 86.49);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (118.78, 84.82) rectangle (120.44, 86.49);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (120.44, 84.82) rectangle (122.10, 86.49);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (122.10, 84.82) rectangle (123.76, 86.49);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (123.76, 84.82) rectangle (125.42, 86.49);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (125.42, 84.82) rectangle (127.09, 86.49);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (127.09, 84.82) rectangle (128.75, 86.49);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (128.75, 84.82) rectangle (130.41, 86.49);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (130.41, 84.82) rectangle (132.07, 86.49);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 30.73, 86.49) rectangle ( 32.39, 88.15);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 32.39, 86.49) rectangle ( 34.05, 88.15);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 34.05, 86.49) rectangle ( 35.71, 88.15);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 35.71, 86.49) rectangle ( 37.37, 88.15);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 37.37, 86.49) rectangle ( 39.03, 88.15);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 39.03, 86.49) rectangle ( 40.70, 88.15);

\path[fill=fillColor] ( 40.70, 86.49) rectangle ( 42.36, 88.15);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 42.36, 86.49) rectangle ( 44.02, 88.15);

\path[fill=fillColor] ( 44.02, 86.49) rectangle ( 45.68, 88.15);

\path[fill=fillColor] ( 45.68, 86.49) rectangle ( 47.34, 88.15);

\path[fill=fillColor] ( 47.34, 86.49) rectangle ( 49.00, 88.15);

\path[fill=fillColor] ( 49.00, 86.49) rectangle ( 50.66, 88.15);

\path[fill=fillColor] ( 50.66, 86.49) rectangle ( 52.33, 88.15);

\path[fill=fillColor] ( 52.33, 86.49) rectangle ( 53.99, 88.15);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 53.99, 86.49) rectangle ( 55.65, 88.15);

\path[fill=fillColor] ( 55.65, 86.49) rectangle ( 57.31, 88.15);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 57.31, 86.49) rectangle ( 58.97, 88.15);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 58.97, 86.49) rectangle ( 60.63, 88.15);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 60.63, 86.49) rectangle ( 62.29, 88.15);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 62.29, 86.49) rectangle ( 63.95, 88.15);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 63.95, 86.49) rectangle ( 65.62, 88.15);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 65.62, 86.49) rectangle ( 67.28, 88.15);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 67.28, 86.49) rectangle ( 68.94, 88.15);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 68.94, 86.49) rectangle ( 70.60, 88.15);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 70.60, 86.49) rectangle ( 72.26, 88.15);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 72.26, 86.49) rectangle ( 73.92, 88.15);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 73.92, 86.49) rectangle ( 75.58, 88.15);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 75.58, 86.49) rectangle ( 77.25, 88.15);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 77.25, 86.49) rectangle ( 78.91, 88.15);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 78.91, 86.49) rectangle ( 80.57, 88.15);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 80.57, 86.49) rectangle ( 82.23, 88.15);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 82.23, 86.49) rectangle ( 83.89, 88.15);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 83.89, 86.49) rectangle ( 85.55, 88.15);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 85.55, 86.49) rectangle ( 87.21, 88.15);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 87.21, 86.49) rectangle ( 88.87, 88.15);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 88.87, 86.49) rectangle ( 90.54, 88.15);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 90.54, 86.49) rectangle ( 92.20, 88.15);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 92.20, 86.49) rectangle ( 93.86, 88.15);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 93.86, 86.49) rectangle ( 95.52, 88.15);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 95.52, 86.49) rectangle ( 97.18, 88.15);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 97.18, 86.49) rectangle ( 98.84, 88.15);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 98.84, 86.49) rectangle (100.50, 88.15);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (100.50, 86.49) rectangle (102.17, 88.15);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (102.17, 86.49) rectangle (103.83, 88.15);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (103.83, 86.49) rectangle (105.49, 88.15);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (105.49, 86.49) rectangle (107.15, 88.15);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (107.15, 86.49) rectangle (108.81, 88.15);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (108.81, 86.49) rectangle (110.47, 88.15);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (110.47, 86.49) rectangle (112.13, 88.15);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (112.13, 86.49) rectangle (113.79, 88.15);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (113.79, 86.49) rectangle (115.46, 88.15);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (115.46, 86.49) rectangle (117.12, 88.15);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (117.12, 86.49) rectangle (118.78, 88.15);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] (118.78, 86.49) rectangle (120.44, 88.15);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (120.44, 86.49) rectangle (122.10, 88.15);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (122.10, 86.49) rectangle (123.76, 88.15);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (123.76, 86.49) rectangle (125.42, 88.15);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (125.42, 86.49) rectangle (127.09, 88.15);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (127.09, 86.49) rectangle (128.75, 88.15);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (128.75, 86.49) rectangle (130.41, 88.15);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (130.41, 86.49) rectangle (132.07, 88.15);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 30.73, 88.15) rectangle ( 32.39, 89.81);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 32.39, 88.15) rectangle ( 34.05, 89.81);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 34.05, 88.15) rectangle ( 35.71, 89.81);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 35.71, 88.15) rectangle ( 37.37, 89.81);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 37.37, 88.15) rectangle ( 39.03, 89.81);

\path[fill=fillColor] ( 39.03, 88.15) rectangle ( 40.70, 89.81);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 40.70, 88.15) rectangle ( 42.36, 89.81);

\path[fill=fillColor] ( 42.36, 88.15) rectangle ( 44.02, 89.81);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 44.02, 88.15) rectangle ( 45.68, 89.81);

\path[fill=fillColor] ( 45.68, 88.15) rectangle ( 47.34, 89.81);

\path[fill=fillColor] ( 47.34, 88.15) rectangle ( 49.00, 89.81);

\path[fill=fillColor] ( 49.00, 88.15) rectangle ( 50.66, 89.81);

\path[fill=fillColor] ( 50.66, 88.15) rectangle ( 52.33, 89.81);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 52.33, 88.15) rectangle ( 53.99, 89.81);

\path[fill=fillColor] ( 53.99, 88.15) rectangle ( 55.65, 89.81);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 55.65, 88.15) rectangle ( 57.31, 89.81);

\path[fill=fillColor] ( 57.31, 88.15) rectangle ( 58.97, 89.81);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 58.97, 88.15) rectangle ( 60.63, 89.81);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 60.63, 88.15) rectangle ( 62.29, 89.81);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 62.29, 88.15) rectangle ( 63.95, 89.81);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 63.95, 88.15) rectangle ( 65.62, 89.81);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 65.62, 88.15) rectangle ( 67.28, 89.81);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 67.28, 88.15) rectangle ( 68.94, 89.81);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 68.94, 88.15) rectangle ( 70.60, 89.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 70.60, 88.15) rectangle ( 72.26, 89.81);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 72.26, 88.15) rectangle ( 73.92, 89.81);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 73.92, 88.15) rectangle ( 75.58, 89.81);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 75.58, 88.15) rectangle ( 77.25, 89.81);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 77.25, 88.15) rectangle ( 78.91, 89.81);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 78.91, 88.15) rectangle ( 80.57, 89.81);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 80.57, 88.15) rectangle ( 82.23, 89.81);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 82.23, 88.15) rectangle ( 83.89, 89.81);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 83.89, 88.15) rectangle ( 85.55, 89.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 85.55, 88.15) rectangle ( 87.21, 89.81);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 87.21, 88.15) rectangle ( 88.87, 89.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 88.87, 88.15) rectangle ( 90.54, 89.81);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 90.54, 88.15) rectangle ( 92.20, 89.81);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 92.20, 88.15) rectangle ( 93.86, 89.81);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 93.86, 88.15) rectangle ( 95.52, 89.81);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 95.52, 88.15) rectangle ( 97.18, 89.81);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 97.18, 88.15) rectangle ( 98.84, 89.81);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 98.84, 88.15) rectangle (100.50, 89.81);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (100.50, 88.15) rectangle (102.17, 89.81);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (102.17, 88.15) rectangle (103.83, 89.81);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (103.83, 88.15) rectangle (105.49, 89.81);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (105.49, 88.15) rectangle (107.15, 89.81);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (107.15, 88.15) rectangle (108.81, 89.81);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (108.81, 88.15) rectangle (110.47, 89.81);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (110.47, 88.15) rectangle (112.13, 89.81);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (112.13, 88.15) rectangle (113.79, 89.81);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (113.79, 88.15) rectangle (115.46, 89.81);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (115.46, 88.15) rectangle (117.12, 89.81);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (117.12, 88.15) rectangle (118.78, 89.81);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (118.78, 88.15) rectangle (120.44, 89.81);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (120.44, 88.15) rectangle (122.10, 89.81);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (122.10, 88.15) rectangle (123.76, 89.81);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (123.76, 88.15) rectangle (125.42, 89.81);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (125.42, 88.15) rectangle (127.09, 89.81);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.09, 88.15) rectangle (128.75, 89.81);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] (128.75, 88.15) rectangle (130.41, 89.81);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (130.41, 88.15) rectangle (132.07, 89.81);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 30.73, 89.81) rectangle ( 32.39, 91.47);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 32.39, 89.81) rectangle ( 34.05, 91.47);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 34.05, 89.81) rectangle ( 35.71, 91.47);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 35.71, 89.81) rectangle ( 37.37, 91.47);

\path[fill=fillColor] ( 37.37, 89.81) rectangle ( 39.03, 91.47);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 39.03, 89.81) rectangle ( 40.70, 91.47);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 40.70, 89.81) rectangle ( 42.36, 91.47);

\path[fill=fillColor] ( 42.36, 89.81) rectangle ( 44.02, 91.47);

\path[fill=fillColor] ( 44.02, 89.81) rectangle ( 45.68, 91.47);

\path[fill=fillColor] ( 45.68, 89.81) rectangle ( 47.34, 91.47);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 47.34, 89.81) rectangle ( 49.00, 91.47);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 49.00, 89.81) rectangle ( 50.66, 91.47);

\path[fill=fillColor] ( 50.66, 89.81) rectangle ( 52.33, 91.47);

\path[fill=fillColor] ( 52.33, 89.81) rectangle ( 53.99, 91.47);

\path[fill=fillColor] ( 53.99, 89.81) rectangle ( 55.65, 91.47);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 55.65, 89.81) rectangle ( 57.31, 91.47);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 57.31, 89.81) rectangle ( 58.97, 91.47);

\path[fill=fillColor] ( 58.97, 89.81) rectangle ( 60.63, 91.47);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 60.63, 89.81) rectangle ( 62.29, 91.47);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 62.29, 89.81) rectangle ( 63.95, 91.47);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 63.95, 89.81) rectangle ( 65.62, 91.47);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 65.62, 89.81) rectangle ( 67.28, 91.47);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 67.28, 89.81) rectangle ( 68.94, 91.47);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 68.94, 89.81) rectangle ( 70.60, 91.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 70.60, 89.81) rectangle ( 72.26, 91.47);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 72.26, 89.81) rectangle ( 73.92, 91.47);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 73.92, 89.81) rectangle ( 75.58, 91.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 75.58, 89.81) rectangle ( 77.25, 91.47);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 77.25, 89.81) rectangle ( 78.91, 91.47);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 78.91, 89.81) rectangle ( 80.57, 91.47);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 80.57, 89.81) rectangle ( 82.23, 91.47);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 82.23, 89.81) rectangle ( 83.89, 91.47);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 83.89, 89.81) rectangle ( 85.55, 91.47);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 85.55, 89.81) rectangle ( 87.21, 91.47);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 87.21, 89.81) rectangle ( 88.87, 91.47);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 88.87, 89.81) rectangle ( 90.54, 91.47);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 90.54, 89.81) rectangle ( 92.20, 91.47);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 92.20, 89.81) rectangle ( 93.86, 91.47);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 93.86, 89.81) rectangle ( 95.52, 91.47);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 95.52, 89.81) rectangle ( 97.18, 91.47);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 97.18, 89.81) rectangle ( 98.84, 91.47);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 98.84, 89.81) rectangle (100.50, 91.47);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (100.50, 89.81) rectangle (102.17, 91.47);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (102.17, 89.81) rectangle (103.83, 91.47);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (103.83, 89.81) rectangle (105.49, 91.47);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (105.49, 89.81) rectangle (107.15, 91.47);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (107.15, 89.81) rectangle (108.81, 91.47);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (108.81, 89.81) rectangle (110.47, 91.47);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (110.47, 89.81) rectangle (112.13, 91.47);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (112.13, 89.81) rectangle (113.79, 91.47);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (113.79, 89.81) rectangle (115.46, 91.47);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (115.46, 89.81) rectangle (117.12, 91.47);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (117.12, 89.81) rectangle (118.78, 91.47);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (118.78, 89.81) rectangle (120.44, 91.47);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (120.44, 89.81) rectangle (122.10, 91.47);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (122.10, 89.81) rectangle (123.76, 91.47);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (123.76, 89.81) rectangle (125.42, 91.47);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (125.42, 89.81) rectangle (127.09, 91.47);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (127.09, 89.81) rectangle (128.75, 91.47);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (128.75, 89.81) rectangle (130.41, 91.47);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (130.41, 89.81) rectangle (132.07, 91.47);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 30.73, 91.47) rectangle ( 32.39, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 32.39, 91.47) rectangle ( 34.05, 93.13);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 34.05, 91.47) rectangle ( 35.71, 93.13);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 35.71, 91.47) rectangle ( 37.37, 93.13);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 37.37, 91.47) rectangle ( 39.03, 93.13);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 39.03, 91.47) rectangle ( 40.70, 93.13);

\path[fill=fillColor] ( 40.70, 91.47) rectangle ( 42.36, 93.13);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 42.36, 91.47) rectangle ( 44.02, 93.13);

\path[fill=fillColor] ( 44.02, 91.47) rectangle ( 45.68, 93.13);

\path[fill=fillColor] ( 45.68, 91.47) rectangle ( 47.34, 93.13);

\path[fill=fillColor] ( 47.34, 91.47) rectangle ( 49.00, 93.13);

\path[fill=fillColor] ( 49.00, 91.47) rectangle ( 50.66, 93.13);

\path[fill=fillColor] ( 50.66, 91.47) rectangle ( 52.33, 93.13);

\path[fill=fillColor] ( 52.33, 91.47) rectangle ( 53.99, 93.13);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 53.99, 91.47) rectangle ( 55.65, 93.13);

\path[fill=fillColor] ( 55.65, 91.47) rectangle ( 57.31, 93.13);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 57.31, 91.47) rectangle ( 58.97, 93.13);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 58.97, 91.47) rectangle ( 60.63, 93.13);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 60.63, 91.47) rectangle ( 62.29, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 62.29, 91.47) rectangle ( 63.95, 93.13);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 63.95, 91.47) rectangle ( 65.62, 93.13);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 65.62, 91.47) rectangle ( 67.28, 93.13);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 67.28, 91.47) rectangle ( 68.94, 93.13);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 68.94, 91.47) rectangle ( 70.60, 93.13);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 70.60, 91.47) rectangle ( 72.26, 93.13);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 72.26, 91.47) rectangle ( 73.92, 93.13);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 73.92, 91.47) rectangle ( 75.58, 93.13);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 75.58, 91.47) rectangle ( 77.25, 93.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 77.25, 91.47) rectangle ( 78.91, 93.13);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 78.91, 91.47) rectangle ( 80.57, 93.13);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 80.57, 91.47) rectangle ( 82.23, 93.13);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 82.23, 91.47) rectangle ( 83.89, 93.13);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 83.89, 91.47) rectangle ( 85.55, 93.13);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 85.55, 91.47) rectangle ( 87.21, 93.13);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 87.21, 91.47) rectangle ( 88.87, 93.13);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 88.87, 91.47) rectangle ( 90.54, 93.13);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 90.54, 91.47) rectangle ( 92.20, 93.13);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20, 91.47) rectangle ( 93.86, 93.13);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 93.86, 91.47) rectangle ( 95.52, 93.13);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 95.52, 91.47) rectangle ( 97.18, 93.13);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 97.18, 91.47) rectangle ( 98.84, 93.13);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84, 91.47) rectangle (100.50, 93.13);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (100.50, 91.47) rectangle (102.17, 93.13);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17, 91.47) rectangle (103.83, 93.13);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (103.83, 91.47) rectangle (105.49, 93.13);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (105.49, 91.47) rectangle (107.15, 93.13);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (107.15, 91.47) rectangle (108.81, 93.13);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (108.81, 91.47) rectangle (110.47, 93.13);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (110.47, 91.47) rectangle (112.13, 93.13);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (112.13, 91.47) rectangle (113.79, 93.13);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (113.79, 91.47) rectangle (115.46, 93.13);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46, 91.47) rectangle (117.12, 93.13);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (117.12, 91.47) rectangle (118.78, 93.13);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78, 91.47) rectangle (120.44, 93.13);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (120.44, 91.47) rectangle (122.10, 93.13);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (122.10, 91.47) rectangle (123.76, 93.13);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76, 91.47) rectangle (125.42, 93.13);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (125.42, 91.47) rectangle (127.09, 93.13);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (127.09, 91.47) rectangle (128.75, 93.13);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (128.75, 91.47) rectangle (130.41, 93.13);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (130.41, 91.47) rectangle (132.07, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 30.73, 93.13) rectangle ( 32.39, 94.79);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 32.39, 93.13) rectangle ( 34.05, 94.79);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 34.05, 93.13) rectangle ( 35.71, 94.79);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 35.71, 93.13) rectangle ( 37.37, 94.79);

\path[fill=fillColor] ( 37.37, 93.13) rectangle ( 39.03, 94.79);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 39.03, 93.13) rectangle ( 40.70, 94.79);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 40.70, 93.13) rectangle ( 42.36, 94.79);

\path[fill=fillColor] ( 42.36, 93.13) rectangle ( 44.02, 94.79);

\path[fill=fillColor] ( 44.02, 93.13) rectangle ( 45.68, 94.79);

\path[fill=fillColor] ( 45.68, 93.13) rectangle ( 47.34, 94.79);

\path[fill=fillColor] ( 47.34, 93.13) rectangle ( 49.00, 94.79);

\path[fill=fillColor] ( 49.00, 93.13) rectangle ( 50.66, 94.79);

\path[fill=fillColor] ( 50.66, 93.13) rectangle ( 52.33, 94.79);

\path[fill=fillColor] ( 52.33, 93.13) rectangle ( 53.99, 94.79);

\path[fill=fillColor] ( 53.99, 93.13) rectangle ( 55.65, 94.79);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 55.65, 93.13) rectangle ( 57.31, 94.79);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 57.31, 93.13) rectangle ( 58.97, 94.79);

\path[fill=fillColor] ( 58.97, 93.13) rectangle ( 60.63, 94.79);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 60.63, 93.13) rectangle ( 62.29, 94.79);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.29, 93.13) rectangle ( 63.95, 94.79);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 63.95, 93.13) rectangle ( 65.62, 94.79);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 65.62, 93.13) rectangle ( 67.28, 94.79);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 67.28, 93.13) rectangle ( 68.94, 94.79);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 68.94, 93.13) rectangle ( 70.60, 94.79);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 70.60, 93.13) rectangle ( 72.26, 94.79);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.26, 93.13) rectangle ( 73.92, 94.79);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 73.92, 93.13) rectangle ( 75.58, 94.79);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 75.58, 93.13) rectangle ( 77.25, 94.79);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 77.25, 93.13) rectangle ( 78.91, 94.79);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 78.91, 93.13) rectangle ( 80.57, 94.79);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 80.57, 93.13) rectangle ( 82.23, 94.79);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 82.23, 93.13) rectangle ( 83.89, 94.79);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 83.89, 93.13) rectangle ( 85.55, 94.79);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 85.55, 93.13) rectangle ( 87.21, 94.79);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.21, 93.13) rectangle ( 88.87, 94.79);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 88.87, 93.13) rectangle ( 90.54, 94.79);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 90.54, 93.13) rectangle ( 92.20, 94.79);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20, 93.13) rectangle ( 93.86, 94.79);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 93.86, 93.13) rectangle ( 95.52, 94.79);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 95.52, 93.13) rectangle ( 97.18, 94.79);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 97.18, 93.13) rectangle ( 98.84, 94.79);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84, 93.13) rectangle (100.50, 94.79);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (100.50, 93.13) rectangle (102.17, 94.79);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17, 93.13) rectangle (103.83, 94.79);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (103.83, 93.13) rectangle (105.49, 94.79);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (105.49, 93.13) rectangle (107.15, 94.79);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (107.15, 93.13) rectangle (108.81, 94.79);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (108.81, 93.13) rectangle (110.47, 94.79);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (110.47, 93.13) rectangle (112.13, 94.79);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (112.13, 93.13) rectangle (113.79, 94.79);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (113.79, 93.13) rectangle (115.46, 94.79);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46, 93.13) rectangle (117.12, 94.79);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (117.12, 93.13) rectangle (118.78, 94.79);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78, 93.13) rectangle (120.44, 94.79);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (120.44, 93.13) rectangle (122.10, 94.79);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (122.10, 93.13) rectangle (123.76, 94.79);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76, 93.13) rectangle (125.42, 94.79);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (125.42, 93.13) rectangle (127.09, 94.79);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (127.09, 93.13) rectangle (128.75, 94.79);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (128.75, 93.13) rectangle (130.41, 94.79);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (130.41, 93.13) rectangle (132.07, 94.79);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 30.73, 94.79) rectangle ( 32.39, 96.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 32.39, 94.79) rectangle ( 34.05, 96.45);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 34.05, 94.79) rectangle ( 35.71, 96.45);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 35.71, 94.79) rectangle ( 37.37, 96.45);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 37.37, 94.79) rectangle ( 39.03, 96.45);

\path[fill=fillColor] ( 39.03, 94.79) rectangle ( 40.70, 96.45);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 40.70, 94.79) rectangle ( 42.36, 96.45);

\path[fill=fillColor] ( 42.36, 94.79) rectangle ( 44.02, 96.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.02, 94.79) rectangle ( 45.68, 96.45);

\path[fill=fillColor] ( 45.68, 94.79) rectangle ( 47.34, 96.45);

\path[fill=fillColor] ( 47.34, 94.79) rectangle ( 49.00, 96.45);

\path[fill=fillColor] ( 49.00, 94.79) rectangle ( 50.66, 96.45);

\path[fill=fillColor] ( 50.66, 94.79) rectangle ( 52.33, 96.45);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 52.33, 94.79) rectangle ( 53.99, 96.45);

\path[fill=fillColor] ( 53.99, 94.79) rectangle ( 55.65, 96.45);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 55.65, 94.79) rectangle ( 57.31, 96.45);

\path[fill=fillColor] ( 57.31, 94.79) rectangle ( 58.97, 96.45);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 58.97, 94.79) rectangle ( 60.63, 96.45);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 60.63, 94.79) rectangle ( 62.29, 96.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.29, 94.79) rectangle ( 63.95, 96.45);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 63.95, 94.79) rectangle ( 65.62, 96.45);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 65.62, 94.79) rectangle ( 67.28, 96.45);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 67.28, 94.79) rectangle ( 68.94, 96.45);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 68.94, 94.79) rectangle ( 70.60, 96.45);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 70.60, 94.79) rectangle ( 72.26, 96.45);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.26, 94.79) rectangle ( 73.92, 96.45);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 73.92, 94.79) rectangle ( 75.58, 96.45);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 75.58, 94.79) rectangle ( 77.25, 96.45);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 77.25, 94.79) rectangle ( 78.91, 96.45);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 78.91, 94.79) rectangle ( 80.57, 96.45);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 80.57, 94.79) rectangle ( 82.23, 96.45);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 82.23, 94.79) rectangle ( 83.89, 96.45);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 83.89, 94.79) rectangle ( 85.55, 96.45);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 85.55, 94.79) rectangle ( 87.21, 96.45);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.21, 94.79) rectangle ( 88.87, 96.45);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 88.87, 94.79) rectangle ( 90.54, 96.45);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 90.54, 94.79) rectangle ( 92.20, 96.45);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20, 94.79) rectangle ( 93.86, 96.45);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 93.86, 94.79) rectangle ( 95.52, 96.45);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 95.52, 94.79) rectangle ( 97.18, 96.45);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 97.18, 94.79) rectangle ( 98.84, 96.45);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84, 94.79) rectangle (100.50, 96.45);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (100.50, 94.79) rectangle (102.17, 96.45);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17, 94.79) rectangle (103.83, 96.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.83, 94.79) rectangle (105.49, 96.45);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (105.49, 94.79) rectangle (107.15, 96.45);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (107.15, 94.79) rectangle (108.81, 96.45);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (108.81, 94.79) rectangle (110.47, 96.45);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (110.47, 94.79) rectangle (112.13, 96.45);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (112.13, 94.79) rectangle (113.79, 96.45);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (113.79, 94.79) rectangle (115.46, 96.45);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46, 94.79) rectangle (117.12, 96.45);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (117.12, 94.79) rectangle (118.78, 96.45);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78, 94.79) rectangle (120.44, 96.45);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (120.44, 94.79) rectangle (122.10, 96.45);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (122.10, 94.79) rectangle (123.76, 96.45);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76, 94.79) rectangle (125.42, 96.45);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (125.42, 94.79) rectangle (127.09, 96.45);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (127.09, 94.79) rectangle (128.75, 96.45);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (128.75, 94.79) rectangle (130.41, 96.45);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (130.41, 94.79) rectangle (132.07, 96.45);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 30.73, 96.45) rectangle ( 32.39, 98.12);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 32.39, 96.45) rectangle ( 34.05, 98.12);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 34.05, 96.45) rectangle ( 35.71, 98.12);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 35.71, 96.45) rectangle ( 37.37, 98.12);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 37.37, 96.45) rectangle ( 39.03, 98.12);

\path[fill=fillColor] ( 39.03, 96.45) rectangle ( 40.70, 98.12);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 40.70, 96.45) rectangle ( 42.36, 98.12);

\path[fill=fillColor] ( 42.36, 96.45) rectangle ( 44.02, 98.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.02, 96.45) rectangle ( 45.68, 98.12);

\path[fill=fillColor] ( 45.68, 96.45) rectangle ( 47.34, 98.12);

\path[fill=fillColor] ( 47.34, 96.45) rectangle ( 49.00, 98.12);

\path[fill=fillColor] ( 49.00, 96.45) rectangle ( 50.66, 98.12);

\path[fill=fillColor] ( 50.66, 96.45) rectangle ( 52.33, 98.12);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 52.33, 96.45) rectangle ( 53.99, 98.12);

\path[fill=fillColor] ( 53.99, 96.45) rectangle ( 55.65, 98.12);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 55.65, 96.45) rectangle ( 57.31, 98.12);

\path[fill=fillColor] ( 57.31, 96.45) rectangle ( 58.97, 98.12);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 58.97, 96.45) rectangle ( 60.63, 98.12);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 60.63, 96.45) rectangle ( 62.29, 98.12);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.29, 96.45) rectangle ( 63.95, 98.12);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 63.95, 96.45) rectangle ( 65.62, 98.12);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 65.62, 96.45) rectangle ( 67.28, 98.12);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 67.28, 96.45) rectangle ( 68.94, 98.12);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 68.94, 96.45) rectangle ( 70.60, 98.12);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 70.60, 96.45) rectangle ( 72.26, 98.12);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.26, 96.45) rectangle ( 73.92, 98.12);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 73.92, 96.45) rectangle ( 75.58, 98.12);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 75.58, 96.45) rectangle ( 77.25, 98.12);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 77.25, 96.45) rectangle ( 78.91, 98.12);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 78.91, 96.45) rectangle ( 80.57, 98.12);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 80.57, 96.45) rectangle ( 82.23, 98.12);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 82.23, 96.45) rectangle ( 83.89, 98.12);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 83.89, 96.45) rectangle ( 85.55, 98.12);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 85.55, 96.45) rectangle ( 87.21, 98.12);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.21, 96.45) rectangle ( 88.87, 98.12);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 88.87, 96.45) rectangle ( 90.54, 98.12);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 90.54, 96.45) rectangle ( 92.20, 98.12);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20, 96.45) rectangle ( 93.86, 98.12);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 93.86, 96.45) rectangle ( 95.52, 98.12);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 95.52, 96.45) rectangle ( 97.18, 98.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 97.18, 96.45) rectangle ( 98.84, 98.12);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84, 96.45) rectangle (100.50, 98.12);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (100.50, 96.45) rectangle (102.17, 98.12);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17, 96.45) rectangle (103.83, 98.12);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.83, 96.45) rectangle (105.49, 98.12);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (105.49, 96.45) rectangle (107.15, 98.12);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (107.15, 96.45) rectangle (108.81, 98.12);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (108.81, 96.45) rectangle (110.47, 98.12);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (110.47, 96.45) rectangle (112.13, 98.12);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (112.13, 96.45) rectangle (113.79, 98.12);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (113.79, 96.45) rectangle (115.46, 98.12);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46, 96.45) rectangle (117.12, 98.12);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (117.12, 96.45) rectangle (118.78, 98.12);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78, 96.45) rectangle (120.44, 98.12);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (120.44, 96.45) rectangle (122.10, 98.12);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (122.10, 96.45) rectangle (123.76, 98.12);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76, 96.45) rectangle (125.42, 98.12);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (125.42, 96.45) rectangle (127.09, 98.12);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (127.09, 96.45) rectangle (128.75, 98.12);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (128.75, 96.45) rectangle (130.41, 98.12);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (130.41, 96.45) rectangle (132.07, 98.12);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 30.73, 98.12) rectangle ( 32.39, 99.78);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 32.39, 98.12) rectangle ( 34.05, 99.78);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 34.05, 98.12) rectangle ( 35.71, 99.78);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 35.71, 98.12) rectangle ( 37.37, 99.78);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 37.37, 98.12) rectangle ( 39.03, 99.78);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 39.03, 98.12) rectangle ( 40.70, 99.78);

\path[fill=fillColor] ( 40.70, 98.12) rectangle ( 42.36, 99.78);

\path[fill=fillColor] ( 42.36, 98.12) rectangle ( 44.02, 99.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.02, 98.12) rectangle ( 45.68, 99.78);

\path[fill=fillColor] ( 45.68, 98.12) rectangle ( 47.34, 99.78);

\path[fill=fillColor] ( 47.34, 98.12) rectangle ( 49.00, 99.78);

\path[fill=fillColor] ( 49.00, 98.12) rectangle ( 50.66, 99.78);

\path[fill=fillColor] ( 50.66, 98.12) rectangle ( 52.33, 99.78);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 52.33, 98.12) rectangle ( 53.99, 99.78);

\path[fill=fillColor] ( 53.99, 98.12) rectangle ( 55.65, 99.78);

\path[fill=fillColor] ( 55.65, 98.12) rectangle ( 57.31, 99.78);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 57.31, 98.12) rectangle ( 58.97, 99.78);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 58.97, 98.12) rectangle ( 60.63, 99.78);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 60.63, 98.12) rectangle ( 62.29, 99.78);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.29, 98.12) rectangle ( 63.95, 99.78);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 63.95, 98.12) rectangle ( 65.62, 99.78);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 65.62, 98.12) rectangle ( 67.28, 99.78);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 67.28, 98.12) rectangle ( 68.94, 99.78);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 68.94, 98.12) rectangle ( 70.60, 99.78);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 70.60, 98.12) rectangle ( 72.26, 99.78);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.26, 98.12) rectangle ( 73.92, 99.78);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 73.92, 98.12) rectangle ( 75.58, 99.78);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 75.58, 98.12) rectangle ( 77.25, 99.78);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 77.25, 98.12) rectangle ( 78.91, 99.78);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 78.91, 98.12) rectangle ( 80.57, 99.78);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 80.57, 98.12) rectangle ( 82.23, 99.78);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 82.23, 98.12) rectangle ( 83.89, 99.78);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 83.89, 98.12) rectangle ( 85.55, 99.78);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 85.55, 98.12) rectangle ( 87.21, 99.78);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.21, 98.12) rectangle ( 88.87, 99.78);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 88.87, 98.12) rectangle ( 90.54, 99.78);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 90.54, 98.12) rectangle ( 92.20, 99.78);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20, 98.12) rectangle ( 93.86, 99.78);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 93.86, 98.12) rectangle ( 95.52, 99.78);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 95.52, 98.12) rectangle ( 97.18, 99.78);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 97.18, 98.12) rectangle ( 98.84, 99.78);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84, 98.12) rectangle (100.50, 99.78);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (100.50, 98.12) rectangle (102.17, 99.78);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17, 98.12) rectangle (103.83, 99.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.83, 98.12) rectangle (105.49, 99.78);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (105.49, 98.12) rectangle (107.15, 99.78);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (107.15, 98.12) rectangle (108.81, 99.78);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (108.81, 98.12) rectangle (110.47, 99.78);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (110.47, 98.12) rectangle (112.13, 99.78);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (112.13, 98.12) rectangle (113.79, 99.78);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (113.79, 98.12) rectangle (115.46, 99.78);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46, 98.12) rectangle (117.12, 99.78);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (117.12, 98.12) rectangle (118.78, 99.78);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78, 98.12) rectangle (120.44, 99.78);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (120.44, 98.12) rectangle (122.10, 99.78);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (122.10, 98.12) rectangle (123.76, 99.78);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (123.76, 98.12) rectangle (125.42, 99.78);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (125.42, 98.12) rectangle (127.09, 99.78);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (127.09, 98.12) rectangle (128.75, 99.78);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (128.75, 98.12) rectangle (130.41, 99.78);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (130.41, 98.12) rectangle (132.07, 99.78);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 30.73, 99.78) rectangle ( 32.39,101.44);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 32.39, 99.78) rectangle ( 34.05,101.44);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 34.05, 99.78) rectangle ( 35.71,101.44);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 35.71, 99.78) rectangle ( 37.37,101.44);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 37.37, 99.78) rectangle ( 39.03,101.44);

\path[fill=fillColor] ( 39.03, 99.78) rectangle ( 40.70,101.44);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 40.70, 99.78) rectangle ( 42.36,101.44);

\path[fill=fillColor] ( 42.36, 99.78) rectangle ( 44.02,101.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.02, 99.78) rectangle ( 45.68,101.44);

\path[fill=fillColor] ( 45.68, 99.78) rectangle ( 47.34,101.44);

\path[fill=fillColor] ( 47.34, 99.78) rectangle ( 49.00,101.44);

\path[fill=fillColor] ( 49.00, 99.78) rectangle ( 50.66,101.44);

\path[fill=fillColor] ( 50.66, 99.78) rectangle ( 52.33,101.44);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 52.33, 99.78) rectangle ( 53.99,101.44);

\path[fill=fillColor] ( 53.99, 99.78) rectangle ( 55.65,101.44);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 55.65, 99.78) rectangle ( 57.31,101.44);

\path[fill=fillColor] ( 57.31, 99.78) rectangle ( 58.97,101.44);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 58.97, 99.78) rectangle ( 60.63,101.44);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 60.63, 99.78) rectangle ( 62.29,101.44);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.29, 99.78) rectangle ( 63.95,101.44);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 63.95, 99.78) rectangle ( 65.62,101.44);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 65.62, 99.78) rectangle ( 67.28,101.44);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 67.28, 99.78) rectangle ( 68.94,101.44);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 68.94, 99.78) rectangle ( 70.60,101.44);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 70.60, 99.78) rectangle ( 72.26,101.44);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.26, 99.78) rectangle ( 73.92,101.44);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 73.92, 99.78) rectangle ( 75.58,101.44);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 75.58, 99.78) rectangle ( 77.25,101.44);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 77.25, 99.78) rectangle ( 78.91,101.44);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 78.91, 99.78) rectangle ( 80.57,101.44);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 80.57, 99.78) rectangle ( 82.23,101.44);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 82.23, 99.78) rectangle ( 83.89,101.44);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 83.89, 99.78) rectangle ( 85.55,101.44);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 85.55, 99.78) rectangle ( 87.21,101.44);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.21, 99.78) rectangle ( 88.87,101.44);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 88.87, 99.78) rectangle ( 90.54,101.44);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 90.54, 99.78) rectangle ( 92.20,101.44);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20, 99.78) rectangle ( 93.86,101.44);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 93.86, 99.78) rectangle ( 95.52,101.44);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 95.52, 99.78) rectangle ( 97.18,101.44);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 97.18, 99.78) rectangle ( 98.84,101.44);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84, 99.78) rectangle (100.50,101.44);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (100.50, 99.78) rectangle (102.17,101.44);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17, 99.78) rectangle (103.83,101.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.83, 99.78) rectangle (105.49,101.44);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (105.49, 99.78) rectangle (107.15,101.44);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (107.15, 99.78) rectangle (108.81,101.44);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (108.81, 99.78) rectangle (110.47,101.44);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (110.47, 99.78) rectangle (112.13,101.44);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (112.13, 99.78) rectangle (113.79,101.44);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (113.79, 99.78) rectangle (115.46,101.44);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46, 99.78) rectangle (117.12,101.44);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (117.12, 99.78) rectangle (118.78,101.44);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78, 99.78) rectangle (120.44,101.44);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (120.44, 99.78) rectangle (122.10,101.44);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (122.10, 99.78) rectangle (123.76,101.44);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76, 99.78) rectangle (125.42,101.44);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (125.42, 99.78) rectangle (127.09,101.44);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (127.09, 99.78) rectangle (128.75,101.44);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (128.75, 99.78) rectangle (130.41,101.44);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (130.41, 99.78) rectangle (132.07,101.44);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 30.73,101.44) rectangle ( 32.39,103.10);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 32.39,101.44) rectangle ( 34.05,103.10);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 34.05,101.44) rectangle ( 35.71,103.10);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 35.71,101.44) rectangle ( 37.37,103.10);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 37.37,101.44) rectangle ( 39.03,103.10);

\path[fill=fillColor] ( 39.03,101.44) rectangle ( 40.70,103.10);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 40.70,101.44) rectangle ( 42.36,103.10);

\path[fill=fillColor] ( 42.36,101.44) rectangle ( 44.02,103.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.02,101.44) rectangle ( 45.68,103.10);

\path[fill=fillColor] ( 45.68,101.44) rectangle ( 47.34,103.10);

\path[fill=fillColor] ( 47.34,101.44) rectangle ( 49.00,103.10);

\path[fill=fillColor] ( 49.00,101.44) rectangle ( 50.66,103.10);

\path[fill=fillColor] ( 50.66,101.44) rectangle ( 52.33,103.10);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 52.33,101.44) rectangle ( 53.99,103.10);

\path[fill=fillColor] ( 53.99,101.44) rectangle ( 55.65,103.10);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 55.65,101.44) rectangle ( 57.31,103.10);

\path[fill=fillColor] ( 57.31,101.44) rectangle ( 58.97,103.10);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 58.97,101.44) rectangle ( 60.63,103.10);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 60.63,101.44) rectangle ( 62.29,103.10);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.29,101.44) rectangle ( 63.95,103.10);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 63.95,101.44) rectangle ( 65.62,103.10);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 65.62,101.44) rectangle ( 67.28,103.10);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 67.28,101.44) rectangle ( 68.94,103.10);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 68.94,101.44) rectangle ( 70.60,103.10);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 70.60,101.44) rectangle ( 72.26,103.10);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.26,101.44) rectangle ( 73.92,103.10);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 73.92,101.44) rectangle ( 75.58,103.10);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 75.58,101.44) rectangle ( 77.25,103.10);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 77.25,101.44) rectangle ( 78.91,103.10);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 78.91,101.44) rectangle ( 80.57,103.10);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 80.57,101.44) rectangle ( 82.23,103.10);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 82.23,101.44) rectangle ( 83.89,103.10);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 83.89,101.44) rectangle ( 85.55,103.10);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 85.55,101.44) rectangle ( 87.21,103.10);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.21,101.44) rectangle ( 88.87,103.10);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 88.87,101.44) rectangle ( 90.54,103.10);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 90.54,101.44) rectangle ( 92.20,103.10);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20,101.44) rectangle ( 93.86,103.10);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 93.86,101.44) rectangle ( 95.52,103.10);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 95.52,101.44) rectangle ( 97.18,103.10);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 97.18,101.44) rectangle ( 98.84,103.10);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84,101.44) rectangle (100.50,103.10);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (100.50,101.44) rectangle (102.17,103.10);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17,101.44) rectangle (103.83,103.10);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (103.83,101.44) rectangle (105.49,103.10);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (105.49,101.44) rectangle (107.15,103.10);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (107.15,101.44) rectangle (108.81,103.10);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (108.81,101.44) rectangle (110.47,103.10);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (110.47,101.44) rectangle (112.13,103.10);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (112.13,101.44) rectangle (113.79,103.10);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (113.79,101.44) rectangle (115.46,103.10);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46,101.44) rectangle (117.12,103.10);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (117.12,101.44) rectangle (118.78,103.10);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78,101.44) rectangle (120.44,103.10);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (120.44,101.44) rectangle (122.10,103.10);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (122.10,101.44) rectangle (123.76,103.10);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76,101.44) rectangle (125.42,103.10);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (125.42,101.44) rectangle (127.09,103.10);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (127.09,101.44) rectangle (128.75,103.10);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (128.75,101.44) rectangle (130.41,103.10);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (130.41,101.44) rectangle (132.07,103.10);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 30.73,103.10) rectangle ( 32.39,104.76);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 32.39,103.10) rectangle ( 34.05,104.76);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 34.05,103.10) rectangle ( 35.71,104.76);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 35.71,103.10) rectangle ( 37.37,104.76);

\path[fill=fillColor] ( 37.37,103.10) rectangle ( 39.03,104.76);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 39.03,103.10) rectangle ( 40.70,104.76);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 40.70,103.10) rectangle ( 42.36,104.76);

\path[fill=fillColor] ( 42.36,103.10) rectangle ( 44.02,104.76);

\path[fill=fillColor] ( 44.02,103.10) rectangle ( 45.68,104.76);

\path[fill=fillColor] ( 45.68,103.10) rectangle ( 47.34,104.76);

\path[fill=fillColor] ( 47.34,103.10) rectangle ( 49.00,104.76);

\path[fill=fillColor] ( 49.00,103.10) rectangle ( 50.66,104.76);

\path[fill=fillColor] ( 50.66,103.10) rectangle ( 52.33,104.76);

\path[fill=fillColor] ( 52.33,103.10) rectangle ( 53.99,104.76);

\path[fill=fillColor] ( 53.99,103.10) rectangle ( 55.65,104.76);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 55.65,103.10) rectangle ( 57.31,104.76);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 57.31,103.10) rectangle ( 58.97,104.76);

\path[fill=fillColor] ( 58.97,103.10) rectangle ( 60.63,104.76);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 60.63,103.10) rectangle ( 62.29,104.76);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.29,103.10) rectangle ( 63.95,104.76);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 63.95,103.10) rectangle ( 65.62,104.76);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 65.62,103.10) rectangle ( 67.28,104.76);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 67.28,103.10) rectangle ( 68.94,104.76);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 68.94,103.10) rectangle ( 70.60,104.76);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 70.60,103.10) rectangle ( 72.26,104.76);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.26,103.10) rectangle ( 73.92,104.76);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 73.92,103.10) rectangle ( 75.58,104.76);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 75.58,103.10) rectangle ( 77.25,104.76);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 77.25,103.10) rectangle ( 78.91,104.76);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 78.91,103.10) rectangle ( 80.57,104.76);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 80.57,103.10) rectangle ( 82.23,104.76);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 82.23,103.10) rectangle ( 83.89,104.76);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 83.89,103.10) rectangle ( 85.55,104.76);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 85.55,103.10) rectangle ( 87.21,104.76);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.21,103.10) rectangle ( 88.87,104.76);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 88.87,103.10) rectangle ( 90.54,104.76);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 90.54,103.10) rectangle ( 92.20,104.76);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20,103.10) rectangle ( 93.86,104.76);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 93.86,103.10) rectangle ( 95.52,104.76);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 95.52,103.10) rectangle ( 97.18,104.76);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 97.18,103.10) rectangle ( 98.84,104.76);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84,103.10) rectangle (100.50,104.76);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (100.50,103.10) rectangle (102.17,104.76);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17,103.10) rectangle (103.83,104.76);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (103.83,103.10) rectangle (105.49,104.76);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (105.49,103.10) rectangle (107.15,104.76);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (107.15,103.10) rectangle (108.81,104.76);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (108.81,103.10) rectangle (110.47,104.76);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (110.47,103.10) rectangle (112.13,104.76);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (112.13,103.10) rectangle (113.79,104.76);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (113.79,103.10) rectangle (115.46,104.76);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46,103.10) rectangle (117.12,104.76);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (117.12,103.10) rectangle (118.78,104.76);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78,103.10) rectangle (120.44,104.76);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (120.44,103.10) rectangle (122.10,104.76);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (122.10,103.10) rectangle (123.76,104.76);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76,103.10) rectangle (125.42,104.76);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (125.42,103.10) rectangle (127.09,104.76);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (127.09,103.10) rectangle (128.75,104.76);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (128.75,103.10) rectangle (130.41,104.76);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (130.41,103.10) rectangle (132.07,104.76);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 30.73,104.76) rectangle ( 32.39,106.42);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 32.39,104.76) rectangle ( 34.05,106.42);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 34.05,104.76) rectangle ( 35.71,106.42);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 35.71,104.76) rectangle ( 37.37,106.42);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 37.37,104.76) rectangle ( 39.03,106.42);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 39.03,104.76) rectangle ( 40.70,106.42);

\path[fill=fillColor] ( 40.70,104.76) rectangle ( 42.36,106.42);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 42.36,104.76) rectangle ( 44.02,106.42);

\path[fill=fillColor] ( 44.02,104.76) rectangle ( 45.68,106.42);

\path[fill=fillColor] ( 45.68,104.76) rectangle ( 47.34,106.42);

\path[fill=fillColor] ( 47.34,104.76) rectangle ( 49.00,106.42);

\path[fill=fillColor] ( 49.00,104.76) rectangle ( 50.66,106.42);

\path[fill=fillColor] ( 50.66,104.76) rectangle ( 52.33,106.42);

\path[fill=fillColor] ( 52.33,104.76) rectangle ( 53.99,106.42);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 53.99,104.76) rectangle ( 55.65,106.42);

\path[fill=fillColor] ( 55.65,104.76) rectangle ( 57.31,106.42);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 57.31,104.76) rectangle ( 58.97,106.42);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 58.97,104.76) rectangle ( 60.63,106.42);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 60.63,104.76) rectangle ( 62.29,106.42);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 62.29,104.76) rectangle ( 63.95,106.42);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 63.95,104.76) rectangle ( 65.62,106.42);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 65.62,104.76) rectangle ( 67.28,106.42);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 67.28,104.76) rectangle ( 68.94,106.42);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 68.94,104.76) rectangle ( 70.60,106.42);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 70.60,104.76) rectangle ( 72.26,106.42);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 72.26,104.76) rectangle ( 73.92,106.42);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 73.92,104.76) rectangle ( 75.58,106.42);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 75.58,104.76) rectangle ( 77.25,106.42);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 77.25,104.76) rectangle ( 78.91,106.42);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 78.91,104.76) rectangle ( 80.57,106.42);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 80.57,104.76) rectangle ( 82.23,106.42);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 82.23,104.76) rectangle ( 83.89,106.42);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 83.89,104.76) rectangle ( 85.55,106.42);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 85.55,104.76) rectangle ( 87.21,106.42);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 87.21,104.76) rectangle ( 88.87,106.42);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 88.87,104.76) rectangle ( 90.54,106.42);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 90.54,104.76) rectangle ( 92.20,106.42);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 92.20,104.76) rectangle ( 93.86,106.42);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 93.86,104.76) rectangle ( 95.52,106.42);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 95.52,104.76) rectangle ( 97.18,106.42);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 97.18,104.76) rectangle ( 98.84,106.42);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 98.84,104.76) rectangle (100.50,106.42);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (100.50,104.76) rectangle (102.17,106.42);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (102.17,104.76) rectangle (103.83,106.42);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (103.83,104.76) rectangle (105.49,106.42);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (105.49,104.76) rectangle (107.15,106.42);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (107.15,104.76) rectangle (108.81,106.42);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (108.81,104.76) rectangle (110.47,106.42);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (110.47,104.76) rectangle (112.13,106.42);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (112.13,104.76) rectangle (113.79,106.42);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (113.79,104.76) rectangle (115.46,106.42);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (115.46,104.76) rectangle (117.12,106.42);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (117.12,104.76) rectangle (118.78,106.42);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (118.78,104.76) rectangle (120.44,106.42);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (120.44,104.76) rectangle (122.10,106.42);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (122.10,104.76) rectangle (123.76,106.42);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (123.76,104.76) rectangle (125.42,106.42);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (125.42,104.76) rectangle (127.09,106.42);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (127.09,104.76) rectangle (128.75,106.42);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (128.75,104.76) rectangle (130.41,106.42);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (130.41,104.76) rectangle (132.07,106.42);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 30.73,106.42) rectangle ( 32.39,108.08);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 32.39,106.42) rectangle ( 34.05,108.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 34.05,106.42) rectangle ( 35.71,108.08);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 35.71,106.42) rectangle ( 37.37,108.08);

\path[fill=fillColor] ( 37.37,106.42) rectangle ( 39.03,108.08);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 39.03,106.42) rectangle ( 40.70,108.08);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 40.70,106.42) rectangle ( 42.36,108.08);

\path[fill=fillColor] ( 42.36,106.42) rectangle ( 44.02,108.08);

\path[fill=fillColor] ( 44.02,106.42) rectangle ( 45.68,108.08);

\path[fill=fillColor] ( 45.68,106.42) rectangle ( 47.34,108.08);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 47.34,106.42) rectangle ( 49.00,108.08);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 49.00,106.42) rectangle ( 50.66,108.08);

\path[fill=fillColor] ( 50.66,106.42) rectangle ( 52.33,108.08);

\path[fill=fillColor] ( 52.33,106.42) rectangle ( 53.99,108.08);

\path[fill=fillColor] ( 53.99,106.42) rectangle ( 55.65,108.08);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 55.65,106.42) rectangle ( 57.31,108.08);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 57.31,106.42) rectangle ( 58.97,108.08);

\path[fill=fillColor] ( 58.97,106.42) rectangle ( 60.63,108.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 60.63,106.42) rectangle ( 62.29,108.08);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 62.29,106.42) rectangle ( 63.95,108.08);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 63.95,106.42) rectangle ( 65.62,108.08);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 65.62,106.42) rectangle ( 67.28,108.08);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 67.28,106.42) rectangle ( 68.94,108.08);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 68.94,106.42) rectangle ( 70.60,108.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 70.60,106.42) rectangle ( 72.26,108.08);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 72.26,106.42) rectangle ( 73.92,108.08);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 73.92,106.42) rectangle ( 75.58,108.08);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 75.58,106.42) rectangle ( 77.25,108.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 77.25,106.42) rectangle ( 78.91,108.08);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 78.91,106.42) rectangle ( 80.57,108.08);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 80.57,106.42) rectangle ( 82.23,108.08);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 82.23,106.42) rectangle ( 83.89,108.08);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 83.89,106.42) rectangle ( 85.55,108.08);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 85.55,106.42) rectangle ( 87.21,108.08);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 87.21,106.42) rectangle ( 88.87,108.08);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 88.87,106.42) rectangle ( 90.54,108.08);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 90.54,106.42) rectangle ( 92.20,108.08);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 92.20,106.42) rectangle ( 93.86,108.08);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 93.86,106.42) rectangle ( 95.52,108.08);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 95.52,106.42) rectangle ( 97.18,108.08);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 97.18,106.42) rectangle ( 98.84,108.08);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 98.84,106.42) rectangle (100.50,108.08);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (100.50,106.42) rectangle (102.17,108.08);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (102.17,106.42) rectangle (103.83,108.08);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (103.83,106.42) rectangle (105.49,108.08);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (105.49,106.42) rectangle (107.15,108.08);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (107.15,106.42) rectangle (108.81,108.08);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (108.81,106.42) rectangle (110.47,108.08);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (110.47,106.42) rectangle (112.13,108.08);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (112.13,106.42) rectangle (113.79,108.08);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (113.79,106.42) rectangle (115.46,108.08);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (115.46,106.42) rectangle (117.12,108.08);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (117.12,106.42) rectangle (118.78,108.08);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (118.78,106.42) rectangle (120.44,108.08);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (120.44,106.42) rectangle (122.10,108.08);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (122.10,106.42) rectangle (123.76,108.08);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (123.76,106.42) rectangle (125.42,108.08);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (125.42,106.42) rectangle (127.09,108.08);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (127.09,106.42) rectangle (128.75,108.08);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (128.75,106.42) rectangle (130.41,108.08);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (130.41,106.42) rectangle (132.07,108.08);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 30.73,108.08) rectangle ( 32.39,109.74);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 32.39,108.08) rectangle ( 34.05,109.74);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 34.05,108.08) rectangle ( 35.71,109.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 35.71,108.08) rectangle ( 37.37,109.74);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 37.37,108.08) rectangle ( 39.03,109.74);

\path[fill=fillColor] ( 39.03,108.08) rectangle ( 40.70,109.74);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 40.70,108.08) rectangle ( 42.36,109.74);

\path[fill=fillColor] ( 42.36,108.08) rectangle ( 44.02,109.74);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 44.02,108.08) rectangle ( 45.68,109.74);

\path[fill=fillColor] ( 45.68,108.08) rectangle ( 47.34,109.74);

\path[fill=fillColor] ( 47.34,108.08) rectangle ( 49.00,109.74);

\path[fill=fillColor] ( 49.00,108.08) rectangle ( 50.66,109.74);

\path[fill=fillColor] ( 50.66,108.08) rectangle ( 52.33,109.74);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 52.33,108.08) rectangle ( 53.99,109.74);

\path[fill=fillColor] ( 53.99,108.08) rectangle ( 55.65,109.74);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 55.65,108.08) rectangle ( 57.31,109.74);

\path[fill=fillColor] ( 57.31,108.08) rectangle ( 58.97,109.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 58.97,108.08) rectangle ( 60.63,109.74);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 60.63,108.08) rectangle ( 62.29,109.74);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 62.29,108.08) rectangle ( 63.95,109.74);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 63.95,108.08) rectangle ( 65.62,109.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 65.62,108.08) rectangle ( 67.28,109.74);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 67.28,108.08) rectangle ( 68.94,109.74);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 68.94,108.08) rectangle ( 70.60,109.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 70.60,108.08) rectangle ( 72.26,109.74);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 72.26,108.08) rectangle ( 73.92,109.74);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 73.92,108.08) rectangle ( 75.58,109.74);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 75.58,108.08) rectangle ( 77.25,109.74);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 77.25,108.08) rectangle ( 78.91,109.74);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 78.91,108.08) rectangle ( 80.57,109.74);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 80.57,108.08) rectangle ( 82.23,109.74);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 82.23,108.08) rectangle ( 83.89,109.74);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 83.89,108.08) rectangle ( 85.55,109.74);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 85.55,108.08) rectangle ( 87.21,109.74);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 87.21,108.08) rectangle ( 88.87,109.74);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 88.87,108.08) rectangle ( 90.54,109.74);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 90.54,108.08) rectangle ( 92.20,109.74);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 92.20,108.08) rectangle ( 93.86,109.74);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 93.86,108.08) rectangle ( 95.52,109.74);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 95.52,108.08) rectangle ( 97.18,109.74);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 97.18,108.08) rectangle ( 98.84,109.74);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 98.84,108.08) rectangle (100.50,109.74);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (100.50,108.08) rectangle (102.17,109.74);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (102.17,108.08) rectangle (103.83,109.74);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (103.83,108.08) rectangle (105.49,109.74);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (105.49,108.08) rectangle (107.15,109.74);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (107.15,108.08) rectangle (108.81,109.74);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (108.81,108.08) rectangle (110.47,109.74);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (110.47,108.08) rectangle (112.13,109.74);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (112.13,108.08) rectangle (113.79,109.74);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (113.79,108.08) rectangle (115.46,109.74);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (115.46,108.08) rectangle (117.12,109.74);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (117.12,108.08) rectangle (118.78,109.74);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (118.78,108.08) rectangle (120.44,109.74);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (120.44,108.08) rectangle (122.10,109.74);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (122.10,108.08) rectangle (123.76,109.74);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (123.76,108.08) rectangle (125.42,109.74);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (125.42,108.08) rectangle (127.09,109.74);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.09,108.08) rectangle (128.75,109.74);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] (128.75,108.08) rectangle (130.41,109.74);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (130.41,108.08) rectangle (132.07,109.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 30.73,109.74) rectangle ( 32.39,111.41);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 32.39,109.74) rectangle ( 34.05,111.41);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 34.05,109.74) rectangle ( 35.71,111.41);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 35.71,109.74) rectangle ( 37.37,111.41);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 37.37,109.74) rectangle ( 39.03,111.41);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 39.03,109.74) rectangle ( 40.70,111.41);

\path[fill=fillColor] ( 40.70,109.74) rectangle ( 42.36,111.41);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 42.36,109.74) rectangle ( 44.02,111.41);

\path[fill=fillColor] ( 44.02,109.74) rectangle ( 45.68,111.41);

\path[fill=fillColor] ( 45.68,109.74) rectangle ( 47.34,111.41);

\path[fill=fillColor] ( 47.34,109.74) rectangle ( 49.00,111.41);

\path[fill=fillColor] ( 49.00,109.74) rectangle ( 50.66,111.41);

\path[fill=fillColor] ( 50.66,109.74) rectangle ( 52.33,111.41);

\path[fill=fillColor] ( 52.33,109.74) rectangle ( 53.99,111.41);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 53.99,109.74) rectangle ( 55.65,111.41);

\path[fill=fillColor] ( 55.65,109.74) rectangle ( 57.31,111.41);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 57.31,109.74) rectangle ( 58.97,111.41);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 58.97,109.74) rectangle ( 60.63,111.41);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 60.63,109.74) rectangle ( 62.29,111.41);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 62.29,109.74) rectangle ( 63.95,111.41);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 63.95,109.74) rectangle ( 65.62,111.41);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 65.62,109.74) rectangle ( 67.28,111.41);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 67.28,109.74) rectangle ( 68.94,111.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 68.94,109.74) rectangle ( 70.60,111.41);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 70.60,109.74) rectangle ( 72.26,111.41);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 72.26,109.74) rectangle ( 73.92,111.41);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 73.92,109.74) rectangle ( 75.58,111.41);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 75.58,109.74) rectangle ( 77.25,111.41);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 77.25,109.74) rectangle ( 78.91,111.41);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 78.91,109.74) rectangle ( 80.57,111.41);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 80.57,109.74) rectangle ( 82.23,111.41);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 82.23,109.74) rectangle ( 83.89,111.41);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 83.89,109.74) rectangle ( 85.55,111.41);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 85.55,109.74) rectangle ( 87.21,111.41);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 87.21,109.74) rectangle ( 88.87,111.41);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 88.87,109.74) rectangle ( 90.54,111.41);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 90.54,109.74) rectangle ( 92.20,111.41);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 92.20,109.74) rectangle ( 93.86,111.41);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 93.86,109.74) rectangle ( 95.52,111.41);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 95.52,109.74) rectangle ( 97.18,111.41);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 97.18,109.74) rectangle ( 98.84,111.41);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 98.84,109.74) rectangle (100.50,111.41);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (100.50,109.74) rectangle (102.17,111.41);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (102.17,109.74) rectangle (103.83,111.41);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (103.83,109.74) rectangle (105.49,111.41);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (105.49,109.74) rectangle (107.15,111.41);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (107.15,109.74) rectangle (108.81,111.41);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (108.81,109.74) rectangle (110.47,111.41);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (110.47,109.74) rectangle (112.13,111.41);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (112.13,109.74) rectangle (113.79,111.41);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (113.79,109.74) rectangle (115.46,111.41);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (115.46,109.74) rectangle (117.12,111.41);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (117.12,109.74) rectangle (118.78,111.41);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] (118.78,109.74) rectangle (120.44,111.41);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (120.44,109.74) rectangle (122.10,111.41);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (122.10,109.74) rectangle (123.76,111.41);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (123.76,109.74) rectangle (125.42,111.41);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (125.42,109.74) rectangle (127.09,111.41);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (127.09,109.74) rectangle (128.75,111.41);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (128.75,109.74) rectangle (130.41,111.41);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (130.41,109.74) rectangle (132.07,111.41);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 30.73,111.41) rectangle ( 32.39,113.07);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 32.39,111.41) rectangle ( 34.05,113.07);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 34.05,111.41) rectangle ( 35.71,113.07);

\path[fill=fillColor] ( 35.71,111.41) rectangle ( 37.37,113.07);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 37.37,111.41) rectangle ( 39.03,113.07);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 39.03,111.41) rectangle ( 40.70,113.07);

\path[fill=fillColor] ( 40.70,111.41) rectangle ( 42.36,113.07);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 42.36,111.41) rectangle ( 44.02,113.07);

\path[fill=fillColor] ( 44.02,111.41) rectangle ( 45.68,113.07);

\path[fill=fillColor] ( 45.68,111.41) rectangle ( 47.34,113.07);

\path[fill=fillColor] ( 47.34,111.41) rectangle ( 49.00,113.07);

\path[fill=fillColor] ( 49.00,111.41) rectangle ( 50.66,113.07);

\path[fill=fillColor] ( 50.66,111.41) rectangle ( 52.33,113.07);

\path[fill=fillColor] ( 52.33,111.41) rectangle ( 53.99,113.07);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 53.99,111.41) rectangle ( 55.65,113.07);

\path[fill=fillColor] ( 55.65,111.41) rectangle ( 57.31,113.07);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 57.31,111.41) rectangle ( 58.97,113.07);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 58.97,111.41) rectangle ( 60.63,113.07);

\path[fill=fillColor] ( 60.63,111.41) rectangle ( 62.29,113.07);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 62.29,111.41) rectangle ( 63.95,113.07);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 63.95,111.41) rectangle ( 65.62,113.07);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 65.62,111.41) rectangle ( 67.28,113.07);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 67.28,111.41) rectangle ( 68.94,113.07);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 68.94,111.41) rectangle ( 70.60,113.07);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 70.60,111.41) rectangle ( 72.26,113.07);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 72.26,111.41) rectangle ( 73.92,113.07);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 73.92,111.41) rectangle ( 75.58,113.07);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 75.58,111.41) rectangle ( 77.25,113.07);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 77.25,111.41) rectangle ( 78.91,113.07);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 78.91,111.41) rectangle ( 80.57,113.07);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 80.57,111.41) rectangle ( 82.23,113.07);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 82.23,111.41) rectangle ( 83.89,113.07);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 83.89,111.41) rectangle ( 85.55,113.07);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 85.55,111.41) rectangle ( 87.21,113.07);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 87.21,111.41) rectangle ( 88.87,113.07);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 88.87,111.41) rectangle ( 90.54,113.07);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 90.54,111.41) rectangle ( 92.20,113.07);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 92.20,111.41) rectangle ( 93.86,113.07);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 93.86,111.41) rectangle ( 95.52,113.07);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 95.52,111.41) rectangle ( 97.18,113.07);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 97.18,111.41) rectangle ( 98.84,113.07);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 98.84,111.41) rectangle (100.50,113.07);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (100.50,111.41) rectangle (102.17,113.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (102.17,111.41) rectangle (103.83,113.07);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (103.83,111.41) rectangle (105.49,113.07);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (105.49,111.41) rectangle (107.15,113.07);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (107.15,111.41) rectangle (108.81,113.07);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (108.81,111.41) rectangle (110.47,113.07);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (110.47,111.41) rectangle (112.13,113.07);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (112.13,111.41) rectangle (113.79,113.07);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (113.79,111.41) rectangle (115.46,113.07);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (115.46,111.41) rectangle (117.12,113.07);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (117.12,111.41) rectangle (118.78,113.07);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (118.78,111.41) rectangle (120.44,113.07);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (120.44,111.41) rectangle (122.10,113.07);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (122.10,111.41) rectangle (123.76,113.07);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (123.76,111.41) rectangle (125.42,113.07);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (125.42,111.41) rectangle (127.09,113.07);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (127.09,111.41) rectangle (128.75,113.07);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (128.75,111.41) rectangle (130.41,113.07);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (130.41,111.41) rectangle (132.07,113.07);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 30.73,113.07) rectangle ( 32.39,114.73);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 32.39,113.07) rectangle ( 34.05,114.73);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 34.05,113.07) rectangle ( 35.71,114.73);

\path[fill=fillColor] ( 35.71,113.07) rectangle ( 37.37,114.73);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 37.37,113.07) rectangle ( 39.03,114.73);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 39.03,113.07) rectangle ( 40.70,114.73);

\path[fill=fillColor] ( 40.70,113.07) rectangle ( 42.36,114.73);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 42.36,113.07) rectangle ( 44.02,114.73);

\path[fill=fillColor] ( 44.02,113.07) rectangle ( 45.68,114.73);

\path[fill=fillColor] ( 45.68,113.07) rectangle ( 47.34,114.73);

\path[fill=fillColor] ( 47.34,113.07) rectangle ( 49.00,114.73);

\path[fill=fillColor] ( 49.00,113.07) rectangle ( 50.66,114.73);

\path[fill=fillColor] ( 50.66,113.07) rectangle ( 52.33,114.73);

\path[fill=fillColor] ( 52.33,113.07) rectangle ( 53.99,114.73);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 53.99,113.07) rectangle ( 55.65,114.73);

\path[fill=fillColor] ( 55.65,113.07) rectangle ( 57.31,114.73);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 57.31,113.07) rectangle ( 58.97,114.73);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 58.97,113.07) rectangle ( 60.63,114.73);

\path[fill=fillColor] ( 60.63,113.07) rectangle ( 62.29,114.73);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 62.29,113.07) rectangle ( 63.95,114.73);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 63.95,113.07) rectangle ( 65.62,114.73);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 65.62,113.07) rectangle ( 67.28,114.73);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 67.28,113.07) rectangle ( 68.94,114.73);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 68.94,113.07) rectangle ( 70.60,114.73);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 70.60,113.07) rectangle ( 72.26,114.73);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 72.26,113.07) rectangle ( 73.92,114.73);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 73.92,113.07) rectangle ( 75.58,114.73);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 75.58,113.07) rectangle ( 77.25,114.73);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 77.25,113.07) rectangle ( 78.91,114.73);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 78.91,113.07) rectangle ( 80.57,114.73);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 80.57,113.07) rectangle ( 82.23,114.73);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 82.23,113.07) rectangle ( 83.89,114.73);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 83.89,113.07) rectangle ( 85.55,114.73);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 85.55,113.07) rectangle ( 87.21,114.73);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 87.21,113.07) rectangle ( 88.87,114.73);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 88.87,113.07) rectangle ( 90.54,114.73);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 90.54,113.07) rectangle ( 92.20,114.73);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 92.20,113.07) rectangle ( 93.86,114.73);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 93.86,113.07) rectangle ( 95.52,114.73);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 95.52,113.07) rectangle ( 97.18,114.73);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 97.18,113.07) rectangle ( 98.84,114.73);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 98.84,113.07) rectangle (100.50,114.73);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (100.50,113.07) rectangle (102.17,114.73);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (102.17,113.07) rectangle (103.83,114.73);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (103.83,113.07) rectangle (105.49,114.73);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (105.49,113.07) rectangle (107.15,114.73);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (107.15,113.07) rectangle (108.81,114.73);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (108.81,113.07) rectangle (110.47,114.73);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (110.47,113.07) rectangle (112.13,114.73);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (112.13,113.07) rectangle (113.79,114.73);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (113.79,113.07) rectangle (115.46,114.73);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (115.46,113.07) rectangle (117.12,114.73);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (117.12,113.07) rectangle (118.78,114.73);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (118.78,113.07) rectangle (120.44,114.73);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (120.44,113.07) rectangle (122.10,114.73);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (122.10,113.07) rectangle (123.76,114.73);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (123.76,113.07) rectangle (125.42,114.73);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (125.42,113.07) rectangle (127.09,114.73);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (127.09,113.07) rectangle (128.75,114.73);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (128.75,113.07) rectangle (130.41,114.73);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] (130.41,113.07) rectangle (132.07,114.73);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 30.73,114.73) rectangle ( 32.39,116.39);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 32.39,114.73) rectangle ( 34.05,116.39);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 34.05,114.73) rectangle ( 35.71,116.39);

\path[fill=fillColor] ( 35.71,114.73) rectangle ( 37.37,116.39);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 37.37,114.73) rectangle ( 39.03,116.39);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 39.03,114.73) rectangle ( 40.70,116.39);

\path[fill=fillColor] ( 40.70,114.73) rectangle ( 42.36,116.39);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 42.36,114.73) rectangle ( 44.02,116.39);

\path[fill=fillColor] ( 44.02,114.73) rectangle ( 45.68,116.39);

\path[fill=fillColor] ( 45.68,114.73) rectangle ( 47.34,116.39);

\path[fill=fillColor] ( 47.34,114.73) rectangle ( 49.00,116.39);

\path[fill=fillColor] ( 49.00,114.73) rectangle ( 50.66,116.39);

\path[fill=fillColor] ( 50.66,114.73) rectangle ( 52.33,116.39);

\path[fill=fillColor] ( 52.33,114.73) rectangle ( 53.99,116.39);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 53.99,114.73) rectangle ( 55.65,116.39);

\path[fill=fillColor] ( 55.65,114.73) rectangle ( 57.31,116.39);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 57.31,114.73) rectangle ( 58.97,116.39);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 58.97,114.73) rectangle ( 60.63,116.39);

\path[fill=fillColor] ( 60.63,114.73) rectangle ( 62.29,116.39);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 62.29,114.73) rectangle ( 63.95,116.39);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 63.95,114.73) rectangle ( 65.62,116.39);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 65.62,114.73) rectangle ( 67.28,116.39);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 67.28,114.73) rectangle ( 68.94,116.39);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 68.94,114.73) rectangle ( 70.60,116.39);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 70.60,114.73) rectangle ( 72.26,116.39);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 72.26,114.73) rectangle ( 73.92,116.39);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 73.92,114.73) rectangle ( 75.58,116.39);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 75.58,114.73) rectangle ( 77.25,116.39);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 77.25,114.73) rectangle ( 78.91,116.39);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 78.91,114.73) rectangle ( 80.57,116.39);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 80.57,114.73) rectangle ( 82.23,116.39);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 82.23,114.73) rectangle ( 83.89,116.39);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 83.89,114.73) rectangle ( 85.55,116.39);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 85.55,114.73) rectangle ( 87.21,116.39);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 87.21,114.73) rectangle ( 88.87,116.39);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 88.87,114.73) rectangle ( 90.54,116.39);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 90.54,114.73) rectangle ( 92.20,116.39);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 92.20,114.73) rectangle ( 93.86,116.39);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 93.86,114.73) rectangle ( 95.52,116.39);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 95.52,114.73) rectangle ( 97.18,116.39);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 97.18,114.73) rectangle ( 98.84,116.39);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 98.84,114.73) rectangle (100.50,116.39);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.50,114.73) rectangle (102.17,116.39);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (102.17,114.73) rectangle (103.83,116.39);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (103.83,114.73) rectangle (105.49,116.39);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (105.49,114.73) rectangle (107.15,116.39);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (107.15,114.73) rectangle (108.81,116.39);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (108.81,114.73) rectangle (110.47,116.39);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (110.47,114.73) rectangle (112.13,116.39);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (112.13,114.73) rectangle (113.79,116.39);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (113.79,114.73) rectangle (115.46,116.39);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (115.46,114.73) rectangle (117.12,116.39);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (117.12,114.73) rectangle (118.78,116.39);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (118.78,114.73) rectangle (120.44,116.39);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (120.44,114.73) rectangle (122.10,116.39);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (122.10,114.73) rectangle (123.76,116.39);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (123.76,114.73) rectangle (125.42,116.39);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (125.42,114.73) rectangle (127.09,116.39);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (127.09,114.73) rectangle (128.75,116.39);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (128.75,114.73) rectangle (130.41,116.39);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (130.41,114.73) rectangle (132.07,116.39);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 30.73,116.39) rectangle ( 32.39,118.05);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 32.39,116.39) rectangle ( 34.05,118.05);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 34.05,116.39) rectangle ( 35.71,118.05);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 35.71,116.39) rectangle ( 37.37,118.05);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 37.37,116.39) rectangle ( 39.03,118.05);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 39.03,116.39) rectangle ( 40.70,118.05);

\path[fill=fillColor] ( 40.70,116.39) rectangle ( 42.36,118.05);

\path[fill=fillColor] ( 42.36,116.39) rectangle ( 44.02,118.05);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 44.02,116.39) rectangle ( 45.68,118.05);

\path[fill=fillColor] ( 45.68,116.39) rectangle ( 47.34,118.05);

\path[fill=fillColor] ( 47.34,116.39) rectangle ( 49.00,118.05);

\path[fill=fillColor] ( 49.00,116.39) rectangle ( 50.66,118.05);

\path[fill=fillColor] ( 50.66,116.39) rectangle ( 52.33,118.05);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 52.33,116.39) rectangle ( 53.99,118.05);

\path[fill=fillColor] ( 53.99,116.39) rectangle ( 55.65,118.05);

\path[fill=fillColor] ( 55.65,116.39) rectangle ( 57.31,118.05);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 57.31,116.39) rectangle ( 58.97,118.05);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 58.97,116.39) rectangle ( 60.63,118.05);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 60.63,116.39) rectangle ( 62.29,118.05);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 62.29,116.39) rectangle ( 63.95,118.05);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.95,116.39) rectangle ( 65.62,118.05);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 65.62,116.39) rectangle ( 67.28,118.05);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 67.28,116.39) rectangle ( 68.94,118.05);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 68.94,116.39) rectangle ( 70.60,118.05);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 70.60,116.39) rectangle ( 72.26,118.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 72.26,116.39) rectangle ( 73.92,118.05);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 73.92,116.39) rectangle ( 75.58,118.05);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 75.58,116.39) rectangle ( 77.25,118.05);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 77.25,116.39) rectangle ( 78.91,118.05);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 78.91,116.39) rectangle ( 80.57,118.05);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 80.57,116.39) rectangle ( 82.23,118.05);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 82.23,116.39) rectangle ( 83.89,118.05);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 83.89,116.39) rectangle ( 85.55,118.05);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 85.55,116.39) rectangle ( 87.21,118.05);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 87.21,116.39) rectangle ( 88.87,118.05);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 88.87,116.39) rectangle ( 90.54,118.05);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 90.54,116.39) rectangle ( 92.20,118.05);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 92.20,116.39) rectangle ( 93.86,118.05);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 93.86,116.39) rectangle ( 95.52,118.05);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 95.52,116.39) rectangle ( 97.18,118.05);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 97.18,116.39) rectangle ( 98.84,118.05);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 98.84,116.39) rectangle (100.50,118.05);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (100.50,116.39) rectangle (102.17,118.05);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (102.17,116.39) rectangle (103.83,118.05);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (103.83,116.39) rectangle (105.49,118.05);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (105.49,116.39) rectangle (107.15,118.05);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (107.15,116.39) rectangle (108.81,118.05);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (108.81,116.39) rectangle (110.47,118.05);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (110.47,116.39) rectangle (112.13,118.05);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (112.13,116.39) rectangle (113.79,118.05);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (113.79,116.39) rectangle (115.46,118.05);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (115.46,116.39) rectangle (117.12,118.05);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (117.12,116.39) rectangle (118.78,118.05);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (118.78,116.39) rectangle (120.44,118.05);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (120.44,116.39) rectangle (122.10,118.05);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (122.10,116.39) rectangle (123.76,118.05);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (123.76,116.39) rectangle (125.42,118.05);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (125.42,116.39) rectangle (127.09,118.05);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (127.09,116.39) rectangle (128.75,118.05);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (128.75,116.39) rectangle (130.41,118.05);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (130.41,116.39) rectangle (132.07,118.05);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 30.73,118.05) rectangle ( 32.39,119.71);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 32.39,118.05) rectangle ( 34.05,119.71);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 34.05,118.05) rectangle ( 35.71,119.71);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 35.71,118.05) rectangle ( 37.37,119.71);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 37.37,118.05) rectangle ( 39.03,119.71);

\path[fill=fillColor] ( 39.03,118.05) rectangle ( 40.70,119.71);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 40.70,118.05) rectangle ( 42.36,119.71);

\path[fill=fillColor] ( 42.36,118.05) rectangle ( 44.02,119.71);

\path[fill=fillColor] ( 44.02,118.05) rectangle ( 45.68,119.71);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 45.68,118.05) rectangle ( 47.34,119.71);

\path[fill=fillColor] ( 47.34,118.05) rectangle ( 49.00,119.71);

\path[fill=fillColor] ( 49.00,118.05) rectangle ( 50.66,119.71);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 50.66,118.05) rectangle ( 52.33,119.71);

\path[fill=fillColor] ( 52.33,118.05) rectangle ( 53.99,119.71);

\path[fill=fillColor] ( 53.99,118.05) rectangle ( 55.65,119.71);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 55.65,118.05) rectangle ( 57.31,119.71);

\path[fill=fillColor] ( 57.31,118.05) rectangle ( 58.97,119.71);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 58.97,118.05) rectangle ( 60.63,119.71);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 60.63,118.05) rectangle ( 62.29,119.71);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 62.29,118.05) rectangle ( 63.95,119.71);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 63.95,118.05) rectangle ( 65.62,119.71);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 65.62,118.05) rectangle ( 67.28,119.71);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 67.28,118.05) rectangle ( 68.94,119.71);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 68.94,118.05) rectangle ( 70.60,119.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 70.60,118.05) rectangle ( 72.26,119.71);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 72.26,118.05) rectangle ( 73.92,119.71);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 73.92,118.05) rectangle ( 75.58,119.71);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 75.58,118.05) rectangle ( 77.25,119.71);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 77.25,118.05) rectangle ( 78.91,119.71);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 78.91,118.05) rectangle ( 80.57,119.71);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 80.57,118.05) rectangle ( 82.23,119.71);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 82.23,118.05) rectangle ( 83.89,119.71);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 83.89,118.05) rectangle ( 85.55,119.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 85.55,118.05) rectangle ( 87.21,119.71);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 87.21,118.05) rectangle ( 88.87,119.71);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 88.87,118.05) rectangle ( 90.54,119.71);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 90.54,118.05) rectangle ( 92.20,119.71);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 92.20,118.05) rectangle ( 93.86,119.71);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 93.86,118.05) rectangle ( 95.52,119.71);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 95.52,118.05) rectangle ( 97.18,119.71);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 97.18,118.05) rectangle ( 98.84,119.71);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 98.84,118.05) rectangle (100.50,119.71);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (100.50,118.05) rectangle (102.17,119.71);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (102.17,118.05) rectangle (103.83,119.71);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (103.83,118.05) rectangle (105.49,119.71);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (105.49,118.05) rectangle (107.15,119.71);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (107.15,118.05) rectangle (108.81,119.71);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (108.81,118.05) rectangle (110.47,119.71);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (110.47,118.05) rectangle (112.13,119.71);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (112.13,118.05) rectangle (113.79,119.71);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (113.79,118.05) rectangle (115.46,119.71);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (115.46,118.05) rectangle (117.12,119.71);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (117.12,118.05) rectangle (118.78,119.71);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (118.78,118.05) rectangle (120.44,119.71);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (120.44,118.05) rectangle (122.10,119.71);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (122.10,118.05) rectangle (123.76,119.71);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (123.76,118.05) rectangle (125.42,119.71);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (125.42,118.05) rectangle (127.09,119.71);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] (127.09,118.05) rectangle (128.75,119.71);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (128.75,118.05) rectangle (130.41,119.71);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] (130.41,118.05) rectangle (132.07,119.71);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 30.73,119.71) rectangle ( 32.39,121.37);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 32.39,119.71) rectangle ( 34.05,121.37);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 34.05,119.71) rectangle ( 35.71,121.37);

\path[fill=fillColor] ( 35.71,119.71) rectangle ( 37.37,121.37);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 37.37,119.71) rectangle ( 39.03,121.37);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 39.03,119.71) rectangle ( 40.70,121.37);

\path[fill=fillColor] ( 40.70,119.71) rectangle ( 42.36,121.37);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 42.36,119.71) rectangle ( 44.02,121.37);

\path[fill=fillColor] ( 44.02,119.71) rectangle ( 45.68,121.37);

\path[fill=fillColor] ( 45.68,119.71) rectangle ( 47.34,121.37);

\path[fill=fillColor] ( 47.34,119.71) rectangle ( 49.00,121.37);

\path[fill=fillColor] ( 49.00,119.71) rectangle ( 50.66,121.37);

\path[fill=fillColor] ( 50.66,119.71) rectangle ( 52.33,121.37);

\path[fill=fillColor] ( 52.33,119.71) rectangle ( 53.99,121.37);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 53.99,119.71) rectangle ( 55.65,121.37);

\path[fill=fillColor] ( 55.65,119.71) rectangle ( 57.31,121.37);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 57.31,119.71) rectangle ( 58.97,121.37);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 58.97,119.71) rectangle ( 60.63,121.37);

\path[fill=fillColor] ( 60.63,119.71) rectangle ( 62.29,121.37);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 62.29,119.71) rectangle ( 63.95,121.37);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 63.95,119.71) rectangle ( 65.62,121.37);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 65.62,119.71) rectangle ( 67.28,121.37);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 67.28,119.71) rectangle ( 68.94,121.37);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 68.94,119.71) rectangle ( 70.60,121.37);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 70.60,119.71) rectangle ( 72.26,121.37);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 72.26,119.71) rectangle ( 73.92,121.37);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 73.92,119.71) rectangle ( 75.58,121.37);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 75.58,119.71) rectangle ( 77.25,121.37);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 77.25,119.71) rectangle ( 78.91,121.37);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 78.91,119.71) rectangle ( 80.57,121.37);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 80.57,119.71) rectangle ( 82.23,121.37);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 82.23,119.71) rectangle ( 83.89,121.37);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 83.89,119.71) rectangle ( 85.55,121.37);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 85.55,119.71) rectangle ( 87.21,121.37);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 87.21,119.71) rectangle ( 88.87,121.37);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 88.87,119.71) rectangle ( 90.54,121.37);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 90.54,119.71) rectangle ( 92.20,121.37);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 92.20,119.71) rectangle ( 93.86,121.37);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 93.86,119.71) rectangle ( 95.52,121.37);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 95.52,119.71) rectangle ( 97.18,121.37);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 97.18,119.71) rectangle ( 98.84,121.37);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 98.84,119.71) rectangle (100.50,121.37);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (100.50,119.71) rectangle (102.17,121.37);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (102.17,119.71) rectangle (103.83,121.37);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (103.83,119.71) rectangle (105.49,121.37);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (105.49,119.71) rectangle (107.15,121.37);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (107.15,119.71) rectangle (108.81,121.37);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (108.81,119.71) rectangle (110.47,121.37);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (110.47,119.71) rectangle (112.13,121.37);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (112.13,119.71) rectangle (113.79,121.37);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (113.79,119.71) rectangle (115.46,121.37);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (115.46,119.71) rectangle (117.12,121.37);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (117.12,119.71) rectangle (118.78,121.37);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (118.78,119.71) rectangle (120.44,121.37);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (120.44,119.71) rectangle (122.10,121.37);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (122.10,119.71) rectangle (123.76,121.37);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (123.76,119.71) rectangle (125.42,121.37);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (125.42,119.71) rectangle (127.09,121.37);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (127.09,119.71) rectangle (128.75,121.37);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] (128.75,119.71) rectangle (130.41,121.37);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (130.41,119.71) rectangle (132.07,121.37);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 30.73,121.37) rectangle ( 32.39,123.04);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 32.39,121.37) rectangle ( 34.05,123.04);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 34.05,121.37) rectangle ( 35.71,123.04);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 35.71,121.37) rectangle ( 37.37,123.04);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 37.37,121.37) rectangle ( 39.03,123.04);

\path[fill=fillColor] ( 39.03,121.37) rectangle ( 40.70,123.04);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 40.70,121.37) rectangle ( 42.36,123.04);

\path[fill=fillColor] ( 42.36,121.37) rectangle ( 44.02,123.04);

\path[fill=fillColor] ( 44.02,121.37) rectangle ( 45.68,123.04);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 45.68,121.37) rectangle ( 47.34,123.04);

\path[fill=fillColor] ( 47.34,121.37) rectangle ( 49.00,123.04);

\path[fill=fillColor] ( 49.00,121.37) rectangle ( 50.66,123.04);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] ( 50.66,121.37) rectangle ( 52.33,123.04);

\path[fill=fillColor] ( 52.33,121.37) rectangle ( 53.99,123.04);

\path[fill=fillColor] ( 53.99,121.37) rectangle ( 55.65,123.04);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 55.65,121.37) rectangle ( 57.31,123.04);

\path[fill=fillColor] ( 57.31,121.37) rectangle ( 58.97,123.04);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 58.97,121.37) rectangle ( 60.63,123.04);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 60.63,121.37) rectangle ( 62.29,123.04);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 62.29,121.37) rectangle ( 63.95,123.04);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 63.95,121.37) rectangle ( 65.62,123.04);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 65.62,121.37) rectangle ( 67.28,123.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 67.28,121.37) rectangle ( 68.94,123.04);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 68.94,121.37) rectangle ( 70.60,123.04);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 70.60,121.37) rectangle ( 72.26,123.04);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 72.26,121.37) rectangle ( 73.92,123.04);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 73.92,121.37) rectangle ( 75.58,123.04);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 75.58,121.37) rectangle ( 77.25,123.04);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 77.25,121.37) rectangle ( 78.91,123.04);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 78.91,121.37) rectangle ( 80.57,123.04);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 80.57,121.37) rectangle ( 82.23,123.04);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 82.23,121.37) rectangle ( 83.89,123.04);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 83.89,121.37) rectangle ( 85.55,123.04);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 85.55,121.37) rectangle ( 87.21,123.04);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 87.21,121.37) rectangle ( 88.87,123.04);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 88.87,121.37) rectangle ( 90.54,123.04);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 90.54,121.37) rectangle ( 92.20,123.04);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 92.20,121.37) rectangle ( 93.86,123.04);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 93.86,121.37) rectangle ( 95.52,123.04);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 95.52,121.37) rectangle ( 97.18,123.04);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 97.18,121.37) rectangle ( 98.84,123.04);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 98.84,121.37) rectangle (100.50,123.04);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (100.50,121.37) rectangle (102.17,123.04);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (102.17,121.37) rectangle (103.83,123.04);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (103.83,121.37) rectangle (105.49,123.04);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (105.49,121.37) rectangle (107.15,123.04);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (107.15,121.37) rectangle (108.81,123.04);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (108.81,121.37) rectangle (110.47,123.04);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (110.47,121.37) rectangle (112.13,123.04);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (112.13,121.37) rectangle (113.79,123.04);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (113.79,121.37) rectangle (115.46,123.04);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (115.46,121.37) rectangle (117.12,123.04);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (117.12,121.37) rectangle (118.78,123.04);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (118.78,121.37) rectangle (120.44,123.04);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (120.44,121.37) rectangle (122.10,123.04);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (122.10,121.37) rectangle (123.76,123.04);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (123.76,121.37) rectangle (125.42,123.04);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (125.42,121.37) rectangle (127.09,123.04);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (127.09,121.37) rectangle (128.75,123.04);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (128.75,121.37) rectangle (130.41,123.04);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (130.41,121.37) rectangle (132.07,123.04);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 30.73,123.04) rectangle ( 32.39,124.70);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 32.39,123.04) rectangle ( 34.05,124.70);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 34.05,123.04) rectangle ( 35.71,124.70);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 35.71,123.04) rectangle ( 37.37,124.70);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 37.37,123.04) rectangle ( 39.03,124.70);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 39.03,123.04) rectangle ( 40.70,124.70);

\path[fill=fillColor] ( 40.70,123.04) rectangle ( 42.36,124.70);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 42.36,123.04) rectangle ( 44.02,124.70);

\path[fill=fillColor] ( 44.02,123.04) rectangle ( 45.68,124.70);

\path[fill=fillColor] ( 45.68,123.04) rectangle ( 47.34,124.70);

\path[fill=fillColor] ( 47.34,123.04) rectangle ( 49.00,124.70);

\path[fill=fillColor] ( 49.00,123.04) rectangle ( 50.66,124.70);

\path[fill=fillColor] ( 50.66,123.04) rectangle ( 52.33,124.70);

\path[fill=fillColor] ( 52.33,123.04) rectangle ( 53.99,124.70);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 53.99,123.04) rectangle ( 55.65,124.70);

\path[fill=fillColor] ( 55.65,123.04) rectangle ( 57.31,124.70);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 57.31,123.04) rectangle ( 58.97,124.70);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 58.97,123.04) rectangle ( 60.63,124.70);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 60.63,123.04) rectangle ( 62.29,124.70);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 62.29,123.04) rectangle ( 63.95,124.70);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 63.95,123.04) rectangle ( 65.62,124.70);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 65.62,123.04) rectangle ( 67.28,124.70);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 67.28,123.04) rectangle ( 68.94,124.70);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 68.94,123.04) rectangle ( 70.60,124.70);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 70.60,123.04) rectangle ( 72.26,124.70);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 72.26,123.04) rectangle ( 73.92,124.70);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 73.92,123.04) rectangle ( 75.58,124.70);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 75.58,123.04) rectangle ( 77.25,124.70);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 77.25,123.04) rectangle ( 78.91,124.70);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 78.91,123.04) rectangle ( 80.57,124.70);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 80.57,123.04) rectangle ( 82.23,124.70);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 82.23,123.04) rectangle ( 83.89,124.70);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 83.89,123.04) rectangle ( 85.55,124.70);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 85.55,123.04) rectangle ( 87.21,124.70);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 87.21,123.04) rectangle ( 88.87,124.70);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 88.87,123.04) rectangle ( 90.54,124.70);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 90.54,123.04) rectangle ( 92.20,124.70);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 92.20,123.04) rectangle ( 93.86,124.70);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 93.86,123.04) rectangle ( 95.52,124.70);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 95.52,123.04) rectangle ( 97.18,124.70);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 97.18,123.04) rectangle ( 98.84,124.70);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 98.84,123.04) rectangle (100.50,124.70);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (100.50,123.04) rectangle (102.17,124.70);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (102.17,123.04) rectangle (103.83,124.70);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (103.83,123.04) rectangle (105.49,124.70);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (105.49,123.04) rectangle (107.15,124.70);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (107.15,123.04) rectangle (108.81,124.70);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (108.81,123.04) rectangle (110.47,124.70);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (110.47,123.04) rectangle (112.13,124.70);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (112.13,123.04) rectangle (113.79,124.70);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (113.79,123.04) rectangle (115.46,124.70);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (115.46,123.04) rectangle (117.12,124.70);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (117.12,123.04) rectangle (118.78,124.70);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (118.78,123.04) rectangle (120.44,124.70);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (120.44,123.04) rectangle (122.10,124.70);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (122.10,123.04) rectangle (123.76,124.70);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (123.76,123.04) rectangle (125.42,124.70);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] (125.42,123.04) rectangle (127.09,124.70);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (127.09,123.04) rectangle (128.75,124.70);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (128.75,123.04) rectangle (130.41,124.70);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] (130.41,123.04) rectangle (132.07,124.70);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.73,124.70) rectangle ( 32.39,126.36);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 32.39,124.70) rectangle ( 34.05,126.36);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 34.05,124.70) rectangle ( 35.71,126.36);

\path[fill=fillColor] ( 35.71,124.70) rectangle ( 37.37,126.36);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 37.37,124.70) rectangle ( 39.03,126.36);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 39.03,124.70) rectangle ( 40.70,126.36);

\path[fill=fillColor] ( 40.70,124.70) rectangle ( 42.36,126.36);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 42.36,124.70) rectangle ( 44.02,126.36);

\path[fill=fillColor] ( 44.02,124.70) rectangle ( 45.68,126.36);

\path[fill=fillColor] ( 45.68,124.70) rectangle ( 47.34,126.36);

\path[fill=fillColor] ( 47.34,124.70) rectangle ( 49.00,126.36);

\path[fill=fillColor] ( 49.00,124.70) rectangle ( 50.66,126.36);

\path[fill=fillColor] ( 50.66,124.70) rectangle ( 52.33,126.36);

\path[fill=fillColor] ( 52.33,124.70) rectangle ( 53.99,126.36);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 53.99,124.70) rectangle ( 55.65,126.36);

\path[fill=fillColor] ( 55.65,124.70) rectangle ( 57.31,126.36);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 57.31,124.70) rectangle ( 58.97,126.36);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 58.97,124.70) rectangle ( 60.63,126.36);

\path[fill=fillColor] ( 60.63,124.70) rectangle ( 62.29,126.36);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 62.29,124.70) rectangle ( 63.95,126.36);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 63.95,124.70) rectangle ( 65.62,126.36);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 65.62,124.70) rectangle ( 67.28,126.36);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 67.28,124.70) rectangle ( 68.94,126.36);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 68.94,124.70) rectangle ( 70.60,126.36);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 70.60,124.70) rectangle ( 72.26,126.36);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 72.26,124.70) rectangle ( 73.92,126.36);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 73.92,124.70) rectangle ( 75.58,126.36);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 75.58,124.70) rectangle ( 77.25,126.36);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 77.25,124.70) rectangle ( 78.91,126.36);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 78.91,124.70) rectangle ( 80.57,126.36);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 80.57,124.70) rectangle ( 82.23,126.36);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 82.23,124.70) rectangle ( 83.89,126.36);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 83.89,124.70) rectangle ( 85.55,126.36);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 85.55,124.70) rectangle ( 87.21,126.36);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 87.21,124.70) rectangle ( 88.87,126.36);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 88.87,124.70) rectangle ( 90.54,126.36);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 90.54,124.70) rectangle ( 92.20,126.36);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 92.20,124.70) rectangle ( 93.86,126.36);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 93.86,124.70) rectangle ( 95.52,126.36);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 95.52,124.70) rectangle ( 97.18,126.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 97.18,124.70) rectangle ( 98.84,126.36);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 98.84,124.70) rectangle (100.50,126.36);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (100.50,124.70) rectangle (102.17,126.36);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (102.17,124.70) rectangle (103.83,126.36);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (103.83,124.70) rectangle (105.49,126.36);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (105.49,124.70) rectangle (107.15,126.36);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (107.15,124.70) rectangle (108.81,126.36);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (108.81,124.70) rectangle (110.47,126.36);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (110.47,124.70) rectangle (112.13,126.36);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (112.13,124.70) rectangle (113.79,126.36);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (113.79,124.70) rectangle (115.46,126.36);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (115.46,124.70) rectangle (117.12,126.36);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (117.12,124.70) rectangle (118.78,126.36);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (118.78,124.70) rectangle (120.44,126.36);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (120.44,124.70) rectangle (122.10,126.36);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (122.10,124.70) rectangle (123.76,126.36);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (123.76,124.70) rectangle (125.42,126.36);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (125.42,124.70) rectangle (127.09,126.36);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (127.09,124.70) rectangle (128.75,126.36);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (128.75,124.70) rectangle (130.41,126.36);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] (130.41,124.70) rectangle (132.07,126.36);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 30.73,126.36) rectangle ( 32.39,128.02);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 32.39,126.36) rectangle ( 34.05,128.02);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.05,126.36) rectangle ( 35.71,128.02);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 35.71,126.36) rectangle ( 37.37,128.02);

\path[fill=fillColor] ( 37.37,126.36) rectangle ( 39.03,128.02);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 39.03,126.36) rectangle ( 40.70,128.02);

\path[fill=fillColor] ( 40.70,126.36) rectangle ( 42.36,128.02);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 42.36,126.36) rectangle ( 44.02,128.02);

\path[fill=fillColor] ( 44.02,126.36) rectangle ( 45.68,128.02);

\path[fill=fillColor] ( 45.68,126.36) rectangle ( 47.34,128.02);

\path[fill=fillColor] ( 47.34,126.36) rectangle ( 49.00,128.02);

\path[fill=fillColor] ( 49.00,126.36) rectangle ( 50.66,128.02);

\path[fill=fillColor] ( 50.66,126.36) rectangle ( 52.33,128.02);

\path[fill=fillColor] ( 52.33,126.36) rectangle ( 53.99,128.02);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 53.99,126.36) rectangle ( 55.65,128.02);

\path[fill=fillColor] ( 55.65,126.36) rectangle ( 57.31,128.02);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 57.31,126.36) rectangle ( 58.97,128.02);

\path[fill=fillColor] ( 58.97,126.36) rectangle ( 60.63,128.02);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 60.63,126.36) rectangle ( 62.29,128.02);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 62.29,126.36) rectangle ( 63.95,128.02);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 63.95,126.36) rectangle ( 65.62,128.02);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 65.62,126.36) rectangle ( 67.28,128.02);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 67.28,126.36) rectangle ( 68.94,128.02);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 68.94,126.36) rectangle ( 70.60,128.02);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 70.60,126.36) rectangle ( 72.26,128.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 72.26,126.36) rectangle ( 73.92,128.02);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 73.92,126.36) rectangle ( 75.58,128.02);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 75.58,126.36) rectangle ( 77.25,128.02);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 77.25,126.36) rectangle ( 78.91,128.02);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 78.91,126.36) rectangle ( 80.57,128.02);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 80.57,126.36) rectangle ( 82.23,128.02);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 82.23,126.36) rectangle ( 83.89,128.02);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 83.89,126.36) rectangle ( 85.55,128.02);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 85.55,126.36) rectangle ( 87.21,128.02);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 87.21,126.36) rectangle ( 88.87,128.02);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 88.87,126.36) rectangle ( 90.54,128.02);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 90.54,126.36) rectangle ( 92.20,128.02);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 92.20,126.36) rectangle ( 93.86,128.02);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 93.86,126.36) rectangle ( 95.52,128.02);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 95.52,126.36) rectangle ( 97.18,128.02);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 97.18,126.36) rectangle ( 98.84,128.02);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 98.84,126.36) rectangle (100.50,128.02);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (100.50,126.36) rectangle (102.17,128.02);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (102.17,126.36) rectangle (103.83,128.02);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (103.83,126.36) rectangle (105.49,128.02);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (105.49,126.36) rectangle (107.15,128.02);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (107.15,126.36) rectangle (108.81,128.02);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (108.81,126.36) rectangle (110.47,128.02);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (110.47,126.36) rectangle (112.13,128.02);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (112.13,126.36) rectangle (113.79,128.02);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] (113.79,126.36) rectangle (115.46,128.02);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (115.46,126.36) rectangle (117.12,128.02);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (117.12,126.36) rectangle (118.78,128.02);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (118.78,126.36) rectangle (120.44,128.02);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (120.44,126.36) rectangle (122.10,128.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (122.10,126.36) rectangle (123.76,128.02);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (123.76,126.36) rectangle (125.42,128.02);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (125.42,126.36) rectangle (127.09,128.02);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (127.09,126.36) rectangle (128.75,128.02);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (128.75,126.36) rectangle (130.41,128.02);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (130.41,126.36) rectangle (132.07,128.02);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 30.73,128.02) rectangle ( 32.39,129.68);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 32.39,128.02) rectangle ( 34.05,129.68);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 34.05,128.02) rectangle ( 35.71,129.68);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 35.71,128.02) rectangle ( 37.37,129.68);

\path[fill=fillColor] ( 37.37,128.02) rectangle ( 39.03,129.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.03,128.02) rectangle ( 40.70,129.68);

\path[fill=fillColor] ( 40.70,128.02) rectangle ( 42.36,129.68);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] ( 42.36,128.02) rectangle ( 44.02,129.68);

\path[fill=fillColor] ( 44.02,128.02) rectangle ( 45.68,129.68);

\path[fill=fillColor] ( 45.68,128.02) rectangle ( 47.34,129.68);

\path[fill=fillColor] ( 47.34,128.02) rectangle ( 49.00,129.68);

\path[fill=fillColor] ( 49.00,128.02) rectangle ( 50.66,129.68);

\path[fill=fillColor] ( 50.66,128.02) rectangle ( 52.33,129.68);

\path[fill=fillColor] ( 52.33,128.02) rectangle ( 53.99,129.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 53.99,128.02) rectangle ( 55.65,129.68);

\path[fill=fillColor] ( 55.65,128.02) rectangle ( 57.31,129.68);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 57.31,128.02) rectangle ( 58.97,129.68);

\path[fill=fillColor] ( 58.97,128.02) rectangle ( 60.63,129.68);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 60.63,128.02) rectangle ( 62.29,129.68);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 62.29,128.02) rectangle ( 63.95,129.68);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 63.95,128.02) rectangle ( 65.62,129.68);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 65.62,128.02) rectangle ( 67.28,129.68);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 67.28,128.02) rectangle ( 68.94,129.68);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 68.94,128.02) rectangle ( 70.60,129.68);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 70.60,128.02) rectangle ( 72.26,129.68);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 72.26,128.02) rectangle ( 73.92,129.68);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 73.92,128.02) rectangle ( 75.58,129.68);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 75.58,128.02) rectangle ( 77.25,129.68);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 77.25,128.02) rectangle ( 78.91,129.68);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 78.91,128.02) rectangle ( 80.57,129.68);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 80.57,128.02) rectangle ( 82.23,129.68);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 82.23,128.02) rectangle ( 83.89,129.68);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 83.89,128.02) rectangle ( 85.55,129.68);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 85.55,128.02) rectangle ( 87.21,129.68);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 87.21,128.02) rectangle ( 88.87,129.68);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 88.87,128.02) rectangle ( 90.54,129.68);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 90.54,128.02) rectangle ( 92.20,129.68);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 92.20,128.02) rectangle ( 93.86,129.68);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 93.86,128.02) rectangle ( 95.52,129.68);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 95.52,128.02) rectangle ( 97.18,129.68);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 97.18,128.02) rectangle ( 98.84,129.68);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 98.84,128.02) rectangle (100.50,129.68);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (100.50,128.02) rectangle (102.17,129.68);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (102.17,128.02) rectangle (103.83,129.68);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (103.83,128.02) rectangle (105.49,129.68);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (105.49,128.02) rectangle (107.15,129.68);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (107.15,128.02) rectangle (108.81,129.68);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (108.81,128.02) rectangle (110.47,129.68);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (110.47,128.02) rectangle (112.13,129.68);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (112.13,128.02) rectangle (113.79,129.68);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (113.79,128.02) rectangle (115.46,129.68);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (115.46,128.02) rectangle (117.12,129.68);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (117.12,128.02) rectangle (118.78,129.68);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (118.78,128.02) rectangle (120.44,129.68);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (120.44,128.02) rectangle (122.10,129.68);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.10,128.02) rectangle (123.76,129.68);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] (123.76,128.02) rectangle (125.42,129.68);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (125.42,128.02) rectangle (127.09,129.68);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] (127.09,128.02) rectangle (128.75,129.68);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] (128.75,128.02) rectangle (130.41,129.68);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (130.41,128.02) rectangle (132.07,129.68);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 30.73,129.68) rectangle ( 32.39,131.34);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 32.39,129.68) rectangle ( 34.05,131.34);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 34.05,129.68) rectangle ( 35.71,131.34);

\path[fill=fillColor] ( 35.71,129.68) rectangle ( 37.37,131.34);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 37.37,129.68) rectangle ( 39.03,131.34);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 39.03,129.68) rectangle ( 40.70,131.34);

\path[fill=fillColor] ( 40.70,129.68) rectangle ( 42.36,131.34);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 42.36,129.68) rectangle ( 44.02,131.34);

\path[fill=fillColor] ( 44.02,129.68) rectangle ( 45.68,131.34);

\path[fill=fillColor] ( 45.68,129.68) rectangle ( 47.34,131.34);

\path[fill=fillColor] ( 47.34,129.68) rectangle ( 49.00,131.34);

\path[fill=fillColor] ( 49.00,129.68) rectangle ( 50.66,131.34);

\path[fill=fillColor] ( 50.66,129.68) rectangle ( 52.33,131.34);

\path[fill=fillColor] ( 52.33,129.68) rectangle ( 53.99,131.34);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 53.99,129.68) rectangle ( 55.65,131.34);

\path[fill=fillColor] ( 55.65,129.68) rectangle ( 57.31,131.34);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 57.31,129.68) rectangle ( 58.97,131.34);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 58.97,129.68) rectangle ( 60.63,131.34);

\path[fill=fillColor] ( 60.63,129.68) rectangle ( 62.29,131.34);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 62.29,129.68) rectangle ( 63.95,131.34);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 63.95,129.68) rectangle ( 65.62,131.34);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 65.62,129.68) rectangle ( 67.28,131.34);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 67.28,129.68) rectangle ( 68.94,131.34);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 68.94,129.68) rectangle ( 70.60,131.34);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 70.60,129.68) rectangle ( 72.26,131.34);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 72.26,129.68) rectangle ( 73.92,131.34);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 73.92,129.68) rectangle ( 75.58,131.34);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 75.58,129.68) rectangle ( 77.25,131.34);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 77.25,129.68) rectangle ( 78.91,131.34);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 78.91,129.68) rectangle ( 80.57,131.34);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 80.57,129.68) rectangle ( 82.23,131.34);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 82.23,129.68) rectangle ( 83.89,131.34);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 83.89,129.68) rectangle ( 85.55,131.34);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 85.55,129.68) rectangle ( 87.21,131.34);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 87.21,129.68) rectangle ( 88.87,131.34);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 88.87,129.68) rectangle ( 90.54,131.34);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 90.54,129.68) rectangle ( 92.20,131.34);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 92.20,129.68) rectangle ( 93.86,131.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 93.86,129.68) rectangle ( 95.52,131.34);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 95.52,129.68) rectangle ( 97.18,131.34);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 97.18,129.68) rectangle ( 98.84,131.34);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 98.84,129.68) rectangle (100.50,131.34);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (100.50,129.68) rectangle (102.17,131.34);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (102.17,129.68) rectangle (103.83,131.34);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (103.83,129.68) rectangle (105.49,131.34);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (105.49,129.68) rectangle (107.15,131.34);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (107.15,129.68) rectangle (108.81,131.34);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (108.81,129.68) rectangle (110.47,131.34);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (110.47,129.68) rectangle (112.13,131.34);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (112.13,129.68) rectangle (113.79,131.34);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (113.79,129.68) rectangle (115.46,131.34);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (115.46,129.68) rectangle (117.12,131.34);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (117.12,129.68) rectangle (118.78,131.34);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (118.78,129.68) rectangle (120.44,131.34);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (120.44,129.68) rectangle (122.10,131.34);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (122.10,129.68) rectangle (123.76,131.34);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (123.76,129.68) rectangle (125.42,131.34);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] (125.42,129.68) rectangle (127.09,131.34);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (127.09,129.68) rectangle (128.75,131.34);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] (128.75,129.68) rectangle (130.41,131.34);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] (130.41,129.68) rectangle (132.07,131.34);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 30.73,131.34) rectangle ( 32.39,133.00);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 32.39,131.34) rectangle ( 34.05,133.00);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 34.05,131.34) rectangle ( 35.71,133.00);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 35.71,131.34) rectangle ( 37.37,133.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 37.37,131.34) rectangle ( 39.03,133.00);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 39.03,131.34) rectangle ( 40.70,133.00);

\path[fill=fillColor] ( 40.70,131.34) rectangle ( 42.36,133.00);

\path[fill=fillColor] ( 42.36,131.34) rectangle ( 44.02,133.00);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 44.02,131.34) rectangle ( 45.68,133.00);

\path[fill=fillColor] ( 45.68,131.34) rectangle ( 47.34,133.00);

\path[fill=fillColor] ( 47.34,131.34) rectangle ( 49.00,133.00);

\path[fill=fillColor] ( 49.00,131.34) rectangle ( 50.66,133.00);

\path[fill=fillColor] ( 50.66,131.34) rectangle ( 52.33,133.00);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 52.33,131.34) rectangle ( 53.99,133.00);

\path[fill=fillColor] ( 53.99,131.34) rectangle ( 55.65,133.00);

\path[fill=fillColor] ( 55.65,131.34) rectangle ( 57.31,133.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 57.31,131.34) rectangle ( 58.97,133.00);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 58.97,131.34) rectangle ( 60.63,133.00);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 60.63,131.34) rectangle ( 62.29,133.00);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 62.29,131.34) rectangle ( 63.95,133.00);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 63.95,131.34) rectangle ( 65.62,133.00);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 65.62,131.34) rectangle ( 67.28,133.00);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 67.28,131.34) rectangle ( 68.94,133.00);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 68.94,131.34) rectangle ( 70.60,133.00);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 70.60,131.34) rectangle ( 72.26,133.00);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 72.26,131.34) rectangle ( 73.92,133.00);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 73.92,131.34) rectangle ( 75.58,133.00);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 75.58,131.34) rectangle ( 77.25,133.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 77.25,131.34) rectangle ( 78.91,133.00);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 78.91,131.34) rectangle ( 80.57,133.00);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 80.57,131.34) rectangle ( 82.23,133.00);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 82.23,131.34) rectangle ( 83.89,133.00);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 83.89,131.34) rectangle ( 85.55,133.00);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 85.55,131.34) rectangle ( 87.21,133.00);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 87.21,131.34) rectangle ( 88.87,133.00);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 88.87,131.34) rectangle ( 90.54,133.00);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 90.54,131.34) rectangle ( 92.20,133.00);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 92.20,131.34) rectangle ( 93.86,133.00);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 93.86,131.34) rectangle ( 95.52,133.00);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 95.52,131.34) rectangle ( 97.18,133.00);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 97.18,131.34) rectangle ( 98.84,133.00);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 98.84,131.34) rectangle (100.50,133.00);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (100.50,131.34) rectangle (102.17,133.00);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (102.17,131.34) rectangle (103.83,133.00);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (103.83,131.34) rectangle (105.49,133.00);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (105.49,131.34) rectangle (107.15,133.00);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (107.15,131.34) rectangle (108.81,133.00);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (108.81,131.34) rectangle (110.47,133.00);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (110.47,131.34) rectangle (112.13,133.00);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (112.13,131.34) rectangle (113.79,133.00);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (113.79,131.34) rectangle (115.46,133.00);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (115.46,131.34) rectangle (117.12,133.00);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (117.12,131.34) rectangle (118.78,133.00);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (118.78,131.34) rectangle (120.44,133.00);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (120.44,131.34) rectangle (122.10,133.00);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (122.10,131.34) rectangle (123.76,133.00);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (123.76,131.34) rectangle (125.42,133.00);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (125.42,131.34) rectangle (127.09,133.00);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (127.09,131.34) rectangle (128.75,133.00);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] (128.75,131.34) rectangle (130.41,133.00);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (130.41,131.34) rectangle (132.07,133.00);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 30.73,133.00) rectangle ( 32.39,134.66);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 32.39,133.00) rectangle ( 34.05,134.66);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 34.05,133.00) rectangle ( 35.71,134.66);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 35.71,133.00) rectangle ( 37.37,134.66);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 37.37,133.00) rectangle ( 39.03,134.66);

\path[fill=fillColor] ( 39.03,133.00) rectangle ( 40.70,134.66);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 40.70,133.00) rectangle ( 42.36,134.66);

\path[fill=fillColor] ( 42.36,133.00) rectangle ( 44.02,134.66);

\path[fill=fillColor] ( 44.02,133.00) rectangle ( 45.68,134.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 45.68,133.00) rectangle ( 47.34,134.66);

\path[fill=fillColor] ( 47.34,133.00) rectangle ( 49.00,134.66);

\path[fill=fillColor] ( 49.00,133.00) rectangle ( 50.66,134.66);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 50.66,133.00) rectangle ( 52.33,134.66);

\path[fill=fillColor] ( 52.33,133.00) rectangle ( 53.99,134.66);

\path[fill=fillColor] ( 53.99,133.00) rectangle ( 55.65,134.66);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 55.65,133.00) rectangle ( 57.31,134.66);

\path[fill=fillColor] ( 57.31,133.00) rectangle ( 58.97,134.66);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 58.97,133.00) rectangle ( 60.63,134.66);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 60.63,133.00) rectangle ( 62.29,134.66);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 62.29,133.00) rectangle ( 63.95,134.66);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 63.95,133.00) rectangle ( 65.62,134.66);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 65.62,133.00) rectangle ( 67.28,134.66);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 67.28,133.00) rectangle ( 68.94,134.66);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 68.94,133.00) rectangle ( 70.60,134.66);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 70.60,133.00) rectangle ( 72.26,134.66);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 72.26,133.00) rectangle ( 73.92,134.66);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 73.92,133.00) rectangle ( 75.58,134.66);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 75.58,133.00) rectangle ( 77.25,134.66);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 77.25,133.00) rectangle ( 78.91,134.66);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 78.91,133.00) rectangle ( 80.57,134.66);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 80.57,133.00) rectangle ( 82.23,134.66);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 82.23,133.00) rectangle ( 83.89,134.66);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 83.89,133.00) rectangle ( 85.55,134.66);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 85.55,133.00) rectangle ( 87.21,134.66);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 87.21,133.00) rectangle ( 88.87,134.66);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 88.87,133.00) rectangle ( 90.54,134.66);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 90.54,133.00) rectangle ( 92.20,134.66);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 92.20,133.00) rectangle ( 93.86,134.66);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 93.86,133.00) rectangle ( 95.52,134.66);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 95.52,133.00) rectangle ( 97.18,134.66);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] ( 97.18,133.00) rectangle ( 98.84,134.66);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 98.84,133.00) rectangle (100.50,134.66);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (100.50,133.00) rectangle (102.17,134.66);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (102.17,133.00) rectangle (103.83,134.66);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (103.83,133.00) rectangle (105.49,134.66);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (105.49,133.00) rectangle (107.15,134.66);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (107.15,133.00) rectangle (108.81,134.66);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (108.81,133.00) rectangle (110.47,134.66);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (110.47,133.00) rectangle (112.13,134.66);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (112.13,133.00) rectangle (113.79,134.66);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (113.79,133.00) rectangle (115.46,134.66);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (115.46,133.00) rectangle (117.12,134.66);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (117.12,133.00) rectangle (118.78,134.66);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (118.78,133.00) rectangle (120.44,134.66);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (120.44,133.00) rectangle (122.10,134.66);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (122.10,133.00) rectangle (123.76,134.66);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (123.76,133.00) rectangle (125.42,134.66);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (125.42,133.00) rectangle (127.09,134.66);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (127.09,133.00) rectangle (128.75,134.66);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (128.75,133.00) rectangle (130.41,134.66);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] (130.41,133.00) rectangle (132.07,134.66);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 30.73,134.66) rectangle ( 32.39,136.33);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 32.39,134.66) rectangle ( 34.05,136.33);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 34.05,134.66) rectangle ( 35.71,136.33);

\path[fill=fillColor] ( 35.71,134.66) rectangle ( 37.37,136.33);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 37.37,134.66) rectangle ( 39.03,136.33);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 39.03,134.66) rectangle ( 40.70,136.33);

\path[fill=fillColor] ( 40.70,134.66) rectangle ( 42.36,136.33);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 42.36,134.66) rectangle ( 44.02,136.33);

\path[fill=fillColor] ( 44.02,134.66) rectangle ( 45.68,136.33);

\path[fill=fillColor] ( 45.68,134.66) rectangle ( 47.34,136.33);

\path[fill=fillColor] ( 47.34,134.66) rectangle ( 49.00,136.33);

\path[fill=fillColor] ( 49.00,134.66) rectangle ( 50.66,136.33);

\path[fill=fillColor] ( 50.66,134.66) rectangle ( 52.33,136.33);

\path[fill=fillColor] ( 52.33,134.66) rectangle ( 53.99,136.33);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 53.99,134.66) rectangle ( 55.65,136.33);

\path[fill=fillColor] ( 55.65,134.66) rectangle ( 57.31,136.33);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 57.31,134.66) rectangle ( 58.97,136.33);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 58.97,134.66) rectangle ( 60.63,136.33);

\path[fill=fillColor] ( 60.63,134.66) rectangle ( 62.29,136.33);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 62.29,134.66) rectangle ( 63.95,136.33);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 63.95,134.66) rectangle ( 65.62,136.33);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 65.62,134.66) rectangle ( 67.28,136.33);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 67.28,134.66) rectangle ( 68.94,136.33);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 68.94,134.66) rectangle ( 70.60,136.33);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 70.60,134.66) rectangle ( 72.26,136.33);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 72.26,134.66) rectangle ( 73.92,136.33);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 73.92,134.66) rectangle ( 75.58,136.33);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 75.58,134.66) rectangle ( 77.25,136.33);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 77.25,134.66) rectangle ( 78.91,136.33);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 78.91,134.66) rectangle ( 80.57,136.33);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 80.57,134.66) rectangle ( 82.23,136.33);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 82.23,134.66) rectangle ( 83.89,136.33);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 83.89,134.66) rectangle ( 85.55,136.33);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 85.55,134.66) rectangle ( 87.21,136.33);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 87.21,134.66) rectangle ( 88.87,136.33);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 88.87,134.66) rectangle ( 90.54,136.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 90.54,134.66) rectangle ( 92.20,136.33);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 92.20,134.66) rectangle ( 93.86,136.33);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 93.86,134.66) rectangle ( 95.52,136.33);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 95.52,134.66) rectangle ( 97.18,136.33);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 97.18,134.66) rectangle ( 98.84,136.33);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 98.84,134.66) rectangle (100.50,136.33);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (100.50,134.66) rectangle (102.17,136.33);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (102.17,134.66) rectangle (103.83,136.33);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (103.83,134.66) rectangle (105.49,136.33);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (105.49,134.66) rectangle (107.15,136.33);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (107.15,134.66) rectangle (108.81,136.33);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (108.81,134.66) rectangle (110.47,136.33);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (110.47,134.66) rectangle (112.13,136.33);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (112.13,134.66) rectangle (113.79,136.33);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (113.79,134.66) rectangle (115.46,136.33);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (115.46,134.66) rectangle (117.12,136.33);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (117.12,134.66) rectangle (118.78,136.33);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (118.78,134.66) rectangle (120.44,136.33);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (120.44,134.66) rectangle (122.10,136.33);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (122.10,134.66) rectangle (123.76,136.33);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (123.76,134.66) rectangle (125.42,136.33);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (125.42,134.66) rectangle (127.09,136.33);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (127.09,134.66) rectangle (128.75,136.33);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (128.75,134.66) rectangle (130.41,136.33);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (130.41,134.66) rectangle (132.07,136.33);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 30.73,136.33) rectangle ( 32.39,137.99);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 32.39,136.33) rectangle ( 34.05,137.99);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 34.05,136.33) rectangle ( 35.71,137.99);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 35.71,136.33) rectangle ( 37.37,137.99);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 37.37,136.33) rectangle ( 39.03,137.99);

\path[fill=fillColor] ( 39.03,136.33) rectangle ( 40.70,137.99);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 40.70,136.33) rectangle ( 42.36,137.99);

\path[fill=fillColor] ( 42.36,136.33) rectangle ( 44.02,137.99);

\path[fill=fillColor] ( 44.02,136.33) rectangle ( 45.68,137.99);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 45.68,136.33) rectangle ( 47.34,137.99);

\path[fill=fillColor] ( 47.34,136.33) rectangle ( 49.00,137.99);

\path[fill=fillColor] ( 49.00,136.33) rectangle ( 50.66,137.99);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 50.66,136.33) rectangle ( 52.33,137.99);

\path[fill=fillColor] ( 52.33,136.33) rectangle ( 53.99,137.99);

\path[fill=fillColor] ( 53.99,136.33) rectangle ( 55.65,137.99);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 55.65,136.33) rectangle ( 57.31,137.99);

\path[fill=fillColor] ( 57.31,136.33) rectangle ( 58.97,137.99);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 58.97,136.33) rectangle ( 60.63,137.99);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.63,136.33) rectangle ( 62.29,137.99);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 62.29,136.33) rectangle ( 63.95,137.99);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 63.95,136.33) rectangle ( 65.62,137.99);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 65.62,136.33) rectangle ( 67.28,137.99);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 67.28,136.33) rectangle ( 68.94,137.99);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 68.94,136.33) rectangle ( 70.60,137.99);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 70.60,136.33) rectangle ( 72.26,137.99);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 72.26,136.33) rectangle ( 73.92,137.99);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 73.92,136.33) rectangle ( 75.58,137.99);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 75.58,136.33) rectangle ( 77.25,137.99);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 77.25,136.33) rectangle ( 78.91,137.99);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 78.91,136.33) rectangle ( 80.57,137.99);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 80.57,136.33) rectangle ( 82.23,137.99);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 82.23,136.33) rectangle ( 83.89,137.99);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 83.89,136.33) rectangle ( 85.55,137.99);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 85.55,136.33) rectangle ( 87.21,137.99);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 87.21,136.33) rectangle ( 88.87,137.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 88.87,136.33) rectangle ( 90.54,137.99);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 90.54,136.33) rectangle ( 92.20,137.99);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 92.20,136.33) rectangle ( 93.86,137.99);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 93.86,136.33) rectangle ( 95.52,137.99);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 95.52,136.33) rectangle ( 97.18,137.99);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] ( 97.18,136.33) rectangle ( 98.84,137.99);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 98.84,136.33) rectangle (100.50,137.99);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (100.50,136.33) rectangle (102.17,137.99);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (102.17,136.33) rectangle (103.83,137.99);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (103.83,136.33) rectangle (105.49,137.99);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (105.49,136.33) rectangle (107.15,137.99);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (107.15,136.33) rectangle (108.81,137.99);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] (108.81,136.33) rectangle (110.47,137.99);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (110.47,136.33) rectangle (112.13,137.99);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (112.13,136.33) rectangle (113.79,137.99);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (113.79,136.33) rectangle (115.46,137.99);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (115.46,136.33) rectangle (117.12,137.99);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (117.12,136.33) rectangle (118.78,137.99);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (118.78,136.33) rectangle (120.44,137.99);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (120.44,136.33) rectangle (122.10,137.99);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (122.10,136.33) rectangle (123.76,137.99);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] (123.76,136.33) rectangle (125.42,137.99);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (125.42,136.33) rectangle (127.09,137.99);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (127.09,136.33) rectangle (128.75,137.99);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] (128.75,136.33) rectangle (130.41,137.99);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (130.41,136.33) rectangle (132.07,137.99);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 30.73,137.99) rectangle ( 32.39,139.65);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 32.39,137.99) rectangle ( 34.05,139.65);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 34.05,137.99) rectangle ( 35.71,139.65);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 35.71,137.99) rectangle ( 37.37,139.65);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 37.37,137.99) rectangle ( 39.03,139.65);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 39.03,137.99) rectangle ( 40.70,139.65);

\path[fill=fillColor] ( 40.70,137.99) rectangle ( 42.36,139.65);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 42.36,137.99) rectangle ( 44.02,139.65);

\path[fill=fillColor] ( 44.02,137.99) rectangle ( 45.68,139.65);

\path[fill=fillColor] ( 45.68,137.99) rectangle ( 47.34,139.65);

\path[fill=fillColor] ( 47.34,137.99) rectangle ( 49.00,139.65);

\path[fill=fillColor] ( 49.00,137.99) rectangle ( 50.66,139.65);

\path[fill=fillColor] ( 50.66,137.99) rectangle ( 52.33,139.65);

\path[fill=fillColor] ( 52.33,137.99) rectangle ( 53.99,139.65);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 53.99,137.99) rectangle ( 55.65,139.65);

\path[fill=fillColor] ( 55.65,137.99) rectangle ( 57.31,139.65);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 57.31,137.99) rectangle ( 58.97,139.65);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 58.97,137.99) rectangle ( 60.63,139.65);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 60.63,137.99) rectangle ( 62.29,139.65);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 62.29,137.99) rectangle ( 63.95,139.65);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 63.95,137.99) rectangle ( 65.62,139.65);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 65.62,137.99) rectangle ( 67.28,139.65);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 67.28,137.99) rectangle ( 68.94,139.65);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 68.94,137.99) rectangle ( 70.60,139.65);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 70.60,137.99) rectangle ( 72.26,139.65);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 72.26,137.99) rectangle ( 73.92,139.65);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 73.92,137.99) rectangle ( 75.58,139.65);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 75.58,137.99) rectangle ( 77.25,139.65);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 77.25,137.99) rectangle ( 78.91,139.65);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 78.91,137.99) rectangle ( 80.57,139.65);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 80.57,137.99) rectangle ( 82.23,139.65);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 82.23,137.99) rectangle ( 83.89,139.65);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 83.89,137.99) rectangle ( 85.55,139.65);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 85.55,137.99) rectangle ( 87.21,139.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 87.21,137.99) rectangle ( 88.87,139.65);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 88.87,137.99) rectangle ( 90.54,139.65);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 90.54,137.99) rectangle ( 92.20,139.65);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 92.20,137.99) rectangle ( 93.86,139.65);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 93.86,137.99) rectangle ( 95.52,139.65);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 95.52,137.99) rectangle ( 97.18,139.65);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 97.18,137.99) rectangle ( 98.84,139.65);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 98.84,137.99) rectangle (100.50,139.65);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (100.50,137.99) rectangle (102.17,139.65);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (102.17,137.99) rectangle (103.83,139.65);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (103.83,137.99) rectangle (105.49,139.65);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (105.49,137.99) rectangle (107.15,139.65);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (107.15,137.99) rectangle (108.81,139.65);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (108.81,137.99) rectangle (110.47,139.65);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (110.47,137.99) rectangle (112.13,139.65);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (112.13,137.99) rectangle (113.79,139.65);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (113.79,137.99) rectangle (115.46,139.65);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (115.46,137.99) rectangle (117.12,139.65);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.12,137.99) rectangle (118.78,139.65);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (118.78,137.99) rectangle (120.44,139.65);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (120.44,137.99) rectangle (122.10,139.65);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (122.10,137.99) rectangle (123.76,139.65);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (123.76,137.99) rectangle (125.42,139.65);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (125.42,137.99) rectangle (127.09,139.65);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (127.09,137.99) rectangle (128.75,139.65);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (128.75,137.99) rectangle (130.41,139.65);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (130.41,137.99) rectangle (132.07,139.65);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 30.73,139.65) rectangle ( 32.39,141.31);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 32.39,139.65) rectangle ( 34.05,141.31);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 34.05,139.65) rectangle ( 35.71,141.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 35.71,139.65) rectangle ( 37.37,141.31);

\path[fill=fillColor] ( 37.37,139.65) rectangle ( 39.03,141.31);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 39.03,139.65) rectangle ( 40.70,141.31);

\path[fill=fillColor] ( 40.70,139.65) rectangle ( 42.36,141.31);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] ( 42.36,139.65) rectangle ( 44.02,141.31);

\path[fill=fillColor] ( 44.02,139.65) rectangle ( 45.68,141.31);

\path[fill=fillColor] ( 45.68,139.65) rectangle ( 47.34,141.31);

\path[fill=fillColor] ( 47.34,139.65) rectangle ( 49.00,141.31);

\path[fill=fillColor] ( 49.00,139.65) rectangle ( 50.66,141.31);

\path[fill=fillColor] ( 50.66,139.65) rectangle ( 52.33,141.31);

\path[fill=fillColor] ( 52.33,139.65) rectangle ( 53.99,141.31);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 53.99,139.65) rectangle ( 55.65,141.31);

\path[fill=fillColor] ( 55.65,139.65) rectangle ( 57.31,141.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 57.31,139.65) rectangle ( 58.97,141.31);

\path[fill=fillColor] ( 58.97,139.65) rectangle ( 60.63,141.31);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 60.63,139.65) rectangle ( 62.29,141.31);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 62.29,139.65) rectangle ( 63.95,141.31);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 63.95,139.65) rectangle ( 65.62,141.31);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 65.62,139.65) rectangle ( 67.28,141.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 67.28,139.65) rectangle ( 68.94,141.31);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 68.94,139.65) rectangle ( 70.60,141.31);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 70.60,139.65) rectangle ( 72.26,141.31);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 72.26,139.65) rectangle ( 73.92,141.31);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 73.92,139.65) rectangle ( 75.58,141.31);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 75.58,139.65) rectangle ( 77.25,141.31);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 77.25,139.65) rectangle ( 78.91,141.31);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 78.91,139.65) rectangle ( 80.57,141.31);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 80.57,139.65) rectangle ( 82.23,141.31);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 82.23,139.65) rectangle ( 83.89,141.31);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 83.89,139.65) rectangle ( 85.55,141.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 85.55,139.65) rectangle ( 87.21,141.31);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 87.21,139.65) rectangle ( 88.87,141.31);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 88.87,139.65) rectangle ( 90.54,141.31);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 90.54,139.65) rectangle ( 92.20,141.31);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 92.20,139.65) rectangle ( 93.86,141.31);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 93.86,139.65) rectangle ( 95.52,141.31);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 95.52,139.65) rectangle ( 97.18,141.31);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 97.18,139.65) rectangle ( 98.84,141.31);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 98.84,139.65) rectangle (100.50,141.31);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (100.50,139.65) rectangle (102.17,141.31);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (102.17,139.65) rectangle (103.83,141.31);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (103.83,139.65) rectangle (105.49,141.31);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (105.49,139.65) rectangle (107.15,141.31);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (107.15,139.65) rectangle (108.81,141.31);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (108.81,139.65) rectangle (110.47,141.31);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (110.47,139.65) rectangle (112.13,141.31);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (112.13,139.65) rectangle (113.79,141.31);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (113.79,139.65) rectangle (115.46,141.31);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (115.46,139.65) rectangle (117.12,141.31);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (117.12,139.65) rectangle (118.78,141.31);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (118.78,139.65) rectangle (120.44,141.31);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (120.44,139.65) rectangle (122.10,141.31);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (122.10,139.65) rectangle (123.76,141.31);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (123.76,139.65) rectangle (125.42,141.31);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (125.42,139.65) rectangle (127.09,141.31);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] (127.09,139.65) rectangle (128.75,141.31);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (128.75,139.65) rectangle (130.41,141.31);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (130.41,139.65) rectangle (132.07,141.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 30.73,141.31) rectangle ( 32.39,142.97);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 32.39,141.31) rectangle ( 34.05,142.97);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 34.05,141.31) rectangle ( 35.71,142.97);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 35.71,141.31) rectangle ( 37.37,142.97);

\path[fill=fillColor] ( 37.37,141.31) rectangle ( 39.03,142.97);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 39.03,141.31) rectangle ( 40.70,142.97);

\path[fill=fillColor] ( 40.70,141.31) rectangle ( 42.36,142.97);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 42.36,141.31) rectangle ( 44.02,142.97);

\path[fill=fillColor] ( 44.02,141.31) rectangle ( 45.68,142.97);

\path[fill=fillColor] ( 45.68,141.31) rectangle ( 47.34,142.97);

\path[fill=fillColor] ( 47.34,141.31) rectangle ( 49.00,142.97);

\path[fill=fillColor] ( 49.00,141.31) rectangle ( 50.66,142.97);

\path[fill=fillColor] ( 50.66,141.31) rectangle ( 52.33,142.97);

\path[fill=fillColor] ( 52.33,141.31) rectangle ( 53.99,142.97);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 53.99,141.31) rectangle ( 55.65,142.97);

\path[fill=fillColor] ( 55.65,141.31) rectangle ( 57.31,142.97);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 57.31,141.31) rectangle ( 58.97,142.97);

\path[fill=fillColor] ( 58.97,141.31) rectangle ( 60.63,142.97);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 60.63,141.31) rectangle ( 62.29,142.97);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 62.29,141.31) rectangle ( 63.95,142.97);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 63.95,141.31) rectangle ( 65.62,142.97);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 65.62,141.31) rectangle ( 67.28,142.97);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 67.28,141.31) rectangle ( 68.94,142.97);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 68.94,141.31) rectangle ( 70.60,142.97);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 70.60,141.31) rectangle ( 72.26,142.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 72.26,141.31) rectangle ( 73.92,142.97);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 73.92,141.31) rectangle ( 75.58,142.97);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 75.58,141.31) rectangle ( 77.25,142.97);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 77.25,141.31) rectangle ( 78.91,142.97);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 78.91,141.31) rectangle ( 80.57,142.97);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 80.57,141.31) rectangle ( 82.23,142.97);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 82.23,141.31) rectangle ( 83.89,142.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 83.89,141.31) rectangle ( 85.55,142.97);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 85.55,141.31) rectangle ( 87.21,142.97);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 87.21,141.31) rectangle ( 88.87,142.97);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 88.87,141.31) rectangle ( 90.54,142.97);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 90.54,141.31) rectangle ( 92.20,142.97);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 92.20,141.31) rectangle ( 93.86,142.97);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 93.86,141.31) rectangle ( 95.52,142.97);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 95.52,141.31) rectangle ( 97.18,142.97);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 97.18,141.31) rectangle ( 98.84,142.97);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 98.84,141.31) rectangle (100.50,142.97);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (100.50,141.31) rectangle (102.17,142.97);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (102.17,141.31) rectangle (103.83,142.97);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (103.83,141.31) rectangle (105.49,142.97);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] (105.49,141.31) rectangle (107.15,142.97);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (107.15,141.31) rectangle (108.81,142.97);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (108.81,141.31) rectangle (110.47,142.97);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (110.47,141.31) rectangle (112.13,142.97);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (112.13,141.31) rectangle (113.79,142.97);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (113.79,141.31) rectangle (115.46,142.97);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (115.46,141.31) rectangle (117.12,142.97);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] (117.12,141.31) rectangle (118.78,142.97);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (118.78,141.31) rectangle (120.44,142.97);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (120.44,141.31) rectangle (122.10,142.97);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (122.10,141.31) rectangle (123.76,142.97);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] (123.76,141.31) rectangle (125.42,142.97);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (125.42,141.31) rectangle (127.09,142.97);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (127.09,141.31) rectangle (128.75,142.97);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (128.75,141.31) rectangle (130.41,142.97);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] (130.41,141.31) rectangle (132.07,142.97);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 30.73,142.97) rectangle ( 32.39,144.63);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 32.39,142.97) rectangle ( 34.05,144.63);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 34.05,142.97) rectangle ( 35.71,144.63);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 35.71,142.97) rectangle ( 37.37,144.63);

\path[fill=fillColor] ( 37.37,142.97) rectangle ( 39.03,144.63);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 39.03,142.97) rectangle ( 40.70,144.63);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] ( 40.70,142.97) rectangle ( 42.36,144.63);

\path[fill=fillColor] ( 42.36,142.97) rectangle ( 44.02,144.63);

\path[fill=fillColor] ( 44.02,142.97) rectangle ( 45.68,144.63);

\path[fill=fillColor] ( 45.68,142.97) rectangle ( 47.34,144.63);

\path[fill=fillColor] ( 47.34,142.97) rectangle ( 49.00,144.63);

\path[fill=fillColor] ( 49.00,142.97) rectangle ( 50.66,144.63);

\path[fill=fillColor] ( 50.66,142.97) rectangle ( 52.33,144.63);

\path[fill=fillColor] ( 52.33,142.97) rectangle ( 53.99,144.63);

\path[fill=fillColor] ( 53.99,142.97) rectangle ( 55.65,144.63);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] ( 55.65,142.97) rectangle ( 57.31,144.63);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 57.31,142.97) rectangle ( 58.97,144.63);

\path[fill=fillColor] ( 58.97,142.97) rectangle ( 60.63,144.63);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 60.63,142.97) rectangle ( 62.29,144.63);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 62.29,142.97) rectangle ( 63.95,144.63);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 63.95,142.97) rectangle ( 65.62,144.63);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 65.62,142.97) rectangle ( 67.28,144.63);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 67.28,142.97) rectangle ( 68.94,144.63);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 68.94,142.97) rectangle ( 70.60,144.63);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 70.60,142.97) rectangle ( 72.26,144.63);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 72.26,142.97) rectangle ( 73.92,144.63);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 73.92,142.97) rectangle ( 75.58,144.63);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 75.58,142.97) rectangle ( 77.25,144.63);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 77.25,142.97) rectangle ( 78.91,144.63);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 78.91,142.97) rectangle ( 80.57,144.63);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 80.57,142.97) rectangle ( 82.23,144.63);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 82.23,142.97) rectangle ( 83.89,144.63);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 83.89,142.97) rectangle ( 85.55,144.63);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 85.55,142.97) rectangle ( 87.21,144.63);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 87.21,142.97) rectangle ( 88.87,144.63);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 88.87,142.97) rectangle ( 90.54,144.63);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 90.54,142.97) rectangle ( 92.20,144.63);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 92.20,142.97) rectangle ( 93.86,144.63);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 93.86,142.97) rectangle ( 95.52,144.63);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 95.52,142.97) rectangle ( 97.18,144.63);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 97.18,142.97) rectangle ( 98.84,144.63);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 98.84,142.97) rectangle (100.50,144.63);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (100.50,142.97) rectangle (102.17,144.63);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (102.17,142.97) rectangle (103.83,144.63);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (103.83,142.97) rectangle (105.49,144.63);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (105.49,142.97) rectangle (107.15,144.63);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (107.15,142.97) rectangle (108.81,144.63);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (108.81,142.97) rectangle (110.47,144.63);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (110.47,142.97) rectangle (112.13,144.63);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (112.13,142.97) rectangle (113.79,144.63);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (113.79,142.97) rectangle (115.46,144.63);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (115.46,142.97) rectangle (117.12,144.63);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (117.12,142.97) rectangle (118.78,144.63);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] (118.78,142.97) rectangle (120.44,144.63);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (120.44,142.97) rectangle (122.10,144.63);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] (122.10,142.97) rectangle (123.76,144.63);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (123.76,142.97) rectangle (125.42,144.63);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] (125.42,142.97) rectangle (127.09,144.63);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (127.09,142.97) rectangle (128.75,144.63);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (128.75,142.97) rectangle (130.41,144.63);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] (130.41,142.97) rectangle (132.07,144.63);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 30.73,144.63) rectangle ( 32.39,146.29);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 32.39,144.63) rectangle ( 34.05,146.29);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 34.05,144.63) rectangle ( 35.71,146.29);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 35.71,144.63) rectangle ( 37.37,146.29);

\path[fill=fillColor] ( 37.37,144.63) rectangle ( 39.03,146.29);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 39.03,144.63) rectangle ( 40.70,146.29);

\path[fill=fillColor] ( 40.70,144.63) rectangle ( 42.36,146.29);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 42.36,144.63) rectangle ( 44.02,146.29);

\path[fill=fillColor] ( 44.02,144.63) rectangle ( 45.68,146.29);

\path[fill=fillColor] ( 45.68,144.63) rectangle ( 47.34,146.29);

\path[fill=fillColor] ( 47.34,144.63) rectangle ( 49.00,146.29);

\path[fill=fillColor] ( 49.00,144.63) rectangle ( 50.66,146.29);

\path[fill=fillColor] ( 50.66,144.63) rectangle ( 52.33,146.29);

\path[fill=fillColor] ( 52.33,144.63) rectangle ( 53.99,146.29);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 53.99,144.63) rectangle ( 55.65,146.29);

\path[fill=fillColor] ( 55.65,144.63) rectangle ( 57.31,146.29);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] ( 57.31,144.63) rectangle ( 58.97,146.29);

\path[fill=fillColor] ( 58.97,144.63) rectangle ( 60.63,146.29);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 60.63,144.63) rectangle ( 62.29,146.29);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 62.29,144.63) rectangle ( 63.95,146.29);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 63.95,144.63) rectangle ( 65.62,146.29);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 65.62,144.63) rectangle ( 67.28,146.29);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 67.28,144.63) rectangle ( 68.94,146.29);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 68.94,144.63) rectangle ( 70.60,146.29);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 70.60,144.63) rectangle ( 72.26,146.29);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 72.26,144.63) rectangle ( 73.92,146.29);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 73.92,144.63) rectangle ( 75.58,146.29);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 75.58,144.63) rectangle ( 77.25,146.29);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 77.25,144.63) rectangle ( 78.91,146.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 78.91,144.63) rectangle ( 80.57,146.29);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 80.57,144.63) rectangle ( 82.23,146.29);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 82.23,144.63) rectangle ( 83.89,146.29);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 83.89,144.63) rectangle ( 85.55,146.29);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 85.55,144.63) rectangle ( 87.21,146.29);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 87.21,144.63) rectangle ( 88.87,146.29);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 88.87,144.63) rectangle ( 90.54,146.29);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 90.54,144.63) rectangle ( 92.20,146.29);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 92.20,144.63) rectangle ( 93.86,146.29);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 93.86,144.63) rectangle ( 95.52,146.29);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 95.52,144.63) rectangle ( 97.18,146.29);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 97.18,144.63) rectangle ( 98.84,146.29);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 98.84,144.63) rectangle (100.50,146.29);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (100.50,144.63) rectangle (102.17,146.29);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (102.17,144.63) rectangle (103.83,146.29);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (103.83,144.63) rectangle (105.49,146.29);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (105.49,144.63) rectangle (107.15,146.29);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (107.15,144.63) rectangle (108.81,146.29);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (108.81,144.63) rectangle (110.47,146.29);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (110.47,144.63) rectangle (112.13,146.29);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (112.13,144.63) rectangle (113.79,146.29);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (113.79,144.63) rectangle (115.46,146.29);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (115.46,144.63) rectangle (117.12,146.29);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (117.12,144.63) rectangle (118.78,146.29);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] (118.78,144.63) rectangle (120.44,146.29);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] (120.44,144.63) rectangle (122.10,146.29);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] (122.10,144.63) rectangle (123.76,146.29);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (123.76,144.63) rectangle (125.42,146.29);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (125.42,144.63) rectangle (127.09,146.29);
\definecolor{fillColor}{RGB}{90,90,90}

\path[fill=fillColor] (127.09,144.63) rectangle (128.75,146.29);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (128.75,144.63) rectangle (130.41,146.29);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (130.41,144.63) rectangle (132.07,146.29);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 30.73,146.29) rectangle ( 32.39,147.96);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 32.39,146.29) rectangle ( 34.05,147.96);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 34.05,146.29) rectangle ( 35.71,147.96);

\path[fill=fillColor] ( 35.71,146.29) rectangle ( 37.37,147.96);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 37.37,146.29) rectangle ( 39.03,147.96);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 39.03,146.29) rectangle ( 40.70,147.96);

\path[fill=fillColor] ( 40.70,146.29) rectangle ( 42.36,147.96);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] ( 42.36,146.29) rectangle ( 44.02,147.96);

\path[fill=fillColor] ( 44.02,146.29) rectangle ( 45.68,147.96);

\path[fill=fillColor] ( 45.68,146.29) rectangle ( 47.34,147.96);

\path[fill=fillColor] ( 47.34,146.29) rectangle ( 49.00,147.96);

\path[fill=fillColor] ( 49.00,146.29) rectangle ( 50.66,147.96);

\path[fill=fillColor] ( 50.66,146.29) rectangle ( 52.33,147.96);

\path[fill=fillColor] ( 52.33,146.29) rectangle ( 53.99,147.96);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 53.99,146.29) rectangle ( 55.65,147.96);

\path[fill=fillColor] ( 55.65,146.29) rectangle ( 57.31,147.96);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 57.31,146.29) rectangle ( 58.97,147.96);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 58.97,146.29) rectangle ( 60.63,147.96);

\path[fill=fillColor] ( 60.63,146.29) rectangle ( 62.29,147.96);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 62.29,146.29) rectangle ( 63.95,147.96);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 63.95,146.29) rectangle ( 65.62,147.96);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 65.62,146.29) rectangle ( 67.28,147.96);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 67.28,146.29) rectangle ( 68.94,147.96);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 68.94,146.29) rectangle ( 70.60,147.96);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 70.60,146.29) rectangle ( 72.26,147.96);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 72.26,146.29) rectangle ( 73.92,147.96);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 73.92,146.29) rectangle ( 75.58,147.96);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 75.58,146.29) rectangle ( 77.25,147.96);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 77.25,146.29) rectangle ( 78.91,147.96);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 78.91,146.29) rectangle ( 80.57,147.96);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 80.57,146.29) rectangle ( 82.23,147.96);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 82.23,146.29) rectangle ( 83.89,147.96);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 83.89,146.29) rectangle ( 85.55,147.96);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 85.55,146.29) rectangle ( 87.21,147.96);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 87.21,146.29) rectangle ( 88.87,147.96);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 88.87,146.29) rectangle ( 90.54,147.96);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 90.54,146.29) rectangle ( 92.20,147.96);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 92.20,146.29) rectangle ( 93.86,147.96);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 93.86,146.29) rectangle ( 95.52,147.96);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 95.52,146.29) rectangle ( 97.18,147.96);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 97.18,146.29) rectangle ( 98.84,147.96);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 98.84,146.29) rectangle (100.50,147.96);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (100.50,146.29) rectangle (102.17,147.96);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] (102.17,146.29) rectangle (103.83,147.96);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (103.83,146.29) rectangle (105.49,147.96);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (105.49,146.29) rectangle (107.15,147.96);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (107.15,146.29) rectangle (108.81,147.96);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (108.81,146.29) rectangle (110.47,147.96);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (110.47,146.29) rectangle (112.13,147.96);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (112.13,146.29) rectangle (113.79,147.96);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] (113.79,146.29) rectangle (115.46,147.96);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (115.46,146.29) rectangle (117.12,147.96);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (117.12,146.29) rectangle (118.78,147.96);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (118.78,146.29) rectangle (120.44,147.96);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (120.44,146.29) rectangle (122.10,147.96);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] (122.10,146.29) rectangle (123.76,147.96);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (123.76,146.29) rectangle (125.42,147.96);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (125.42,146.29) rectangle (127.09,147.96);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] (127.09,146.29) rectangle (128.75,147.96);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] (128.75,146.29) rectangle (130.41,147.96);
\definecolor{fillColor}{RGB}{78,78,78}

\path[fill=fillColor] (130.41,146.29) rectangle (132.07,147.96);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 30.73,147.96) rectangle ( 32.39,149.62);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 32.39,147.96) rectangle ( 34.05,149.62);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 34.05,147.96) rectangle ( 35.71,149.62);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 35.71,147.96) rectangle ( 37.37,149.62);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 37.37,147.96) rectangle ( 39.03,149.62);

\path[fill=fillColor] ( 39.03,147.96) rectangle ( 40.70,149.62);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 40.70,147.96) rectangle ( 42.36,149.62);

\path[fill=fillColor] ( 42.36,147.96) rectangle ( 44.02,149.62);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 44.02,147.96) rectangle ( 45.68,149.62);

\path[fill=fillColor] ( 45.68,147.96) rectangle ( 47.34,149.62);

\path[fill=fillColor] ( 47.34,147.96) rectangle ( 49.00,149.62);

\path[fill=fillColor] ( 49.00,147.96) rectangle ( 50.66,149.62);

\path[fill=fillColor] ( 50.66,147.96) rectangle ( 52.33,149.62);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] ( 52.33,147.96) rectangle ( 53.99,149.62);

\path[fill=fillColor] ( 53.99,147.96) rectangle ( 55.65,149.62);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 55.65,147.96) rectangle ( 57.31,149.62);

\path[fill=fillColor] ( 57.31,147.96) rectangle ( 58.97,149.62);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 58.97,147.96) rectangle ( 60.63,149.62);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 60.63,147.96) rectangle ( 62.29,149.62);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 62.29,147.96) rectangle ( 63.95,149.62);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 63.95,147.96) rectangle ( 65.62,149.62);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 65.62,147.96) rectangle ( 67.28,149.62);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 67.28,147.96) rectangle ( 68.94,149.62);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 68.94,147.96) rectangle ( 70.60,149.62);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 70.60,147.96) rectangle ( 72.26,149.62);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 72.26,147.96) rectangle ( 73.92,149.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 73.92,147.96) rectangle ( 75.58,149.62);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 75.58,147.96) rectangle ( 77.25,149.62);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 77.25,147.96) rectangle ( 78.91,149.62);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 78.91,147.96) rectangle ( 80.57,149.62);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 80.57,147.96) rectangle ( 82.23,149.62);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] ( 82.23,147.96) rectangle ( 83.89,149.62);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 83.89,147.96) rectangle ( 85.55,149.62);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] ( 85.55,147.96) rectangle ( 87.21,149.62);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 87.21,147.96) rectangle ( 88.87,149.62);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 88.87,147.96) rectangle ( 90.54,149.62);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 90.54,147.96) rectangle ( 92.20,149.62);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 92.20,147.96) rectangle ( 93.86,149.62);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 93.86,147.96) rectangle ( 95.52,149.62);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 95.52,147.96) rectangle ( 97.18,149.62);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 97.18,147.96) rectangle ( 98.84,149.62);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 98.84,147.96) rectangle (100.50,149.62);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (100.50,147.96) rectangle (102.17,149.62);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (102.17,147.96) rectangle (103.83,149.62);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (103.83,147.96) rectangle (105.49,149.62);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (105.49,147.96) rectangle (107.15,149.62);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (107.15,147.96) rectangle (108.81,149.62);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (108.81,147.96) rectangle (110.47,149.62);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.47,147.96) rectangle (112.13,149.62);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (112.13,147.96) rectangle (113.79,149.62);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (113.79,147.96) rectangle (115.46,149.62);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] (115.46,147.96) rectangle (117.12,149.62);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (117.12,147.96) rectangle (118.78,149.62);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] (118.78,147.96) rectangle (120.44,149.62);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (120.44,147.96) rectangle (122.10,149.62);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] (122.10,147.96) rectangle (123.76,149.62);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (123.76,147.96) rectangle (125.42,149.62);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (125.42,147.96) rectangle (127.09,149.62);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (127.09,147.96) rectangle (128.75,149.62);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (128.75,147.96) rectangle (130.41,149.62);
\definecolor{fillColor}{RGB}{75,75,75}

\path[fill=fillColor] (130.41,147.96) rectangle (132.07,149.62);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 30.73,149.62) rectangle ( 32.39,151.28);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 32.39,149.62) rectangle ( 34.05,151.28);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 34.05,149.62) rectangle ( 35.71,151.28);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 35.71,149.62) rectangle ( 37.37,151.28);

\path[fill=fillColor] ( 37.37,149.62) rectangle ( 39.03,151.28);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 39.03,149.62) rectangle ( 40.70,151.28);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 40.70,149.62) rectangle ( 42.36,151.28);

\path[fill=fillColor] ( 42.36,149.62) rectangle ( 44.02,151.28);

\path[fill=fillColor] ( 44.02,149.62) rectangle ( 45.68,151.28);

\path[fill=fillColor] ( 45.68,149.62) rectangle ( 47.34,151.28);

\path[fill=fillColor] ( 47.34,149.62) rectangle ( 49.00,151.28);

\path[fill=fillColor] ( 49.00,149.62) rectangle ( 50.66,151.28);

\path[fill=fillColor] ( 50.66,149.62) rectangle ( 52.33,151.28);

\path[fill=fillColor] ( 52.33,149.62) rectangle ( 53.99,151.28);

\path[fill=fillColor] ( 53.99,149.62) rectangle ( 55.65,151.28);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 55.65,149.62) rectangle ( 57.31,151.28);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 57.31,149.62) rectangle ( 58.97,151.28);

\path[fill=fillColor] ( 58.97,149.62) rectangle ( 60.63,151.28);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 60.63,149.62) rectangle ( 62.29,151.28);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 62.29,149.62) rectangle ( 63.95,151.28);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 63.95,149.62) rectangle ( 65.62,151.28);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 65.62,149.62) rectangle ( 67.28,151.28);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 67.28,149.62) rectangle ( 68.94,151.28);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 68.94,149.62) rectangle ( 70.60,151.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 70.60,149.62) rectangle ( 72.26,151.28);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 72.26,149.62) rectangle ( 73.92,151.28);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 73.92,149.62) rectangle ( 75.58,151.28);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 75.58,149.62) rectangle ( 77.25,151.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 77.25,149.62) rectangle ( 78.91,151.28);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 78.91,149.62) rectangle ( 80.57,151.28);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 80.57,149.62) rectangle ( 82.23,151.28);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 82.23,149.62) rectangle ( 83.89,151.28);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 83.89,149.62) rectangle ( 85.55,151.28);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 85.55,149.62) rectangle ( 87.21,151.28);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 87.21,149.62) rectangle ( 88.87,151.28);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 88.87,149.62) rectangle ( 90.54,151.28);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 90.54,149.62) rectangle ( 92.20,151.28);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 92.20,149.62) rectangle ( 93.86,151.28);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 93.86,149.62) rectangle ( 95.52,151.28);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 95.52,149.62) rectangle ( 97.18,151.28);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 97.18,149.62) rectangle ( 98.84,151.28);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 98.84,149.62) rectangle (100.50,151.28);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (100.50,149.62) rectangle (102.17,151.28);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (102.17,149.62) rectangle (103.83,151.28);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (103.83,149.62) rectangle (105.49,151.28);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (105.49,149.62) rectangle (107.15,151.28);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (107.15,149.62) rectangle (108.81,151.28);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (108.81,149.62) rectangle (110.47,151.28);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (110.47,149.62) rectangle (112.13,151.28);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (112.13,149.62) rectangle (113.79,151.28);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (113.79,149.62) rectangle (115.46,151.28);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] (115.46,149.62) rectangle (117.12,151.28);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] (117.12,149.62) rectangle (118.78,151.28);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (118.78,149.62) rectangle (120.44,151.28);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (120.44,149.62) rectangle (122.10,151.28);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (122.10,149.62) rectangle (123.76,151.28);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (123.76,149.62) rectangle (125.42,151.28);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] (125.42,149.62) rectangle (127.09,151.28);
\definecolor{fillColor}{gray}{0.32}

\path[fill=fillColor] (127.09,149.62) rectangle (128.75,151.28);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (128.75,149.62) rectangle (130.41,151.28);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] (130.41,149.62) rectangle (132.07,151.28);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 30.73,151.28) rectangle ( 32.39,152.94);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 32.39,151.28) rectangle ( 34.05,152.94);

\path[fill=fillColor] ( 34.05,151.28) rectangle ( 35.71,152.94);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 35.71,151.28) rectangle ( 37.37,152.94);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 37.37,151.28) rectangle ( 39.03,152.94);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 39.03,151.28) rectangle ( 40.70,152.94);

\path[fill=fillColor] ( 40.70,151.28) rectangle ( 42.36,152.94);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] ( 42.36,151.28) rectangle ( 44.02,152.94);

\path[fill=fillColor] ( 44.02,151.28) rectangle ( 45.68,152.94);

\path[fill=fillColor] ( 45.68,151.28) rectangle ( 47.34,152.94);

\path[fill=fillColor] ( 47.34,151.28) rectangle ( 49.00,152.94);

\path[fill=fillColor] ( 49.00,151.28) rectangle ( 50.66,152.94);

\path[fill=fillColor] ( 50.66,151.28) rectangle ( 52.33,152.94);

\path[fill=fillColor] ( 52.33,151.28) rectangle ( 53.99,152.94);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] ( 53.99,151.28) rectangle ( 55.65,152.94);

\path[fill=fillColor] ( 55.65,151.28) rectangle ( 57.31,152.94);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] ( 57.31,151.28) rectangle ( 58.97,152.94);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 58.97,151.28) rectangle ( 60.63,152.94);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 60.63,151.28) rectangle ( 62.29,152.94);

\path[fill=fillColor] ( 62.29,151.28) rectangle ( 63.95,152.94);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 63.95,151.28) rectangle ( 65.62,152.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 65.62,151.28) rectangle ( 67.28,152.94);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 67.28,151.28) rectangle ( 68.94,152.94);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 68.94,151.28) rectangle ( 70.60,152.94);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 70.60,151.28) rectangle ( 72.26,152.94);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 72.26,151.28) rectangle ( 73.92,152.94);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 73.92,151.28) rectangle ( 75.58,152.94);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 75.58,151.28) rectangle ( 77.25,152.94);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 77.25,151.28) rectangle ( 78.91,152.94);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 78.91,151.28) rectangle ( 80.57,152.94);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] ( 80.57,151.28) rectangle ( 82.23,152.94);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 82.23,151.28) rectangle ( 83.89,152.94);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] ( 83.89,151.28) rectangle ( 85.55,152.94);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 85.55,151.28) rectangle ( 87.21,152.94);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 87.21,151.28) rectangle ( 88.87,152.94);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] ( 88.87,151.28) rectangle ( 90.54,152.94);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 90.54,151.28) rectangle ( 92.20,152.94);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 92.20,151.28) rectangle ( 93.86,152.94);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 93.86,151.28) rectangle ( 95.52,152.94);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 95.52,151.28) rectangle ( 97.18,152.94);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 97.18,151.28) rectangle ( 98.84,152.94);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 98.84,151.28) rectangle (100.50,152.94);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (100.50,151.28) rectangle (102.17,152.94);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (102.17,151.28) rectangle (103.83,152.94);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (103.83,151.28) rectangle (105.49,152.94);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (105.49,151.28) rectangle (107.15,152.94);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (107.15,151.28) rectangle (108.81,152.94);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (108.81,151.28) rectangle (110.47,152.94);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (110.47,151.28) rectangle (112.13,152.94);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (112.13,151.28) rectangle (113.79,152.94);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (113.79,151.28) rectangle (115.46,152.94);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (115.46,151.28) rectangle (117.12,152.94);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (117.12,151.28) rectangle (118.78,152.94);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (118.78,151.28) rectangle (120.44,152.94);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (120.44,151.28) rectangle (122.10,152.94);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (122.10,151.28) rectangle (123.76,152.94);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (123.76,151.28) rectangle (125.42,152.94);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] (125.42,151.28) rectangle (127.09,152.94);
\definecolor{fillColor}{gray}{0.31}

\path[fill=fillColor] (127.09,151.28) rectangle (128.75,152.94);
\definecolor{fillColor}{gray}{0.29}

\path[fill=fillColor] (128.75,151.28) rectangle (130.41,152.94);
\definecolor{fillColor}{RGB}{70,70,70}

\path[fill=fillColor] (130.41,151.28) rectangle (132.07,152.94);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 30.73,152.94) rectangle ( 32.39,154.60);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 32.39,152.94) rectangle ( 34.05,154.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 34.05,152.94) rectangle ( 35.71,154.60);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 35.71,152.94) rectangle ( 37.37,154.60);

\path[fill=fillColor] ( 37.37,152.94) rectangle ( 39.03,154.60);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 39.03,152.94) rectangle ( 40.70,154.60);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] ( 40.70,152.94) rectangle ( 42.36,154.60);

\path[fill=fillColor] ( 42.36,152.94) rectangle ( 44.02,154.60);

\path[fill=fillColor] ( 44.02,152.94) rectangle ( 45.68,154.60);

\path[fill=fillColor] ( 45.68,152.94) rectangle ( 47.34,154.60);

\path[fill=fillColor] ( 47.34,152.94) rectangle ( 49.00,154.60);

\path[fill=fillColor] ( 49.00,152.94) rectangle ( 50.66,154.60);

\path[fill=fillColor] ( 50.66,152.94) rectangle ( 52.33,154.60);

\path[fill=fillColor] ( 52.33,152.94) rectangle ( 53.99,154.60);

\path[fill=fillColor] ( 53.99,152.94) rectangle ( 55.65,154.60);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 55.65,152.94) rectangle ( 57.31,154.60);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.31,152.94) rectangle ( 58.97,154.60);

\path[fill=fillColor] ( 58.97,152.94) rectangle ( 60.63,154.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.63,152.94) rectangle ( 62.29,154.60);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 62.29,152.94) rectangle ( 63.95,154.60);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 63.95,152.94) rectangle ( 65.62,154.60);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 65.62,152.94) rectangle ( 67.28,154.60);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 67.28,152.94) rectangle ( 68.94,154.60);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 68.94,152.94) rectangle ( 70.60,154.60);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 70.60,152.94) rectangle ( 72.26,154.60);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 72.26,152.94) rectangle ( 73.92,154.60);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 73.92,152.94) rectangle ( 75.58,154.60);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 75.58,152.94) rectangle ( 77.25,154.60);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 77.25,152.94) rectangle ( 78.91,154.60);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 78.91,152.94) rectangle ( 80.57,154.60);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 80.57,152.94) rectangle ( 82.23,154.60);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 82.23,152.94) rectangle ( 83.89,154.60);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 83.89,152.94) rectangle ( 85.55,154.60);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 85.55,152.94) rectangle ( 87.21,154.60);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] ( 87.21,152.94) rectangle ( 88.87,154.60);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 88.87,152.94) rectangle ( 90.54,154.60);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 90.54,152.94) rectangle ( 92.20,154.60);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] ( 92.20,152.94) rectangle ( 93.86,154.60);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 93.86,152.94) rectangle ( 95.52,154.60);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 95.52,152.94) rectangle ( 97.18,154.60);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 97.18,152.94) rectangle ( 98.84,154.60);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 98.84,152.94) rectangle (100.50,154.60);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (100.50,152.94) rectangle (102.17,154.60);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (102.17,152.94) rectangle (103.83,154.60);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (103.83,152.94) rectangle (105.49,154.60);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (105.49,152.94) rectangle (107.15,154.60);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (107.15,152.94) rectangle (108.81,154.60);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (108.81,152.94) rectangle (110.47,154.60);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (110.47,152.94) rectangle (112.13,154.60);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (112.13,152.94) rectangle (113.79,154.60);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (113.79,152.94) rectangle (115.46,154.60);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (115.46,152.94) rectangle (117.12,154.60);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] (117.12,152.94) rectangle (118.78,154.60);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] (118.78,152.94) rectangle (120.44,154.60);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (120.44,152.94) rectangle (122.10,154.60);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (122.10,152.94) rectangle (123.76,154.60);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (123.76,152.94) rectangle (125.42,154.60);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (125.42,152.94) rectangle (127.09,154.60);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (127.09,152.94) rectangle (128.75,154.60);
\definecolor{fillColor}{gray}{0.28}

\path[fill=fillColor] (128.75,152.94) rectangle (130.41,154.60);
\definecolor{fillColor}{RGB}{67,67,67}

\path[fill=fillColor] (130.41,152.94) rectangle (132.07,154.60);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 30.73,154.60) rectangle ( 32.39,156.26);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 32.39,154.60) rectangle ( 34.05,156.26);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 34.05,154.60) rectangle ( 35.71,156.26);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 35.71,154.60) rectangle ( 37.37,156.26);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 37.37,154.60) rectangle ( 39.03,156.26);

\path[fill=fillColor] ( 39.03,154.60) rectangle ( 40.70,156.26);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 40.70,154.60) rectangle ( 42.36,156.26);

\path[fill=fillColor] ( 42.36,154.60) rectangle ( 44.02,156.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 44.02,154.60) rectangle ( 45.68,156.26);

\path[fill=fillColor] ( 45.68,154.60) rectangle ( 47.34,156.26);

\path[fill=fillColor] ( 47.34,154.60) rectangle ( 49.00,156.26);

\path[fill=fillColor] ( 49.00,154.60) rectangle ( 50.66,156.26);

\path[fill=fillColor] ( 50.66,154.60) rectangle ( 52.33,156.26);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 52.33,154.60) rectangle ( 53.99,156.26);

\path[fill=fillColor] ( 53.99,154.60) rectangle ( 55.65,156.26);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] ( 55.65,154.60) rectangle ( 57.31,156.26);

\path[fill=fillColor] ( 57.31,154.60) rectangle ( 58.97,156.26);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 58.97,154.60) rectangle ( 60.63,156.26);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 60.63,154.60) rectangle ( 62.29,156.26);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 62.29,154.60) rectangle ( 63.95,156.26);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 63.95,154.60) rectangle ( 65.62,156.26);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 65.62,154.60) rectangle ( 67.28,156.26);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 67.28,154.60) rectangle ( 68.94,156.26);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 68.94,154.60) rectangle ( 70.60,156.26);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 70.60,154.60) rectangle ( 72.26,156.26);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 72.26,154.60) rectangle ( 73.92,156.26);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 73.92,154.60) rectangle ( 75.58,156.26);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 75.58,154.60) rectangle ( 77.25,156.26);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 77.25,154.60) rectangle ( 78.91,156.26);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 78.91,154.60) rectangle ( 80.57,156.26);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 80.57,154.60) rectangle ( 82.23,156.26);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 82.23,154.60) rectangle ( 83.89,156.26);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 83.89,154.60) rectangle ( 85.55,156.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 85.55,154.60) rectangle ( 87.21,156.26);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] ( 87.21,154.60) rectangle ( 88.87,156.26);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] ( 88.87,154.60) rectangle ( 90.54,156.26);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 90.54,154.60) rectangle ( 92.20,156.26);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 92.20,154.60) rectangle ( 93.86,156.26);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 93.86,154.60) rectangle ( 95.52,156.26);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 95.52,154.60) rectangle ( 97.18,156.26);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 97.18,154.60) rectangle ( 98.84,156.26);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 98.84,154.60) rectangle (100.50,156.26);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (100.50,154.60) rectangle (102.17,156.26);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (102.17,154.60) rectangle (103.83,156.26);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (103.83,154.60) rectangle (105.49,156.26);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (105.49,154.60) rectangle (107.15,156.26);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (107.15,154.60) rectangle (108.81,156.26);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (108.81,154.60) rectangle (110.47,156.26);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (110.47,154.60) rectangle (112.13,156.26);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (112.13,154.60) rectangle (113.79,156.26);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] (113.79,154.60) rectangle (115.46,156.26);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (115.46,154.60) rectangle (117.12,156.26);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] (117.12,154.60) rectangle (118.78,156.26);
\definecolor{fillColor}{gray}{0.37}

\path[fill=fillColor] (118.78,154.60) rectangle (120.44,156.26);
\definecolor{fillColor}{RGB}{90,90,90}

\path[fill=fillColor] (120.44,154.60) rectangle (122.10,156.26);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] (122.10,154.60) rectangle (123.76,156.26);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (123.76,154.60) rectangle (125.42,156.26);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (125.42,154.60) rectangle (127.09,156.26);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] (127.09,154.60) rectangle (128.75,156.26);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (128.75,154.60) rectangle (130.41,156.26);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (130.41,154.60) rectangle (132.07,156.26);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 30.73,156.26) rectangle ( 32.39,157.92);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 32.39,156.26) rectangle ( 34.05,157.92);

\path[fill=fillColor] ( 34.05,156.26) rectangle ( 35.71,157.92);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 35.71,156.26) rectangle ( 37.37,157.92);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 37.37,156.26) rectangle ( 39.03,157.92);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 39.03,156.26) rectangle ( 40.70,157.92);

\path[fill=fillColor] ( 40.70,156.26) rectangle ( 42.36,157.92);

\path[fill=fillColor] ( 42.36,156.26) rectangle ( 44.02,157.92);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 44.02,156.26) rectangle ( 45.68,157.92);

\path[fill=fillColor] ( 45.68,156.26) rectangle ( 47.34,157.92);

\path[fill=fillColor] ( 47.34,156.26) rectangle ( 49.00,157.92);

\path[fill=fillColor] ( 49.00,156.26) rectangle ( 50.66,157.92);

\path[fill=fillColor] ( 50.66,156.26) rectangle ( 52.33,157.92);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] ( 52.33,156.26) rectangle ( 53.99,157.92);

\path[fill=fillColor] ( 53.99,156.26) rectangle ( 55.65,157.92);

\path[fill=fillColor] ( 55.65,156.26) rectangle ( 57.31,157.92);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] ( 57.31,156.26) rectangle ( 58.97,157.92);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 58.97,156.26) rectangle ( 60.63,157.92);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 60.63,156.26) rectangle ( 62.29,157.92);

\path[fill=fillColor] ( 62.29,156.26) rectangle ( 63.95,157.92);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 63.95,156.26) rectangle ( 65.62,157.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 65.62,156.26) rectangle ( 67.28,157.92);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 67.28,156.26) rectangle ( 68.94,157.92);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 68.94,156.26) rectangle ( 70.60,157.92);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] ( 70.60,156.26) rectangle ( 72.26,157.92);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 72.26,156.26) rectangle ( 73.92,157.92);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 73.92,156.26) rectangle ( 75.58,157.92);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 75.58,156.26) rectangle ( 77.25,157.92);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 77.25,156.26) rectangle ( 78.91,157.92);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 78.91,156.26) rectangle ( 80.57,157.92);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 80.57,156.26) rectangle ( 82.23,157.92);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] ( 82.23,156.26) rectangle ( 83.89,157.92);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 83.89,156.26) rectangle ( 85.55,157.92);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 85.55,156.26) rectangle ( 87.21,157.92);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 87.21,156.26) rectangle ( 88.87,157.92);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 88.87,156.26) rectangle ( 90.54,157.92);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] ( 90.54,156.26) rectangle ( 92.20,157.92);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 92.20,156.26) rectangle ( 93.86,157.92);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 93.86,156.26) rectangle ( 95.52,157.92);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] ( 95.52,156.26) rectangle ( 97.18,157.92);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 97.18,156.26) rectangle ( 98.84,157.92);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] ( 98.84,156.26) rectangle (100.50,157.92);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] (100.50,156.26) rectangle (102.17,157.92);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (102.17,156.26) rectangle (103.83,157.92);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (103.83,156.26) rectangle (105.49,157.92);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (105.49,156.26) rectangle (107.15,157.92);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (107.15,156.26) rectangle (108.81,157.92);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (108.81,156.26) rectangle (110.47,157.92);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (110.47,156.26) rectangle (112.13,157.92);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (112.13,156.26) rectangle (113.79,157.92);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (113.79,156.26) rectangle (115.46,157.92);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (115.46,156.26) rectangle (117.12,157.92);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (117.12,156.26) rectangle (118.78,157.92);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (118.78,156.26) rectangle (120.44,157.92);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] (120.44,156.26) rectangle (122.10,157.92);
\definecolor{fillColor}{gray}{0.32}

\path[fill=fillColor] (122.10,156.26) rectangle (123.76,157.92);
\definecolor{fillColor}{RGB}{78,78,78}

\path[fill=fillColor] (123.76,156.26) rectangle (125.42,157.92);
\definecolor{fillColor}{gray}{0.29}

\path[fill=fillColor] (125.42,156.26) rectangle (127.09,157.92);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (127.09,156.26) rectangle (128.75,157.92);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (128.75,156.26) rectangle (130.41,157.92);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] (130.41,156.26) rectangle (132.07,157.92);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 30.73,157.92) rectangle ( 32.39,159.58);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 32.39,157.92) rectangle ( 34.05,159.58);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 34.05,157.92) rectangle ( 35.71,159.58);

\path[fill=fillColor] ( 35.71,157.92) rectangle ( 37.37,159.58);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] ( 37.37,157.92) rectangle ( 39.03,159.58);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 39.03,157.92) rectangle ( 40.70,159.58);

\path[fill=fillColor] ( 40.70,157.92) rectangle ( 42.36,159.58);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 42.36,157.92) rectangle ( 44.02,159.58);

\path[fill=fillColor] ( 44.02,157.92) rectangle ( 45.68,159.58);

\path[fill=fillColor] ( 45.68,157.92) rectangle ( 47.34,159.58);

\path[fill=fillColor] ( 47.34,157.92) rectangle ( 49.00,159.58);

\path[fill=fillColor] ( 49.00,157.92) rectangle ( 50.66,159.58);

\path[fill=fillColor] ( 50.66,157.92) rectangle ( 52.33,159.58);

\path[fill=fillColor] ( 52.33,157.92) rectangle ( 53.99,159.58);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] ( 53.99,157.92) rectangle ( 55.65,159.58);

\path[fill=fillColor] ( 55.65,157.92) rectangle ( 57.31,159.58);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] ( 57.31,157.92) rectangle ( 58.97,159.58);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 58.97,157.92) rectangle ( 60.63,159.58);

\path[fill=fillColor] ( 60.63,157.92) rectangle ( 62.29,159.58);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 62.29,157.92) rectangle ( 63.95,159.58);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 63.95,157.92) rectangle ( 65.62,159.58);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 65.62,157.92) rectangle ( 67.28,159.58);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 67.28,157.92) rectangle ( 68.94,159.58);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 68.94,157.92) rectangle ( 70.60,159.58);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] ( 70.60,157.92) rectangle ( 72.26,159.58);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 72.26,157.92) rectangle ( 73.92,159.58);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 73.92,157.92) rectangle ( 75.58,159.58);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 75.58,157.92) rectangle ( 77.25,159.58);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 77.25,157.92) rectangle ( 78.91,159.58);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] ( 78.91,157.92) rectangle ( 80.57,159.58);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 80.57,157.92) rectangle ( 82.23,159.58);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 82.23,157.92) rectangle ( 83.89,159.58);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] ( 83.89,157.92) rectangle ( 85.55,159.58);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] ( 85.55,157.92) rectangle ( 87.21,159.58);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 87.21,157.92) rectangle ( 88.87,159.58);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 88.87,157.92) rectangle ( 90.54,159.58);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] ( 90.54,157.92) rectangle ( 92.20,159.58);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] ( 92.20,157.92) rectangle ( 93.86,159.58);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 93.86,157.92) rectangle ( 95.52,159.58);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 95.52,157.92) rectangle ( 97.18,159.58);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 97.18,157.92) rectangle ( 98.84,159.58);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] ( 98.84,157.92) rectangle (100.50,159.58);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (100.50,157.92) rectangle (102.17,159.58);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (102.17,157.92) rectangle (103.83,159.58);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (103.83,157.92) rectangle (105.49,159.58);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (105.49,157.92) rectangle (107.15,159.58);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (107.15,157.92) rectangle (108.81,159.58);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (108.81,157.92) rectangle (110.47,159.58);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (110.47,157.92) rectangle (112.13,159.58);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (112.13,157.92) rectangle (113.79,159.58);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (113.79,157.92) rectangle (115.46,159.58);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (115.46,157.92) rectangle (117.12,159.58);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (117.12,157.92) rectangle (118.78,159.58);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] (118.78,157.92) rectangle (120.44,159.58);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] (120.44,157.92) rectangle (122.10,159.58);
\definecolor{fillColor}{gray}{0.31}

\path[fill=fillColor] (122.10,157.92) rectangle (123.76,159.58);
\definecolor{fillColor}{RGB}{75,75,75}

\path[fill=fillColor] (123.76,157.92) rectangle (125.42,159.58);
\definecolor{fillColor}{RGB}{70,70,70}

\path[fill=fillColor] (125.42,157.92) rectangle (127.09,159.58);
\definecolor{fillColor}{gray}{0.26}

\path[fill=fillColor] (127.09,157.92) rectangle (128.75,159.58);
\definecolor{fillColor}{RGB}{62,62,62}

\path[fill=fillColor] (128.75,157.92) rectangle (130.41,159.58);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (130.41,157.92) rectangle (132.07,159.58);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 30.73,159.58) rectangle ( 32.39,161.25);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 32.39,159.58) rectangle ( 34.05,161.25);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] ( 34.05,159.58) rectangle ( 35.71,161.25);

\path[fill=fillColor] ( 35.71,159.58) rectangle ( 37.37,161.25);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 37.37,159.58) rectangle ( 39.03,161.25);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 39.03,159.58) rectangle ( 40.70,161.25);

\path[fill=fillColor] ( 40.70,159.58) rectangle ( 42.36,161.25);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 42.36,159.58) rectangle ( 44.02,161.25);

\path[fill=fillColor] ( 44.02,159.58) rectangle ( 45.68,161.25);

\path[fill=fillColor] ( 45.68,159.58) rectangle ( 47.34,161.25);

\path[fill=fillColor] ( 47.34,159.58) rectangle ( 49.00,161.25);

\path[fill=fillColor] ( 49.00,159.58) rectangle ( 50.66,161.25);

\path[fill=fillColor] ( 50.66,159.58) rectangle ( 52.33,161.25);

\path[fill=fillColor] ( 52.33,159.58) rectangle ( 53.99,161.25);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] ( 53.99,159.58) rectangle ( 55.65,161.25);

\path[fill=fillColor] ( 55.65,159.58) rectangle ( 57.31,161.25);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] ( 57.31,159.58) rectangle ( 58.97,161.25);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] ( 58.97,159.58) rectangle ( 60.63,161.25);

\path[fill=fillColor] ( 60.63,159.58) rectangle ( 62.29,161.25);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 62.29,159.58) rectangle ( 63.95,161.25);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 63.95,159.58) rectangle ( 65.62,161.25);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 65.62,159.58) rectangle ( 67.28,161.25);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 67.28,159.58) rectangle ( 68.94,161.25);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 68.94,159.58) rectangle ( 70.60,161.25);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 70.60,159.58) rectangle ( 72.26,161.25);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 72.26,159.58) rectangle ( 73.92,161.25);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 73.92,159.58) rectangle ( 75.58,161.25);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] ( 75.58,159.58) rectangle ( 77.25,161.25);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 77.25,159.58) rectangle ( 78.91,161.25);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] ( 78.91,159.58) rectangle ( 80.57,161.25);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 80.57,159.58) rectangle ( 82.23,161.25);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 82.23,159.58) rectangle ( 83.89,161.25);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 83.89,159.58) rectangle ( 85.55,161.25);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] ( 85.55,159.58) rectangle ( 87.21,161.25);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 87.21,159.58) rectangle ( 88.87,161.25);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 88.87,159.58) rectangle ( 90.54,161.25);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 90.54,159.58) rectangle ( 92.20,161.25);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] ( 92.20,159.58) rectangle ( 93.86,161.25);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 93.86,159.58) rectangle ( 95.52,161.25);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 95.52,159.58) rectangle ( 97.18,161.25);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] ( 97.18,159.58) rectangle ( 98.84,161.25);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 98.84,159.58) rectangle (100.50,161.25);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (100.50,159.58) rectangle (102.17,161.25);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (102.17,159.58) rectangle (103.83,161.25);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (103.83,159.58) rectangle (105.49,161.25);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (105.49,159.58) rectangle (107.15,161.25);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (107.15,159.58) rectangle (108.81,161.25);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (108.81,159.58) rectangle (110.47,161.25);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (110.47,159.58) rectangle (112.13,161.25);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (112.13,159.58) rectangle (113.79,161.25);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (113.79,159.58) rectangle (115.46,161.25);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (115.46,159.58) rectangle (117.12,161.25);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (117.12,159.58) rectangle (118.78,161.25);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (118.78,159.58) rectangle (120.44,161.25);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (120.44,159.58) rectangle (122.10,161.25);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (122.10,159.58) rectangle (123.76,161.25);
\definecolor{fillColor}{gray}{0.28}

\path[fill=fillColor] (123.76,159.58) rectangle (125.42,161.25);
\definecolor{fillColor}{RGB}{67,67,67}

\path[fill=fillColor] (125.42,159.58) rectangle (127.09,161.25);
\definecolor{fillColor}{RGB}{63,63,63}

\path[fill=fillColor] (127.09,159.58) rectangle (128.75,161.25);
\definecolor{fillColor}{RGB}{58,58,58}

\path[fill=fillColor] (128.75,159.58) rectangle (130.41,161.25);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (130.41,159.58) rectangle (132.07,161.25);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 30.73,161.25) rectangle ( 32.39,162.91);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 32.39,161.25) rectangle ( 34.05,162.91);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] ( 34.05,161.25) rectangle ( 35.71,162.91);

\path[fill=fillColor] ( 35.71,161.25) rectangle ( 37.37,162.91);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 37.37,161.25) rectangle ( 39.03,162.91);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 39.03,161.25) rectangle ( 40.70,162.91);

\path[fill=fillColor] ( 40.70,161.25) rectangle ( 42.36,162.91);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 42.36,161.25) rectangle ( 44.02,162.91);

\path[fill=fillColor] ( 44.02,161.25) rectangle ( 45.68,162.91);

\path[fill=fillColor] ( 45.68,161.25) rectangle ( 47.34,162.91);

\path[fill=fillColor] ( 47.34,161.25) rectangle ( 49.00,162.91);

\path[fill=fillColor] ( 49.00,161.25) rectangle ( 50.66,162.91);

\path[fill=fillColor] ( 50.66,161.25) rectangle ( 52.33,162.91);

\path[fill=fillColor] ( 52.33,161.25) rectangle ( 53.99,162.91);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] ( 53.99,161.25) rectangle ( 55.65,162.91);

\path[fill=fillColor] ( 55.65,161.25) rectangle ( 57.31,162.91);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] ( 57.31,161.25) rectangle ( 58.97,162.91);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] ( 58.97,161.25) rectangle ( 60.63,162.91);

\path[fill=fillColor] ( 60.63,161.25) rectangle ( 62.29,162.91);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 62.29,161.25) rectangle ( 63.95,162.91);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 63.95,161.25) rectangle ( 65.62,162.91);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 65.62,161.25) rectangle ( 67.28,162.91);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 67.28,161.25) rectangle ( 68.94,162.91);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 68.94,161.25) rectangle ( 70.60,162.91);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 70.60,161.25) rectangle ( 72.26,162.91);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] ( 72.26,161.25) rectangle ( 73.92,162.91);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 73.92,161.25) rectangle ( 75.58,162.91);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] ( 75.58,161.25) rectangle ( 77.25,162.91);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 77.25,161.25) rectangle ( 78.91,162.91);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 78.91,161.25) rectangle ( 80.57,162.91);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 80.57,161.25) rectangle ( 82.23,162.91);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 82.23,161.25) rectangle ( 83.89,162.91);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 83.89,161.25) rectangle ( 85.55,162.91);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] ( 85.55,161.25) rectangle ( 87.21,162.91);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 87.21,161.25) rectangle ( 88.87,162.91);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] ( 88.87,161.25) rectangle ( 90.54,162.91);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 90.54,161.25) rectangle ( 92.20,162.91);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 92.20,161.25) rectangle ( 93.86,162.91);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 93.86,161.25) rectangle ( 95.52,162.91);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] ( 95.52,161.25) rectangle ( 97.18,162.91);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 97.18,161.25) rectangle ( 98.84,162.91);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] ( 98.84,161.25) rectangle (100.50,162.91);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (100.50,161.25) rectangle (102.17,162.91);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (102.17,161.25) rectangle (103.83,162.91);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (103.83,161.25) rectangle (105.49,162.91);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (105.49,161.25) rectangle (107.15,162.91);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (107.15,161.25) rectangle (108.81,162.91);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (108.81,161.25) rectangle (110.47,162.91);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (110.47,161.25) rectangle (112.13,162.91);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (112.13,161.25) rectangle (113.79,162.91);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (113.79,161.25) rectangle (115.46,162.91);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (115.46,161.25) rectangle (117.12,162.91);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (117.12,161.25) rectangle (118.78,162.91);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (118.78,161.25) rectangle (120.44,162.91);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (120.44,161.25) rectangle (122.10,162.91);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] (122.10,161.25) rectangle (123.76,162.91);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (123.76,161.25) rectangle (125.42,162.91);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (125.42,161.25) rectangle (127.09,162.91);
\definecolor{fillColor}{gray}{0.23}

\path[fill=fillColor] (127.09,161.25) rectangle (128.75,162.91);
\definecolor{fillColor}{RGB}{55,55,55}

\path[fill=fillColor] (128.75,161.25) rectangle (130.41,162.91);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (130.41,161.25) rectangle (132.07,162.91);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 30.73,162.91) rectangle ( 32.39,164.57);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 32.39,162.91) rectangle ( 34.05,164.57);

\path[fill=fillColor] ( 34.05,162.91) rectangle ( 35.71,164.57);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 35.71,162.91) rectangle ( 37.37,164.57);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 37.37,162.91) rectangle ( 39.03,164.57);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 39.03,162.91) rectangle ( 40.70,164.57);

\path[fill=fillColor] ( 40.70,162.91) rectangle ( 42.36,164.57);

\path[fill=fillColor] ( 42.36,162.91) rectangle ( 44.02,164.57);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 44.02,162.91) rectangle ( 45.68,164.57);

\path[fill=fillColor] ( 45.68,162.91) rectangle ( 47.34,164.57);

\path[fill=fillColor] ( 47.34,162.91) rectangle ( 49.00,164.57);

\path[fill=fillColor] ( 49.00,162.91) rectangle ( 50.66,164.57);

\path[fill=fillColor] ( 50.66,162.91) rectangle ( 52.33,164.57);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 52.33,162.91) rectangle ( 53.99,164.57);

\path[fill=fillColor] ( 53.99,162.91) rectangle ( 55.65,164.57);

\path[fill=fillColor] ( 55.65,162.91) rectangle ( 57.31,164.57);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] ( 57.31,162.91) rectangle ( 58.97,164.57);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] ( 58.97,162.91) rectangle ( 60.63,164.57);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 60.63,162.91) rectangle ( 62.29,164.57);

\path[fill=fillColor] ( 62.29,162.91) rectangle ( 63.95,164.57);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 63.95,162.91) rectangle ( 65.62,164.57);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] ( 65.62,162.91) rectangle ( 67.28,164.57);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] ( 67.28,162.91) rectangle ( 68.94,164.57);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 68.94,162.91) rectangle ( 70.60,164.57);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] ( 70.60,162.91) rectangle ( 72.26,164.57);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 72.26,162.91) rectangle ( 73.92,164.57);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] ( 73.92,162.91) rectangle ( 75.58,164.57);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 75.58,162.91) rectangle ( 77.25,164.57);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 77.25,162.91) rectangle ( 78.91,164.57);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 78.91,162.91) rectangle ( 80.57,164.57);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 80.57,162.91) rectangle ( 82.23,164.57);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 82.23,162.91) rectangle ( 83.89,164.57);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 83.89,162.91) rectangle ( 85.55,164.57);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 85.55,162.91) rectangle ( 87.21,164.57);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 87.21,162.91) rectangle ( 88.87,164.57);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 88.87,162.91) rectangle ( 90.54,164.57);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 90.54,162.91) rectangle ( 92.20,164.57);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] ( 92.20,162.91) rectangle ( 93.86,164.57);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 93.86,162.91) rectangle ( 95.52,164.57);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] ( 95.52,162.91) rectangle ( 97.18,164.57);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 97.18,162.91) rectangle ( 98.84,164.57);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] ( 98.84,162.91) rectangle (100.50,164.57);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (100.50,162.91) rectangle (102.17,164.57);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (102.17,162.91) rectangle (103.83,164.57);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (103.83,162.91) rectangle (105.49,164.57);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (105.49,162.91) rectangle (107.15,164.57);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (107.15,162.91) rectangle (108.81,164.57);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (108.81,162.91) rectangle (110.47,164.57);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (110.47,162.91) rectangle (112.13,164.57);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (112.13,162.91) rectangle (113.79,164.57);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (113.79,162.91) rectangle (115.46,164.57);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (115.46,162.91) rectangle (117.12,164.57);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (117.12,162.91) rectangle (118.78,164.57);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (118.78,162.91) rectangle (120.44,164.57);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (120.44,162.91) rectangle (122.10,164.57);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (122.10,162.91) rectangle (123.76,164.57);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (123.76,162.91) rectangle (125.42,164.57);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] (125.42,162.91) rectangle (127.09,164.57);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] (127.09,162.91) rectangle (128.75,164.57);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] (128.75,162.91) rectangle (130.41,164.57);
\definecolor{fillColor}{RGB}{47,47,47}

\path[fill=fillColor] (130.41,162.91) rectangle (132.07,164.57);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 30.73,164.57) rectangle ( 32.39,166.23);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 32.39,164.57) rectangle ( 34.05,166.23);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] ( 34.05,164.57) rectangle ( 35.71,166.23);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] ( 35.71,164.57) rectangle ( 37.37,166.23);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 37.37,164.57) rectangle ( 39.03,166.23);

\path[fill=fillColor] ( 39.03,164.57) rectangle ( 40.70,166.23);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 40.70,164.57) rectangle ( 42.36,166.23);

\path[fill=fillColor] ( 42.36,164.57) rectangle ( 44.02,166.23);

\path[fill=fillColor] ( 44.02,164.57) rectangle ( 45.68,166.23);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] ( 45.68,164.57) rectangle ( 47.34,166.23);

\path[fill=fillColor] ( 47.34,164.57) rectangle ( 49.00,166.23);

\path[fill=fillColor] ( 49.00,164.57) rectangle ( 50.66,166.23);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 50.66,164.57) rectangle ( 52.33,166.23);

\path[fill=fillColor] ( 52.33,164.57) rectangle ( 53.99,166.23);

\path[fill=fillColor] ( 53.99,164.57) rectangle ( 55.65,166.23);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] ( 55.65,164.57) rectangle ( 57.31,166.23);

\path[fill=fillColor] ( 57.31,164.57) rectangle ( 58.97,166.23);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] ( 58.97,164.57) rectangle ( 60.63,166.23);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] ( 60.63,164.57) rectangle ( 62.29,166.23);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 62.29,164.57) rectangle ( 63.95,166.23);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 63.95,164.57) rectangle ( 65.62,166.23);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] ( 65.62,164.57) rectangle ( 67.28,166.23);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 67.28,164.57) rectangle ( 68.94,166.23);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 68.94,164.57) rectangle ( 70.60,166.23);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 70.60,164.57) rectangle ( 72.26,166.23);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] ( 72.26,164.57) rectangle ( 73.92,166.23);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 73.92,164.57) rectangle ( 75.58,166.23);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] ( 75.58,164.57) rectangle ( 77.25,166.23);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 77.25,164.57) rectangle ( 78.91,166.23);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 78.91,164.57) rectangle ( 80.57,166.23);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 80.57,164.57) rectangle ( 82.23,166.23);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 82.23,164.57) rectangle ( 83.89,166.23);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 83.89,164.57) rectangle ( 85.55,166.23);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 85.55,164.57) rectangle ( 87.21,166.23);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] ( 87.21,164.57) rectangle ( 88.87,166.23);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 88.87,164.57) rectangle ( 90.54,166.23);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] ( 90.54,164.57) rectangle ( 92.20,166.23);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 92.20,164.57) rectangle ( 93.86,166.23);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 93.86,164.57) rectangle ( 95.52,166.23);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] ( 95.52,164.57) rectangle ( 97.18,166.23);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] ( 97.18,164.57) rectangle ( 98.84,166.23);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] ( 98.84,164.57) rectangle (100.50,166.23);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (100.50,164.57) rectangle (102.17,166.23);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (102.17,164.57) rectangle (103.83,166.23);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] (103.83,164.57) rectangle (105.49,166.23);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (105.49,164.57) rectangle (107.15,166.23);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (107.15,164.57) rectangle (108.81,166.23);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (108.81,164.57) rectangle (110.47,166.23);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (110.47,164.57) rectangle (112.13,166.23);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (112.13,164.57) rectangle (113.79,166.23);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (113.79,164.57) rectangle (115.46,166.23);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (115.46,164.57) rectangle (117.12,166.23);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (117.12,164.57) rectangle (118.78,166.23);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (118.78,164.57) rectangle (120.44,166.23);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (120.44,164.57) rectangle (122.10,166.23);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (122.10,164.57) rectangle (123.76,166.23);
\definecolor{fillColor}{gray}{0.24}

\path[fill=fillColor] (123.76,164.57) rectangle (125.42,166.23);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (125.42,164.57) rectangle (127.09,166.23);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] (127.09,164.57) rectangle (128.75,166.23);
\definecolor{fillColor}{gray}{0.19}

\path[fill=fillColor] (128.75,164.57) rectangle (130.41,166.23);
\definecolor{fillColor}{RGB}{44,44,44}

\path[fill=fillColor] (130.41,164.57) rectangle (132.07,166.23);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] ( 30.73,166.23) rectangle ( 32.39,167.89);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 32.39,166.23) rectangle ( 34.05,167.89);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 34.05,166.23) rectangle ( 35.71,167.89);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] ( 35.71,166.23) rectangle ( 37.37,167.89);

\path[fill=fillColor] ( 37.37,166.23) rectangle ( 39.03,167.89);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 39.03,166.23) rectangle ( 40.70,167.89);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 40.70,166.23) rectangle ( 42.36,167.89);

\path[fill=fillColor] ( 42.36,166.23) rectangle ( 44.02,167.89);

\path[fill=fillColor] ( 44.02,166.23) rectangle ( 45.68,167.89);

\path[fill=fillColor] ( 45.68,166.23) rectangle ( 47.34,167.89);

\path[fill=fillColor] ( 47.34,166.23) rectangle ( 49.00,167.89);

\path[fill=fillColor] ( 49.00,166.23) rectangle ( 50.66,167.89);

\path[fill=fillColor] ( 50.66,166.23) rectangle ( 52.33,167.89);

\path[fill=fillColor] ( 52.33,166.23) rectangle ( 53.99,167.89);

\path[fill=fillColor] ( 53.99,166.23) rectangle ( 55.65,167.89);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] ( 55.65,166.23) rectangle ( 57.31,167.89);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] ( 57.31,166.23) rectangle ( 58.97,167.89);

\path[fill=fillColor] ( 58.97,166.23) rectangle ( 60.63,167.89);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] ( 60.63,166.23) rectangle ( 62.29,167.89);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 62.29,166.23) rectangle ( 63.95,167.89);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] ( 63.95,166.23) rectangle ( 65.62,167.89);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 65.62,166.23) rectangle ( 67.28,167.89);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] ( 67.28,166.23) rectangle ( 68.94,167.89);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 68.94,166.23) rectangle ( 70.60,167.89);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 70.60,166.23) rectangle ( 72.26,167.89);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 72.26,166.23) rectangle ( 73.92,167.89);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 73.92,166.23) rectangle ( 75.58,167.89);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] ( 75.58,166.23) rectangle ( 77.25,167.89);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 77.25,166.23) rectangle ( 78.91,167.89);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 78.91,166.23) rectangle ( 80.57,167.89);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 80.57,166.23) rectangle ( 82.23,167.89);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 82.23,166.23) rectangle ( 83.89,167.89);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 83.89,166.23) rectangle ( 85.55,167.89);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 85.55,166.23) rectangle ( 87.21,167.89);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] ( 87.21,166.23) rectangle ( 88.87,167.89);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 88.87,166.23) rectangle ( 90.54,167.89);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] ( 90.54,166.23) rectangle ( 92.20,167.89);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 92.20,166.23) rectangle ( 93.86,167.89);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 93.86,166.23) rectangle ( 95.52,167.89);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 95.52,166.23) rectangle ( 97.18,167.89);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] ( 97.18,166.23) rectangle ( 98.84,167.89);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] ( 98.84,166.23) rectangle (100.50,167.89);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (100.50,166.23) rectangle (102.17,167.89);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (102.17,166.23) rectangle (103.83,167.89);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (103.83,166.23) rectangle (105.49,167.89);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] (105.49,166.23) rectangle (107.15,167.89);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (107.15,166.23) rectangle (108.81,167.89);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (108.81,166.23) rectangle (110.47,167.89);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (110.47,166.23) rectangle (112.13,167.89);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (112.13,166.23) rectangle (113.79,167.89);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (113.79,166.23) rectangle (115.46,167.89);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (115.46,166.23) rectangle (117.12,167.89);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (117.12,166.23) rectangle (118.78,167.89);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (118.78,166.23) rectangle (120.44,167.89);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (120.44,166.23) rectangle (122.10,167.89);
\definecolor{fillColor}{gray}{0.24}

\path[fill=fillColor] (122.10,166.23) rectangle (123.76,167.89);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (123.76,166.23) rectangle (125.42,167.89);
\definecolor{fillColor}{RGB}{53,53,53}

\path[fill=fillColor] (125.42,166.23) rectangle (127.09,167.89);
\definecolor{fillColor}{RGB}{49,49,49}

\path[fill=fillColor] (127.09,166.23) rectangle (128.75,167.89);
\definecolor{fillColor}{RGB}{45,45,45}

\path[fill=fillColor] (128.75,166.23) rectangle (130.41,167.89);
\definecolor{fillColor}{gray}{0.16}

\path[fill=fillColor] (130.41,166.23) rectangle (132.07,167.89);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 30.73,167.89) rectangle ( 32.39,169.55);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 32.39,167.89) rectangle ( 34.05,169.55);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] ( 34.05,167.89) rectangle ( 35.71,169.55);

\path[fill=fillColor] ( 35.71,167.89) rectangle ( 37.37,169.55);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 37.37,167.89) rectangle ( 39.03,169.55);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] ( 39.03,167.89) rectangle ( 40.70,169.55);

\path[fill=fillColor] ( 40.70,167.89) rectangle ( 42.36,169.55);

\path[fill=fillColor] ( 42.36,167.89) rectangle ( 44.02,169.55);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 44.02,167.89) rectangle ( 45.68,169.55);

\path[fill=fillColor] ( 45.68,167.89) rectangle ( 47.34,169.55);

\path[fill=fillColor] ( 47.34,167.89) rectangle ( 49.00,169.55);

\path[fill=fillColor] ( 49.00,167.89) rectangle ( 50.66,169.55);

\path[fill=fillColor] ( 50.66,167.89) rectangle ( 52.33,169.55);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] ( 52.33,167.89) rectangle ( 53.99,169.55);

\path[fill=fillColor] ( 53.99,167.89) rectangle ( 55.65,169.55);

\path[fill=fillColor] ( 55.65,167.89) rectangle ( 57.31,169.55);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] ( 57.31,167.89) rectangle ( 58.97,169.55);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] ( 58.97,167.89) rectangle ( 60.63,169.55);

\path[fill=fillColor] ( 60.63,167.89) rectangle ( 62.29,169.55);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 62.29,167.89) rectangle ( 63.95,169.55);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 63.95,167.89) rectangle ( 65.62,169.55);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 65.62,167.89) rectangle ( 67.28,169.55);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 67.28,167.89) rectangle ( 68.94,169.55);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 68.94,167.89) rectangle ( 70.60,169.55);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 70.60,167.89) rectangle ( 72.26,169.55);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 72.26,167.89) rectangle ( 73.92,169.55);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 73.92,167.89) rectangle ( 75.58,169.55);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 75.58,167.89) rectangle ( 77.25,169.55);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 77.25,167.89) rectangle ( 78.91,169.55);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 78.91,167.89) rectangle ( 80.57,169.55);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 80.57,167.89) rectangle ( 82.23,169.55);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 82.23,167.89) rectangle ( 83.89,169.55);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] ( 83.89,167.89) rectangle ( 85.55,169.55);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 85.55,167.89) rectangle ( 87.21,169.55);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.21,167.89) rectangle ( 88.87,169.55);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 88.87,167.89) rectangle ( 90.54,169.55);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] ( 90.54,167.89) rectangle ( 92.20,169.55);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] ( 92.20,167.89) rectangle ( 93.86,169.55);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 93.86,167.89) rectangle ( 95.52,169.55);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] ( 95.52,167.89) rectangle ( 97.18,169.55);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] ( 97.18,167.89) rectangle ( 98.84,169.55);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] ( 98.84,167.89) rectangle (100.50,169.55);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (100.50,167.89) rectangle (102.17,169.55);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] (102.17,167.89) rectangle (103.83,169.55);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] (103.83,167.89) rectangle (105.49,169.55);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (105.49,167.89) rectangle (107.15,169.55);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (107.15,167.89) rectangle (108.81,169.55);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (108.81,167.89) rectangle (110.47,169.55);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (110.47,167.89) rectangle (112.13,169.55);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (112.13,167.89) rectangle (113.79,169.55);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (113.79,167.89) rectangle (115.46,169.55);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (115.46,167.89) rectangle (117.12,169.55);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (117.12,167.89) rectangle (118.78,169.55);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (118.78,167.89) rectangle (120.44,169.55);
\definecolor{fillColor}{RGB}{62,62,62}

\path[fill=fillColor] (120.44,167.89) rectangle (122.10,169.55);
\definecolor{fillColor}{RGB}{58,58,58}

\path[fill=fillColor] (122.10,167.89) rectangle (123.76,169.55);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (123.76,167.89) rectangle (125.42,169.55);
\definecolor{fillColor}{RGB}{49,49,49}

\path[fill=fillColor] (125.42,167.89) rectangle (127.09,169.55);
\definecolor{fillColor}{RGB}{45,45,45}

\path[fill=fillColor] (127.09,167.89) rectangle (128.75,169.55);
\definecolor{fillColor}{gray}{0.16}

\path[fill=fillColor] (128.75,167.89) rectangle (130.41,169.55);
\definecolor{fillColor}{RGB}{37,37,37}

\path[fill=fillColor] (130.41,167.89) rectangle (132.07,169.55);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 30.73,169.55) rectangle ( 32.39,171.21);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 32.39,169.55) rectangle ( 34.05,171.21);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 34.05,169.55) rectangle ( 35.71,171.21);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] ( 35.71,169.55) rectangle ( 37.37,171.21);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 37.37,169.55) rectangle ( 39.03,171.21);

\path[fill=fillColor] ( 39.03,169.55) rectangle ( 40.70,171.21);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 40.70,169.55) rectangle ( 42.36,171.21);

\path[fill=fillColor] ( 42.36,169.55) rectangle ( 44.02,171.21);

\path[fill=fillColor] ( 44.02,169.55) rectangle ( 45.68,171.21);

\path[fill=fillColor] ( 45.68,169.55) rectangle ( 47.34,171.21);

\path[fill=fillColor] ( 47.34,169.55) rectangle ( 49.00,171.21);

\path[fill=fillColor] ( 49.00,169.55) rectangle ( 50.66,171.21);

\path[fill=fillColor] ( 50.66,169.55) rectangle ( 52.33,171.21);

\path[fill=fillColor] ( 52.33,169.55) rectangle ( 53.99,171.21);

\path[fill=fillColor] ( 53.99,169.55) rectangle ( 55.65,171.21);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] ( 55.65,169.55) rectangle ( 57.31,171.21);

\path[fill=fillColor] ( 57.31,169.55) rectangle ( 58.97,171.21);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] ( 58.97,169.55) rectangle ( 60.63,171.21);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 60.63,169.55) rectangle ( 62.29,171.21);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 62.29,169.55) rectangle ( 63.95,171.21);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 63.95,169.55) rectangle ( 65.62,171.21);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] ( 65.62,169.55) rectangle ( 67.28,171.21);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 67.28,169.55) rectangle ( 68.94,171.21);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 68.94,169.55) rectangle ( 70.60,171.21);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 70.60,169.55) rectangle ( 72.26,171.21);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] ( 72.26,169.55) rectangle ( 73.92,171.21);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] ( 73.92,169.55) rectangle ( 75.58,171.21);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 75.58,169.55) rectangle ( 77.25,171.21);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 77.25,169.55) rectangle ( 78.91,171.21);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 78.91,169.55) rectangle ( 80.57,171.21);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] ( 80.57,169.55) rectangle ( 82.23,171.21);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] ( 82.23,169.55) rectangle ( 83.89,171.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.89,169.55) rectangle ( 85.55,171.21);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 85.55,169.55) rectangle ( 87.21,171.21);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 87.21,169.55) rectangle ( 88.87,171.21);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] ( 88.87,169.55) rectangle ( 90.54,171.21);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 90.54,169.55) rectangle ( 92.20,171.21);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] ( 92.20,169.55) rectangle ( 93.86,171.21);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] ( 93.86,169.55) rectangle ( 95.52,171.21);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 95.52,169.55) rectangle ( 97.18,171.21);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] ( 97.18,169.55) rectangle ( 98.84,171.21);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] ( 98.84,169.55) rectangle (100.50,171.21);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (100.50,169.55) rectangle (102.17,171.21);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] (102.17,169.55) rectangle (103.83,171.21);
\definecolor{fillColor}{gray}{0.37}

\path[fill=fillColor] (103.83,169.55) rectangle (105.49,171.21);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (105.49,169.55) rectangle (107.15,171.21);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] (107.15,169.55) rectangle (108.81,171.21);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (108.81,169.55) rectangle (110.47,171.21);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (110.47,169.55) rectangle (112.13,171.21);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (112.13,169.55) rectangle (113.79,171.21);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (113.79,169.55) rectangle (115.46,171.21);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (115.46,169.55) rectangle (117.12,171.21);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (117.12,169.55) rectangle (118.78,171.21);
\definecolor{fillColor}{RGB}{62,62,62}

\path[fill=fillColor] (118.78,169.55) rectangle (120.44,171.21);
\definecolor{fillColor}{RGB}{58,58,58}

\path[fill=fillColor] (120.44,169.55) rectangle (122.10,171.21);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (122.10,169.55) rectangle (123.76,171.21);
\definecolor{fillColor}{RGB}{50,50,50}

\path[fill=fillColor] (123.76,169.55) rectangle (125.42,171.21);
\definecolor{fillColor}{gray}{0.18}

\path[fill=fillColor] (125.42,169.55) rectangle (127.09,171.21);
\definecolor{fillColor}{RGB}{42,42,42}

\path[fill=fillColor] (127.09,169.55) rectangle (128.75,171.21);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (128.75,169.55) rectangle (130.41,171.21);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (130.41,169.55) rectangle (132.07,171.21);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] ( 30.73,171.21) rectangle ( 32.39,172.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 32.39,171.21) rectangle ( 34.05,172.88);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 34.05,171.21) rectangle ( 35.71,172.88);

\path[fill=fillColor] ( 35.71,171.21) rectangle ( 37.37,172.88);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] ( 37.37,171.21) rectangle ( 39.03,172.88);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 39.03,171.21) rectangle ( 40.70,172.88);

\path[fill=fillColor] ( 40.70,171.21) rectangle ( 42.36,172.88);

\path[fill=fillColor] ( 42.36,171.21) rectangle ( 44.02,172.88);
\definecolor{fillColor}{gray}{0.58}

\path[fill=fillColor] ( 44.02,171.21) rectangle ( 45.68,172.88);

\path[fill=fillColor] ( 45.68,171.21) rectangle ( 47.34,172.88);

\path[fill=fillColor] ( 47.34,171.21) rectangle ( 49.00,172.88);

\path[fill=fillColor] ( 49.00,171.21) rectangle ( 50.66,172.88);

\path[fill=fillColor] ( 50.66,171.21) rectangle ( 52.33,172.88);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] ( 52.33,171.21) rectangle ( 53.99,172.88);

\path[fill=fillColor] ( 53.99,171.21) rectangle ( 55.65,172.88);

\path[fill=fillColor] ( 55.65,171.21) rectangle ( 57.31,172.88);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] ( 57.31,171.21) rectangle ( 58.97,172.88);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 58.97,171.21) rectangle ( 60.63,172.88);

\path[fill=fillColor] ( 60.63,171.21) rectangle ( 62.29,172.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 62.29,171.21) rectangle ( 63.95,172.88);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] ( 63.95,171.21) rectangle ( 65.62,172.88);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 65.62,171.21) rectangle ( 67.28,172.88);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 67.28,171.21) rectangle ( 68.94,172.88);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] ( 68.94,171.21) rectangle ( 70.60,172.88);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 70.60,171.21) rectangle ( 72.26,172.88);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 72.26,171.21) rectangle ( 73.92,172.88);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] ( 73.92,171.21) rectangle ( 75.58,172.88);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 75.58,171.21) rectangle ( 77.25,172.88);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] ( 77.25,171.21) rectangle ( 78.91,172.88);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 78.91,171.21) rectangle ( 80.57,172.88);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 80.57,171.21) rectangle ( 82.23,172.88);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 82.23,171.21) rectangle ( 83.89,172.88);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 83.89,171.21) rectangle ( 85.55,172.88);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 85.55,171.21) rectangle ( 87.21,172.88);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 87.21,171.21) rectangle ( 88.87,172.88);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] ( 88.87,171.21) rectangle ( 90.54,172.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 90.54,171.21) rectangle ( 92.20,172.88);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] ( 92.20,171.21) rectangle ( 93.86,172.88);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] ( 93.86,171.21) rectangle ( 95.52,172.88);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] ( 95.52,171.21) rectangle ( 97.18,172.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 97.18,171.21) rectangle ( 98.84,172.88);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] ( 98.84,171.21) rectangle (100.50,172.88);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (100.50,171.21) rectangle (102.17,172.88);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (102.17,171.21) rectangle (103.83,172.88);
\definecolor{fillColor}{RGB}{90,90,90}

\path[fill=fillColor] (103.83,171.21) rectangle (105.49,172.88);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] (105.49,171.21) rectangle (107.15,172.88);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] (107.15,171.21) rectangle (108.81,172.88);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (108.81,171.21) rectangle (110.47,172.88);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (110.47,171.21) rectangle (112.13,172.88);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (112.13,171.21) rectangle (113.79,172.88);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (113.79,171.21) rectangle (115.46,172.88);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (115.46,171.21) rectangle (117.12,172.88);
\definecolor{fillColor}{RGB}{62,62,62}

\path[fill=fillColor] (117.12,171.21) rectangle (118.78,172.88);
\definecolor{fillColor}{RGB}{58,58,58}

\path[fill=fillColor] (118.78,171.21) rectangle (120.44,172.88);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (120.44,171.21) rectangle (122.10,172.88);
\definecolor{fillColor}{RGB}{50,50,50}

\path[fill=fillColor] (122.10,171.21) rectangle (123.76,172.88);
\definecolor{fillColor}{gray}{0.18}

\path[fill=fillColor] (123.76,171.21) rectangle (125.42,172.88);
\definecolor{fillColor}{RGB}{42,42,42}

\path[fill=fillColor] (125.42,171.21) rectangle (127.09,172.88);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (127.09,171.21) rectangle (128.75,172.88);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (128.75,171.21) rectangle (130.41,172.88);
\definecolor{fillColor}{RGB}{30,30,30}

\path[fill=fillColor] (130.41,171.21) rectangle (132.07,172.88);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 30.73,172.88) rectangle ( 32.39,174.54);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] ( 32.39,172.88) rectangle ( 34.05,174.54);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 34.05,172.88) rectangle ( 35.71,174.54);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] ( 35.71,172.88) rectangle ( 37.37,174.54);

\path[fill=fillColor] ( 37.37,172.88) rectangle ( 39.03,174.54);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 39.03,172.88) rectangle ( 40.70,174.54);

\path[fill=fillColor] ( 40.70,172.88) rectangle ( 42.36,174.54);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] ( 42.36,172.88) rectangle ( 44.02,174.54);

\path[fill=fillColor] ( 44.02,172.88) rectangle ( 45.68,174.54);

\path[fill=fillColor] ( 45.68,172.88) rectangle ( 47.34,174.54);

\path[fill=fillColor] ( 47.34,172.88) rectangle ( 49.00,174.54);

\path[fill=fillColor] ( 49.00,172.88) rectangle ( 50.66,174.54);

\path[fill=fillColor] ( 50.66,172.88) rectangle ( 52.33,174.54);

\path[fill=fillColor] ( 52.33,172.88) rectangle ( 53.99,174.54);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] ( 53.99,172.88) rectangle ( 55.65,174.54);

\path[fill=fillColor] ( 55.65,172.88) rectangle ( 57.31,174.54);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] ( 57.31,172.88) rectangle ( 58.97,174.54);

\path[fill=fillColor] ( 58.97,172.88) rectangle ( 60.63,174.54);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] ( 60.63,172.88) rectangle ( 62.29,174.54);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] ( 62.29,172.88) rectangle ( 63.95,174.54);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 63.95,172.88) rectangle ( 65.62,174.54);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 65.62,172.88) rectangle ( 67.28,174.54);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 67.28,172.88) rectangle ( 68.94,174.54);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 68.94,172.88) rectangle ( 70.60,174.54);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 70.60,172.88) rectangle ( 72.26,174.54);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] ( 72.26,172.88) rectangle ( 73.92,174.54);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] ( 73.92,172.88) rectangle ( 75.58,174.54);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 75.58,172.88) rectangle ( 77.25,174.54);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.25,172.88) rectangle ( 78.91,174.54);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 78.91,172.88) rectangle ( 80.57,174.54);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 80.57,172.88) rectangle ( 82.23,174.54);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 82.23,172.88) rectangle ( 83.89,174.54);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 83.89,172.88) rectangle ( 85.55,174.54);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] ( 85.55,172.88) rectangle ( 87.21,174.54);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] ( 87.21,172.88) rectangle ( 88.87,174.54);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] ( 88.87,172.88) rectangle ( 90.54,174.54);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 90.54,172.88) rectangle ( 92.20,174.54);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] ( 92.20,172.88) rectangle ( 93.86,174.54);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] ( 93.86,172.88) rectangle ( 95.52,174.54);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] ( 95.52,172.88) rectangle ( 97.18,174.54);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] ( 97.18,172.88) rectangle ( 98.84,174.54);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] ( 98.84,172.88) rectangle (100.50,174.54);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (100.50,172.88) rectangle (102.17,174.54);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (102.17,172.88) rectangle (103.83,174.54);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] (103.83,172.88) rectangle (105.49,174.54);
\definecolor{fillColor}{gray}{0.32}

\path[fill=fillColor] (105.49,172.88) rectangle (107.15,174.54);
\definecolor{fillColor}{gray}{0.31}

\path[fill=fillColor] (107.15,172.88) rectangle (108.81,174.54);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (108.81,172.88) rectangle (110.47,174.54);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] (110.47,172.88) rectangle (112.13,174.54);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (112.13,172.88) rectangle (113.79,174.54);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (113.79,172.88) rectangle (115.46,174.54);
\definecolor{fillColor}{gray}{0.24}

\path[fill=fillColor] (115.46,172.88) rectangle (117.12,174.54);
\definecolor{fillColor}{RGB}{58,58,58}

\path[fill=fillColor] (117.12,172.88) rectangle (118.78,174.54);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (118.78,172.88) rectangle (120.44,174.54);
\definecolor{fillColor}{RGB}{50,50,50}

\path[fill=fillColor] (120.44,172.88) rectangle (122.10,174.54);
\definecolor{fillColor}{gray}{0.18}

\path[fill=fillColor] (122.10,172.88) rectangle (123.76,174.54);
\definecolor{fillColor}{RGB}{42,42,42}

\path[fill=fillColor] (123.76,172.88) rectangle (125.42,174.54);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (125.42,172.88) rectangle (127.09,174.54);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (127.09,172.88) rectangle (128.75,174.54);
\definecolor{fillColor}{RGB}{30,30,30}

\path[fill=fillColor] (128.75,172.88) rectangle (130.41,174.54);
\definecolor{fillColor}{gray}{0.10}

\path[fill=fillColor] (130.41,172.88) rectangle (132.07,174.54);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 30.73,174.54) rectangle ( 32.39,176.20);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 32.39,174.54) rectangle ( 34.05,176.20);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] ( 34.05,174.54) rectangle ( 35.71,176.20);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 35.71,174.54) rectangle ( 37.37,176.20);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 37.37,174.54) rectangle ( 39.03,176.20);

\path[fill=fillColor] ( 39.03,174.54) rectangle ( 40.70,176.20);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 40.70,174.54) rectangle ( 42.36,176.20);

\path[fill=fillColor] ( 42.36,174.54) rectangle ( 44.02,176.20);

\path[fill=fillColor] ( 44.02,174.54) rectangle ( 45.68,176.20);

\path[fill=fillColor] ( 45.68,174.54) rectangle ( 47.34,176.20);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] ( 47.34,174.54) rectangle ( 49.00,176.20);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] ( 49.00,174.54) rectangle ( 50.66,176.20);

\path[fill=fillColor] ( 50.66,174.54) rectangle ( 52.33,176.20);

\path[fill=fillColor] ( 52.33,174.54) rectangle ( 53.99,176.20);

\path[fill=fillColor] ( 53.99,174.54) rectangle ( 55.65,176.20);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 55.65,174.54) rectangle ( 57.31,176.20);

\path[fill=fillColor] ( 57.31,174.54) rectangle ( 58.97,176.20);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] ( 58.97,174.54) rectangle ( 60.63,176.20);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] ( 60.63,174.54) rectangle ( 62.29,176.20);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 62.29,174.54) rectangle ( 63.95,176.20);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 63.95,174.54) rectangle ( 65.62,176.20);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] ( 65.62,174.54) rectangle ( 67.28,176.20);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] ( 67.28,174.54) rectangle ( 68.94,176.20);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] ( 68.94,174.54) rectangle ( 70.60,176.20);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 70.60,174.54) rectangle ( 72.26,176.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 72.26,174.54) rectangle ( 73.92,176.20);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 73.92,174.54) rectangle ( 75.58,176.20);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] ( 75.58,174.54) rectangle ( 77.25,176.20);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] ( 77.25,174.54) rectangle ( 78.91,176.20);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] ( 78.91,174.54) rectangle ( 80.57,176.20);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 80.57,174.54) rectangle ( 82.23,176.20);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] ( 82.23,174.54) rectangle ( 83.89,176.20);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] ( 83.89,174.54) rectangle ( 85.55,176.20);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] ( 85.55,174.54) rectangle ( 87.21,176.20);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 87.21,174.54) rectangle ( 88.87,176.20);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] ( 88.87,174.54) rectangle ( 90.54,176.20);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] ( 90.54,174.54) rectangle ( 92.20,176.20);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 92.20,174.54) rectangle ( 93.86,176.20);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] ( 93.86,174.54) rectangle ( 95.52,176.20);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] ( 95.52,174.54) rectangle ( 97.18,176.20);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] ( 97.18,174.54) rectangle ( 98.84,176.20);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] ( 98.84,174.54) rectangle (100.50,176.20);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (100.50,174.54) rectangle (102.17,176.20);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (102.17,174.54) rectangle (103.83,176.20);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (103.83,174.54) rectangle (105.49,176.20);
\definecolor{fillColor}{RGB}{78,78,78}

\path[fill=fillColor] (105.49,174.54) rectangle (107.15,176.20);
\definecolor{fillColor}{RGB}{75,75,75}

\path[fill=fillColor] (107.15,174.54) rectangle (108.81,176.20);
\definecolor{fillColor}{gray}{0.28}

\path[fill=fillColor] (108.81,174.54) rectangle (110.47,176.20);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (110.47,174.54) rectangle (112.13,176.20);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (112.13,174.54) rectangle (113.79,176.20);
\definecolor{fillColor}{gray}{0.24}

\path[fill=fillColor] (113.79,174.54) rectangle (115.46,176.20);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (115.46,174.54) rectangle (117.12,176.20);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (117.12,174.54) rectangle (118.78,176.20);
\definecolor{fillColor}{RGB}{50,50,50}

\path[fill=fillColor] (118.78,174.54) rectangle (120.44,176.20);
\definecolor{fillColor}{gray}{0.18}

\path[fill=fillColor] (120.44,174.54) rectangle (122.10,176.20);
\definecolor{fillColor}{RGB}{42,42,42}

\path[fill=fillColor] (122.10,174.54) rectangle (123.76,176.20);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (123.76,174.54) rectangle (125.42,176.20);
\definecolor{fillColor}{RGB}{35,35,35}

\path[fill=fillColor] (125.42,174.54) rectangle (127.09,176.20);
\definecolor{fillColor}{gray}{0.12}

\path[fill=fillColor] (127.09,174.54) rectangle (128.75,176.20);
\definecolor{fillColor}{RGB}{27,27,27}

\path[fill=fillColor] (128.75,174.54) rectangle (130.41,176.20);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] (130.41,174.54) rectangle (132.07,176.20);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 30.73,176.20) rectangle ( 32.39,177.86);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] ( 32.39,176.20) rectangle ( 34.05,177.86);

\path[fill=fillColor] ( 34.05,176.20) rectangle ( 35.71,177.86);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] ( 35.71,176.20) rectangle ( 37.37,177.86);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] ( 37.37,176.20) rectangle ( 39.03,177.86);

\path[fill=fillColor] ( 39.03,176.20) rectangle ( 40.70,177.86);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 40.70,176.20) rectangle ( 42.36,177.86);

\path[fill=fillColor] ( 42.36,176.20) rectangle ( 44.02,177.86);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] ( 44.02,176.20) rectangle ( 45.68,177.86);

\path[fill=fillColor] ( 45.68,176.20) rectangle ( 47.34,177.86);

\path[fill=fillColor] ( 47.34,176.20) rectangle ( 49.00,177.86);

\path[fill=fillColor] ( 49.00,176.20) rectangle ( 50.66,177.86);

\path[fill=fillColor] ( 50.66,176.20) rectangle ( 52.33,177.86);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 52.33,176.20) rectangle ( 53.99,177.86);

\path[fill=fillColor] ( 53.99,176.20) rectangle ( 55.65,177.86);
\definecolor{fillColor}{RGB}{132,132,132}

\path[fill=fillColor] ( 55.65,176.20) rectangle ( 57.31,177.86);

\path[fill=fillColor] ( 57.31,176.20) rectangle ( 58.97,177.86);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] ( 58.97,176.20) rectangle ( 60.63,177.86);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] ( 60.63,176.20) rectangle ( 62.29,177.86);

\path[fill=fillColor] ( 62.29,176.20) rectangle ( 63.95,177.86);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 63.95,176.20) rectangle ( 65.62,177.86);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 65.62,176.20) rectangle ( 67.28,177.86);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] ( 67.28,176.20) rectangle ( 68.94,177.86);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 68.94,176.20) rectangle ( 70.60,177.86);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] ( 70.60,176.20) rectangle ( 72.26,177.86);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] ( 72.26,176.20) rectangle ( 73.92,177.86);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 73.92,176.20) rectangle ( 75.58,177.86);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] ( 75.58,176.20) rectangle ( 77.25,177.86);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 77.25,176.20) rectangle ( 78.91,177.86);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] ( 78.91,176.20) rectangle ( 80.57,177.86);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 80.57,176.20) rectangle ( 82.23,177.86);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] ( 82.23,176.20) rectangle ( 83.89,177.86);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 83.89,176.20) rectangle ( 85.55,177.86);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] ( 85.55,176.20) rectangle ( 87.21,177.86);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] ( 87.21,176.20) rectangle ( 88.87,177.86);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 88.87,176.20) rectangle ( 90.54,177.86);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] ( 90.54,176.20) rectangle ( 92.20,177.86);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] ( 92.20,176.20) rectangle ( 93.86,177.86);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] ( 93.86,176.20) rectangle ( 95.52,177.86);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] ( 95.52,176.20) rectangle ( 97.18,177.86);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 97.18,176.20) rectangle ( 98.84,177.86);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] ( 98.84,176.20) rectangle (100.50,177.86);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] (100.50,176.20) rectangle (102.17,177.86);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (102.17,176.20) rectangle (103.83,177.86);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (103.83,176.20) rectangle (105.49,177.86);
\definecolor{fillColor}{gray}{0.29}

\path[fill=fillColor] (105.49,176.20) rectangle (107.15,177.86);
\definecolor{fillColor}{RGB}{70,70,70}

\path[fill=fillColor] (107.15,176.20) rectangle (108.81,177.86);
\definecolor{fillColor}{RGB}{67,67,67}

\path[fill=fillColor] (108.81,176.20) rectangle (110.47,177.86);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (110.47,176.20) rectangle (112.13,177.86);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] (112.13,176.20) rectangle (113.79,177.86);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (113.79,176.20) rectangle (115.46,177.86);
\definecolor{fillColor}{RGB}{53,53,53}

\path[fill=fillColor] (115.46,176.20) rectangle (117.12,177.86);
\definecolor{fillColor}{RGB}{49,49,49}

\path[fill=fillColor] (117.12,176.20) rectangle (118.78,177.86);
\definecolor{fillColor}{gray}{0.18}

\path[fill=fillColor] (118.78,176.20) rectangle (120.44,177.86);
\definecolor{fillColor}{RGB}{42,42,42}

\path[fill=fillColor] (120.44,176.20) rectangle (122.10,177.86);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (122.10,176.20) rectangle (123.76,177.86);
\definecolor{fillColor}{RGB}{35,35,35}

\path[fill=fillColor] (123.76,176.20) rectangle (125.42,177.86);
\definecolor{fillColor}{gray}{0.12}

\path[fill=fillColor] (125.42,176.20) rectangle (127.09,177.86);
\definecolor{fillColor}{RGB}{27,27,27}

\path[fill=fillColor] (127.09,176.20) rectangle (128.75,177.86);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] (128.75,176.20) rectangle (130.41,177.86);
\definecolor{fillColor}{RGB}{19,19,19}

\path[fill=fillColor] (130.41,176.20) rectangle (132.07,177.86);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] ( 30.73,177.86) rectangle ( 32.39,179.52);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 32.39,177.86) rectangle ( 34.05,179.52);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] ( 34.05,177.86) rectangle ( 35.71,179.52);

\path[fill=fillColor] ( 35.71,177.86) rectangle ( 37.37,179.52);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 37.37,177.86) rectangle ( 39.03,179.52);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 39.03,177.86) rectangle ( 40.70,179.52);

\path[fill=fillColor] ( 40.70,177.86) rectangle ( 42.36,179.52);

\path[fill=fillColor] ( 42.36,177.86) rectangle ( 44.02,179.52);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 44.02,177.86) rectangle ( 45.68,179.52);

\path[fill=fillColor] ( 45.68,177.86) rectangle ( 47.34,179.52);

\path[fill=fillColor] ( 47.34,177.86) rectangle ( 49.00,179.52);

\path[fill=fillColor] ( 49.00,177.86) rectangle ( 50.66,179.52);

\path[fill=fillColor] ( 50.66,177.86) rectangle ( 52.33,179.52);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 52.33,177.86) rectangle ( 53.99,179.52);

\path[fill=fillColor] ( 53.99,177.86) rectangle ( 55.65,179.52);

\path[fill=fillColor] ( 55.65,177.86) rectangle ( 57.31,179.52);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 57.31,177.86) rectangle ( 58.97,179.52);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] ( 58.97,177.86) rectangle ( 60.63,179.52);

\path[fill=fillColor] ( 60.63,177.86) rectangle ( 62.29,179.52);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 62.29,177.86) rectangle ( 63.95,179.52);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] ( 63.95,177.86) rectangle ( 65.62,179.52);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 65.62,177.86) rectangle ( 67.28,179.52);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] ( 67.28,177.86) rectangle ( 68.94,179.52);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] ( 68.94,177.86) rectangle ( 70.60,179.52);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] ( 70.60,177.86) rectangle ( 72.26,179.52);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 72.26,177.86) rectangle ( 73.92,179.52);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] ( 73.92,177.86) rectangle ( 75.58,179.52);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] ( 75.58,177.86) rectangle ( 77.25,179.52);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] ( 77.25,177.86) rectangle ( 78.91,179.52);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] ( 78.91,177.86) rectangle ( 80.57,179.52);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 80.57,177.86) rectangle ( 82.23,179.52);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] ( 82.23,177.86) rectangle ( 83.89,179.52);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] ( 83.89,177.86) rectangle ( 85.55,179.52);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 85.55,177.86) rectangle ( 87.21,179.52);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] ( 87.21,177.86) rectangle ( 88.87,179.52);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] ( 88.87,177.86) rectangle ( 90.54,179.52);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] ( 90.54,177.86) rectangle ( 92.20,179.52);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] ( 92.20,177.86) rectangle ( 93.86,179.52);
\definecolor{fillColor}{RGB}{90,90,90}

\path[fill=fillColor] ( 93.86,177.86) rectangle ( 95.52,179.52);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] ( 95.52,177.86) rectangle ( 97.18,179.52);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] ( 97.18,177.86) rectangle ( 98.84,179.52);
\definecolor{fillColor}{gray}{0.32}

\path[fill=fillColor] ( 98.84,177.86) rectangle (100.50,179.52);
\definecolor{fillColor}{gray}{0.31}

\path[fill=fillColor] (100.50,177.86) rectangle (102.17,179.52);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (102.17,177.86) rectangle (103.83,179.52);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] (103.83,177.86) rectangle (105.49,179.52);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (105.49,177.86) rectangle (107.15,179.52);
\definecolor{fillColor}{gray}{0.26}

\path[fill=fillColor] (107.15,177.86) rectangle (108.81,179.52);
\definecolor{fillColor}{RGB}{63,63,63}

\path[fill=fillColor] (108.81,177.86) rectangle (110.47,179.52);
\definecolor{fillColor}{gray}{0.23}

\path[fill=fillColor] (110.47,177.86) rectangle (112.13,179.52);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] (112.13,177.86) rectangle (113.79,179.52);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] (113.79,177.86) rectangle (115.46,179.52);
\definecolor{fillColor}{RGB}{49,49,49}

\path[fill=fillColor] (115.46,177.86) rectangle (117.12,179.52);
\definecolor{fillColor}{RGB}{45,45,45}

\path[fill=fillColor] (117.12,177.86) rectangle (118.78,179.52);
\definecolor{fillColor}{RGB}{42,42,42}

\path[fill=fillColor] (118.78,177.86) rectangle (120.44,179.52);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (120.44,177.86) rectangle (122.10,179.52);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (122.10,177.86) rectangle (123.76,179.52);
\definecolor{fillColor}{gray}{0.12}

\path[fill=fillColor] (123.76,177.86) rectangle (125.42,179.52);
\definecolor{fillColor}{RGB}{27,27,27}

\path[fill=fillColor] (125.42,177.86) rectangle (127.09,179.52);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] (127.09,177.86) rectangle (128.75,179.52);
\definecolor{fillColor}{RGB}{19,19,19}

\path[fill=fillColor] (128.75,177.86) rectangle (130.41,179.52);
\definecolor{fillColor}{RGB}{14,14,14}

\path[fill=fillColor] (130.41,177.86) rectangle (132.07,179.52);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] ( 30.73,179.52) rectangle ( 32.39,181.18);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] ( 32.39,179.52) rectangle ( 34.05,181.18);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 34.05,179.52) rectangle ( 35.71,181.18);

\path[fill=fillColor] ( 35.71,179.52) rectangle ( 37.37,181.18);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] ( 37.37,179.52) rectangle ( 39.03,181.18);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 39.03,179.52) rectangle ( 40.70,181.18);

\path[fill=fillColor] ( 40.70,179.52) rectangle ( 42.36,181.18);

\path[fill=fillColor] ( 42.36,179.52) rectangle ( 44.02,181.18);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] ( 44.02,179.52) rectangle ( 45.68,181.18);

\path[fill=fillColor] ( 45.68,179.52) rectangle ( 47.34,181.18);

\path[fill=fillColor] ( 47.34,179.52) rectangle ( 49.00,181.18);

\path[fill=fillColor] ( 49.00,179.52) rectangle ( 50.66,181.18);

\path[fill=fillColor] ( 50.66,179.52) rectangle ( 52.33,181.18);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] ( 52.33,179.52) rectangle ( 53.99,181.18);

\path[fill=fillColor] ( 53.99,179.52) rectangle ( 55.65,181.18);

\path[fill=fillColor] ( 55.65,179.52) rectangle ( 57.31,181.18);
\definecolor{fillColor}{gray}{0.48}

\path[fill=fillColor] ( 57.31,179.52) rectangle ( 58.97,181.18);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 58.97,179.52) rectangle ( 60.63,181.18);

\path[fill=fillColor] ( 60.63,179.52) rectangle ( 62.29,181.18);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] ( 62.29,179.52) rectangle ( 63.95,181.18);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] ( 63.95,179.52) rectangle ( 65.62,181.18);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 65.62,179.52) rectangle ( 67.28,181.18);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 67.28,179.52) rectangle ( 68.94,181.18);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] ( 68.94,179.52) rectangle ( 70.60,181.18);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] ( 70.60,179.52) rectangle ( 72.26,181.18);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 72.26,179.52) rectangle ( 73.92,181.18);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] ( 73.92,179.52) rectangle ( 75.58,181.18);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 75.58,179.52) rectangle ( 77.25,181.18);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] ( 77.25,179.52) rectangle ( 78.91,181.18);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] ( 78.91,179.52) rectangle ( 80.57,181.18);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] ( 80.57,179.52) rectangle ( 82.23,181.18);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 82.23,179.52) rectangle ( 83.89,181.18);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] ( 83.89,179.52) rectangle ( 85.55,181.18);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] ( 85.55,179.52) rectangle ( 87.21,181.18);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] ( 87.21,179.52) rectangle ( 88.87,181.18);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] ( 88.87,179.52) rectangle ( 90.54,181.18);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] ( 90.54,179.52) rectangle ( 92.20,181.18);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] ( 92.20,179.52) rectangle ( 93.86,181.18);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] ( 93.86,179.52) rectangle ( 95.52,181.18);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] ( 95.52,179.52) rectangle ( 97.18,181.18);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] ( 97.18,179.52) rectangle ( 98.84,181.18);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] ( 98.84,179.52) rectangle (100.50,181.18);
\definecolor{fillColor}{gray}{0.29}

\path[fill=fillColor] (100.50,179.52) rectangle (102.17,181.18);
\definecolor{fillColor}{gray}{0.28}

\path[fill=fillColor] (102.17,179.52) rectangle (103.83,181.18);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (103.83,179.52) rectangle (105.49,181.18);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (105.49,179.52) rectangle (107.15,181.18);
\definecolor{fillColor}{RGB}{62,62,62}

\path[fill=fillColor] (107.15,179.52) rectangle (108.81,181.18);
\definecolor{fillColor}{RGB}{58,58,58}

\path[fill=fillColor] (108.81,179.52) rectangle (110.47,181.18);
\definecolor{fillColor}{RGB}{55,55,55}

\path[fill=fillColor] (110.47,179.52) rectangle (112.13,181.18);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] (112.13,179.52) rectangle (113.79,181.18);
\definecolor{fillColor}{gray}{0.19}

\path[fill=fillColor] (113.79,179.52) rectangle (115.46,181.18);
\definecolor{fillColor}{RGB}{45,45,45}

\path[fill=fillColor] (115.46,179.52) rectangle (117.12,181.18);
\definecolor{fillColor}{gray}{0.16}

\path[fill=fillColor] (117.12,179.52) rectangle (118.78,181.18);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (118.78,179.52) rectangle (120.44,181.18);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (120.44,179.52) rectangle (122.10,181.18);
\definecolor{fillColor}{RGB}{30,30,30}

\path[fill=fillColor] (122.10,179.52) rectangle (123.76,181.18);
\definecolor{fillColor}{RGB}{27,27,27}

\path[fill=fillColor] (123.76,179.52) rectangle (125.42,181.18);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] (125.42,179.52) rectangle (127.09,181.18);
\definecolor{fillColor}{RGB}{19,19,19}

\path[fill=fillColor] (127.09,179.52) rectangle (128.75,181.18);
\definecolor{fillColor}{RGB}{14,14,14}

\path[fill=fillColor] (128.75,179.52) rectangle (130.41,181.18);
\definecolor{fillColor}{RGB}{7,7,7}

\path[fill=fillColor] (130.41,179.52) rectangle (132.07,181.18);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] ( 30.73,181.18) rectangle ( 32.39,182.84);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] ( 32.39,181.18) rectangle ( 34.05,182.84);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] ( 34.05,181.18) rectangle ( 35.71,182.84);

\path[fill=fillColor] ( 35.71,181.18) rectangle ( 37.37,182.84);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 37.37,181.18) rectangle ( 39.03,182.84);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 39.03,181.18) rectangle ( 40.70,182.84);

\path[fill=fillColor] ( 40.70,181.18) rectangle ( 42.36,182.84);

\path[fill=fillColor] ( 42.36,181.18) rectangle ( 44.02,182.84);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] ( 44.02,181.18) rectangle ( 45.68,182.84);

\path[fill=fillColor] ( 45.68,181.18) rectangle ( 47.34,182.84);

\path[fill=fillColor] ( 47.34,181.18) rectangle ( 49.00,182.84);

\path[fill=fillColor] ( 49.00,181.18) rectangle ( 50.66,182.84);

\path[fill=fillColor] ( 50.66,181.18) rectangle ( 52.33,182.84);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] ( 52.33,181.18) rectangle ( 53.99,182.84);

\path[fill=fillColor] ( 53.99,181.18) rectangle ( 55.65,182.84);

\path[fill=fillColor] ( 55.65,181.18) rectangle ( 57.31,182.84);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 57.31,181.18) rectangle ( 58.97,182.84);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] ( 58.97,181.18) rectangle ( 60.63,182.84);

\path[fill=fillColor] ( 60.63,181.18) rectangle ( 62.29,182.84);
\definecolor{fillColor}{gray}{0.45}

\path[fill=fillColor] ( 62.29,181.18) rectangle ( 63.95,182.84);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] ( 63.95,181.18) rectangle ( 65.62,182.84);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 65.62,181.18) rectangle ( 67.28,182.84);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] ( 67.28,181.18) rectangle ( 68.94,182.84);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] ( 68.94,181.18) rectangle ( 70.60,182.84);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 70.60,181.18) rectangle ( 72.26,182.84);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] ( 72.26,181.18) rectangle ( 73.92,182.84);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] ( 73.92,181.18) rectangle ( 75.58,182.84);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] ( 75.58,181.18) rectangle ( 77.25,182.84);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] ( 77.25,181.18) rectangle ( 78.91,182.84);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] ( 78.91,181.18) rectangle ( 80.57,182.84);
\definecolor{fillColor}{gray}{0.39}

\path[fill=fillColor] ( 80.57,181.18) rectangle ( 82.23,182.84);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] ( 82.23,181.18) rectangle ( 83.89,182.84);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] ( 83.89,181.18) rectangle ( 85.55,182.84);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] ( 85.55,181.18) rectangle ( 87.21,182.84);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] ( 87.21,181.18) rectangle ( 88.87,182.84);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] ( 88.87,181.18) rectangle ( 90.54,182.84);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] ( 90.54,181.18) rectangle ( 92.20,182.84);
\definecolor{fillColor}{RGB}{83,83,83}

\path[fill=fillColor] ( 92.20,181.18) rectangle ( 93.86,182.84);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] ( 93.86,181.18) rectangle ( 95.52,182.84);
\definecolor{fillColor}{RGB}{78,78,78}

\path[fill=fillColor] ( 95.52,181.18) rectangle ( 97.18,182.84);
\definecolor{fillColor}{RGB}{75,75,75}

\path[fill=fillColor] ( 97.18,181.18) rectangle ( 98.84,182.84);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] ( 98.84,181.18) rectangle (100.50,182.84);
\definecolor{fillColor}{RGB}{70,70,70}

\path[fill=fillColor] (100.50,181.18) rectangle (102.17,182.84);
\definecolor{fillColor}{RGB}{67,67,67}

\path[fill=fillColor] (102.17,181.18) rectangle (103.83,182.84);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (103.83,181.18) rectangle (105.49,182.84);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] (105.49,181.18) rectangle (107.15,182.84);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (107.15,181.18) rectangle (108.81,182.84);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (108.81,181.18) rectangle (110.47,182.84);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (110.47,181.18) rectangle (112.13,182.84);
\definecolor{fillColor}{RGB}{47,47,47}

\path[fill=fillColor] (112.13,181.18) rectangle (113.79,182.84);
\definecolor{fillColor}{RGB}{44,44,44}

\path[fill=fillColor] (113.79,181.18) rectangle (115.46,182.84);
\definecolor{fillColor}{gray}{0.16}

\path[fill=fillColor] (115.46,181.18) rectangle (117.12,182.84);
\definecolor{fillColor}{RGB}{37,37,37}

\path[fill=fillColor] (117.12,181.18) rectangle (118.78,182.84);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (118.78,181.18) rectangle (120.44,182.84);
\definecolor{fillColor}{RGB}{30,30,30}

\path[fill=fillColor] (120.44,181.18) rectangle (122.10,182.84);
\definecolor{fillColor}{gray}{0.10}

\path[fill=fillColor] (122.10,181.18) rectangle (123.76,182.84);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] (123.76,181.18) rectangle (125.42,182.84);
\definecolor{fillColor}{RGB}{19,19,19}

\path[fill=fillColor] (125.42,181.18) rectangle (127.09,182.84);
\definecolor{fillColor}{RGB}{14,14,14}

\path[fill=fillColor] (127.09,181.18) rectangle (128.75,182.84);
\definecolor{fillColor}{RGB}{7,7,7}

\path[fill=fillColor] (128.75,181.18) rectangle (130.41,182.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (130.41,181.18) rectangle (132.07,182.84);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.17, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.63, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.17,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.63,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.17,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.63,165.40) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.75, 75.52) rectangle (138.05,188.82);
\end{scope}
\begin{scope}
\path[clip] (162.14, 75.52) rectangle (275.44,188.82);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (168.12, 81.50) rectangle (169.78, 83.16);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (169.78, 81.50) rectangle (171.44, 83.16);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (171.44, 81.50) rectangle (173.10, 83.16);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (173.10, 81.50) rectangle (174.77, 83.16);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (174.77, 81.50) rectangle (176.43, 83.16);

\path[fill=fillColor] (176.43, 81.50) rectangle (178.09, 83.16);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (178.09, 81.50) rectangle (179.75, 83.16);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (179.75, 81.50) rectangle (181.41, 83.16);

\path[fill=fillColor] (181.41, 81.50) rectangle (183.07, 83.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (183.07, 81.50) rectangle (184.73, 83.16);

\path[fill=fillColor] (184.73, 81.50) rectangle (186.40, 83.16);

\path[fill=fillColor] (186.40, 81.50) rectangle (188.06, 83.16);

\path[fill=fillColor] (188.06, 81.50) rectangle (189.72, 83.16);

\path[fill=fillColor] (189.72, 81.50) rectangle (191.38, 83.16);

\path[fill=fillColor] (191.38, 81.50) rectangle (193.04, 83.16);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (193.04, 81.50) rectangle (194.70, 83.16);

\path[fill=fillColor] (194.70, 81.50) rectangle (196.36, 83.16);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (196.36, 81.50) rectangle (198.02, 83.16);

\path[fill=fillColor] (198.02, 81.50) rectangle (199.69, 83.16);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (199.69, 81.50) rectangle (201.35, 83.16);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (201.35, 81.50) rectangle (203.01, 83.16);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (203.01, 81.50) rectangle (204.67, 83.16);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (204.67, 81.50) rectangle (206.33, 83.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (206.33, 81.50) rectangle (207.99, 83.16);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (207.99, 81.50) rectangle (209.65, 83.16);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (209.65, 81.50) rectangle (211.32, 83.16);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (211.32, 81.50) rectangle (212.98, 83.16);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (212.98, 81.50) rectangle (214.64, 83.16);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (214.64, 81.50) rectangle (216.30, 83.16);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (216.30, 81.50) rectangle (217.96, 83.16);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (217.96, 81.50) rectangle (219.62, 83.16);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (219.62, 81.50) rectangle (221.28, 83.16);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (221.28, 81.50) rectangle (222.94, 83.16);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (222.94, 81.50) rectangle (224.61, 83.16);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (224.61, 81.50) rectangle (226.27, 83.16);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (226.27, 81.50) rectangle (227.93, 83.16);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (227.93, 81.50) rectangle (229.59, 83.16);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (229.59, 81.50) rectangle (231.25, 83.16);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (231.25, 81.50) rectangle (232.91, 83.16);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (232.91, 81.50) rectangle (234.57, 83.16);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (234.57, 81.50) rectangle (236.24, 83.16);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (236.24, 81.50) rectangle (237.90, 83.16);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (237.90, 81.50) rectangle (239.56, 83.16);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (239.56, 81.50) rectangle (241.22, 83.16);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (241.22, 81.50) rectangle (242.88, 83.16);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (242.88, 81.50) rectangle (244.54, 83.16);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (244.54, 81.50) rectangle (246.20, 83.16);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (246.20, 81.50) rectangle (247.86, 83.16);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (247.86, 81.50) rectangle (249.53, 83.16);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (249.53, 81.50) rectangle (251.19, 83.16);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (251.19, 81.50) rectangle (252.85, 83.16);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (252.85, 81.50) rectangle (254.51, 83.16);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (254.51, 81.50) rectangle (256.17, 83.16);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (256.17, 81.50) rectangle (257.83, 83.16);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (257.83, 81.50) rectangle (259.49, 83.16);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (259.49, 81.50) rectangle (261.16, 83.16);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (261.16, 81.50) rectangle (262.82, 83.16);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (262.82, 81.50) rectangle (264.48, 83.16);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (264.48, 81.50) rectangle (266.14, 83.16);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (266.14, 81.50) rectangle (267.80, 83.16);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (267.80, 81.50) rectangle (269.46, 83.16);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (168.12, 83.16) rectangle (169.78, 84.82);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (169.78, 83.16) rectangle (171.44, 84.82);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (171.44, 83.16) rectangle (173.10, 84.82);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (173.10, 83.16) rectangle (174.77, 84.82);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (174.77, 83.16) rectangle (176.43, 84.82);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (176.43, 83.16) rectangle (178.09, 84.82);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (178.09, 83.16) rectangle (179.75, 84.82);

\path[fill=fillColor] (179.75, 83.16) rectangle (181.41, 84.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (181.41, 83.16) rectangle (183.07, 84.82);

\path[fill=fillColor] (183.07, 83.16) rectangle (184.73, 84.82);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (184.73, 83.16) rectangle (186.40, 84.82);

\path[fill=fillColor] (186.40, 83.16) rectangle (188.06, 84.82);

\path[fill=fillColor] (188.06, 83.16) rectangle (189.72, 84.82);

\path[fill=fillColor] (189.72, 83.16) rectangle (191.38, 84.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (191.38, 83.16) rectangle (193.04, 84.82);

\path[fill=fillColor] (193.04, 83.16) rectangle (194.70, 84.82);

\path[fill=fillColor] (194.70, 83.16) rectangle (196.36, 84.82);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (196.36, 83.16) rectangle (198.02, 84.82);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (198.02, 83.16) rectangle (199.69, 84.82);

\path[fill=fillColor] (199.69, 83.16) rectangle (201.35, 84.82);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (201.35, 83.16) rectangle (203.01, 84.82);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (203.01, 83.16) rectangle (204.67, 84.82);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (204.67, 83.16) rectangle (206.33, 84.82);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (206.33, 83.16) rectangle (207.99, 84.82);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (207.99, 83.16) rectangle (209.65, 84.82);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (209.65, 83.16) rectangle (211.32, 84.82);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (211.32, 83.16) rectangle (212.98, 84.82);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (212.98, 83.16) rectangle (214.64, 84.82);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (214.64, 83.16) rectangle (216.30, 84.82);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (216.30, 83.16) rectangle (217.96, 84.82);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (217.96, 83.16) rectangle (219.62, 84.82);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (219.62, 83.16) rectangle (221.28, 84.82);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (221.28, 83.16) rectangle (222.94, 84.82);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (222.94, 83.16) rectangle (224.61, 84.82);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (224.61, 83.16) rectangle (226.27, 84.82);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (226.27, 83.16) rectangle (227.93, 84.82);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (227.93, 83.16) rectangle (229.59, 84.82);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (229.59, 83.16) rectangle (231.25, 84.82);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (231.25, 83.16) rectangle (232.91, 84.82);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (232.91, 83.16) rectangle (234.57, 84.82);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (234.57, 83.16) rectangle (236.24, 84.82);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (236.24, 83.16) rectangle (237.90, 84.82);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (237.90, 83.16) rectangle (239.56, 84.82);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (239.56, 83.16) rectangle (241.22, 84.82);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (241.22, 83.16) rectangle (242.88, 84.82);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (242.88, 83.16) rectangle (244.54, 84.82);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (244.54, 83.16) rectangle (246.20, 84.82);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (246.20, 83.16) rectangle (247.86, 84.82);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (247.86, 83.16) rectangle (249.53, 84.82);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (249.53, 83.16) rectangle (251.19, 84.82);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (251.19, 83.16) rectangle (252.85, 84.82);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (252.85, 83.16) rectangle (254.51, 84.82);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (254.51, 83.16) rectangle (256.17, 84.82);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (256.17, 83.16) rectangle (257.83, 84.82);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (257.83, 83.16) rectangle (259.49, 84.82);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (259.49, 83.16) rectangle (261.16, 84.82);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (261.16, 83.16) rectangle (262.82, 84.82);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (262.82, 83.16) rectangle (264.48, 84.82);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (264.48, 83.16) rectangle (266.14, 84.82);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (266.14, 83.16) rectangle (267.80, 84.82);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (267.80, 83.16) rectangle (269.46, 84.82);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (168.12, 84.82) rectangle (169.78, 86.49);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (169.78, 84.82) rectangle (171.44, 86.49);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (171.44, 84.82) rectangle (173.10, 86.49);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (173.10, 84.82) rectangle (174.77, 86.49);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (174.77, 84.82) rectangle (176.43, 86.49);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (176.43, 84.82) rectangle (178.09, 86.49);

\path[fill=fillColor] (178.09, 84.82) rectangle (179.75, 86.49);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (179.75, 84.82) rectangle (181.41, 86.49);

\path[fill=fillColor] (181.41, 84.82) rectangle (183.07, 86.49);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (183.07, 84.82) rectangle (184.73, 86.49);

\path[fill=fillColor] (184.73, 84.82) rectangle (186.40, 86.49);

\path[fill=fillColor] (186.40, 84.82) rectangle (188.06, 86.49);

\path[fill=fillColor] (188.06, 84.82) rectangle (189.72, 86.49);

\path[fill=fillColor] (189.72, 84.82) rectangle (191.38, 86.49);

\path[fill=fillColor] (191.38, 84.82) rectangle (193.04, 86.49);

\path[fill=fillColor] (193.04, 84.82) rectangle (194.70, 86.49);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (194.70, 84.82) rectangle (196.36, 86.49);

\path[fill=fillColor] (196.36, 84.82) rectangle (198.02, 86.49);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (198.02, 84.82) rectangle (199.69, 86.49);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (199.69, 84.82) rectangle (201.35, 86.49);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (201.35, 84.82) rectangle (203.01, 86.49);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (203.01, 84.82) rectangle (204.67, 86.49);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (204.67, 84.82) rectangle (206.33, 86.49);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (206.33, 84.82) rectangle (207.99, 86.49);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (207.99, 84.82) rectangle (209.65, 86.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (209.65, 84.82) rectangle (211.32, 86.49);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (211.32, 84.82) rectangle (212.98, 86.49);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (212.98, 84.82) rectangle (214.64, 86.49);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (214.64, 84.82) rectangle (216.30, 86.49);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (216.30, 84.82) rectangle (217.96, 86.49);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (217.96, 84.82) rectangle (219.62, 86.49);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (219.62, 84.82) rectangle (221.28, 86.49);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (221.28, 84.82) rectangle (222.94, 86.49);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (222.94, 84.82) rectangle (224.61, 86.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (224.61, 84.82) rectangle (226.27, 86.49);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (226.27, 84.82) rectangle (227.93, 86.49);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (227.93, 84.82) rectangle (229.59, 86.49);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (229.59, 84.82) rectangle (231.25, 86.49);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (231.25, 84.82) rectangle (232.91, 86.49);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (232.91, 84.82) rectangle (234.57, 86.49);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (234.57, 84.82) rectangle (236.24, 86.49);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (236.24, 84.82) rectangle (237.90, 86.49);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (237.90, 84.82) rectangle (239.56, 86.49);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (239.56, 84.82) rectangle (241.22, 86.49);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (241.22, 84.82) rectangle (242.88, 86.49);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (242.88, 84.82) rectangle (244.54, 86.49);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (244.54, 84.82) rectangle (246.20, 86.49);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (246.20, 84.82) rectangle (247.86, 86.49);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (247.86, 84.82) rectangle (249.53, 86.49);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (249.53, 84.82) rectangle (251.19, 86.49);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (251.19, 84.82) rectangle (252.85, 86.49);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (252.85, 84.82) rectangle (254.51, 86.49);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (254.51, 84.82) rectangle (256.17, 86.49);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (256.17, 84.82) rectangle (257.83, 86.49);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (257.83, 84.82) rectangle (259.49, 86.49);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (259.49, 84.82) rectangle (261.16, 86.49);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (261.16, 84.82) rectangle (262.82, 86.49);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (262.82, 84.82) rectangle (264.48, 86.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (264.48, 84.82) rectangle (266.14, 86.49);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (266.14, 84.82) rectangle (267.80, 86.49);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (267.80, 84.82) rectangle (269.46, 86.49);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (168.12, 86.49) rectangle (169.78, 88.15);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (169.78, 86.49) rectangle (171.44, 88.15);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (171.44, 86.49) rectangle (173.10, 88.15);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (173.10, 86.49) rectangle (174.77, 88.15);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (174.77, 86.49) rectangle (176.43, 88.15);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (176.43, 86.49) rectangle (178.09, 88.15);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (178.09, 86.49) rectangle (179.75, 88.15);

\path[fill=fillColor] (179.75, 86.49) rectangle (181.41, 88.15);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (181.41, 86.49) rectangle (183.07, 88.15);

\path[fill=fillColor] (183.07, 86.49) rectangle (184.73, 88.15);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (184.73, 86.49) rectangle (186.40, 88.15);

\path[fill=fillColor] (186.40, 86.49) rectangle (188.06, 88.15);

\path[fill=fillColor] (188.06, 86.49) rectangle (189.72, 88.15);

\path[fill=fillColor] (189.72, 86.49) rectangle (191.38, 88.15);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (191.38, 86.49) rectangle (193.04, 88.15);

\path[fill=fillColor] (193.04, 86.49) rectangle (194.70, 88.15);

\path[fill=fillColor] (194.70, 86.49) rectangle (196.36, 88.15);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (196.36, 86.49) rectangle (198.02, 88.15);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (198.02, 86.49) rectangle (199.69, 88.15);

\path[fill=fillColor] (199.69, 86.49) rectangle (201.35, 88.15);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (201.35, 86.49) rectangle (203.01, 88.15);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (203.01, 86.49) rectangle (204.67, 88.15);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (204.67, 86.49) rectangle (206.33, 88.15);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (206.33, 86.49) rectangle (207.99, 88.15);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (207.99, 86.49) rectangle (209.65, 88.15);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (209.65, 86.49) rectangle (211.32, 88.15);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (211.32, 86.49) rectangle (212.98, 88.15);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (212.98, 86.49) rectangle (214.64, 88.15);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (214.64, 86.49) rectangle (216.30, 88.15);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (216.30, 86.49) rectangle (217.96, 88.15);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (217.96, 86.49) rectangle (219.62, 88.15);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (219.62, 86.49) rectangle (221.28, 88.15);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (221.28, 86.49) rectangle (222.94, 88.15);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (222.94, 86.49) rectangle (224.61, 88.15);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (224.61, 86.49) rectangle (226.27, 88.15);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (226.27, 86.49) rectangle (227.93, 88.15);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (227.93, 86.49) rectangle (229.59, 88.15);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (229.59, 86.49) rectangle (231.25, 88.15);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (231.25, 86.49) rectangle (232.91, 88.15);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (232.91, 86.49) rectangle (234.57, 88.15);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (234.57, 86.49) rectangle (236.24, 88.15);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (236.24, 86.49) rectangle (237.90, 88.15);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (237.90, 86.49) rectangle (239.56, 88.15);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (239.56, 86.49) rectangle (241.22, 88.15);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (241.22, 86.49) rectangle (242.88, 88.15);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (242.88, 86.49) rectangle (244.54, 88.15);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (244.54, 86.49) rectangle (246.20, 88.15);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (246.20, 86.49) rectangle (247.86, 88.15);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (247.86, 86.49) rectangle (249.53, 88.15);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (249.53, 86.49) rectangle (251.19, 88.15);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (251.19, 86.49) rectangle (252.85, 88.15);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (252.85, 86.49) rectangle (254.51, 88.15);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (254.51, 86.49) rectangle (256.17, 88.15);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (256.17, 86.49) rectangle (257.83, 88.15);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (257.83, 86.49) rectangle (259.49, 88.15);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (259.49, 86.49) rectangle (261.16, 88.15);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (261.16, 86.49) rectangle (262.82, 88.15);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (262.82, 86.49) rectangle (264.48, 88.15);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (264.48, 86.49) rectangle (266.14, 88.15);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (266.14, 86.49) rectangle (267.80, 88.15);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (267.80, 86.49) rectangle (269.46, 88.15);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (168.12, 88.15) rectangle (169.78, 89.81);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (169.78, 88.15) rectangle (171.44, 89.81);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (171.44, 88.15) rectangle (173.10, 89.81);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (173.10, 88.15) rectangle (174.77, 89.81);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (174.77, 88.15) rectangle (176.43, 89.81);

\path[fill=fillColor] (176.43, 88.15) rectangle (178.09, 89.81);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (178.09, 88.15) rectangle (179.75, 89.81);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (179.75, 88.15) rectangle (181.41, 89.81);

\path[fill=fillColor] (181.41, 88.15) rectangle (183.07, 89.81);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (183.07, 88.15) rectangle (184.73, 89.81);

\path[fill=fillColor] (184.73, 88.15) rectangle (186.40, 89.81);

\path[fill=fillColor] (186.40, 88.15) rectangle (188.06, 89.81);

\path[fill=fillColor] (188.06, 88.15) rectangle (189.72, 89.81);

\path[fill=fillColor] (189.72, 88.15) rectangle (191.38, 89.81);

\path[fill=fillColor] (191.38, 88.15) rectangle (193.04, 89.81);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (193.04, 88.15) rectangle (194.70, 89.81);

\path[fill=fillColor] (194.70, 88.15) rectangle (196.36, 89.81);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (196.36, 88.15) rectangle (198.02, 89.81);

\path[fill=fillColor] (198.02, 88.15) rectangle (199.69, 89.81);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (199.69, 88.15) rectangle (201.35, 89.81);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (201.35, 88.15) rectangle (203.01, 89.81);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (203.01, 88.15) rectangle (204.67, 89.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (204.67, 88.15) rectangle (206.33, 89.81);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (206.33, 88.15) rectangle (207.99, 89.81);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (207.99, 88.15) rectangle (209.65, 89.81);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (209.65, 88.15) rectangle (211.32, 89.81);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (211.32, 88.15) rectangle (212.98, 89.81);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (212.98, 88.15) rectangle (214.64, 89.81);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (214.64, 88.15) rectangle (216.30, 89.81);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (216.30, 88.15) rectangle (217.96, 89.81);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (217.96, 88.15) rectangle (219.62, 89.81);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (219.62, 88.15) rectangle (221.28, 89.81);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (221.28, 88.15) rectangle (222.94, 89.81);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (222.94, 88.15) rectangle (224.61, 89.81);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (224.61, 88.15) rectangle (226.27, 89.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (226.27, 88.15) rectangle (227.93, 89.81);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (227.93, 88.15) rectangle (229.59, 89.81);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (229.59, 88.15) rectangle (231.25, 89.81);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (231.25, 88.15) rectangle (232.91, 89.81);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (232.91, 88.15) rectangle (234.57, 89.81);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (234.57, 88.15) rectangle (236.24, 89.81);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (236.24, 88.15) rectangle (237.90, 89.81);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (237.90, 88.15) rectangle (239.56, 89.81);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (239.56, 88.15) rectangle (241.22, 89.81);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (241.22, 88.15) rectangle (242.88, 89.81);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (242.88, 88.15) rectangle (244.54, 89.81);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (244.54, 88.15) rectangle (246.20, 89.81);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (246.20, 88.15) rectangle (247.86, 89.81);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (247.86, 88.15) rectangle (249.53, 89.81);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (249.53, 88.15) rectangle (251.19, 89.81);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (251.19, 88.15) rectangle (252.85, 89.81);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (252.85, 88.15) rectangle (254.51, 89.81);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (254.51, 88.15) rectangle (256.17, 89.81);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (256.17, 88.15) rectangle (257.83, 89.81);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (257.83, 88.15) rectangle (259.49, 89.81);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (259.49, 88.15) rectangle (261.16, 89.81);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (261.16, 88.15) rectangle (262.82, 89.81);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (262.82, 88.15) rectangle (264.48, 89.81);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (264.48, 88.15) rectangle (266.14, 89.81);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (266.14, 88.15) rectangle (267.80, 89.81);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (267.80, 88.15) rectangle (269.46, 89.81);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (168.12, 89.81) rectangle (169.78, 91.47);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (169.78, 89.81) rectangle (171.44, 91.47);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (171.44, 89.81) rectangle (173.10, 91.47);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (173.10, 89.81) rectangle (174.77, 91.47);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (174.77, 89.81) rectangle (176.43, 91.47);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (176.43, 89.81) rectangle (178.09, 91.47);

\path[fill=fillColor] (178.09, 89.81) rectangle (179.75, 91.47);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (179.75, 89.81) rectangle (181.41, 91.47);

\path[fill=fillColor] (181.41, 89.81) rectangle (183.07, 91.47);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (183.07, 89.81) rectangle (184.73, 91.47);

\path[fill=fillColor] (184.73, 89.81) rectangle (186.40, 91.47);

\path[fill=fillColor] (186.40, 89.81) rectangle (188.06, 91.47);

\path[fill=fillColor] (188.06, 89.81) rectangle (189.72, 91.47);

\path[fill=fillColor] (189.72, 89.81) rectangle (191.38, 91.47);

\path[fill=fillColor] (191.38, 89.81) rectangle (193.04, 91.47);

\path[fill=fillColor] (193.04, 89.81) rectangle (194.70, 91.47);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (194.70, 89.81) rectangle (196.36, 91.47);

\path[fill=fillColor] (196.36, 89.81) rectangle (198.02, 91.47);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (198.02, 89.81) rectangle (199.69, 91.47);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (199.69, 89.81) rectangle (201.35, 91.47);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (201.35, 89.81) rectangle (203.01, 91.47);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (203.01, 89.81) rectangle (204.67, 91.47);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (204.67, 89.81) rectangle (206.33, 91.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (206.33, 89.81) rectangle (207.99, 91.47);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (207.99, 89.81) rectangle (209.65, 91.47);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (209.65, 89.81) rectangle (211.32, 91.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (211.32, 89.81) rectangle (212.98, 91.47);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (212.98, 89.81) rectangle (214.64, 91.47);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (214.64, 89.81) rectangle (216.30, 91.47);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (216.30, 89.81) rectangle (217.96, 91.47);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (217.96, 89.81) rectangle (219.62, 91.47);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (219.62, 89.81) rectangle (221.28, 91.47);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (221.28, 89.81) rectangle (222.94, 91.47);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (222.94, 89.81) rectangle (224.61, 91.47);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (224.61, 89.81) rectangle (226.27, 91.47);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (226.27, 89.81) rectangle (227.93, 91.47);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (227.93, 89.81) rectangle (229.59, 91.47);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (229.59, 89.81) rectangle (231.25, 91.47);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (231.25, 89.81) rectangle (232.91, 91.47);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (232.91, 89.81) rectangle (234.57, 91.47);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (234.57, 89.81) rectangle (236.24, 91.47);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (236.24, 89.81) rectangle (237.90, 91.47);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (237.90, 89.81) rectangle (239.56, 91.47);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (239.56, 89.81) rectangle (241.22, 91.47);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (241.22, 89.81) rectangle (242.88, 91.47);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (242.88, 89.81) rectangle (244.54, 91.47);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (244.54, 89.81) rectangle (246.20, 91.47);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (246.20, 89.81) rectangle (247.86, 91.47);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (247.86, 89.81) rectangle (249.53, 91.47);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (249.53, 89.81) rectangle (251.19, 91.47);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (251.19, 89.81) rectangle (252.85, 91.47);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (252.85, 89.81) rectangle (254.51, 91.47);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (254.51, 89.81) rectangle (256.17, 91.47);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (256.17, 89.81) rectangle (257.83, 91.47);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (257.83, 89.81) rectangle (259.49, 91.47);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (259.49, 89.81) rectangle (261.16, 91.47);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (261.16, 89.81) rectangle (262.82, 91.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (262.82, 89.81) rectangle (264.48, 91.47);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (264.48, 89.81) rectangle (266.14, 91.47);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (266.14, 89.81) rectangle (267.80, 91.47);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (267.80, 89.81) rectangle (269.46, 91.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (168.12, 91.47) rectangle (169.78, 93.13);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (169.78, 91.47) rectangle (171.44, 93.13);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (171.44, 91.47) rectangle (173.10, 93.13);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (173.10, 91.47) rectangle (174.77, 93.13);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (174.77, 91.47) rectangle (176.43, 93.13);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (176.43, 91.47) rectangle (178.09, 93.13);

\path[fill=fillColor] (178.09, 91.47) rectangle (179.75, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (179.75, 91.47) rectangle (181.41, 93.13);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (181.41, 91.47) rectangle (183.07, 93.13);

\path[fill=fillColor] (183.07, 91.47) rectangle (184.73, 93.13);

\path[fill=fillColor] (184.73, 91.47) rectangle (186.40, 93.13);

\path[fill=fillColor] (186.40, 91.47) rectangle (188.06, 93.13);

\path[fill=fillColor] (188.06, 91.47) rectangle (189.72, 93.13);

\path[fill=fillColor] (189.72, 91.47) rectangle (191.38, 93.13);

\path[fill=fillColor] (191.38, 91.47) rectangle (193.04, 93.13);

\path[fill=fillColor] (193.04, 91.47) rectangle (194.70, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (194.70, 91.47) rectangle (196.36, 93.13);

\path[fill=fillColor] (196.36, 91.47) rectangle (198.02, 93.13);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (198.02, 91.47) rectangle (199.69, 93.13);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (199.69, 91.47) rectangle (201.35, 93.13);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (201.35, 91.47) rectangle (203.01, 93.13);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (203.01, 91.47) rectangle (204.67, 93.13);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (204.67, 91.47) rectangle (206.33, 93.13);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (206.33, 91.47) rectangle (207.99, 93.13);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (207.99, 91.47) rectangle (209.65, 93.13);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (209.65, 91.47) rectangle (211.32, 93.13);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (211.32, 91.47) rectangle (212.98, 93.13);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (212.98, 91.47) rectangle (214.64, 93.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (214.64, 91.47) rectangle (216.30, 93.13);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (216.30, 91.47) rectangle (217.96, 93.13);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (217.96, 91.47) rectangle (219.62, 93.13);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.62, 91.47) rectangle (221.28, 93.13);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (221.28, 91.47) rectangle (222.94, 93.13);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (222.94, 91.47) rectangle (224.61, 93.13);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (224.61, 91.47) rectangle (226.27, 93.13);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (226.27, 91.47) rectangle (227.93, 93.13);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (227.93, 91.47) rectangle (229.59, 93.13);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (229.59, 91.47) rectangle (231.25, 93.13);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (231.25, 91.47) rectangle (232.91, 93.13);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (232.91, 91.47) rectangle (234.57, 93.13);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (234.57, 91.47) rectangle (236.24, 93.13);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (236.24, 91.47) rectangle (237.90, 93.13);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (237.90, 91.47) rectangle (239.56, 93.13);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (239.56, 91.47) rectangle (241.22, 93.13);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (241.22, 91.47) rectangle (242.88, 93.13);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (242.88, 91.47) rectangle (244.54, 93.13);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (244.54, 91.47) rectangle (246.20, 93.13);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (246.20, 91.47) rectangle (247.86, 93.13);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (247.86, 91.47) rectangle (249.53, 93.13);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (249.53, 91.47) rectangle (251.19, 93.13);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (251.19, 91.47) rectangle (252.85, 93.13);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (252.85, 91.47) rectangle (254.51, 93.13);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (254.51, 91.47) rectangle (256.17, 93.13);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (256.17, 91.47) rectangle (257.83, 93.13);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (257.83, 91.47) rectangle (259.49, 93.13);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (259.49, 91.47) rectangle (261.16, 93.13);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (261.16, 91.47) rectangle (262.82, 93.13);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (262.82, 91.47) rectangle (264.48, 93.13);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (264.48, 91.47) rectangle (266.14, 93.13);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (266.14, 91.47) rectangle (267.80, 93.13);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (267.80, 91.47) rectangle (269.46, 93.13);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (168.12, 93.13) rectangle (169.78, 94.79);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (169.78, 93.13) rectangle (171.44, 94.79);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (171.44, 93.13) rectangle (173.10, 94.79);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (173.10, 93.13) rectangle (174.77, 94.79);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (174.77, 93.13) rectangle (176.43, 94.79);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (176.43, 93.13) rectangle (178.09, 94.79);

\path[fill=fillColor] (178.09, 93.13) rectangle (179.75, 94.79);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (179.75, 93.13) rectangle (181.41, 94.79);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (181.41, 93.13) rectangle (183.07, 94.79);

\path[fill=fillColor] (183.07, 93.13) rectangle (184.73, 94.79);

\path[fill=fillColor] (184.73, 93.13) rectangle (186.40, 94.79);

\path[fill=fillColor] (186.40, 93.13) rectangle (188.06, 94.79);

\path[fill=fillColor] (188.06, 93.13) rectangle (189.72, 94.79);

\path[fill=fillColor] (189.72, 93.13) rectangle (191.38, 94.79);

\path[fill=fillColor] (191.38, 93.13) rectangle (193.04, 94.79);

\path[fill=fillColor] (193.04, 93.13) rectangle (194.70, 94.79);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (194.70, 93.13) rectangle (196.36, 94.79);

\path[fill=fillColor] (196.36, 93.13) rectangle (198.02, 94.79);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (198.02, 93.13) rectangle (199.69, 94.79);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (199.69, 93.13) rectangle (201.35, 94.79);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (201.35, 93.13) rectangle (203.01, 94.79);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (203.01, 93.13) rectangle (204.67, 94.79);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (204.67, 93.13) rectangle (206.33, 94.79);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (206.33, 93.13) rectangle (207.99, 94.79);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (207.99, 93.13) rectangle (209.65, 94.79);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (209.65, 93.13) rectangle (211.32, 94.79);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (211.32, 93.13) rectangle (212.98, 94.79);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (212.98, 93.13) rectangle (214.64, 94.79);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (214.64, 93.13) rectangle (216.30, 94.79);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (216.30, 93.13) rectangle (217.96, 94.79);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (217.96, 93.13) rectangle (219.62, 94.79);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (219.62, 93.13) rectangle (221.28, 94.79);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (221.28, 93.13) rectangle (222.94, 94.79);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (222.94, 93.13) rectangle (224.61, 94.79);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (224.61, 93.13) rectangle (226.27, 94.79);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (226.27, 93.13) rectangle (227.93, 94.79);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (227.93, 93.13) rectangle (229.59, 94.79);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (229.59, 93.13) rectangle (231.25, 94.79);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (231.25, 93.13) rectangle (232.91, 94.79);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (232.91, 93.13) rectangle (234.57, 94.79);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (234.57, 93.13) rectangle (236.24, 94.79);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (236.24, 93.13) rectangle (237.90, 94.79);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (237.90, 93.13) rectangle (239.56, 94.79);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (239.56, 93.13) rectangle (241.22, 94.79);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (241.22, 93.13) rectangle (242.88, 94.79);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (242.88, 93.13) rectangle (244.54, 94.79);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (244.54, 93.13) rectangle (246.20, 94.79);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (246.20, 93.13) rectangle (247.86, 94.79);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (247.86, 93.13) rectangle (249.53, 94.79);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (249.53, 93.13) rectangle (251.19, 94.79);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (251.19, 93.13) rectangle (252.85, 94.79);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (252.85, 93.13) rectangle (254.51, 94.79);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (254.51, 93.13) rectangle (256.17, 94.79);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (256.17, 93.13) rectangle (257.83, 94.79);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (257.83, 93.13) rectangle (259.49, 94.79);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (259.49, 93.13) rectangle (261.16, 94.79);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (261.16, 93.13) rectangle (262.82, 94.79);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (262.82, 93.13) rectangle (264.48, 94.79);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (264.48, 93.13) rectangle (266.14, 94.79);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (266.14, 93.13) rectangle (267.80, 94.79);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (267.80, 93.13) rectangle (269.46, 94.79);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (168.12, 94.79) rectangle (169.78, 96.45);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (169.78, 94.79) rectangle (171.44, 96.45);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (171.44, 94.79) rectangle (173.10, 96.45);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (173.10, 94.79) rectangle (174.77, 96.45);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (174.77, 94.79) rectangle (176.43, 96.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (176.43, 94.79) rectangle (178.09, 96.45);

\path[fill=fillColor] (178.09, 94.79) rectangle (179.75, 96.45);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (179.75, 94.79) rectangle (181.41, 96.45);

\path[fill=fillColor] (181.41, 94.79) rectangle (183.07, 96.45);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (183.07, 94.79) rectangle (184.73, 96.45);

\path[fill=fillColor] (184.73, 94.79) rectangle (186.40, 96.45);

\path[fill=fillColor] (186.40, 94.79) rectangle (188.06, 96.45);

\path[fill=fillColor] (188.06, 94.79) rectangle (189.72, 96.45);

\path[fill=fillColor] (189.72, 94.79) rectangle (191.38, 96.45);

\path[fill=fillColor] (191.38, 94.79) rectangle (193.04, 96.45);

\path[fill=fillColor] (193.04, 94.79) rectangle (194.70, 96.45);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (194.70, 94.79) rectangle (196.36, 96.45);

\path[fill=fillColor] (196.36, 94.79) rectangle (198.02, 96.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (198.02, 94.79) rectangle (199.69, 96.45);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (199.69, 94.79) rectangle (201.35, 96.45);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (201.35, 94.79) rectangle (203.01, 96.45);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (203.01, 94.79) rectangle (204.67, 96.45);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (204.67, 94.79) rectangle (206.33, 96.45);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (206.33, 94.79) rectangle (207.99, 96.45);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (207.99, 94.79) rectangle (209.65, 96.45);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (209.65, 94.79) rectangle (211.32, 96.45);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (211.32, 94.79) rectangle (212.98, 96.45);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (212.98, 94.79) rectangle (214.64, 96.45);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (214.64, 94.79) rectangle (216.30, 96.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.30, 94.79) rectangle (217.96, 96.45);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (217.96, 94.79) rectangle (219.62, 96.45);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (219.62, 94.79) rectangle (221.28, 96.45);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (221.28, 94.79) rectangle (222.94, 96.45);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (222.94, 94.79) rectangle (224.61, 96.45);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (224.61, 94.79) rectangle (226.27, 96.45);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (226.27, 94.79) rectangle (227.93, 96.45);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (227.93, 94.79) rectangle (229.59, 96.45);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (229.59, 94.79) rectangle (231.25, 96.45);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (231.25, 94.79) rectangle (232.91, 96.45);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (232.91, 94.79) rectangle (234.57, 96.45);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (234.57, 94.79) rectangle (236.24, 96.45);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (236.24, 94.79) rectangle (237.90, 96.45);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (237.90, 94.79) rectangle (239.56, 96.45);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (239.56, 94.79) rectangle (241.22, 96.45);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (241.22, 94.79) rectangle (242.88, 96.45);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (242.88, 94.79) rectangle (244.54, 96.45);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (244.54, 94.79) rectangle (246.20, 96.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (246.20, 94.79) rectangle (247.86, 96.45);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (247.86, 94.79) rectangle (249.53, 96.45);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (249.53, 94.79) rectangle (251.19, 96.45);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (251.19, 94.79) rectangle (252.85, 96.45);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (252.85, 94.79) rectangle (254.51, 96.45);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (254.51, 94.79) rectangle (256.17, 96.45);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (256.17, 94.79) rectangle (257.83, 96.45);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (257.83, 94.79) rectangle (259.49, 96.45);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (259.49, 94.79) rectangle (261.16, 96.45);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (261.16, 94.79) rectangle (262.82, 96.45);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (262.82, 94.79) rectangle (264.48, 96.45);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (264.48, 94.79) rectangle (266.14, 96.45);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (266.14, 94.79) rectangle (267.80, 96.45);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (267.80, 94.79) rectangle (269.46, 96.45);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (168.12, 96.45) rectangle (169.78, 98.12);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (169.78, 96.45) rectangle (171.44, 98.12);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (171.44, 96.45) rectangle (173.10, 98.12);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (173.10, 96.45) rectangle (174.77, 98.12);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (174.77, 96.45) rectangle (176.43, 98.12);

\path[fill=fillColor] (176.43, 96.45) rectangle (178.09, 98.12);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (178.09, 96.45) rectangle (179.75, 98.12);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (179.75, 96.45) rectangle (181.41, 98.12);

\path[fill=fillColor] (181.41, 96.45) rectangle (183.07, 98.12);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (183.07, 96.45) rectangle (184.73, 98.12);

\path[fill=fillColor] (184.73, 96.45) rectangle (186.40, 98.12);

\path[fill=fillColor] (186.40, 96.45) rectangle (188.06, 98.12);

\path[fill=fillColor] (188.06, 96.45) rectangle (189.72, 98.12);

\path[fill=fillColor] (189.72, 96.45) rectangle (191.38, 98.12);

\path[fill=fillColor] (191.38, 96.45) rectangle (193.04, 98.12);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (193.04, 96.45) rectangle (194.70, 98.12);

\path[fill=fillColor] (194.70, 96.45) rectangle (196.36, 98.12);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (196.36, 96.45) rectangle (198.02, 98.12);

\path[fill=fillColor] (198.02, 96.45) rectangle (199.69, 98.12);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (199.69, 96.45) rectangle (201.35, 98.12);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (201.35, 96.45) rectangle (203.01, 98.12);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (203.01, 96.45) rectangle (204.67, 98.12);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (204.67, 96.45) rectangle (206.33, 98.12);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (206.33, 96.45) rectangle (207.99, 98.12);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (207.99, 96.45) rectangle (209.65, 98.12);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (209.65, 96.45) rectangle (211.32, 98.12);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (211.32, 96.45) rectangle (212.98, 98.12);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (212.98, 96.45) rectangle (214.64, 98.12);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (214.64, 96.45) rectangle (216.30, 98.12);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (216.30, 96.45) rectangle (217.96, 98.12);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (217.96, 96.45) rectangle (219.62, 98.12);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (219.62, 96.45) rectangle (221.28, 98.12);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (221.28, 96.45) rectangle (222.94, 98.12);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (222.94, 96.45) rectangle (224.61, 98.12);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (224.61, 96.45) rectangle (226.27, 98.12);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (226.27, 96.45) rectangle (227.93, 98.12);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (227.93, 96.45) rectangle (229.59, 98.12);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (229.59, 96.45) rectangle (231.25, 98.12);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (231.25, 96.45) rectangle (232.91, 98.12);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (232.91, 96.45) rectangle (234.57, 98.12);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (234.57, 96.45) rectangle (236.24, 98.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (236.24, 96.45) rectangle (237.90, 98.12);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (237.90, 96.45) rectangle (239.56, 98.12);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (239.56, 96.45) rectangle (241.22, 98.12);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (241.22, 96.45) rectangle (242.88, 98.12);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (242.88, 96.45) rectangle (244.54, 98.12);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (244.54, 96.45) rectangle (246.20, 98.12);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (246.20, 96.45) rectangle (247.86, 98.12);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (247.86, 96.45) rectangle (249.53, 98.12);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (249.53, 96.45) rectangle (251.19, 98.12);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (251.19, 96.45) rectangle (252.85, 98.12);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (252.85, 96.45) rectangle (254.51, 98.12);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (254.51, 96.45) rectangle (256.17, 98.12);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (256.17, 96.45) rectangle (257.83, 98.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (257.83, 96.45) rectangle (259.49, 98.12);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (259.49, 96.45) rectangle (261.16, 98.12);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (261.16, 96.45) rectangle (262.82, 98.12);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (262.82, 96.45) rectangle (264.48, 98.12);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.48, 96.45) rectangle (266.14, 98.12);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (266.14, 96.45) rectangle (267.80, 98.12);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (267.80, 96.45) rectangle (269.46, 98.12);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (168.12, 98.12) rectangle (169.78, 99.78);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (169.78, 98.12) rectangle (171.44, 99.78);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (171.44, 98.12) rectangle (173.10, 99.78);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (173.10, 98.12) rectangle (174.77, 99.78);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (174.77, 98.12) rectangle (176.43, 99.78);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (176.43, 98.12) rectangle (178.09, 99.78);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (178.09, 98.12) rectangle (179.75, 99.78);

\path[fill=fillColor] (179.75, 98.12) rectangle (181.41, 99.78);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (181.41, 98.12) rectangle (183.07, 99.78);

\path[fill=fillColor] (183.07, 98.12) rectangle (184.73, 99.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.73, 98.12) rectangle (186.40, 99.78);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (186.40, 98.12) rectangle (188.06, 99.78);

\path[fill=fillColor] (188.06, 98.12) rectangle (189.72, 99.78);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (189.72, 98.12) rectangle (191.38, 99.78);

\path[fill=fillColor] (191.38, 98.12) rectangle (193.04, 99.78);

\path[fill=fillColor] (193.04, 98.12) rectangle (194.70, 99.78);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (194.70, 98.12) rectangle (196.36, 99.78);

\path[fill=fillColor] (196.36, 98.12) rectangle (198.02, 99.78);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (198.02, 98.12) rectangle (199.69, 99.78);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (199.69, 98.12) rectangle (201.35, 99.78);

\path[fill=fillColor] (201.35, 98.12) rectangle (203.01, 99.78);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (203.01, 98.12) rectangle (204.67, 99.78);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (204.67, 98.12) rectangle (206.33, 99.78);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (206.33, 98.12) rectangle (207.99, 99.78);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (207.99, 98.12) rectangle (209.65, 99.78);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (209.65, 98.12) rectangle (211.32, 99.78);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (211.32, 98.12) rectangle (212.98, 99.78);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (212.98, 98.12) rectangle (214.64, 99.78);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (214.64, 98.12) rectangle (216.30, 99.78);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (216.30, 98.12) rectangle (217.96, 99.78);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (217.96, 98.12) rectangle (219.62, 99.78);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (219.62, 98.12) rectangle (221.28, 99.78);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (221.28, 98.12) rectangle (222.94, 99.78);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (222.94, 98.12) rectangle (224.61, 99.78);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (224.61, 98.12) rectangle (226.27, 99.78);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (226.27, 98.12) rectangle (227.93, 99.78);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (227.93, 98.12) rectangle (229.59, 99.78);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (229.59, 98.12) rectangle (231.25, 99.78);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (231.25, 98.12) rectangle (232.91, 99.78);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (232.91, 98.12) rectangle (234.57, 99.78);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (234.57, 98.12) rectangle (236.24, 99.78);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (236.24, 98.12) rectangle (237.90, 99.78);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (237.90, 98.12) rectangle (239.56, 99.78);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (239.56, 98.12) rectangle (241.22, 99.78);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (241.22, 98.12) rectangle (242.88, 99.78);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (242.88, 98.12) rectangle (244.54, 99.78);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (244.54, 98.12) rectangle (246.20, 99.78);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (246.20, 98.12) rectangle (247.86, 99.78);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (247.86, 98.12) rectangle (249.53, 99.78);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (249.53, 98.12) rectangle (251.19, 99.78);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (251.19, 98.12) rectangle (252.85, 99.78);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (252.85, 98.12) rectangle (254.51, 99.78);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (254.51, 98.12) rectangle (256.17, 99.78);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (256.17, 98.12) rectangle (257.83, 99.78);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (257.83, 98.12) rectangle (259.49, 99.78);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (259.49, 98.12) rectangle (261.16, 99.78);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (261.16, 98.12) rectangle (262.82, 99.78);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (262.82, 98.12) rectangle (264.48, 99.78);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (264.48, 98.12) rectangle (266.14, 99.78);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (266.14, 98.12) rectangle (267.80, 99.78);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (267.80, 98.12) rectangle (269.46, 99.78);

\path[fill=fillColor] (168.12, 99.78) rectangle (169.78,101.44);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (169.78, 99.78) rectangle (171.44,101.44);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.44, 99.78) rectangle (173.10,101.44);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (173.10, 99.78) rectangle (174.77,101.44);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (174.77, 99.78) rectangle (176.43,101.44);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (176.43, 99.78) rectangle (178.09,101.44);

\path[fill=fillColor] (178.09, 99.78) rectangle (179.75,101.44);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (179.75, 99.78) rectangle (181.41,101.44);

\path[fill=fillColor] (181.41, 99.78) rectangle (183.07,101.44);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (183.07, 99.78) rectangle (184.73,101.44);

\path[fill=fillColor] (184.73, 99.78) rectangle (186.40,101.44);

\path[fill=fillColor] (186.40, 99.78) rectangle (188.06,101.44);

\path[fill=fillColor] (188.06, 99.78) rectangle (189.72,101.44);

\path[fill=fillColor] (189.72, 99.78) rectangle (191.38,101.44);

\path[fill=fillColor] (191.38, 99.78) rectangle (193.04,101.44);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (193.04, 99.78) rectangle (194.70,101.44);

\path[fill=fillColor] (194.70, 99.78) rectangle (196.36,101.44);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (196.36, 99.78) rectangle (198.02,101.44);

\path[fill=fillColor] (198.02, 99.78) rectangle (199.69,101.44);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (199.69, 99.78) rectangle (201.35,101.44);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (201.35, 99.78) rectangle (203.01,101.44);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (203.01, 99.78) rectangle (204.67,101.44);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (204.67, 99.78) rectangle (206.33,101.44);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (206.33, 99.78) rectangle (207.99,101.44);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (207.99, 99.78) rectangle (209.65,101.44);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (209.65, 99.78) rectangle (211.32,101.44);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (211.32, 99.78) rectangle (212.98,101.44);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98, 99.78) rectangle (214.64,101.44);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (214.64, 99.78) rectangle (216.30,101.44);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (216.30, 99.78) rectangle (217.96,101.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (217.96, 99.78) rectangle (219.62,101.44);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62, 99.78) rectangle (221.28,101.44);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (221.28, 99.78) rectangle (222.94,101.44);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (222.94, 99.78) rectangle (224.61,101.44);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (224.61, 99.78) rectangle (226.27,101.44);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (226.27, 99.78) rectangle (227.93,101.44);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (227.93, 99.78) rectangle (229.59,101.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (229.59, 99.78) rectangle (231.25,101.44);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25, 99.78) rectangle (232.91,101.44);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91, 99.78) rectangle (234.57,101.44);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (234.57, 99.78) rectangle (236.24,101.44);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (236.24, 99.78) rectangle (237.90,101.44);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (237.90, 99.78) rectangle (239.56,101.44);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (239.56, 99.78) rectangle (241.22,101.44);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (241.22, 99.78) rectangle (242.88,101.44);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88, 99.78) rectangle (244.54,101.44);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (244.54, 99.78) rectangle (246.20,101.44);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (246.20, 99.78) rectangle (247.86,101.44);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (247.86, 99.78) rectangle (249.53,101.44);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53, 99.78) rectangle (251.19,101.44);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (251.19, 99.78) rectangle (252.85,101.44);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85, 99.78) rectangle (254.51,101.44);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (254.51, 99.78) rectangle (256.17,101.44);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (256.17, 99.78) rectangle (257.83,101.44);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (257.83, 99.78) rectangle (259.49,101.44);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (259.49, 99.78) rectangle (261.16,101.44);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (261.16, 99.78) rectangle (262.82,101.44);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (262.82, 99.78) rectangle (264.48,101.44);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (264.48, 99.78) rectangle (266.14,101.44);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (266.14, 99.78) rectangle (267.80,101.44);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (267.80, 99.78) rectangle (269.46,101.44);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (168.12,101.44) rectangle (169.78,103.10);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (169.78,101.44) rectangle (171.44,103.10);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.44,101.44) rectangle (173.10,103.10);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (173.10,101.44) rectangle (174.77,103.10);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (174.77,101.44) rectangle (176.43,103.10);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (176.43,101.44) rectangle (178.09,103.10);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (178.09,101.44) rectangle (179.75,103.10);

\path[fill=fillColor] (179.75,101.44) rectangle (181.41,103.10);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (181.41,101.44) rectangle (183.07,103.10);

\path[fill=fillColor] (183.07,101.44) rectangle (184.73,103.10);

\path[fill=fillColor] (184.73,101.44) rectangle (186.40,103.10);

\path[fill=fillColor] (186.40,101.44) rectangle (188.06,103.10);

\path[fill=fillColor] (188.06,101.44) rectangle (189.72,103.10);

\path[fill=fillColor] (189.72,101.44) rectangle (191.38,103.10);

\path[fill=fillColor] (191.38,101.44) rectangle (193.04,103.10);

\path[fill=fillColor] (193.04,101.44) rectangle (194.70,103.10);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (194.70,101.44) rectangle (196.36,103.10);

\path[fill=fillColor] (196.36,101.44) rectangle (198.02,103.10);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (198.02,101.44) rectangle (199.69,103.10);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (199.69,101.44) rectangle (201.35,103.10);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (201.35,101.44) rectangle (203.01,103.10);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (203.01,101.44) rectangle (204.67,103.10);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (204.67,101.44) rectangle (206.33,103.10);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (206.33,101.44) rectangle (207.99,103.10);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (207.99,101.44) rectangle (209.65,103.10);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (209.65,101.44) rectangle (211.32,103.10);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (211.32,101.44) rectangle (212.98,103.10);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,101.44) rectangle (214.64,103.10);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (214.64,101.44) rectangle (216.30,103.10);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (216.30,101.44) rectangle (217.96,103.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (217.96,101.44) rectangle (219.62,103.10);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62,101.44) rectangle (221.28,103.10);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (221.28,101.44) rectangle (222.94,103.10);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (222.94,101.44) rectangle (224.61,103.10);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (224.61,101.44) rectangle (226.27,103.10);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (226.27,101.44) rectangle (227.93,103.10);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (227.93,101.44) rectangle (229.59,103.10);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (229.59,101.44) rectangle (231.25,103.10);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,101.44) rectangle (232.91,103.10);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,101.44) rectangle (234.57,103.10);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (234.57,101.44) rectangle (236.24,103.10);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (236.24,101.44) rectangle (237.90,103.10);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (237.90,101.44) rectangle (239.56,103.10);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (239.56,101.44) rectangle (241.22,103.10);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (241.22,101.44) rectangle (242.88,103.10);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,101.44) rectangle (244.54,103.10);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (244.54,101.44) rectangle (246.20,103.10);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (246.20,101.44) rectangle (247.86,103.10);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (247.86,101.44) rectangle (249.53,103.10);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53,101.44) rectangle (251.19,103.10);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (251.19,101.44) rectangle (252.85,103.10);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,101.44) rectangle (254.51,103.10);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (254.51,101.44) rectangle (256.17,103.10);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (256.17,101.44) rectangle (257.83,103.10);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (257.83,101.44) rectangle (259.49,103.10);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (259.49,101.44) rectangle (261.16,103.10);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (261.16,101.44) rectangle (262.82,103.10);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (262.82,101.44) rectangle (264.48,103.10);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (264.48,101.44) rectangle (266.14,103.10);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (266.14,101.44) rectangle (267.80,103.10);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (267.80,101.44) rectangle (269.46,103.10);

\path[fill=fillColor] (168.12,103.10) rectangle (169.78,104.76);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (169.78,103.10) rectangle (171.44,104.76);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.44,103.10) rectangle (173.10,104.76);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (173.10,103.10) rectangle (174.77,104.76);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (174.77,103.10) rectangle (176.43,104.76);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (176.43,103.10) rectangle (178.09,104.76);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (178.09,103.10) rectangle (179.75,104.76);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (179.75,103.10) rectangle (181.41,104.76);

\path[fill=fillColor] (181.41,103.10) rectangle (183.07,104.76);

\path[fill=fillColor] (183.07,103.10) rectangle (184.73,104.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.73,103.10) rectangle (186.40,104.76);

\path[fill=fillColor] (186.40,103.10) rectangle (188.06,104.76);

\path[fill=fillColor] (188.06,103.10) rectangle (189.72,104.76);

\path[fill=fillColor] (189.72,103.10) rectangle (191.38,104.76);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (191.38,103.10) rectangle (193.04,104.76);

\path[fill=fillColor] (193.04,103.10) rectangle (194.70,104.76);

\path[fill=fillColor] (194.70,103.10) rectangle (196.36,104.76);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (196.36,103.10) rectangle (198.02,104.76);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (198.02,103.10) rectangle (199.69,104.76);

\path[fill=fillColor] (199.69,103.10) rectangle (201.35,104.76);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (201.35,103.10) rectangle (203.01,104.76);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (203.01,103.10) rectangle (204.67,104.76);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (204.67,103.10) rectangle (206.33,104.76);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (206.33,103.10) rectangle (207.99,104.76);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (207.99,103.10) rectangle (209.65,104.76);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (209.65,103.10) rectangle (211.32,104.76);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (211.32,103.10) rectangle (212.98,104.76);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,103.10) rectangle (214.64,104.76);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (214.64,103.10) rectangle (216.30,104.76);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (216.30,103.10) rectangle (217.96,104.76);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (217.96,103.10) rectangle (219.62,104.76);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62,103.10) rectangle (221.28,104.76);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (221.28,103.10) rectangle (222.94,104.76);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (222.94,103.10) rectangle (224.61,104.76);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (224.61,103.10) rectangle (226.27,104.76);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (226.27,103.10) rectangle (227.93,104.76);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (227.93,103.10) rectangle (229.59,104.76);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (229.59,103.10) rectangle (231.25,104.76);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,103.10) rectangle (232.91,104.76);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,103.10) rectangle (234.57,104.76);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (234.57,103.10) rectangle (236.24,104.76);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (236.24,103.10) rectangle (237.90,104.76);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (237.90,103.10) rectangle (239.56,104.76);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (239.56,103.10) rectangle (241.22,104.76);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (241.22,103.10) rectangle (242.88,104.76);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,103.10) rectangle (244.54,104.76);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (244.54,103.10) rectangle (246.20,104.76);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (246.20,103.10) rectangle (247.86,104.76);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (247.86,103.10) rectangle (249.53,104.76);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53,103.10) rectangle (251.19,104.76);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (251.19,103.10) rectangle (252.85,104.76);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,103.10) rectangle (254.51,104.76);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (254.51,103.10) rectangle (256.17,104.76);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (256.17,103.10) rectangle (257.83,104.76);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (257.83,103.10) rectangle (259.49,104.76);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (259.49,103.10) rectangle (261.16,104.76);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (261.16,103.10) rectangle (262.82,104.76);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (262.82,103.10) rectangle (264.48,104.76);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (264.48,103.10) rectangle (266.14,104.76);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (266.14,103.10) rectangle (267.80,104.76);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (267.80,103.10) rectangle (269.46,104.76);

\path[fill=fillColor] (168.12,104.76) rectangle (169.78,106.42);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (169.78,104.76) rectangle (171.44,106.42);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (171.44,104.76) rectangle (173.10,106.42);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (173.10,104.76) rectangle (174.77,106.42);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (174.77,104.76) rectangle (176.43,106.42);

\path[fill=fillColor] (176.43,104.76) rectangle (178.09,106.42);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (178.09,104.76) rectangle (179.75,106.42);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (179.75,104.76) rectangle (181.41,106.42);

\path[fill=fillColor] (181.41,104.76) rectangle (183.07,106.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.07,104.76) rectangle (184.73,106.42);

\path[fill=fillColor] (184.73,104.76) rectangle (186.40,106.42);

\path[fill=fillColor] (186.40,104.76) rectangle (188.06,106.42);

\path[fill=fillColor] (188.06,104.76) rectangle (189.72,106.42);

\path[fill=fillColor] (189.72,104.76) rectangle (191.38,106.42);

\path[fill=fillColor] (191.38,104.76) rectangle (193.04,106.42);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (193.04,104.76) rectangle (194.70,106.42);

\path[fill=fillColor] (194.70,104.76) rectangle (196.36,106.42);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (196.36,104.76) rectangle (198.02,106.42);

\path[fill=fillColor] (198.02,104.76) rectangle (199.69,106.42);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (199.69,104.76) rectangle (201.35,106.42);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (201.35,104.76) rectangle (203.01,106.42);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (203.01,104.76) rectangle (204.67,106.42);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (204.67,104.76) rectangle (206.33,106.42);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (206.33,104.76) rectangle (207.99,106.42);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (207.99,104.76) rectangle (209.65,106.42);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (209.65,104.76) rectangle (211.32,106.42);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (211.32,104.76) rectangle (212.98,106.42);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,104.76) rectangle (214.64,106.42);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (214.64,104.76) rectangle (216.30,106.42);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (216.30,104.76) rectangle (217.96,106.42);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (217.96,104.76) rectangle (219.62,106.42);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62,104.76) rectangle (221.28,106.42);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (221.28,104.76) rectangle (222.94,106.42);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (222.94,104.76) rectangle (224.61,106.42);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (224.61,104.76) rectangle (226.27,106.42);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (226.27,104.76) rectangle (227.93,106.42);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (227.93,104.76) rectangle (229.59,106.42);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (229.59,104.76) rectangle (231.25,106.42);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,104.76) rectangle (232.91,106.42);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,104.76) rectangle (234.57,106.42);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (234.57,104.76) rectangle (236.24,106.42);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (236.24,104.76) rectangle (237.90,106.42);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (237.90,104.76) rectangle (239.56,106.42);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (239.56,104.76) rectangle (241.22,106.42);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (241.22,104.76) rectangle (242.88,106.42);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,104.76) rectangle (244.54,106.42);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (244.54,104.76) rectangle (246.20,106.42);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (246.20,104.76) rectangle (247.86,106.42);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (247.86,104.76) rectangle (249.53,106.42);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53,104.76) rectangle (251.19,106.42);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (251.19,104.76) rectangle (252.85,106.42);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,104.76) rectangle (254.51,106.42);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (254.51,104.76) rectangle (256.17,106.42);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (256.17,104.76) rectangle (257.83,106.42);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (257.83,104.76) rectangle (259.49,106.42);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (259.49,104.76) rectangle (261.16,106.42);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (261.16,104.76) rectangle (262.82,106.42);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (262.82,104.76) rectangle (264.48,106.42);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (264.48,104.76) rectangle (266.14,106.42);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (266.14,104.76) rectangle (267.80,106.42);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (267.80,104.76) rectangle (269.46,106.42);

\path[fill=fillColor] (168.12,106.42) rectangle (169.78,108.08);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (169.78,106.42) rectangle (171.44,108.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (171.44,106.42) rectangle (173.10,108.08);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (173.10,106.42) rectangle (174.77,108.08);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (174.77,106.42) rectangle (176.43,108.08);

\path[fill=fillColor] (176.43,106.42) rectangle (178.09,108.08);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (178.09,106.42) rectangle (179.75,108.08);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (179.75,106.42) rectangle (181.41,108.08);

\path[fill=fillColor] (181.41,106.42) rectangle (183.07,108.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.07,106.42) rectangle (184.73,108.08);

\path[fill=fillColor] (184.73,106.42) rectangle (186.40,108.08);

\path[fill=fillColor] (186.40,106.42) rectangle (188.06,108.08);

\path[fill=fillColor] (188.06,106.42) rectangle (189.72,108.08);

\path[fill=fillColor] (189.72,106.42) rectangle (191.38,108.08);

\path[fill=fillColor] (191.38,106.42) rectangle (193.04,108.08);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (193.04,106.42) rectangle (194.70,108.08);

\path[fill=fillColor] (194.70,106.42) rectangle (196.36,108.08);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (196.36,106.42) rectangle (198.02,108.08);

\path[fill=fillColor] (198.02,106.42) rectangle (199.69,108.08);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (199.69,106.42) rectangle (201.35,108.08);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (201.35,106.42) rectangle (203.01,108.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (203.01,106.42) rectangle (204.67,108.08);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (204.67,106.42) rectangle (206.33,108.08);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (206.33,106.42) rectangle (207.99,108.08);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (207.99,106.42) rectangle (209.65,108.08);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (209.65,106.42) rectangle (211.32,108.08);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (211.32,106.42) rectangle (212.98,108.08);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,106.42) rectangle (214.64,108.08);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (214.64,106.42) rectangle (216.30,108.08);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (216.30,106.42) rectangle (217.96,108.08);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (217.96,106.42) rectangle (219.62,108.08);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (219.62,106.42) rectangle (221.28,108.08);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (221.28,106.42) rectangle (222.94,108.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (222.94,106.42) rectangle (224.61,108.08);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (224.61,106.42) rectangle (226.27,108.08);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (226.27,106.42) rectangle (227.93,108.08);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (227.93,106.42) rectangle (229.59,108.08);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (229.59,106.42) rectangle (231.25,108.08);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,106.42) rectangle (232.91,108.08);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,106.42) rectangle (234.57,108.08);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (234.57,106.42) rectangle (236.24,108.08);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (236.24,106.42) rectangle (237.90,108.08);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (237.90,106.42) rectangle (239.56,108.08);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (239.56,106.42) rectangle (241.22,108.08);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (241.22,106.42) rectangle (242.88,108.08);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,106.42) rectangle (244.54,108.08);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (244.54,106.42) rectangle (246.20,108.08);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (246.20,106.42) rectangle (247.86,108.08);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (247.86,106.42) rectangle (249.53,108.08);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (249.53,106.42) rectangle (251.19,108.08);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (251.19,106.42) rectangle (252.85,108.08);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,106.42) rectangle (254.51,108.08);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (254.51,106.42) rectangle (256.17,108.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (256.17,106.42) rectangle (257.83,108.08);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (257.83,106.42) rectangle (259.49,108.08);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (259.49,106.42) rectangle (261.16,108.08);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (261.16,106.42) rectangle (262.82,108.08);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (262.82,106.42) rectangle (264.48,108.08);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (264.48,106.42) rectangle (266.14,108.08);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (266.14,106.42) rectangle (267.80,108.08);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (267.80,106.42) rectangle (269.46,108.08);

\path[fill=fillColor] (168.12,108.08) rectangle (169.78,109.74);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (169.78,108.08) rectangle (171.44,109.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (171.44,108.08) rectangle (173.10,109.74);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (173.10,108.08) rectangle (174.77,109.74);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (174.77,108.08) rectangle (176.43,109.74);

\path[fill=fillColor] (176.43,108.08) rectangle (178.09,109.74);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (178.09,108.08) rectangle (179.75,109.74);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (179.75,108.08) rectangle (181.41,109.74);

\path[fill=fillColor] (181.41,108.08) rectangle (183.07,109.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.07,108.08) rectangle (184.73,109.74);

\path[fill=fillColor] (184.73,108.08) rectangle (186.40,109.74);

\path[fill=fillColor] (186.40,108.08) rectangle (188.06,109.74);

\path[fill=fillColor] (188.06,108.08) rectangle (189.72,109.74);

\path[fill=fillColor] (189.72,108.08) rectangle (191.38,109.74);

\path[fill=fillColor] (191.38,108.08) rectangle (193.04,109.74);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (193.04,108.08) rectangle (194.70,109.74);

\path[fill=fillColor] (194.70,108.08) rectangle (196.36,109.74);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (196.36,108.08) rectangle (198.02,109.74);

\path[fill=fillColor] (198.02,108.08) rectangle (199.69,109.74);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (199.69,108.08) rectangle (201.35,109.74);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (201.35,108.08) rectangle (203.01,109.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (203.01,108.08) rectangle (204.67,109.74);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (204.67,108.08) rectangle (206.33,109.74);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (206.33,108.08) rectangle (207.99,109.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (207.99,108.08) rectangle (209.65,109.74);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (209.65,108.08) rectangle (211.32,109.74);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (211.32,108.08) rectangle (212.98,109.74);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,108.08) rectangle (214.64,109.74);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (214.64,108.08) rectangle (216.30,109.74);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (216.30,108.08) rectangle (217.96,109.74);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (217.96,108.08) rectangle (219.62,109.74);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62,108.08) rectangle (221.28,109.74);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (221.28,108.08) rectangle (222.94,109.74);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (222.94,108.08) rectangle (224.61,109.74);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (224.61,108.08) rectangle (226.27,109.74);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (226.27,108.08) rectangle (227.93,109.74);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (227.93,108.08) rectangle (229.59,109.74);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (229.59,108.08) rectangle (231.25,109.74);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,108.08) rectangle (232.91,109.74);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,108.08) rectangle (234.57,109.74);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (234.57,108.08) rectangle (236.24,109.74);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (236.24,108.08) rectangle (237.90,109.74);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (237.90,108.08) rectangle (239.56,109.74);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (239.56,108.08) rectangle (241.22,109.74);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (241.22,108.08) rectangle (242.88,109.74);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,108.08) rectangle (244.54,109.74);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (244.54,108.08) rectangle (246.20,109.74);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (246.20,108.08) rectangle (247.86,109.74);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (247.86,108.08) rectangle (249.53,109.74);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53,108.08) rectangle (251.19,109.74);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (251.19,108.08) rectangle (252.85,109.74);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,108.08) rectangle (254.51,109.74);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (254.51,108.08) rectangle (256.17,109.74);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (256.17,108.08) rectangle (257.83,109.74);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (257.83,108.08) rectangle (259.49,109.74);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (259.49,108.08) rectangle (261.16,109.74);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (261.16,108.08) rectangle (262.82,109.74);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (262.82,108.08) rectangle (264.48,109.74);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (264.48,108.08) rectangle (266.14,109.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (266.14,108.08) rectangle (267.80,109.74);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (267.80,108.08) rectangle (269.46,109.74);

\path[fill=fillColor] (168.12,109.74) rectangle (169.78,111.41);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (169.78,109.74) rectangle (171.44,111.41);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.44,109.74) rectangle (173.10,111.41);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (173.10,109.74) rectangle (174.77,111.41);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (174.77,109.74) rectangle (176.43,111.41);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (176.43,109.74) rectangle (178.09,111.41);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (178.09,109.74) rectangle (179.75,111.41);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (179.75,109.74) rectangle (181.41,111.41);

\path[fill=fillColor] (181.41,109.74) rectangle (183.07,111.41);

\path[fill=fillColor] (183.07,109.74) rectangle (184.73,111.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.73,109.74) rectangle (186.40,111.41);

\path[fill=fillColor] (186.40,109.74) rectangle (188.06,111.41);

\path[fill=fillColor] (188.06,109.74) rectangle (189.72,111.41);

\path[fill=fillColor] (189.72,109.74) rectangle (191.38,111.41);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (191.38,109.74) rectangle (193.04,111.41);

\path[fill=fillColor] (193.04,109.74) rectangle (194.70,111.41);

\path[fill=fillColor] (194.70,109.74) rectangle (196.36,111.41);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (196.36,109.74) rectangle (198.02,111.41);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (198.02,109.74) rectangle (199.69,111.41);

\path[fill=fillColor] (199.69,109.74) rectangle (201.35,111.41);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (201.35,109.74) rectangle (203.01,111.41);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (203.01,109.74) rectangle (204.67,111.41);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (204.67,109.74) rectangle (206.33,111.41);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (206.33,109.74) rectangle (207.99,111.41);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (207.99,109.74) rectangle (209.65,111.41);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (209.65,109.74) rectangle (211.32,111.41);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (211.32,109.74) rectangle (212.98,111.41);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,109.74) rectangle (214.64,111.41);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (214.64,109.74) rectangle (216.30,111.41);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (216.30,109.74) rectangle (217.96,111.41);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (217.96,109.74) rectangle (219.62,111.41);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62,109.74) rectangle (221.28,111.41);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (221.28,109.74) rectangle (222.94,111.41);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (222.94,109.74) rectangle (224.61,111.41);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (224.61,109.74) rectangle (226.27,111.41);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (226.27,109.74) rectangle (227.93,111.41);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (227.93,109.74) rectangle (229.59,111.41);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (229.59,109.74) rectangle (231.25,111.41);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,109.74) rectangle (232.91,111.41);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,109.74) rectangle (234.57,111.41);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (234.57,109.74) rectangle (236.24,111.41);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (236.24,109.74) rectangle (237.90,111.41);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (237.90,109.74) rectangle (239.56,111.41);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (239.56,109.74) rectangle (241.22,111.41);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (241.22,109.74) rectangle (242.88,111.41);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,109.74) rectangle (244.54,111.41);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (244.54,109.74) rectangle (246.20,111.41);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (246.20,109.74) rectangle (247.86,111.41);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (247.86,109.74) rectangle (249.53,111.41);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53,109.74) rectangle (251.19,111.41);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (251.19,109.74) rectangle (252.85,111.41);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,109.74) rectangle (254.51,111.41);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (254.51,109.74) rectangle (256.17,111.41);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (256.17,109.74) rectangle (257.83,111.41);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (257.83,109.74) rectangle (259.49,111.41);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (259.49,109.74) rectangle (261.16,111.41);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (261.16,109.74) rectangle (262.82,111.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (262.82,109.74) rectangle (264.48,111.41);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (264.48,109.74) rectangle (266.14,111.41);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (266.14,109.74) rectangle (267.80,111.41);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (267.80,109.74) rectangle (269.46,111.41);

\path[fill=fillColor] (168.12,111.41) rectangle (169.78,113.07);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (169.78,111.41) rectangle (171.44,113.07);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.44,111.41) rectangle (173.10,113.07);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (173.10,111.41) rectangle (174.77,113.07);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (174.77,111.41) rectangle (176.43,113.07);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (176.43,111.41) rectangle (178.09,113.07);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (178.09,111.41) rectangle (179.75,113.07);

\path[fill=fillColor] (179.75,111.41) rectangle (181.41,113.07);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (181.41,111.41) rectangle (183.07,113.07);

\path[fill=fillColor] (183.07,111.41) rectangle (184.73,113.07);

\path[fill=fillColor] (184.73,111.41) rectangle (186.40,113.07);

\path[fill=fillColor] (186.40,111.41) rectangle (188.06,113.07);

\path[fill=fillColor] (188.06,111.41) rectangle (189.72,113.07);

\path[fill=fillColor] (189.72,111.41) rectangle (191.38,113.07);

\path[fill=fillColor] (191.38,111.41) rectangle (193.04,113.07);

\path[fill=fillColor] (193.04,111.41) rectangle (194.70,113.07);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (194.70,111.41) rectangle (196.36,113.07);

\path[fill=fillColor] (196.36,111.41) rectangle (198.02,113.07);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (198.02,111.41) rectangle (199.69,113.07);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (199.69,111.41) rectangle (201.35,113.07);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (201.35,111.41) rectangle (203.01,113.07);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (203.01,111.41) rectangle (204.67,113.07);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (204.67,111.41) rectangle (206.33,113.07);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (206.33,111.41) rectangle (207.99,113.07);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (207.99,111.41) rectangle (209.65,113.07);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (209.65,111.41) rectangle (211.32,113.07);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (211.32,111.41) rectangle (212.98,113.07);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,111.41) rectangle (214.64,113.07);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (214.64,111.41) rectangle (216.30,113.07);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (216.30,111.41) rectangle (217.96,113.07);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (217.96,111.41) rectangle (219.62,113.07);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62,111.41) rectangle (221.28,113.07);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (221.28,111.41) rectangle (222.94,113.07);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (222.94,111.41) rectangle (224.61,113.07);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (224.61,111.41) rectangle (226.27,113.07);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (226.27,111.41) rectangle (227.93,113.07);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (227.93,111.41) rectangle (229.59,113.07);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (229.59,111.41) rectangle (231.25,113.07);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,111.41) rectangle (232.91,113.07);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,111.41) rectangle (234.57,113.07);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (234.57,111.41) rectangle (236.24,113.07);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (236.24,111.41) rectangle (237.90,113.07);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (237.90,111.41) rectangle (239.56,113.07);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (239.56,111.41) rectangle (241.22,113.07);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (241.22,111.41) rectangle (242.88,113.07);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,111.41) rectangle (244.54,113.07);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (244.54,111.41) rectangle (246.20,113.07);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (246.20,111.41) rectangle (247.86,113.07);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (247.86,111.41) rectangle (249.53,113.07);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53,111.41) rectangle (251.19,113.07);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (251.19,111.41) rectangle (252.85,113.07);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,111.41) rectangle (254.51,113.07);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (254.51,111.41) rectangle (256.17,113.07);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (256.17,111.41) rectangle (257.83,113.07);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (257.83,111.41) rectangle (259.49,113.07);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (259.49,111.41) rectangle (261.16,113.07);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (261.16,111.41) rectangle (262.82,113.07);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (262.82,111.41) rectangle (264.48,113.07);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (264.48,111.41) rectangle (266.14,113.07);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (266.14,111.41) rectangle (267.80,113.07);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (267.80,111.41) rectangle (269.46,113.07);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (168.12,113.07) rectangle (169.78,114.73);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (169.78,113.07) rectangle (171.44,114.73);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.44,113.07) rectangle (173.10,114.73);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (173.10,113.07) rectangle (174.77,114.73);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (174.77,113.07) rectangle (176.43,114.73);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (176.43,113.07) rectangle (178.09,114.73);

\path[fill=fillColor] (178.09,113.07) rectangle (179.75,114.73);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (179.75,113.07) rectangle (181.41,114.73);

\path[fill=fillColor] (181.41,113.07) rectangle (183.07,114.73);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (183.07,113.07) rectangle (184.73,114.73);

\path[fill=fillColor] (184.73,113.07) rectangle (186.40,114.73);

\path[fill=fillColor] (186.40,113.07) rectangle (188.06,114.73);

\path[fill=fillColor] (188.06,113.07) rectangle (189.72,114.73);

\path[fill=fillColor] (189.72,113.07) rectangle (191.38,114.73);

\path[fill=fillColor] (191.38,113.07) rectangle (193.04,114.73);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (193.04,113.07) rectangle (194.70,114.73);

\path[fill=fillColor] (194.70,113.07) rectangle (196.36,114.73);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (196.36,113.07) rectangle (198.02,114.73);

\path[fill=fillColor] (198.02,113.07) rectangle (199.69,114.73);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (199.69,113.07) rectangle (201.35,114.73);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (201.35,113.07) rectangle (203.01,114.73);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (203.01,113.07) rectangle (204.67,114.73);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (204.67,113.07) rectangle (206.33,114.73);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (206.33,113.07) rectangle (207.99,114.73);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (207.99,113.07) rectangle (209.65,114.73);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (209.65,113.07) rectangle (211.32,114.73);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (211.32,113.07) rectangle (212.98,114.73);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (212.98,113.07) rectangle (214.64,114.73);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (214.64,113.07) rectangle (216.30,114.73);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (216.30,113.07) rectangle (217.96,114.73);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (217.96,113.07) rectangle (219.62,114.73);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (219.62,113.07) rectangle (221.28,114.73);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (221.28,113.07) rectangle (222.94,114.73);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (222.94,113.07) rectangle (224.61,114.73);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (224.61,113.07) rectangle (226.27,114.73);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (226.27,113.07) rectangle (227.93,114.73);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (227.93,113.07) rectangle (229.59,114.73);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (229.59,113.07) rectangle (231.25,114.73);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (231.25,113.07) rectangle (232.91,114.73);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (232.91,113.07) rectangle (234.57,114.73);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (234.57,113.07) rectangle (236.24,114.73);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (236.24,113.07) rectangle (237.90,114.73);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (237.90,113.07) rectangle (239.56,114.73);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (239.56,113.07) rectangle (241.22,114.73);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (241.22,113.07) rectangle (242.88,114.73);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (242.88,113.07) rectangle (244.54,114.73);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (244.54,113.07) rectangle (246.20,114.73);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (246.20,113.07) rectangle (247.86,114.73);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (247.86,113.07) rectangle (249.53,114.73);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (249.53,113.07) rectangle (251.19,114.73);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (251.19,113.07) rectangle (252.85,114.73);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (252.85,113.07) rectangle (254.51,114.73);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (254.51,113.07) rectangle (256.17,114.73);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (256.17,113.07) rectangle (257.83,114.73);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (257.83,113.07) rectangle (259.49,114.73);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (259.49,113.07) rectangle (261.16,114.73);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (261.16,113.07) rectangle (262.82,114.73);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (262.82,113.07) rectangle (264.48,114.73);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (264.48,113.07) rectangle (266.14,114.73);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (266.14,113.07) rectangle (267.80,114.73);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (267.80,113.07) rectangle (269.46,114.73);

\path[fill=fillColor] (168.12,114.73) rectangle (169.78,116.39);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (169.78,114.73) rectangle (171.44,116.39);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (171.44,114.73) rectangle (173.10,116.39);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (173.10,114.73) rectangle (174.77,116.39);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (174.77,114.73) rectangle (176.43,116.39);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (176.43,114.73) rectangle (178.09,116.39);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (178.09,114.73) rectangle (179.75,116.39);

\path[fill=fillColor] (179.75,114.73) rectangle (181.41,116.39);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (181.41,114.73) rectangle (183.07,116.39);

\path[fill=fillColor] (183.07,114.73) rectangle (184.73,116.39);

\path[fill=fillColor] (184.73,114.73) rectangle (186.40,116.39);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (186.40,114.73) rectangle (188.06,116.39);

\path[fill=fillColor] (188.06,114.73) rectangle (189.72,116.39);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (189.72,114.73) rectangle (191.38,116.39);

\path[fill=fillColor] (191.38,114.73) rectangle (193.04,116.39);

\path[fill=fillColor] (193.04,114.73) rectangle (194.70,116.39);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (194.70,114.73) rectangle (196.36,116.39);

\path[fill=fillColor] (196.36,114.73) rectangle (198.02,116.39);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (198.02,114.73) rectangle (199.69,116.39);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (199.69,114.73) rectangle (201.35,116.39);

\path[fill=fillColor] (201.35,114.73) rectangle (203.01,116.39);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (203.01,114.73) rectangle (204.67,116.39);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (204.67,114.73) rectangle (206.33,116.39);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (206.33,114.73) rectangle (207.99,116.39);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (207.99,114.73) rectangle (209.65,116.39);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (209.65,114.73) rectangle (211.32,116.39);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (211.32,114.73) rectangle (212.98,116.39);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (212.98,114.73) rectangle (214.64,116.39);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (214.64,114.73) rectangle (216.30,116.39);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (216.30,114.73) rectangle (217.96,116.39);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (217.96,114.73) rectangle (219.62,116.39);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (219.62,114.73) rectangle (221.28,116.39);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (221.28,114.73) rectangle (222.94,116.39);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (222.94,114.73) rectangle (224.61,116.39);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (224.61,114.73) rectangle (226.27,116.39);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (226.27,114.73) rectangle (227.93,116.39);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (227.93,114.73) rectangle (229.59,116.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (229.59,114.73) rectangle (231.25,116.39);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (231.25,114.73) rectangle (232.91,116.39);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (232.91,114.73) rectangle (234.57,116.39);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (234.57,114.73) rectangle (236.24,116.39);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (236.24,114.73) rectangle (237.90,116.39);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (237.90,114.73) rectangle (239.56,116.39);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (239.56,114.73) rectangle (241.22,116.39);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (241.22,114.73) rectangle (242.88,116.39);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (242.88,114.73) rectangle (244.54,116.39);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (244.54,114.73) rectangle (246.20,116.39);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (246.20,114.73) rectangle (247.86,116.39);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (247.86,114.73) rectangle (249.53,116.39);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (249.53,114.73) rectangle (251.19,116.39);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (251.19,114.73) rectangle (252.85,116.39);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (252.85,114.73) rectangle (254.51,116.39);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (254.51,114.73) rectangle (256.17,116.39);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (256.17,114.73) rectangle (257.83,116.39);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (257.83,114.73) rectangle (259.49,116.39);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (259.49,114.73) rectangle (261.16,116.39);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (261.16,114.73) rectangle (262.82,116.39);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (262.82,114.73) rectangle (264.48,116.39);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (264.48,114.73) rectangle (266.14,116.39);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (266.14,114.73) rectangle (267.80,116.39);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (267.80,114.73) rectangle (269.46,116.39);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (168.12,116.39) rectangle (169.78,118.05);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (169.78,116.39) rectangle (171.44,118.05);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (171.44,116.39) rectangle (173.10,118.05);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (173.10,116.39) rectangle (174.77,118.05);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (174.77,116.39) rectangle (176.43,118.05);

\path[fill=fillColor] (176.43,116.39) rectangle (178.09,118.05);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (178.09,116.39) rectangle (179.75,118.05);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (179.75,116.39) rectangle (181.41,118.05);

\path[fill=fillColor] (181.41,116.39) rectangle (183.07,118.05);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (183.07,116.39) rectangle (184.73,118.05);

\path[fill=fillColor] (184.73,116.39) rectangle (186.40,118.05);

\path[fill=fillColor] (186.40,116.39) rectangle (188.06,118.05);

\path[fill=fillColor] (188.06,116.39) rectangle (189.72,118.05);

\path[fill=fillColor] (189.72,116.39) rectangle (191.38,118.05);

\path[fill=fillColor] (191.38,116.39) rectangle (193.04,118.05);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (193.04,116.39) rectangle (194.70,118.05);

\path[fill=fillColor] (194.70,116.39) rectangle (196.36,118.05);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (196.36,116.39) rectangle (198.02,118.05);

\path[fill=fillColor] (198.02,116.39) rectangle (199.69,118.05);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (199.69,116.39) rectangle (201.35,118.05);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (201.35,116.39) rectangle (203.01,118.05);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (203.01,116.39) rectangle (204.67,118.05);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (204.67,116.39) rectangle (206.33,118.05);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (206.33,116.39) rectangle (207.99,118.05);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (207.99,116.39) rectangle (209.65,118.05);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (209.65,116.39) rectangle (211.32,118.05);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (211.32,116.39) rectangle (212.98,118.05);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (212.98,116.39) rectangle (214.64,118.05);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (214.64,116.39) rectangle (216.30,118.05);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (216.30,116.39) rectangle (217.96,118.05);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (217.96,116.39) rectangle (219.62,118.05);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (219.62,116.39) rectangle (221.28,118.05);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (221.28,116.39) rectangle (222.94,118.05);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (222.94,116.39) rectangle (224.61,118.05);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (224.61,116.39) rectangle (226.27,118.05);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (226.27,116.39) rectangle (227.93,118.05);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (227.93,116.39) rectangle (229.59,118.05);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (229.59,116.39) rectangle (231.25,118.05);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (231.25,116.39) rectangle (232.91,118.05);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (232.91,116.39) rectangle (234.57,118.05);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (234.57,116.39) rectangle (236.24,118.05);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (236.24,116.39) rectangle (237.90,118.05);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (237.90,116.39) rectangle (239.56,118.05);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (239.56,116.39) rectangle (241.22,118.05);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (241.22,116.39) rectangle (242.88,118.05);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (242.88,116.39) rectangle (244.54,118.05);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (244.54,116.39) rectangle (246.20,118.05);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (246.20,116.39) rectangle (247.86,118.05);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (247.86,116.39) rectangle (249.53,118.05);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (249.53,116.39) rectangle (251.19,118.05);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (251.19,116.39) rectangle (252.85,118.05);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (252.85,116.39) rectangle (254.51,118.05);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (254.51,116.39) rectangle (256.17,118.05);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (256.17,116.39) rectangle (257.83,118.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (257.83,116.39) rectangle (259.49,118.05);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (259.49,116.39) rectangle (261.16,118.05);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (261.16,116.39) rectangle (262.82,118.05);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (262.82,116.39) rectangle (264.48,118.05);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.48,116.39) rectangle (266.14,118.05);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (266.14,116.39) rectangle (267.80,118.05);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (267.80,116.39) rectangle (269.46,118.05);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (168.12,118.05) rectangle (169.78,119.71);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (169.78,118.05) rectangle (171.44,119.71);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (171.44,118.05) rectangle (173.10,119.71);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (173.10,118.05) rectangle (174.77,119.71);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (174.77,118.05) rectangle (176.43,119.71);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (176.43,118.05) rectangle (178.09,119.71);

\path[fill=fillColor] (178.09,118.05) rectangle (179.75,119.71);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (179.75,118.05) rectangle (181.41,119.71);

\path[fill=fillColor] (181.41,118.05) rectangle (183.07,119.71);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (183.07,118.05) rectangle (184.73,119.71);

\path[fill=fillColor] (184.73,118.05) rectangle (186.40,119.71);

\path[fill=fillColor] (186.40,118.05) rectangle (188.06,119.71);

\path[fill=fillColor] (188.06,118.05) rectangle (189.72,119.71);

\path[fill=fillColor] (189.72,118.05) rectangle (191.38,119.71);

\path[fill=fillColor] (191.38,118.05) rectangle (193.04,119.71);

\path[fill=fillColor] (193.04,118.05) rectangle (194.70,119.71);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (194.70,118.05) rectangle (196.36,119.71);

\path[fill=fillColor] (196.36,118.05) rectangle (198.02,119.71);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (198.02,118.05) rectangle (199.69,119.71);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (199.69,118.05) rectangle (201.35,119.71);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (201.35,118.05) rectangle (203.01,119.71);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (203.01,118.05) rectangle (204.67,119.71);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (204.67,118.05) rectangle (206.33,119.71);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (206.33,118.05) rectangle (207.99,119.71);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (207.99,118.05) rectangle (209.65,119.71);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (209.65,118.05) rectangle (211.32,119.71);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (211.32,118.05) rectangle (212.98,119.71);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (212.98,118.05) rectangle (214.64,119.71);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (214.64,118.05) rectangle (216.30,119.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (216.30,118.05) rectangle (217.96,119.71);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (217.96,118.05) rectangle (219.62,119.71);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (219.62,118.05) rectangle (221.28,119.71);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (221.28,118.05) rectangle (222.94,119.71);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (222.94,118.05) rectangle (224.61,119.71);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (224.61,118.05) rectangle (226.27,119.71);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (226.27,118.05) rectangle (227.93,119.71);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (227.93,118.05) rectangle (229.59,119.71);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (229.59,118.05) rectangle (231.25,119.71);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (231.25,118.05) rectangle (232.91,119.71);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (232.91,118.05) rectangle (234.57,119.71);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (234.57,118.05) rectangle (236.24,119.71);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (236.24,118.05) rectangle (237.90,119.71);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (237.90,118.05) rectangle (239.56,119.71);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (239.56,118.05) rectangle (241.22,119.71);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (241.22,118.05) rectangle (242.88,119.71);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (242.88,118.05) rectangle (244.54,119.71);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (244.54,118.05) rectangle (246.20,119.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (246.20,118.05) rectangle (247.86,119.71);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (247.86,118.05) rectangle (249.53,119.71);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (249.53,118.05) rectangle (251.19,119.71);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (251.19,118.05) rectangle (252.85,119.71);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (252.85,118.05) rectangle (254.51,119.71);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (254.51,118.05) rectangle (256.17,119.71);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (256.17,118.05) rectangle (257.83,119.71);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (257.83,118.05) rectangle (259.49,119.71);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (259.49,118.05) rectangle (261.16,119.71);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (261.16,118.05) rectangle (262.82,119.71);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (262.82,118.05) rectangle (264.48,119.71);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (264.48,118.05) rectangle (266.14,119.71);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (266.14,118.05) rectangle (267.80,119.71);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (267.80,118.05) rectangle (269.46,119.71);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (168.12,119.71) rectangle (169.78,121.37);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (169.78,119.71) rectangle (171.44,121.37);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (171.44,119.71) rectangle (173.10,121.37);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (173.10,119.71) rectangle (174.77,121.37);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (174.77,119.71) rectangle (176.43,121.37);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (176.43,119.71) rectangle (178.09,121.37);

\path[fill=fillColor] (178.09,119.71) rectangle (179.75,121.37);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (179.75,119.71) rectangle (181.41,121.37);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (181.41,119.71) rectangle (183.07,121.37);

\path[fill=fillColor] (183.07,119.71) rectangle (184.73,121.37);

\path[fill=fillColor] (184.73,119.71) rectangle (186.40,121.37);

\path[fill=fillColor] (186.40,119.71) rectangle (188.06,121.37);

\path[fill=fillColor] (188.06,119.71) rectangle (189.72,121.37);

\path[fill=fillColor] (189.72,119.71) rectangle (191.38,121.37);

\path[fill=fillColor] (191.38,119.71) rectangle (193.04,121.37);

\path[fill=fillColor] (193.04,119.71) rectangle (194.70,121.37);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (194.70,119.71) rectangle (196.36,121.37);

\path[fill=fillColor] (196.36,119.71) rectangle (198.02,121.37);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (198.02,119.71) rectangle (199.69,121.37);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (199.69,119.71) rectangle (201.35,121.37);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (201.35,119.71) rectangle (203.01,121.37);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (203.01,119.71) rectangle (204.67,121.37);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (204.67,119.71) rectangle (206.33,121.37);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (206.33,119.71) rectangle (207.99,121.37);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (207.99,119.71) rectangle (209.65,121.37);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (209.65,119.71) rectangle (211.32,121.37);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (211.32,119.71) rectangle (212.98,121.37);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (212.98,119.71) rectangle (214.64,121.37);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (214.64,119.71) rectangle (216.30,121.37);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (216.30,119.71) rectangle (217.96,121.37);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (217.96,119.71) rectangle (219.62,121.37);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (219.62,119.71) rectangle (221.28,121.37);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (221.28,119.71) rectangle (222.94,121.37);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (222.94,119.71) rectangle (224.61,121.37);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (224.61,119.71) rectangle (226.27,121.37);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (226.27,119.71) rectangle (227.93,121.37);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (227.93,119.71) rectangle (229.59,121.37);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (229.59,119.71) rectangle (231.25,121.37);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (231.25,119.71) rectangle (232.91,121.37);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (232.91,119.71) rectangle (234.57,121.37);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (234.57,119.71) rectangle (236.24,121.37);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (236.24,119.71) rectangle (237.90,121.37);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (237.90,119.71) rectangle (239.56,121.37);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (239.56,119.71) rectangle (241.22,121.37);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (241.22,119.71) rectangle (242.88,121.37);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (242.88,119.71) rectangle (244.54,121.37);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (244.54,119.71) rectangle (246.20,121.37);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (246.20,119.71) rectangle (247.86,121.37);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (247.86,119.71) rectangle (249.53,121.37);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (249.53,119.71) rectangle (251.19,121.37);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (251.19,119.71) rectangle (252.85,121.37);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (252.85,119.71) rectangle (254.51,121.37);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (254.51,119.71) rectangle (256.17,121.37);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (256.17,119.71) rectangle (257.83,121.37);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (257.83,119.71) rectangle (259.49,121.37);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (259.49,119.71) rectangle (261.16,121.37);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (261.16,119.71) rectangle (262.82,121.37);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (262.82,119.71) rectangle (264.48,121.37);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (264.48,119.71) rectangle (266.14,121.37);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (266.14,119.71) rectangle (267.80,121.37);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (267.80,119.71) rectangle (269.46,121.37);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (168.12,121.37) rectangle (169.78,123.04);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (169.78,121.37) rectangle (171.44,123.04);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (171.44,121.37) rectangle (173.10,123.04);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (173.10,121.37) rectangle (174.77,123.04);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (174.77,121.37) rectangle (176.43,123.04);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (176.43,121.37) rectangle (178.09,123.04);

\path[fill=fillColor] (178.09,121.37) rectangle (179.75,123.04);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (179.75,121.37) rectangle (181.41,123.04);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (181.41,121.37) rectangle (183.07,123.04);

\path[fill=fillColor] (183.07,121.37) rectangle (184.73,123.04);

\path[fill=fillColor] (184.73,121.37) rectangle (186.40,123.04);

\path[fill=fillColor] (186.40,121.37) rectangle (188.06,123.04);

\path[fill=fillColor] (188.06,121.37) rectangle (189.72,123.04);

\path[fill=fillColor] (189.72,121.37) rectangle (191.38,123.04);

\path[fill=fillColor] (191.38,121.37) rectangle (193.04,123.04);

\path[fill=fillColor] (193.04,121.37) rectangle (194.70,123.04);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (194.70,121.37) rectangle (196.36,123.04);

\path[fill=fillColor] (196.36,121.37) rectangle (198.02,123.04);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (198.02,121.37) rectangle (199.69,123.04);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (199.69,121.37) rectangle (201.35,123.04);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (201.35,121.37) rectangle (203.01,123.04);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (203.01,121.37) rectangle (204.67,123.04);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (204.67,121.37) rectangle (206.33,123.04);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (206.33,121.37) rectangle (207.99,123.04);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (207.99,121.37) rectangle (209.65,123.04);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (209.65,121.37) rectangle (211.32,123.04);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (211.32,121.37) rectangle (212.98,123.04);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (212.98,121.37) rectangle (214.64,123.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (214.64,121.37) rectangle (216.30,123.04);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (216.30,121.37) rectangle (217.96,123.04);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (217.96,121.37) rectangle (219.62,123.04);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.62,121.37) rectangle (221.28,123.04);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (221.28,121.37) rectangle (222.94,123.04);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (222.94,121.37) rectangle (224.61,123.04);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (224.61,121.37) rectangle (226.27,123.04);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (226.27,121.37) rectangle (227.93,123.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (227.93,121.37) rectangle (229.59,123.04);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (229.59,121.37) rectangle (231.25,123.04);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (231.25,121.37) rectangle (232.91,123.04);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (232.91,121.37) rectangle (234.57,123.04);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (234.57,121.37) rectangle (236.24,123.04);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (236.24,121.37) rectangle (237.90,123.04);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (237.90,121.37) rectangle (239.56,123.04);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (239.56,121.37) rectangle (241.22,123.04);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (241.22,121.37) rectangle (242.88,123.04);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (242.88,121.37) rectangle (244.54,123.04);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (244.54,121.37) rectangle (246.20,123.04);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (246.20,121.37) rectangle (247.86,123.04);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (247.86,121.37) rectangle (249.53,123.04);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (249.53,121.37) rectangle (251.19,123.04);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (251.19,121.37) rectangle (252.85,123.04);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (252.85,121.37) rectangle (254.51,123.04);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (254.51,121.37) rectangle (256.17,123.04);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (256.17,121.37) rectangle (257.83,123.04);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (257.83,121.37) rectangle (259.49,123.04);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (259.49,121.37) rectangle (261.16,123.04);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (261.16,121.37) rectangle (262.82,123.04);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (262.82,121.37) rectangle (264.48,123.04);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (264.48,121.37) rectangle (266.14,123.04);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (266.14,121.37) rectangle (267.80,123.04);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (267.80,121.37) rectangle (269.46,123.04);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (168.12,123.04) rectangle (169.78,124.70);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (169.78,123.04) rectangle (171.44,124.70);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (171.44,123.04) rectangle (173.10,124.70);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (173.10,123.04) rectangle (174.77,124.70);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (174.77,123.04) rectangle (176.43,124.70);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (176.43,123.04) rectangle (178.09,124.70);

\path[fill=fillColor] (178.09,123.04) rectangle (179.75,124.70);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (179.75,123.04) rectangle (181.41,124.70);

\path[fill=fillColor] (181.41,123.04) rectangle (183.07,124.70);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (183.07,123.04) rectangle (184.73,124.70);

\path[fill=fillColor] (184.73,123.04) rectangle (186.40,124.70);

\path[fill=fillColor] (186.40,123.04) rectangle (188.06,124.70);

\path[fill=fillColor] (188.06,123.04) rectangle (189.72,124.70);

\path[fill=fillColor] (189.72,123.04) rectangle (191.38,124.70);

\path[fill=fillColor] (191.38,123.04) rectangle (193.04,124.70);

\path[fill=fillColor] (193.04,123.04) rectangle (194.70,124.70);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (194.70,123.04) rectangle (196.36,124.70);

\path[fill=fillColor] (196.36,123.04) rectangle (198.02,124.70);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (198.02,123.04) rectangle (199.69,124.70);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (199.69,123.04) rectangle (201.35,124.70);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (201.35,123.04) rectangle (203.01,124.70);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (203.01,123.04) rectangle (204.67,124.70);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (204.67,123.04) rectangle (206.33,124.70);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (206.33,123.04) rectangle (207.99,124.70);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (207.99,123.04) rectangle (209.65,124.70);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (209.65,123.04) rectangle (211.32,124.70);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (211.32,123.04) rectangle (212.98,124.70);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (212.98,123.04) rectangle (214.64,124.70);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (214.64,123.04) rectangle (216.30,124.70);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (216.30,123.04) rectangle (217.96,124.70);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (217.96,123.04) rectangle (219.62,124.70);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (219.62,123.04) rectangle (221.28,124.70);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (221.28,123.04) rectangle (222.94,124.70);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (222.94,123.04) rectangle (224.61,124.70);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (224.61,123.04) rectangle (226.27,124.70);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (226.27,123.04) rectangle (227.93,124.70);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (227.93,123.04) rectangle (229.59,124.70);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (229.59,123.04) rectangle (231.25,124.70);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (231.25,123.04) rectangle (232.91,124.70);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (232.91,123.04) rectangle (234.57,124.70);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (234.57,123.04) rectangle (236.24,124.70);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (236.24,123.04) rectangle (237.90,124.70);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (237.90,123.04) rectangle (239.56,124.70);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (239.56,123.04) rectangle (241.22,124.70);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (241.22,123.04) rectangle (242.88,124.70);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (242.88,123.04) rectangle (244.54,124.70);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (244.54,123.04) rectangle (246.20,124.70);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (246.20,123.04) rectangle (247.86,124.70);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (247.86,123.04) rectangle (249.53,124.70);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (249.53,123.04) rectangle (251.19,124.70);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (251.19,123.04) rectangle (252.85,124.70);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (252.85,123.04) rectangle (254.51,124.70);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (254.51,123.04) rectangle (256.17,124.70);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (256.17,123.04) rectangle (257.83,124.70);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (257.83,123.04) rectangle (259.49,124.70);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (259.49,123.04) rectangle (261.16,124.70);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (261.16,123.04) rectangle (262.82,124.70);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (262.82,123.04) rectangle (264.48,124.70);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (264.48,123.04) rectangle (266.14,124.70);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (266.14,123.04) rectangle (267.80,124.70);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (267.80,123.04) rectangle (269.46,124.70);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (168.12,124.70) rectangle (169.78,126.36);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (169.78,124.70) rectangle (171.44,126.36);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (171.44,124.70) rectangle (173.10,126.36);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (173.10,124.70) rectangle (174.77,126.36);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (174.77,124.70) rectangle (176.43,126.36);

\path[fill=fillColor] (176.43,124.70) rectangle (178.09,126.36);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (178.09,124.70) rectangle (179.75,126.36);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (179.75,124.70) rectangle (181.41,126.36);

\path[fill=fillColor] (181.41,124.70) rectangle (183.07,126.36);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (183.07,124.70) rectangle (184.73,126.36);

\path[fill=fillColor] (184.73,124.70) rectangle (186.40,126.36);

\path[fill=fillColor] (186.40,124.70) rectangle (188.06,126.36);

\path[fill=fillColor] (188.06,124.70) rectangle (189.72,126.36);

\path[fill=fillColor] (189.72,124.70) rectangle (191.38,126.36);

\path[fill=fillColor] (191.38,124.70) rectangle (193.04,126.36);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (193.04,124.70) rectangle (194.70,126.36);

\path[fill=fillColor] (194.70,124.70) rectangle (196.36,126.36);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (196.36,124.70) rectangle (198.02,126.36);

\path[fill=fillColor] (198.02,124.70) rectangle (199.69,126.36);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (199.69,124.70) rectangle (201.35,126.36);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (201.35,124.70) rectangle (203.01,126.36);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (203.01,124.70) rectangle (204.67,126.36);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (204.67,124.70) rectangle (206.33,126.36);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (206.33,124.70) rectangle (207.99,126.36);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (207.99,124.70) rectangle (209.65,126.36);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (209.65,124.70) rectangle (211.32,126.36);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (211.32,124.70) rectangle (212.98,126.36);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (212.98,124.70) rectangle (214.64,126.36);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (214.64,124.70) rectangle (216.30,126.36);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (216.30,124.70) rectangle (217.96,126.36);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (217.96,124.70) rectangle (219.62,126.36);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (219.62,124.70) rectangle (221.28,126.36);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (221.28,124.70) rectangle (222.94,126.36);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (222.94,124.70) rectangle (224.61,126.36);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (224.61,124.70) rectangle (226.27,126.36);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (226.27,124.70) rectangle (227.93,126.36);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (227.93,124.70) rectangle (229.59,126.36);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (229.59,124.70) rectangle (231.25,126.36);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (231.25,124.70) rectangle (232.91,126.36);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (232.91,124.70) rectangle (234.57,126.36);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (234.57,124.70) rectangle (236.24,126.36);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (236.24,124.70) rectangle (237.90,126.36);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (237.90,124.70) rectangle (239.56,126.36);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (239.56,124.70) rectangle (241.22,126.36);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (241.22,124.70) rectangle (242.88,126.36);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (242.88,124.70) rectangle (244.54,126.36);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (244.54,124.70) rectangle (246.20,126.36);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (246.20,124.70) rectangle (247.86,126.36);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (247.86,124.70) rectangle (249.53,126.36);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (249.53,124.70) rectangle (251.19,126.36);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (251.19,124.70) rectangle (252.85,126.36);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (252.85,124.70) rectangle (254.51,126.36);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (254.51,124.70) rectangle (256.17,126.36);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (256.17,124.70) rectangle (257.83,126.36);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (257.83,124.70) rectangle (259.49,126.36);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (259.49,124.70) rectangle (261.16,126.36);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (261.16,124.70) rectangle (262.82,126.36);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (262.82,124.70) rectangle (264.48,126.36);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (264.48,124.70) rectangle (266.14,126.36);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (266.14,124.70) rectangle (267.80,126.36);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (267.80,124.70) rectangle (269.46,126.36);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (168.12,126.36) rectangle (169.78,128.02);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (169.78,126.36) rectangle (171.44,128.02);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (171.44,126.36) rectangle (173.10,128.02);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (173.10,126.36) rectangle (174.77,128.02);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (174.77,126.36) rectangle (176.43,128.02);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (176.43,126.36) rectangle (178.09,128.02);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (178.09,126.36) rectangle (179.75,128.02);

\path[fill=fillColor] (179.75,126.36) rectangle (181.41,128.02);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (181.41,126.36) rectangle (183.07,128.02);

\path[fill=fillColor] (183.07,126.36) rectangle (184.73,128.02);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (184.73,126.36) rectangle (186.40,128.02);

\path[fill=fillColor] (186.40,126.36) rectangle (188.06,128.02);

\path[fill=fillColor] (188.06,126.36) rectangle (189.72,128.02);

\path[fill=fillColor] (189.72,126.36) rectangle (191.38,128.02);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (191.38,126.36) rectangle (193.04,128.02);

\path[fill=fillColor] (193.04,126.36) rectangle (194.70,128.02);

\path[fill=fillColor] (194.70,126.36) rectangle (196.36,128.02);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (196.36,126.36) rectangle (198.02,128.02);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (198.02,126.36) rectangle (199.69,128.02);

\path[fill=fillColor] (199.69,126.36) rectangle (201.35,128.02);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (201.35,126.36) rectangle (203.01,128.02);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (203.01,126.36) rectangle (204.67,128.02);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (204.67,126.36) rectangle (206.33,128.02);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (206.33,126.36) rectangle (207.99,128.02);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (207.99,126.36) rectangle (209.65,128.02);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (209.65,126.36) rectangle (211.32,128.02);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (211.32,126.36) rectangle (212.98,128.02);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (212.98,126.36) rectangle (214.64,128.02);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (214.64,126.36) rectangle (216.30,128.02);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (216.30,126.36) rectangle (217.96,128.02);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (217.96,126.36) rectangle (219.62,128.02);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (219.62,126.36) rectangle (221.28,128.02);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (221.28,126.36) rectangle (222.94,128.02);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (222.94,126.36) rectangle (224.61,128.02);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (224.61,126.36) rectangle (226.27,128.02);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (226.27,126.36) rectangle (227.93,128.02);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (227.93,126.36) rectangle (229.59,128.02);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (229.59,126.36) rectangle (231.25,128.02);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (231.25,126.36) rectangle (232.91,128.02);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (232.91,126.36) rectangle (234.57,128.02);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (234.57,126.36) rectangle (236.24,128.02);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (236.24,126.36) rectangle (237.90,128.02);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (237.90,126.36) rectangle (239.56,128.02);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (239.56,126.36) rectangle (241.22,128.02);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (241.22,126.36) rectangle (242.88,128.02);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (242.88,126.36) rectangle (244.54,128.02);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (244.54,126.36) rectangle (246.20,128.02);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (246.20,126.36) rectangle (247.86,128.02);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (247.86,126.36) rectangle (249.53,128.02);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (249.53,126.36) rectangle (251.19,128.02);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (251.19,126.36) rectangle (252.85,128.02);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (252.85,126.36) rectangle (254.51,128.02);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (254.51,126.36) rectangle (256.17,128.02);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (256.17,126.36) rectangle (257.83,128.02);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (257.83,126.36) rectangle (259.49,128.02);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (259.49,126.36) rectangle (261.16,128.02);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (261.16,126.36) rectangle (262.82,128.02);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (262.82,126.36) rectangle (264.48,128.02);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (264.48,126.36) rectangle (266.14,128.02);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (266.14,126.36) rectangle (267.80,128.02);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (267.80,126.36) rectangle (269.46,128.02);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (168.12,128.02) rectangle (169.78,129.68);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (169.78,128.02) rectangle (171.44,129.68);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (171.44,128.02) rectangle (173.10,129.68);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (173.10,128.02) rectangle (174.77,129.68);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (174.77,128.02) rectangle (176.43,129.68);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (176.43,128.02) rectangle (178.09,129.68);

\path[fill=fillColor] (178.09,128.02) rectangle (179.75,129.68);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (179.75,128.02) rectangle (181.41,129.68);

\path[fill=fillColor] (181.41,128.02) rectangle (183.07,129.68);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (183.07,128.02) rectangle (184.73,129.68);

\path[fill=fillColor] (184.73,128.02) rectangle (186.40,129.68);

\path[fill=fillColor] (186.40,128.02) rectangle (188.06,129.68);

\path[fill=fillColor] (188.06,128.02) rectangle (189.72,129.68);

\path[fill=fillColor] (189.72,128.02) rectangle (191.38,129.68);

\path[fill=fillColor] (191.38,128.02) rectangle (193.04,129.68);

\path[fill=fillColor] (193.04,128.02) rectangle (194.70,129.68);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (194.70,128.02) rectangle (196.36,129.68);

\path[fill=fillColor] (196.36,128.02) rectangle (198.02,129.68);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (198.02,128.02) rectangle (199.69,129.68);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (199.69,128.02) rectangle (201.35,129.68);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (201.35,128.02) rectangle (203.01,129.68);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (203.01,128.02) rectangle (204.67,129.68);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (204.67,128.02) rectangle (206.33,129.68);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (206.33,128.02) rectangle (207.99,129.68);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (207.99,128.02) rectangle (209.65,129.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (209.65,128.02) rectangle (211.32,129.68);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (211.32,128.02) rectangle (212.98,129.68);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (212.98,128.02) rectangle (214.64,129.68);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (214.64,128.02) rectangle (216.30,129.68);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (216.30,128.02) rectangle (217.96,129.68);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (217.96,128.02) rectangle (219.62,129.68);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (219.62,128.02) rectangle (221.28,129.68);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (221.28,128.02) rectangle (222.94,129.68);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (222.94,128.02) rectangle (224.61,129.68);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (224.61,128.02) rectangle (226.27,129.68);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (226.27,128.02) rectangle (227.93,129.68);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (227.93,128.02) rectangle (229.59,129.68);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (229.59,128.02) rectangle (231.25,129.68);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (231.25,128.02) rectangle (232.91,129.68);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (232.91,128.02) rectangle (234.57,129.68);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (234.57,128.02) rectangle (236.24,129.68);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (236.24,128.02) rectangle (237.90,129.68);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (237.90,128.02) rectangle (239.56,129.68);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (239.56,128.02) rectangle (241.22,129.68);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (241.22,128.02) rectangle (242.88,129.68);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (242.88,128.02) rectangle (244.54,129.68);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (244.54,128.02) rectangle (246.20,129.68);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (246.20,128.02) rectangle (247.86,129.68);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (247.86,128.02) rectangle (249.53,129.68);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (249.53,128.02) rectangle (251.19,129.68);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (251.19,128.02) rectangle (252.85,129.68);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (252.85,128.02) rectangle (254.51,129.68);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (254.51,128.02) rectangle (256.17,129.68);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (256.17,128.02) rectangle (257.83,129.68);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (257.83,128.02) rectangle (259.49,129.68);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (259.49,128.02) rectangle (261.16,129.68);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (261.16,128.02) rectangle (262.82,129.68);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (262.82,128.02) rectangle (264.48,129.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (264.48,128.02) rectangle (266.14,129.68);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (266.14,128.02) rectangle (267.80,129.68);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (267.80,128.02) rectangle (269.46,129.68);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (168.12,129.68) rectangle (169.78,131.34);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (169.78,129.68) rectangle (171.44,131.34);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (171.44,129.68) rectangle (173.10,131.34);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (173.10,129.68) rectangle (174.77,131.34);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (174.77,129.68) rectangle (176.43,131.34);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (176.43,129.68) rectangle (178.09,131.34);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (178.09,129.68) rectangle (179.75,131.34);

\path[fill=fillColor] (179.75,129.68) rectangle (181.41,131.34);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (181.41,129.68) rectangle (183.07,131.34);

\path[fill=fillColor] (183.07,129.68) rectangle (184.73,131.34);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (184.73,129.68) rectangle (186.40,131.34);

\path[fill=fillColor] (186.40,129.68) rectangle (188.06,131.34);

\path[fill=fillColor] (188.06,129.68) rectangle (189.72,131.34);

\path[fill=fillColor] (189.72,129.68) rectangle (191.38,131.34);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (191.38,129.68) rectangle (193.04,131.34);

\path[fill=fillColor] (193.04,129.68) rectangle (194.70,131.34);

\path[fill=fillColor] (194.70,129.68) rectangle (196.36,131.34);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (196.36,129.68) rectangle (198.02,131.34);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (198.02,129.68) rectangle (199.69,131.34);

\path[fill=fillColor] (199.69,129.68) rectangle (201.35,131.34);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (201.35,129.68) rectangle (203.01,131.34);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (203.01,129.68) rectangle (204.67,131.34);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (204.67,129.68) rectangle (206.33,131.34);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (206.33,129.68) rectangle (207.99,131.34);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (207.99,129.68) rectangle (209.65,131.34);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (209.65,129.68) rectangle (211.32,131.34);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (211.32,129.68) rectangle (212.98,131.34);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (212.98,129.68) rectangle (214.64,131.34);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (214.64,129.68) rectangle (216.30,131.34);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (216.30,129.68) rectangle (217.96,131.34);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (217.96,129.68) rectangle (219.62,131.34);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (219.62,129.68) rectangle (221.28,131.34);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (221.28,129.68) rectangle (222.94,131.34);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (222.94,129.68) rectangle (224.61,131.34);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (224.61,129.68) rectangle (226.27,131.34);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (226.27,129.68) rectangle (227.93,131.34);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (227.93,129.68) rectangle (229.59,131.34);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (229.59,129.68) rectangle (231.25,131.34);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (231.25,129.68) rectangle (232.91,131.34);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (232.91,129.68) rectangle (234.57,131.34);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (234.57,129.68) rectangle (236.24,131.34);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (236.24,129.68) rectangle (237.90,131.34);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (237.90,129.68) rectangle (239.56,131.34);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (239.56,129.68) rectangle (241.22,131.34);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (241.22,129.68) rectangle (242.88,131.34);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (242.88,129.68) rectangle (244.54,131.34);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (244.54,129.68) rectangle (246.20,131.34);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (246.20,129.68) rectangle (247.86,131.34);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (247.86,129.68) rectangle (249.53,131.34);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (249.53,129.68) rectangle (251.19,131.34);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (251.19,129.68) rectangle (252.85,131.34);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (252.85,129.68) rectangle (254.51,131.34);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (254.51,129.68) rectangle (256.17,131.34);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (256.17,129.68) rectangle (257.83,131.34);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (257.83,129.68) rectangle (259.49,131.34);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (259.49,129.68) rectangle (261.16,131.34);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (261.16,129.68) rectangle (262.82,131.34);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (262.82,129.68) rectangle (264.48,131.34);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (264.48,129.68) rectangle (266.14,131.34);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (266.14,129.68) rectangle (267.80,131.34);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (267.80,129.68) rectangle (269.46,131.34);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (168.12,131.34) rectangle (169.78,133.00);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (169.78,131.34) rectangle (171.44,133.00);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (171.44,131.34) rectangle (173.10,133.00);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (173.10,131.34) rectangle (174.77,133.00);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (174.77,131.34) rectangle (176.43,133.00);

\path[fill=fillColor] (176.43,131.34) rectangle (178.09,133.00);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (178.09,131.34) rectangle (179.75,133.00);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (179.75,131.34) rectangle (181.41,133.00);

\path[fill=fillColor] (181.41,131.34) rectangle (183.07,133.00);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (183.07,131.34) rectangle (184.73,133.00);

\path[fill=fillColor] (184.73,131.34) rectangle (186.40,133.00);

\path[fill=fillColor] (186.40,131.34) rectangle (188.06,133.00);

\path[fill=fillColor] (188.06,131.34) rectangle (189.72,133.00);

\path[fill=fillColor] (189.72,131.34) rectangle (191.38,133.00);

\path[fill=fillColor] (191.38,131.34) rectangle (193.04,133.00);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (193.04,131.34) rectangle (194.70,133.00);

\path[fill=fillColor] (194.70,131.34) rectangle (196.36,133.00);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (196.36,131.34) rectangle (198.02,133.00);

\path[fill=fillColor] (198.02,131.34) rectangle (199.69,133.00);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (199.69,131.34) rectangle (201.35,133.00);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (201.35,131.34) rectangle (203.01,133.00);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (203.01,131.34) rectangle (204.67,133.00);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (204.67,131.34) rectangle (206.33,133.00);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (206.33,131.34) rectangle (207.99,133.00);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (207.99,131.34) rectangle (209.65,133.00);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (209.65,131.34) rectangle (211.32,133.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (211.32,131.34) rectangle (212.98,133.00);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (212.98,131.34) rectangle (214.64,133.00);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (214.64,131.34) rectangle (216.30,133.00);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (216.30,131.34) rectangle (217.96,133.00);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (217.96,131.34) rectangle (219.62,133.00);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (219.62,131.34) rectangle (221.28,133.00);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (221.28,131.34) rectangle (222.94,133.00);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (222.94,131.34) rectangle (224.61,133.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (224.61,131.34) rectangle (226.27,133.00);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (226.27,131.34) rectangle (227.93,133.00);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (227.93,131.34) rectangle (229.59,133.00);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (229.59,131.34) rectangle (231.25,133.00);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (231.25,131.34) rectangle (232.91,133.00);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (232.91,131.34) rectangle (234.57,133.00);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (234.57,131.34) rectangle (236.24,133.00);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (236.24,131.34) rectangle (237.90,133.00);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (237.90,131.34) rectangle (239.56,133.00);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (239.56,131.34) rectangle (241.22,133.00);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (241.22,131.34) rectangle (242.88,133.00);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (242.88,131.34) rectangle (244.54,133.00);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (244.54,131.34) rectangle (246.20,133.00);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (246.20,131.34) rectangle (247.86,133.00);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (247.86,131.34) rectangle (249.53,133.00);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (249.53,131.34) rectangle (251.19,133.00);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (251.19,131.34) rectangle (252.85,133.00);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (252.85,131.34) rectangle (254.51,133.00);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (254.51,131.34) rectangle (256.17,133.00);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (256.17,131.34) rectangle (257.83,133.00);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (257.83,131.34) rectangle (259.49,133.00);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (259.49,131.34) rectangle (261.16,133.00);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (261.16,131.34) rectangle (262.82,133.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (262.82,131.34) rectangle (264.48,133.00);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (264.48,131.34) rectangle (266.14,133.00);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (266.14,131.34) rectangle (267.80,133.00);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (267.80,131.34) rectangle (269.46,133.00);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (168.12,133.00) rectangle (169.78,134.66);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (169.78,133.00) rectangle (171.44,134.66);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (171.44,133.00) rectangle (173.10,134.66);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (173.10,133.00) rectangle (174.77,134.66);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (174.77,133.00) rectangle (176.43,134.66);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (176.43,133.00) rectangle (178.09,134.66);

\path[fill=fillColor] (178.09,133.00) rectangle (179.75,134.66);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (179.75,133.00) rectangle (181.41,134.66);

\path[fill=fillColor] (181.41,133.00) rectangle (183.07,134.66);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (183.07,133.00) rectangle (184.73,134.66);

\path[fill=fillColor] (184.73,133.00) rectangle (186.40,134.66);

\path[fill=fillColor] (186.40,133.00) rectangle (188.06,134.66);

\path[fill=fillColor] (188.06,133.00) rectangle (189.72,134.66);

\path[fill=fillColor] (189.72,133.00) rectangle (191.38,134.66);

\path[fill=fillColor] (191.38,133.00) rectangle (193.04,134.66);

\path[fill=fillColor] (193.04,133.00) rectangle (194.70,134.66);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (194.70,133.00) rectangle (196.36,134.66);

\path[fill=fillColor] (196.36,133.00) rectangle (198.02,134.66);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (198.02,133.00) rectangle (199.69,134.66);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (199.69,133.00) rectangle (201.35,134.66);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (201.35,133.00) rectangle (203.01,134.66);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (203.01,133.00) rectangle (204.67,134.66);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (204.67,133.00) rectangle (206.33,134.66);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (206.33,133.00) rectangle (207.99,134.66);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (207.99,133.00) rectangle (209.65,134.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (209.65,133.00) rectangle (211.32,134.66);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (211.32,133.00) rectangle (212.98,134.66);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (212.98,133.00) rectangle (214.64,134.66);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (214.64,133.00) rectangle (216.30,134.66);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (216.30,133.00) rectangle (217.96,134.66);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (217.96,133.00) rectangle (219.62,134.66);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (219.62,133.00) rectangle (221.28,134.66);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (221.28,133.00) rectangle (222.94,134.66);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (222.94,133.00) rectangle (224.61,134.66);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (224.61,133.00) rectangle (226.27,134.66);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (226.27,133.00) rectangle (227.93,134.66);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (227.93,133.00) rectangle (229.59,134.66);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (229.59,133.00) rectangle (231.25,134.66);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (231.25,133.00) rectangle (232.91,134.66);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (232.91,133.00) rectangle (234.57,134.66);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (234.57,133.00) rectangle (236.24,134.66);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (236.24,133.00) rectangle (237.90,134.66);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (237.90,133.00) rectangle (239.56,134.66);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (239.56,133.00) rectangle (241.22,134.66);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (241.22,133.00) rectangle (242.88,134.66);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (242.88,133.00) rectangle (244.54,134.66);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (244.54,133.00) rectangle (246.20,134.66);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (246.20,133.00) rectangle (247.86,134.66);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (247.86,133.00) rectangle (249.53,134.66);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (249.53,133.00) rectangle (251.19,134.66);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (251.19,133.00) rectangle (252.85,134.66);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (252.85,133.00) rectangle (254.51,134.66);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (254.51,133.00) rectangle (256.17,134.66);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (256.17,133.00) rectangle (257.83,134.66);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (257.83,133.00) rectangle (259.49,134.66);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (259.49,133.00) rectangle (261.16,134.66);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (261.16,133.00) rectangle (262.82,134.66);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (262.82,133.00) rectangle (264.48,134.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (264.48,133.00) rectangle (266.14,134.66);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (266.14,133.00) rectangle (267.80,134.66);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (267.80,133.00) rectangle (269.46,134.66);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (168.12,134.66) rectangle (169.78,136.33);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (169.78,134.66) rectangle (171.44,136.33);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (171.44,134.66) rectangle (173.10,136.33);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (173.10,134.66) rectangle (174.77,136.33);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (174.77,134.66) rectangle (176.43,136.33);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (176.43,134.66) rectangle (178.09,136.33);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (178.09,134.66) rectangle (179.75,136.33);

\path[fill=fillColor] (179.75,134.66) rectangle (181.41,136.33);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (181.41,134.66) rectangle (183.07,136.33);

\path[fill=fillColor] (183.07,134.66) rectangle (184.73,136.33);

\path[fill=fillColor] (184.73,134.66) rectangle (186.40,136.33);

\path[fill=fillColor] (186.40,134.66) rectangle (188.06,136.33);

\path[fill=fillColor] (188.06,134.66) rectangle (189.72,136.33);

\path[fill=fillColor] (189.72,134.66) rectangle (191.38,136.33);

\path[fill=fillColor] (191.38,134.66) rectangle (193.04,136.33);

\path[fill=fillColor] (193.04,134.66) rectangle (194.70,136.33);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (194.70,134.66) rectangle (196.36,136.33);

\path[fill=fillColor] (196.36,134.66) rectangle (198.02,136.33);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (198.02,134.66) rectangle (199.69,136.33);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (199.69,134.66) rectangle (201.35,136.33);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (201.35,134.66) rectangle (203.01,136.33);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (203.01,134.66) rectangle (204.67,136.33);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (204.67,134.66) rectangle (206.33,136.33);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (206.33,134.66) rectangle (207.99,136.33);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (207.99,134.66) rectangle (209.65,136.33);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (209.65,134.66) rectangle (211.32,136.33);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (211.32,134.66) rectangle (212.98,136.33);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (212.98,134.66) rectangle (214.64,136.33);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (214.64,134.66) rectangle (216.30,136.33);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (216.30,134.66) rectangle (217.96,136.33);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (217.96,134.66) rectangle (219.62,136.33);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (219.62,134.66) rectangle (221.28,136.33);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (221.28,134.66) rectangle (222.94,136.33);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (222.94,134.66) rectangle (224.61,136.33);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (224.61,134.66) rectangle (226.27,136.33);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (226.27,134.66) rectangle (227.93,136.33);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (227.93,134.66) rectangle (229.59,136.33);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (229.59,134.66) rectangle (231.25,136.33);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (231.25,134.66) rectangle (232.91,136.33);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (232.91,134.66) rectangle (234.57,136.33);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (234.57,134.66) rectangle (236.24,136.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (236.24,134.66) rectangle (237.90,136.33);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (237.90,134.66) rectangle (239.56,136.33);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (239.56,134.66) rectangle (241.22,136.33);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (241.22,134.66) rectangle (242.88,136.33);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (242.88,134.66) rectangle (244.54,136.33);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (244.54,134.66) rectangle (246.20,136.33);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (246.20,134.66) rectangle (247.86,136.33);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (247.86,134.66) rectangle (249.53,136.33);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (249.53,134.66) rectangle (251.19,136.33);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (251.19,134.66) rectangle (252.85,136.33);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (252.85,134.66) rectangle (254.51,136.33);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (254.51,134.66) rectangle (256.17,136.33);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (256.17,134.66) rectangle (257.83,136.33);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (257.83,134.66) rectangle (259.49,136.33);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (259.49,134.66) rectangle (261.16,136.33);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (261.16,134.66) rectangle (262.82,136.33);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (262.82,134.66) rectangle (264.48,136.33);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (264.48,134.66) rectangle (266.14,136.33);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (266.14,134.66) rectangle (267.80,136.33);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (267.80,134.66) rectangle (269.46,136.33);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (168.12,136.33) rectangle (169.78,137.99);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (169.78,136.33) rectangle (171.44,137.99);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (171.44,136.33) rectangle (173.10,137.99);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (173.10,136.33) rectangle (174.77,137.99);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (174.77,136.33) rectangle (176.43,137.99);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (176.43,136.33) rectangle (178.09,137.99);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (178.09,136.33) rectangle (179.75,137.99);

\path[fill=fillColor] (179.75,136.33) rectangle (181.41,137.99);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (181.41,136.33) rectangle (183.07,137.99);

\path[fill=fillColor] (183.07,136.33) rectangle (184.73,137.99);

\path[fill=fillColor] (184.73,136.33) rectangle (186.40,137.99);

\path[fill=fillColor] (186.40,136.33) rectangle (188.06,137.99);

\path[fill=fillColor] (188.06,136.33) rectangle (189.72,137.99);

\path[fill=fillColor] (189.72,136.33) rectangle (191.38,137.99);

\path[fill=fillColor] (191.38,136.33) rectangle (193.04,137.99);

\path[fill=fillColor] (193.04,136.33) rectangle (194.70,137.99);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (194.70,136.33) rectangle (196.36,137.99);

\path[fill=fillColor] (196.36,136.33) rectangle (198.02,137.99);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (198.02,136.33) rectangle (199.69,137.99);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (199.69,136.33) rectangle (201.35,137.99);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (201.35,136.33) rectangle (203.01,137.99);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (203.01,136.33) rectangle (204.67,137.99);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (204.67,136.33) rectangle (206.33,137.99);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (206.33,136.33) rectangle (207.99,137.99);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (207.99,136.33) rectangle (209.65,137.99);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (209.65,136.33) rectangle (211.32,137.99);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (211.32,136.33) rectangle (212.98,137.99);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (212.98,136.33) rectangle (214.64,137.99);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (214.64,136.33) rectangle (216.30,137.99);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (216.30,136.33) rectangle (217.96,137.99);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (217.96,136.33) rectangle (219.62,137.99);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (219.62,136.33) rectangle (221.28,137.99);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (221.28,136.33) rectangle (222.94,137.99);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (222.94,136.33) rectangle (224.61,137.99);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (224.61,136.33) rectangle (226.27,137.99);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (226.27,136.33) rectangle (227.93,137.99);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (227.93,136.33) rectangle (229.59,137.99);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (229.59,136.33) rectangle (231.25,137.99);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (231.25,136.33) rectangle (232.91,137.99);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (232.91,136.33) rectangle (234.57,137.99);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (234.57,136.33) rectangle (236.24,137.99);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (236.24,136.33) rectangle (237.90,137.99);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (237.90,136.33) rectangle (239.56,137.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (239.56,136.33) rectangle (241.22,137.99);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (241.22,136.33) rectangle (242.88,137.99);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (242.88,136.33) rectangle (244.54,137.99);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (244.54,136.33) rectangle (246.20,137.99);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (246.20,136.33) rectangle (247.86,137.99);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (247.86,136.33) rectangle (249.53,137.99);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (249.53,136.33) rectangle (251.19,137.99);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (251.19,136.33) rectangle (252.85,137.99);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (252.85,136.33) rectangle (254.51,137.99);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (254.51,136.33) rectangle (256.17,137.99);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (256.17,136.33) rectangle (257.83,137.99);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (257.83,136.33) rectangle (259.49,137.99);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (259.49,136.33) rectangle (261.16,137.99);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (261.16,136.33) rectangle (262.82,137.99);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (262.82,136.33) rectangle (264.48,137.99);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (264.48,136.33) rectangle (266.14,137.99);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (266.14,136.33) rectangle (267.80,137.99);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (267.80,136.33) rectangle (269.46,137.99);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (168.12,137.99) rectangle (169.78,139.65);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (169.78,137.99) rectangle (171.44,139.65);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (171.44,137.99) rectangle (173.10,139.65);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (173.10,137.99) rectangle (174.77,139.65);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (174.77,137.99) rectangle (176.43,139.65);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (176.43,137.99) rectangle (178.09,139.65);

\path[fill=fillColor] (178.09,137.99) rectangle (179.75,139.65);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (179.75,137.99) rectangle (181.41,139.65);

\path[fill=fillColor] (181.41,137.99) rectangle (183.07,139.65);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (183.07,137.99) rectangle (184.73,139.65);

\path[fill=fillColor] (184.73,137.99) rectangle (186.40,139.65);

\path[fill=fillColor] (186.40,137.99) rectangle (188.06,139.65);

\path[fill=fillColor] (188.06,137.99) rectangle (189.72,139.65);

\path[fill=fillColor] (189.72,137.99) rectangle (191.38,139.65);

\path[fill=fillColor] (191.38,137.99) rectangle (193.04,139.65);

\path[fill=fillColor] (193.04,137.99) rectangle (194.70,139.65);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (194.70,137.99) rectangle (196.36,139.65);

\path[fill=fillColor] (196.36,137.99) rectangle (198.02,139.65);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (198.02,137.99) rectangle (199.69,139.65);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (199.69,137.99) rectangle (201.35,139.65);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (201.35,137.99) rectangle (203.01,139.65);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (203.01,137.99) rectangle (204.67,139.65);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (204.67,137.99) rectangle (206.33,139.65);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (206.33,137.99) rectangle (207.99,139.65);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (207.99,137.99) rectangle (209.65,139.65);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (209.65,137.99) rectangle (211.32,139.65);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (211.32,137.99) rectangle (212.98,139.65);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (212.98,137.99) rectangle (214.64,139.65);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (214.64,137.99) rectangle (216.30,139.65);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (216.30,137.99) rectangle (217.96,139.65);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (217.96,137.99) rectangle (219.62,139.65);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (219.62,137.99) rectangle (221.28,139.65);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (221.28,137.99) rectangle (222.94,139.65);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (222.94,137.99) rectangle (224.61,139.65);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (224.61,137.99) rectangle (226.27,139.65);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (226.27,137.99) rectangle (227.93,139.65);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (227.93,137.99) rectangle (229.59,139.65);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (229.59,137.99) rectangle (231.25,139.65);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (231.25,137.99) rectangle (232.91,139.65);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (232.91,137.99) rectangle (234.57,139.65);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (234.57,137.99) rectangle (236.24,139.65);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (236.24,137.99) rectangle (237.90,139.65);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (237.90,137.99) rectangle (239.56,139.65);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (239.56,137.99) rectangle (241.22,139.65);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (241.22,137.99) rectangle (242.88,139.65);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (242.88,137.99) rectangle (244.54,139.65);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (244.54,137.99) rectangle (246.20,139.65);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (246.20,137.99) rectangle (247.86,139.65);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (247.86,137.99) rectangle (249.53,139.65);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (249.53,137.99) rectangle (251.19,139.65);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (251.19,137.99) rectangle (252.85,139.65);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (252.85,137.99) rectangle (254.51,139.65);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (254.51,137.99) rectangle (256.17,139.65);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (256.17,137.99) rectangle (257.83,139.65);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.83,137.99) rectangle (259.49,139.65);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (259.49,137.99) rectangle (261.16,139.65);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (261.16,137.99) rectangle (262.82,139.65);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (262.82,137.99) rectangle (264.48,139.65);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (264.48,137.99) rectangle (266.14,139.65);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (266.14,137.99) rectangle (267.80,139.65);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (267.80,137.99) rectangle (269.46,139.65);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (168.12,139.65) rectangle (169.78,141.31);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (169.78,139.65) rectangle (171.44,141.31);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (171.44,139.65) rectangle (173.10,141.31);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (173.10,139.65) rectangle (174.77,141.31);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (174.77,139.65) rectangle (176.43,141.31);

\path[fill=fillColor] (176.43,139.65) rectangle (178.09,141.31);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (178.09,139.65) rectangle (179.75,141.31);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (179.75,139.65) rectangle (181.41,141.31);

\path[fill=fillColor] (181.41,139.65) rectangle (183.07,141.31);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (183.07,139.65) rectangle (184.73,141.31);

\path[fill=fillColor] (184.73,139.65) rectangle (186.40,141.31);

\path[fill=fillColor] (186.40,139.65) rectangle (188.06,141.31);

\path[fill=fillColor] (188.06,139.65) rectangle (189.72,141.31);

\path[fill=fillColor] (189.72,139.65) rectangle (191.38,141.31);

\path[fill=fillColor] (191.38,139.65) rectangle (193.04,141.31);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (193.04,139.65) rectangle (194.70,141.31);

\path[fill=fillColor] (194.70,139.65) rectangle (196.36,141.31);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (196.36,139.65) rectangle (198.02,141.31);

\path[fill=fillColor] (198.02,139.65) rectangle (199.69,141.31);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (199.69,139.65) rectangle (201.35,141.31);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (201.35,139.65) rectangle (203.01,141.31);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (203.01,139.65) rectangle (204.67,141.31);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (204.67,139.65) rectangle (206.33,141.31);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (206.33,139.65) rectangle (207.99,141.31);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (207.99,139.65) rectangle (209.65,141.31);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (209.65,139.65) rectangle (211.32,141.31);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (211.32,139.65) rectangle (212.98,141.31);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (212.98,139.65) rectangle (214.64,141.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (214.64,139.65) rectangle (216.30,141.31);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (216.30,139.65) rectangle (217.96,141.31);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (217.96,139.65) rectangle (219.62,141.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (219.62,139.65) rectangle (221.28,141.31);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (221.28,139.65) rectangle (222.94,141.31);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (222.94,139.65) rectangle (224.61,141.31);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (224.61,139.65) rectangle (226.27,141.31);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (226.27,139.65) rectangle (227.93,141.31);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (227.93,139.65) rectangle (229.59,141.31);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (229.59,139.65) rectangle (231.25,141.31);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (231.25,139.65) rectangle (232.91,141.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (232.91,139.65) rectangle (234.57,141.31);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (234.57,139.65) rectangle (236.24,141.31);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (236.24,139.65) rectangle (237.90,141.31);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (237.90,139.65) rectangle (239.56,141.31);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (239.56,139.65) rectangle (241.22,141.31);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (241.22,139.65) rectangle (242.88,141.31);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (242.88,139.65) rectangle (244.54,141.31);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (244.54,139.65) rectangle (246.20,141.31);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (246.20,139.65) rectangle (247.86,141.31);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (247.86,139.65) rectangle (249.53,141.31);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (249.53,139.65) rectangle (251.19,141.31);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (251.19,139.65) rectangle (252.85,141.31);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (252.85,139.65) rectangle (254.51,141.31);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (254.51,139.65) rectangle (256.17,141.31);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (256.17,139.65) rectangle (257.83,141.31);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (257.83,139.65) rectangle (259.49,141.31);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (259.49,139.65) rectangle (261.16,141.31);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (261.16,139.65) rectangle (262.82,141.31);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (262.82,139.65) rectangle (264.48,141.31);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (264.48,139.65) rectangle (266.14,141.31);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (266.14,139.65) rectangle (267.80,141.31);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (267.80,139.65) rectangle (269.46,141.31);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (168.12,141.31) rectangle (169.78,142.97);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (169.78,141.31) rectangle (171.44,142.97);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (171.44,141.31) rectangle (173.10,142.97);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (173.10,141.31) rectangle (174.77,142.97);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (174.77,141.31) rectangle (176.43,142.97);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (176.43,141.31) rectangle (178.09,142.97);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (178.09,141.31) rectangle (179.75,142.97);

\path[fill=fillColor] (179.75,141.31) rectangle (181.41,142.97);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (181.41,141.31) rectangle (183.07,142.97);

\path[fill=fillColor] (183.07,141.31) rectangle (184.73,142.97);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (184.73,141.31) rectangle (186.40,142.97);

\path[fill=fillColor] (186.40,141.31) rectangle (188.06,142.97);

\path[fill=fillColor] (188.06,141.31) rectangle (189.72,142.97);

\path[fill=fillColor] (189.72,141.31) rectangle (191.38,142.97);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (191.38,141.31) rectangle (193.04,142.97);

\path[fill=fillColor] (193.04,141.31) rectangle (194.70,142.97);

\path[fill=fillColor] (194.70,141.31) rectangle (196.36,142.97);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (196.36,141.31) rectangle (198.02,142.97);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (198.02,141.31) rectangle (199.69,142.97);

\path[fill=fillColor] (199.69,141.31) rectangle (201.35,142.97);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (201.35,141.31) rectangle (203.01,142.97);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (203.01,141.31) rectangle (204.67,142.97);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (204.67,141.31) rectangle (206.33,142.97);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (206.33,141.31) rectangle (207.99,142.97);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (207.99,141.31) rectangle (209.65,142.97);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (209.65,141.31) rectangle (211.32,142.97);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (211.32,141.31) rectangle (212.98,142.97);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (212.98,141.31) rectangle (214.64,142.97);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (214.64,141.31) rectangle (216.30,142.97);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (216.30,141.31) rectangle (217.96,142.97);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (217.96,141.31) rectangle (219.62,142.97);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (219.62,141.31) rectangle (221.28,142.97);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (221.28,141.31) rectangle (222.94,142.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (222.94,141.31) rectangle (224.61,142.97);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (224.61,141.31) rectangle (226.27,142.97);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (226.27,141.31) rectangle (227.93,142.97);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (227.93,141.31) rectangle (229.59,142.97);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (229.59,141.31) rectangle (231.25,142.97);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (231.25,141.31) rectangle (232.91,142.97);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (232.91,141.31) rectangle (234.57,142.97);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (234.57,141.31) rectangle (236.24,142.97);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (236.24,141.31) rectangle (237.90,142.97);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (237.90,141.31) rectangle (239.56,142.97);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (239.56,141.31) rectangle (241.22,142.97);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (241.22,141.31) rectangle (242.88,142.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (242.88,141.31) rectangle (244.54,142.97);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (244.54,141.31) rectangle (246.20,142.97);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (246.20,141.31) rectangle (247.86,142.97);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (247.86,141.31) rectangle (249.53,142.97);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (249.53,141.31) rectangle (251.19,142.97);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (251.19,141.31) rectangle (252.85,142.97);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (252.85,141.31) rectangle (254.51,142.97);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (254.51,141.31) rectangle (256.17,142.97);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (256.17,141.31) rectangle (257.83,142.97);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (257.83,141.31) rectangle (259.49,142.97);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (259.49,141.31) rectangle (261.16,142.97);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (261.16,141.31) rectangle (262.82,142.97);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (262.82,141.31) rectangle (264.48,142.97);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (264.48,141.31) rectangle (266.14,142.97);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (266.14,141.31) rectangle (267.80,142.97);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (267.80,141.31) rectangle (269.46,142.97);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (168.12,142.97) rectangle (169.78,144.63);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (169.78,142.97) rectangle (171.44,144.63);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (171.44,142.97) rectangle (173.10,144.63);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (173.10,142.97) rectangle (174.77,144.63);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (174.77,142.97) rectangle (176.43,144.63);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (176.43,142.97) rectangle (178.09,144.63);

\path[fill=fillColor] (178.09,142.97) rectangle (179.75,144.63);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (179.75,142.97) rectangle (181.41,144.63);

\path[fill=fillColor] (181.41,142.97) rectangle (183.07,144.63);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (183.07,142.97) rectangle (184.73,144.63);

\path[fill=fillColor] (184.73,142.97) rectangle (186.40,144.63);

\path[fill=fillColor] (186.40,142.97) rectangle (188.06,144.63);

\path[fill=fillColor] (188.06,142.97) rectangle (189.72,144.63);

\path[fill=fillColor] (189.72,142.97) rectangle (191.38,144.63);

\path[fill=fillColor] (191.38,142.97) rectangle (193.04,144.63);

\path[fill=fillColor] (193.04,142.97) rectangle (194.70,144.63);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (194.70,142.97) rectangle (196.36,144.63);

\path[fill=fillColor] (196.36,142.97) rectangle (198.02,144.63);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (198.02,142.97) rectangle (199.69,144.63);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (199.69,142.97) rectangle (201.35,144.63);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (201.35,142.97) rectangle (203.01,144.63);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (203.01,142.97) rectangle (204.67,144.63);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (204.67,142.97) rectangle (206.33,144.63);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (206.33,142.97) rectangle (207.99,144.63);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (207.99,142.97) rectangle (209.65,144.63);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (209.65,142.97) rectangle (211.32,144.63);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (211.32,142.97) rectangle (212.98,144.63);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (212.98,142.97) rectangle (214.64,144.63);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (214.64,142.97) rectangle (216.30,144.63);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (216.30,142.97) rectangle (217.96,144.63);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (217.96,142.97) rectangle (219.62,144.63);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (219.62,142.97) rectangle (221.28,144.63);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (221.28,142.97) rectangle (222.94,144.63);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (222.94,142.97) rectangle (224.61,144.63);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (224.61,142.97) rectangle (226.27,144.63);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (226.27,142.97) rectangle (227.93,144.63);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (227.93,142.97) rectangle (229.59,144.63);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (229.59,142.97) rectangle (231.25,144.63);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (231.25,142.97) rectangle (232.91,144.63);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (232.91,142.97) rectangle (234.57,144.63);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (234.57,142.97) rectangle (236.24,144.63);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (236.24,142.97) rectangle (237.90,144.63);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (237.90,142.97) rectangle (239.56,144.63);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (239.56,142.97) rectangle (241.22,144.63);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (241.22,142.97) rectangle (242.88,144.63);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (242.88,142.97) rectangle (244.54,144.63);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (244.54,142.97) rectangle (246.20,144.63);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (246.20,142.97) rectangle (247.86,144.63);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (247.86,142.97) rectangle (249.53,144.63);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (249.53,142.97) rectangle (251.19,144.63);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (251.19,142.97) rectangle (252.85,144.63);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (252.85,142.97) rectangle (254.51,144.63);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (254.51,142.97) rectangle (256.17,144.63);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (256.17,142.97) rectangle (257.83,144.63);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (257.83,142.97) rectangle (259.49,144.63);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (259.49,142.97) rectangle (261.16,144.63);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (261.16,142.97) rectangle (262.82,144.63);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (262.82,142.97) rectangle (264.48,144.63);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (264.48,142.97) rectangle (266.14,144.63);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (266.14,142.97) rectangle (267.80,144.63);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (267.80,142.97) rectangle (269.46,144.63);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (168.12,144.63) rectangle (169.78,146.29);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (169.78,144.63) rectangle (171.44,146.29);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (171.44,144.63) rectangle (173.10,146.29);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (173.10,144.63) rectangle (174.77,146.29);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (174.77,144.63) rectangle (176.43,146.29);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (176.43,144.63) rectangle (178.09,146.29);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (178.09,144.63) rectangle (179.75,146.29);

\path[fill=fillColor] (179.75,144.63) rectangle (181.41,146.29);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (181.41,144.63) rectangle (183.07,146.29);

\path[fill=fillColor] (183.07,144.63) rectangle (184.73,146.29);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (184.73,144.63) rectangle (186.40,146.29);

\path[fill=fillColor] (186.40,144.63) rectangle (188.06,146.29);

\path[fill=fillColor] (188.06,144.63) rectangle (189.72,146.29);

\path[fill=fillColor] (189.72,144.63) rectangle (191.38,146.29);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (191.38,144.63) rectangle (193.04,146.29);

\path[fill=fillColor] (193.04,144.63) rectangle (194.70,146.29);

\path[fill=fillColor] (194.70,144.63) rectangle (196.36,146.29);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (196.36,144.63) rectangle (198.02,146.29);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (198.02,144.63) rectangle (199.69,146.29);

\path[fill=fillColor] (199.69,144.63) rectangle (201.35,146.29);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (201.35,144.63) rectangle (203.01,146.29);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (203.01,144.63) rectangle (204.67,146.29);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (204.67,144.63) rectangle (206.33,146.29);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (206.33,144.63) rectangle (207.99,146.29);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (207.99,144.63) rectangle (209.65,146.29);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (209.65,144.63) rectangle (211.32,146.29);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (211.32,144.63) rectangle (212.98,146.29);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (212.98,144.63) rectangle (214.64,146.29);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (214.64,144.63) rectangle (216.30,146.29);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (216.30,144.63) rectangle (217.96,146.29);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (217.96,144.63) rectangle (219.62,146.29);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (219.62,144.63) rectangle (221.28,146.29);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (221.28,144.63) rectangle (222.94,146.29);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (222.94,144.63) rectangle (224.61,146.29);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (224.61,144.63) rectangle (226.27,146.29);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (226.27,144.63) rectangle (227.93,146.29);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (227.93,144.63) rectangle (229.59,146.29);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (229.59,144.63) rectangle (231.25,146.29);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (231.25,144.63) rectangle (232.91,146.29);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (232.91,144.63) rectangle (234.57,146.29);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (234.57,144.63) rectangle (236.24,146.29);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (236.24,144.63) rectangle (237.90,146.29);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (237.90,144.63) rectangle (239.56,146.29);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (239.56,144.63) rectangle (241.22,146.29);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (241.22,144.63) rectangle (242.88,146.29);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (242.88,144.63) rectangle (244.54,146.29);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (244.54,144.63) rectangle (246.20,146.29);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (246.20,144.63) rectangle (247.86,146.29);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (247.86,144.63) rectangle (249.53,146.29);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (249.53,144.63) rectangle (251.19,146.29);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (251.19,144.63) rectangle (252.85,146.29);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (252.85,144.63) rectangle (254.51,146.29);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (254.51,144.63) rectangle (256.17,146.29);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (256.17,144.63) rectangle (257.83,146.29);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (257.83,144.63) rectangle (259.49,146.29);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (259.49,144.63) rectangle (261.16,146.29);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (261.16,144.63) rectangle (262.82,146.29);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (262.82,144.63) rectangle (264.48,146.29);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (264.48,144.63) rectangle (266.14,146.29);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (266.14,144.63) rectangle (267.80,146.29);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (267.80,144.63) rectangle (269.46,146.29);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (168.12,146.29) rectangle (169.78,147.96);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (169.78,146.29) rectangle (171.44,147.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (171.44,146.29) rectangle (173.10,147.96);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (173.10,146.29) rectangle (174.77,147.96);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (174.77,146.29) rectangle (176.43,147.96);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (176.43,146.29) rectangle (178.09,147.96);

\path[fill=fillColor] (178.09,146.29) rectangle (179.75,147.96);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (179.75,146.29) rectangle (181.41,147.96);

\path[fill=fillColor] (181.41,146.29) rectangle (183.07,147.96);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (183.07,146.29) rectangle (184.73,147.96);

\path[fill=fillColor] (184.73,146.29) rectangle (186.40,147.96);

\path[fill=fillColor] (186.40,146.29) rectangle (188.06,147.96);

\path[fill=fillColor] (188.06,146.29) rectangle (189.72,147.96);

\path[fill=fillColor] (189.72,146.29) rectangle (191.38,147.96);

\path[fill=fillColor] (191.38,146.29) rectangle (193.04,147.96);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (193.04,146.29) rectangle (194.70,147.96);

\path[fill=fillColor] (194.70,146.29) rectangle (196.36,147.96);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (196.36,146.29) rectangle (198.02,147.96);

\path[fill=fillColor] (198.02,146.29) rectangle (199.69,147.96);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (199.69,146.29) rectangle (201.35,147.96);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (201.35,146.29) rectangle (203.01,147.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (203.01,146.29) rectangle (204.67,147.96);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (204.67,146.29) rectangle (206.33,147.96);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (206.33,146.29) rectangle (207.99,147.96);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (207.99,146.29) rectangle (209.65,147.96);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (209.65,146.29) rectangle (211.32,147.96);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (211.32,146.29) rectangle (212.98,147.96);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (212.98,146.29) rectangle (214.64,147.96);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (214.64,146.29) rectangle (216.30,147.96);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (216.30,146.29) rectangle (217.96,147.96);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (217.96,146.29) rectangle (219.62,147.96);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (219.62,146.29) rectangle (221.28,147.96);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (221.28,146.29) rectangle (222.94,147.96);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (222.94,146.29) rectangle (224.61,147.96);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (224.61,146.29) rectangle (226.27,147.96);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (226.27,146.29) rectangle (227.93,147.96);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (227.93,146.29) rectangle (229.59,147.96);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (229.59,146.29) rectangle (231.25,147.96);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (231.25,146.29) rectangle (232.91,147.96);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (232.91,146.29) rectangle (234.57,147.96);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (234.57,146.29) rectangle (236.24,147.96);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (236.24,146.29) rectangle (237.90,147.96);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (237.90,146.29) rectangle (239.56,147.96);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (239.56,146.29) rectangle (241.22,147.96);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (241.22,146.29) rectangle (242.88,147.96);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (242.88,146.29) rectangle (244.54,147.96);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (244.54,146.29) rectangle (246.20,147.96);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (246.20,146.29) rectangle (247.86,147.96);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (247.86,146.29) rectangle (249.53,147.96);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (249.53,146.29) rectangle (251.19,147.96);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (251.19,146.29) rectangle (252.85,147.96);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (252.85,146.29) rectangle (254.51,147.96);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (254.51,146.29) rectangle (256.17,147.96);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (256.17,146.29) rectangle (257.83,147.96);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (257.83,146.29) rectangle (259.49,147.96);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (259.49,146.29) rectangle (261.16,147.96);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (261.16,146.29) rectangle (262.82,147.96);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (262.82,146.29) rectangle (264.48,147.96);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (264.48,146.29) rectangle (266.14,147.96);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (266.14,146.29) rectangle (267.80,147.96);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (267.80,146.29) rectangle (269.46,147.96);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (168.12,147.96) rectangle (169.78,149.62);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (169.78,147.96) rectangle (171.44,149.62);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (171.44,147.96) rectangle (173.10,149.62);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (173.10,147.96) rectangle (174.77,149.62);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (174.77,147.96) rectangle (176.43,149.62);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (176.43,147.96) rectangle (178.09,149.62);

\path[fill=fillColor] (178.09,147.96) rectangle (179.75,149.62);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (179.75,147.96) rectangle (181.41,149.62);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (181.41,147.96) rectangle (183.07,149.62);

\path[fill=fillColor] (183.07,147.96) rectangle (184.73,149.62);

\path[fill=fillColor] (184.73,147.96) rectangle (186.40,149.62);

\path[fill=fillColor] (186.40,147.96) rectangle (188.06,149.62);

\path[fill=fillColor] (188.06,147.96) rectangle (189.72,149.62);

\path[fill=fillColor] (189.72,147.96) rectangle (191.38,149.62);

\path[fill=fillColor] (191.38,147.96) rectangle (193.04,149.62);

\path[fill=fillColor] (193.04,147.96) rectangle (194.70,149.62);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (194.70,147.96) rectangle (196.36,149.62);

\path[fill=fillColor] (196.36,147.96) rectangle (198.02,149.62);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (198.02,147.96) rectangle (199.69,149.62);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.69,147.96) rectangle (201.35,149.62);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (201.35,147.96) rectangle (203.01,149.62);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (203.01,147.96) rectangle (204.67,149.62);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (204.67,147.96) rectangle (206.33,149.62);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (206.33,147.96) rectangle (207.99,149.62);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (207.99,147.96) rectangle (209.65,149.62);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (209.65,147.96) rectangle (211.32,149.62);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (211.32,147.96) rectangle (212.98,149.62);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (212.98,147.96) rectangle (214.64,149.62);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (214.64,147.96) rectangle (216.30,149.62);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (216.30,147.96) rectangle (217.96,149.62);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (217.96,147.96) rectangle (219.62,149.62);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (219.62,147.96) rectangle (221.28,149.62);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (221.28,147.96) rectangle (222.94,149.62);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (222.94,147.96) rectangle (224.61,149.62);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (224.61,147.96) rectangle (226.27,149.62);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (226.27,147.96) rectangle (227.93,149.62);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (227.93,147.96) rectangle (229.59,149.62);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (229.59,147.96) rectangle (231.25,149.62);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (231.25,147.96) rectangle (232.91,149.62);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (232.91,147.96) rectangle (234.57,149.62);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (234.57,147.96) rectangle (236.24,149.62);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (236.24,147.96) rectangle (237.90,149.62);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (237.90,147.96) rectangle (239.56,149.62);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (239.56,147.96) rectangle (241.22,149.62);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (241.22,147.96) rectangle (242.88,149.62);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (242.88,147.96) rectangle (244.54,149.62);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (244.54,147.96) rectangle (246.20,149.62);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (246.20,147.96) rectangle (247.86,149.62);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (247.86,147.96) rectangle (249.53,149.62);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (249.53,147.96) rectangle (251.19,149.62);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (251.19,147.96) rectangle (252.85,149.62);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (252.85,147.96) rectangle (254.51,149.62);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (254.51,147.96) rectangle (256.17,149.62);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (256.17,147.96) rectangle (257.83,149.62);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (257.83,147.96) rectangle (259.49,149.62);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (259.49,147.96) rectangle (261.16,149.62);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (261.16,147.96) rectangle (262.82,149.62);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (262.82,147.96) rectangle (264.48,149.62);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (264.48,147.96) rectangle (266.14,149.62);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (266.14,147.96) rectangle (267.80,149.62);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (267.80,147.96) rectangle (269.46,149.62);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (168.12,149.62) rectangle (169.78,151.28);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (169.78,149.62) rectangle (171.44,151.28);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (171.44,149.62) rectangle (173.10,151.28);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (173.10,149.62) rectangle (174.77,151.28);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (174.77,149.62) rectangle (176.43,151.28);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (176.43,149.62) rectangle (178.09,151.28);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (178.09,149.62) rectangle (179.75,151.28);

\path[fill=fillColor] (179.75,149.62) rectangle (181.41,151.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (181.41,149.62) rectangle (183.07,151.28);

\path[fill=fillColor] (183.07,149.62) rectangle (184.73,151.28);

\path[fill=fillColor] (184.73,149.62) rectangle (186.40,151.28);

\path[fill=fillColor] (186.40,149.62) rectangle (188.06,151.28);

\path[fill=fillColor] (188.06,149.62) rectangle (189.72,151.28);

\path[fill=fillColor] (189.72,149.62) rectangle (191.38,151.28);

\path[fill=fillColor] (191.38,149.62) rectangle (193.04,151.28);

\path[fill=fillColor] (193.04,149.62) rectangle (194.70,151.28);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (194.70,149.62) rectangle (196.36,151.28);

\path[fill=fillColor] (196.36,149.62) rectangle (198.02,151.28);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (198.02,149.62) rectangle (199.69,151.28);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (199.69,149.62) rectangle (201.35,151.28);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (201.35,149.62) rectangle (203.01,151.28);

\path[fill=fillColor] (203.01,149.62) rectangle (204.67,151.28);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (204.67,149.62) rectangle (206.33,151.28);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (206.33,149.62) rectangle (207.99,151.28);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (207.99,149.62) rectangle (209.65,151.28);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (209.65,149.62) rectangle (211.32,151.28);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (211.32,149.62) rectangle (212.98,151.28);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (212.98,149.62) rectangle (214.64,151.28);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (214.64,149.62) rectangle (216.30,151.28);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (216.30,149.62) rectangle (217.96,151.28);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (217.96,149.62) rectangle (219.62,151.28);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (219.62,149.62) rectangle (221.28,151.28);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (221.28,149.62) rectangle (222.94,151.28);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (222.94,149.62) rectangle (224.61,151.28);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (224.61,149.62) rectangle (226.27,151.28);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (226.27,149.62) rectangle (227.93,151.28);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (227.93,149.62) rectangle (229.59,151.28);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (229.59,149.62) rectangle (231.25,151.28);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (231.25,149.62) rectangle (232.91,151.28);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (232.91,149.62) rectangle (234.57,151.28);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (234.57,149.62) rectangle (236.24,151.28);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (236.24,149.62) rectangle (237.90,151.28);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (237.90,149.62) rectangle (239.56,151.28);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (239.56,149.62) rectangle (241.22,151.28);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (241.22,149.62) rectangle (242.88,151.28);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (242.88,149.62) rectangle (244.54,151.28);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (244.54,149.62) rectangle (246.20,151.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (246.20,149.62) rectangle (247.86,151.28);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (247.86,149.62) rectangle (249.53,151.28);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (249.53,149.62) rectangle (251.19,151.28);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (251.19,149.62) rectangle (252.85,151.28);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (252.85,149.62) rectangle (254.51,151.28);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (254.51,149.62) rectangle (256.17,151.28);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (256.17,149.62) rectangle (257.83,151.28);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (257.83,149.62) rectangle (259.49,151.28);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (259.49,149.62) rectangle (261.16,151.28);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (261.16,149.62) rectangle (262.82,151.28);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (262.82,149.62) rectangle (264.48,151.28);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (264.48,149.62) rectangle (266.14,151.28);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (266.14,149.62) rectangle (267.80,151.28);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (267.80,149.62) rectangle (269.46,151.28);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (168.12,151.28) rectangle (169.78,152.94);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (169.78,151.28) rectangle (171.44,152.94);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (171.44,151.28) rectangle (173.10,152.94);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (173.10,151.28) rectangle (174.77,152.94);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (174.77,151.28) rectangle (176.43,152.94);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (176.43,151.28) rectangle (178.09,152.94);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (178.09,151.28) rectangle (179.75,152.94);

\path[fill=fillColor] (179.75,151.28) rectangle (181.41,152.94);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (181.41,151.28) rectangle (183.07,152.94);

\path[fill=fillColor] (183.07,151.28) rectangle (184.73,152.94);

\path[fill=fillColor] (184.73,151.28) rectangle (186.40,152.94);

\path[fill=fillColor] (186.40,151.28) rectangle (188.06,152.94);

\path[fill=fillColor] (188.06,151.28) rectangle (189.72,152.94);

\path[fill=fillColor] (189.72,151.28) rectangle (191.38,152.94);

\path[fill=fillColor] (191.38,151.28) rectangle (193.04,152.94);

\path[fill=fillColor] (193.04,151.28) rectangle (194.70,152.94);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (194.70,151.28) rectangle (196.36,152.94);

\path[fill=fillColor] (196.36,151.28) rectangle (198.02,152.94);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (198.02,151.28) rectangle (199.69,152.94);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (199.69,151.28) rectangle (201.35,152.94);

\path[fill=fillColor] (201.35,151.28) rectangle (203.01,152.94);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (203.01,151.28) rectangle (204.67,152.94);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (204.67,151.28) rectangle (206.33,152.94);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (206.33,151.28) rectangle (207.99,152.94);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (207.99,151.28) rectangle (209.65,152.94);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (209.65,151.28) rectangle (211.32,152.94);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (211.32,151.28) rectangle (212.98,152.94);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (212.98,151.28) rectangle (214.64,152.94);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (214.64,151.28) rectangle (216.30,152.94);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (216.30,151.28) rectangle (217.96,152.94);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (217.96,151.28) rectangle (219.62,152.94);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (219.62,151.28) rectangle (221.28,152.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (221.28,151.28) rectangle (222.94,152.94);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (222.94,151.28) rectangle (224.61,152.94);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (224.61,151.28) rectangle (226.27,152.94);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (226.27,151.28) rectangle (227.93,152.94);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (227.93,151.28) rectangle (229.59,152.94);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (229.59,151.28) rectangle (231.25,152.94);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (231.25,151.28) rectangle (232.91,152.94);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (232.91,151.28) rectangle (234.57,152.94);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (234.57,151.28) rectangle (236.24,152.94);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (236.24,151.28) rectangle (237.90,152.94);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (237.90,151.28) rectangle (239.56,152.94);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (239.56,151.28) rectangle (241.22,152.94);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (241.22,151.28) rectangle (242.88,152.94);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (242.88,151.28) rectangle (244.54,152.94);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (244.54,151.28) rectangle (246.20,152.94);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (246.20,151.28) rectangle (247.86,152.94);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (247.86,151.28) rectangle (249.53,152.94);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (249.53,151.28) rectangle (251.19,152.94);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (251.19,151.28) rectangle (252.85,152.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (252.85,151.28) rectangle (254.51,152.94);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (254.51,151.28) rectangle (256.17,152.94);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (256.17,151.28) rectangle (257.83,152.94);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (257.83,151.28) rectangle (259.49,152.94);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (259.49,151.28) rectangle (261.16,152.94);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (261.16,151.28) rectangle (262.82,152.94);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (262.82,151.28) rectangle (264.48,152.94);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (264.48,151.28) rectangle (266.14,152.94);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (266.14,151.28) rectangle (267.80,152.94);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (267.80,151.28) rectangle (269.46,152.94);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (168.12,152.94) rectangle (169.78,154.60);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (169.78,152.94) rectangle (171.44,154.60);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (171.44,152.94) rectangle (173.10,154.60);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (173.10,152.94) rectangle (174.77,154.60);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (174.77,152.94) rectangle (176.43,154.60);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (176.43,152.94) rectangle (178.09,154.60);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (178.09,152.94) rectangle (179.75,154.60);

\path[fill=fillColor] (179.75,152.94) rectangle (181.41,154.60);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (181.41,152.94) rectangle (183.07,154.60);

\path[fill=fillColor] (183.07,152.94) rectangle (184.73,154.60);

\path[fill=fillColor] (184.73,152.94) rectangle (186.40,154.60);

\path[fill=fillColor] (186.40,152.94) rectangle (188.06,154.60);

\path[fill=fillColor] (188.06,152.94) rectangle (189.72,154.60);

\path[fill=fillColor] (189.72,152.94) rectangle (191.38,154.60);

\path[fill=fillColor] (191.38,152.94) rectangle (193.04,154.60);

\path[fill=fillColor] (193.04,152.94) rectangle (194.70,154.60);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (194.70,152.94) rectangle (196.36,154.60);

\path[fill=fillColor] (196.36,152.94) rectangle (198.02,154.60);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (198.02,152.94) rectangle (199.69,154.60);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (199.69,152.94) rectangle (201.35,154.60);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (201.35,152.94) rectangle (203.01,154.60);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (203.01,152.94) rectangle (204.67,154.60);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (204.67,152.94) rectangle (206.33,154.60);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (206.33,152.94) rectangle (207.99,154.60);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (207.99,152.94) rectangle (209.65,154.60);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (209.65,152.94) rectangle (211.32,154.60);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (211.32,152.94) rectangle (212.98,154.60);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (212.98,152.94) rectangle (214.64,154.60);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (214.64,152.94) rectangle (216.30,154.60);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (216.30,152.94) rectangle (217.96,154.60);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (217.96,152.94) rectangle (219.62,154.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (219.62,152.94) rectangle (221.28,154.60);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (221.28,152.94) rectangle (222.94,154.60);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (222.94,152.94) rectangle (224.61,154.60);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (224.61,152.94) rectangle (226.27,154.60);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (226.27,152.94) rectangle (227.93,154.60);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (227.93,152.94) rectangle (229.59,154.60);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (229.59,152.94) rectangle (231.25,154.60);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (231.25,152.94) rectangle (232.91,154.60);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (232.91,152.94) rectangle (234.57,154.60);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (234.57,152.94) rectangle (236.24,154.60);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (236.24,152.94) rectangle (237.90,154.60);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (237.90,152.94) rectangle (239.56,154.60);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (239.56,152.94) rectangle (241.22,154.60);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (241.22,152.94) rectangle (242.88,154.60);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (242.88,152.94) rectangle (244.54,154.60);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (244.54,152.94) rectangle (246.20,154.60);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (246.20,152.94) rectangle (247.86,154.60);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (247.86,152.94) rectangle (249.53,154.60);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (249.53,152.94) rectangle (251.19,154.60);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (251.19,152.94) rectangle (252.85,154.60);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (252.85,152.94) rectangle (254.51,154.60);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (254.51,152.94) rectangle (256.17,154.60);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (256.17,152.94) rectangle (257.83,154.60);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (257.83,152.94) rectangle (259.49,154.60);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (259.49,152.94) rectangle (261.16,154.60);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (261.16,152.94) rectangle (262.82,154.60);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (262.82,152.94) rectangle (264.48,154.60);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (264.48,152.94) rectangle (266.14,154.60);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (266.14,152.94) rectangle (267.80,154.60);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (267.80,152.94) rectangle (269.46,154.60);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (168.12,154.60) rectangle (169.78,156.26);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (169.78,154.60) rectangle (171.44,156.26);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (171.44,154.60) rectangle (173.10,156.26);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (173.10,154.60) rectangle (174.77,156.26);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (174.77,154.60) rectangle (176.43,156.26);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (176.43,154.60) rectangle (178.09,156.26);

\path[fill=fillColor] (178.09,154.60) rectangle (179.75,156.26);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (179.75,154.60) rectangle (181.41,156.26);

\path[fill=fillColor] (181.41,154.60) rectangle (183.07,156.26);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (183.07,154.60) rectangle (184.73,156.26);

\path[fill=fillColor] (184.73,154.60) rectangle (186.40,156.26);

\path[fill=fillColor] (186.40,154.60) rectangle (188.06,156.26);

\path[fill=fillColor] (188.06,154.60) rectangle (189.72,156.26);

\path[fill=fillColor] (189.72,154.60) rectangle (191.38,156.26);

\path[fill=fillColor] (191.38,154.60) rectangle (193.04,156.26);

\path[fill=fillColor] (193.04,154.60) rectangle (194.70,156.26);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (194.70,154.60) rectangle (196.36,156.26);

\path[fill=fillColor] (196.36,154.60) rectangle (198.02,156.26);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (198.02,154.60) rectangle (199.69,156.26);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (199.69,154.60) rectangle (201.35,156.26);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (201.35,154.60) rectangle (203.01,156.26);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (203.01,154.60) rectangle (204.67,156.26);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (204.67,154.60) rectangle (206.33,156.26);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (206.33,154.60) rectangle (207.99,156.26);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (207.99,154.60) rectangle (209.65,156.26);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (209.65,154.60) rectangle (211.32,156.26);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (211.32,154.60) rectangle (212.98,156.26);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (212.98,154.60) rectangle (214.64,156.26);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (214.64,154.60) rectangle (216.30,156.26);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (216.30,154.60) rectangle (217.96,156.26);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (217.96,154.60) rectangle (219.62,156.26);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (219.62,154.60) rectangle (221.28,156.26);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (221.28,154.60) rectangle (222.94,156.26);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (222.94,154.60) rectangle (224.61,156.26);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (224.61,154.60) rectangle (226.27,156.26);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (226.27,154.60) rectangle (227.93,156.26);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (227.93,154.60) rectangle (229.59,156.26);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (229.59,154.60) rectangle (231.25,156.26);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (231.25,154.60) rectangle (232.91,156.26);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (232.91,154.60) rectangle (234.57,156.26);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (234.57,154.60) rectangle (236.24,156.26);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (236.24,154.60) rectangle (237.90,156.26);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (237.90,154.60) rectangle (239.56,156.26);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (239.56,154.60) rectangle (241.22,156.26);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (241.22,154.60) rectangle (242.88,156.26);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (242.88,154.60) rectangle (244.54,156.26);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (244.54,154.60) rectangle (246.20,156.26);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (246.20,154.60) rectangle (247.86,156.26);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (247.86,154.60) rectangle (249.53,156.26);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (249.53,154.60) rectangle (251.19,156.26);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (251.19,154.60) rectangle (252.85,156.26);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (252.85,154.60) rectangle (254.51,156.26);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (254.51,154.60) rectangle (256.17,156.26);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (256.17,154.60) rectangle (257.83,156.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (257.83,154.60) rectangle (259.49,156.26);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (259.49,154.60) rectangle (261.16,156.26);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (261.16,154.60) rectangle (262.82,156.26);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (262.82,154.60) rectangle (264.48,156.26);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (264.48,154.60) rectangle (266.14,156.26);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (266.14,154.60) rectangle (267.80,156.26);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (267.80,154.60) rectangle (269.46,156.26);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (168.12,156.26) rectangle (169.78,157.92);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (169.78,156.26) rectangle (171.44,157.92);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (171.44,156.26) rectangle (173.10,157.92);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (173.10,156.26) rectangle (174.77,157.92);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (174.77,156.26) rectangle (176.43,157.92);

\path[fill=fillColor] (176.43,156.26) rectangle (178.09,157.92);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (178.09,156.26) rectangle (179.75,157.92);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (179.75,156.26) rectangle (181.41,157.92);

\path[fill=fillColor] (181.41,156.26) rectangle (183.07,157.92);

\path[fill=fillColor] (183.07,156.26) rectangle (184.73,157.92);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (184.73,156.26) rectangle (186.40,157.92);

\path[fill=fillColor] (186.40,156.26) rectangle (188.06,157.92);

\path[fill=fillColor] (188.06,156.26) rectangle (189.72,157.92);

\path[fill=fillColor] (189.72,156.26) rectangle (191.38,157.92);

\path[fill=fillColor] (191.38,156.26) rectangle (193.04,157.92);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (193.04,156.26) rectangle (194.70,157.92);

\path[fill=fillColor] (194.70,156.26) rectangle (196.36,157.92);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (196.36,156.26) rectangle (198.02,157.92);

\path[fill=fillColor] (198.02,156.26) rectangle (199.69,157.92);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (199.69,156.26) rectangle (201.35,157.92);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (201.35,156.26) rectangle (203.01,157.92);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (203.01,156.26) rectangle (204.67,157.92);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (204.67,156.26) rectangle (206.33,157.92);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (206.33,156.26) rectangle (207.99,157.92);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (207.99,156.26) rectangle (209.65,157.92);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (209.65,156.26) rectangle (211.32,157.92);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (211.32,156.26) rectangle (212.98,157.92);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (212.98,156.26) rectangle (214.64,157.92);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (214.64,156.26) rectangle (216.30,157.92);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (216.30,156.26) rectangle (217.96,157.92);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (217.96,156.26) rectangle (219.62,157.92);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (219.62,156.26) rectangle (221.28,157.92);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (221.28,156.26) rectangle (222.94,157.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (222.94,156.26) rectangle (224.61,157.92);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (224.61,156.26) rectangle (226.27,157.92);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (226.27,156.26) rectangle (227.93,157.92);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (227.93,156.26) rectangle (229.59,157.92);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (229.59,156.26) rectangle (231.25,157.92);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (231.25,156.26) rectangle (232.91,157.92);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (232.91,156.26) rectangle (234.57,157.92);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (234.57,156.26) rectangle (236.24,157.92);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (236.24,156.26) rectangle (237.90,157.92);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (237.90,156.26) rectangle (239.56,157.92);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (239.56,156.26) rectangle (241.22,157.92);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (241.22,156.26) rectangle (242.88,157.92);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (242.88,156.26) rectangle (244.54,157.92);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (244.54,156.26) rectangle (246.20,157.92);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (246.20,156.26) rectangle (247.86,157.92);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (247.86,156.26) rectangle (249.53,157.92);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (249.53,156.26) rectangle (251.19,157.92);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (251.19,156.26) rectangle (252.85,157.92);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (252.85,156.26) rectangle (254.51,157.92);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (254.51,156.26) rectangle (256.17,157.92);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (256.17,156.26) rectangle (257.83,157.92);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (257.83,156.26) rectangle (259.49,157.92);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (259.49,156.26) rectangle (261.16,157.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (261.16,156.26) rectangle (262.82,157.92);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (262.82,156.26) rectangle (264.48,157.92);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (264.48,156.26) rectangle (266.14,157.92);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (266.14,156.26) rectangle (267.80,157.92);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (267.80,156.26) rectangle (269.46,157.92);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (168.12,157.92) rectangle (169.78,159.58);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (169.78,157.92) rectangle (171.44,159.58);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (171.44,157.92) rectangle (173.10,159.58);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (173.10,157.92) rectangle (174.77,159.58);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (174.77,157.92) rectangle (176.43,159.58);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (176.43,157.92) rectangle (178.09,159.58);

\path[fill=fillColor] (178.09,157.92) rectangle (179.75,159.58);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (179.75,157.92) rectangle (181.41,159.58);

\path[fill=fillColor] (181.41,157.92) rectangle (183.07,159.58);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (183.07,157.92) rectangle (184.73,159.58);

\path[fill=fillColor] (184.73,157.92) rectangle (186.40,159.58);

\path[fill=fillColor] (186.40,157.92) rectangle (188.06,159.58);

\path[fill=fillColor] (188.06,157.92) rectangle (189.72,159.58);

\path[fill=fillColor] (189.72,157.92) rectangle (191.38,159.58);

\path[fill=fillColor] (191.38,157.92) rectangle (193.04,159.58);

\path[fill=fillColor] (193.04,157.92) rectangle (194.70,159.58);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (194.70,157.92) rectangle (196.36,159.58);

\path[fill=fillColor] (196.36,157.92) rectangle (198.02,159.58);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (198.02,157.92) rectangle (199.69,159.58);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (199.69,157.92) rectangle (201.35,159.58);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (201.35,157.92) rectangle (203.01,159.58);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (203.01,157.92) rectangle (204.67,159.58);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (204.67,157.92) rectangle (206.33,159.58);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (206.33,157.92) rectangle (207.99,159.58);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (207.99,157.92) rectangle (209.65,159.58);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (209.65,157.92) rectangle (211.32,159.58);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (211.32,157.92) rectangle (212.98,159.58);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (212.98,157.92) rectangle (214.64,159.58);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (214.64,157.92) rectangle (216.30,159.58);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (216.30,157.92) rectangle (217.96,159.58);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (217.96,157.92) rectangle (219.62,159.58);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (219.62,157.92) rectangle (221.28,159.58);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (221.28,157.92) rectangle (222.94,159.58);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (222.94,157.92) rectangle (224.61,159.58);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (224.61,157.92) rectangle (226.27,159.58);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (226.27,157.92) rectangle (227.93,159.58);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (227.93,157.92) rectangle (229.59,159.58);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (229.59,157.92) rectangle (231.25,159.58);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (231.25,157.92) rectangle (232.91,159.58);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (232.91,157.92) rectangle (234.57,159.58);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (234.57,157.92) rectangle (236.24,159.58);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (236.24,157.92) rectangle (237.90,159.58);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (237.90,157.92) rectangle (239.56,159.58);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (239.56,157.92) rectangle (241.22,159.58);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (241.22,157.92) rectangle (242.88,159.58);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (242.88,157.92) rectangle (244.54,159.58);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (244.54,157.92) rectangle (246.20,159.58);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (246.20,157.92) rectangle (247.86,159.58);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (247.86,157.92) rectangle (249.53,159.58);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (249.53,157.92) rectangle (251.19,159.58);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (251.19,157.92) rectangle (252.85,159.58);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (252.85,157.92) rectangle (254.51,159.58);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (254.51,157.92) rectangle (256.17,159.58);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (256.17,157.92) rectangle (257.83,159.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (257.83,157.92) rectangle (259.49,159.58);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (259.49,157.92) rectangle (261.16,159.58);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (261.16,157.92) rectangle (262.82,159.58);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (262.82,157.92) rectangle (264.48,159.58);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (264.48,157.92) rectangle (266.14,159.58);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (266.14,157.92) rectangle (267.80,159.58);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (267.80,157.92) rectangle (269.46,159.58);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (168.12,159.58) rectangle (169.78,161.25);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (169.78,159.58) rectangle (171.44,161.25);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (171.44,159.58) rectangle (173.10,161.25);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (173.10,159.58) rectangle (174.77,161.25);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (174.77,159.58) rectangle (176.43,161.25);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (176.43,159.58) rectangle (178.09,161.25);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (178.09,159.58) rectangle (179.75,161.25);

\path[fill=fillColor] (179.75,159.58) rectangle (181.41,161.25);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (181.41,159.58) rectangle (183.07,161.25);

\path[fill=fillColor] (183.07,159.58) rectangle (184.73,161.25);

\path[fill=fillColor] (184.73,159.58) rectangle (186.40,161.25);

\path[fill=fillColor] (186.40,159.58) rectangle (188.06,161.25);

\path[fill=fillColor] (188.06,159.58) rectangle (189.72,161.25);

\path[fill=fillColor] (189.72,159.58) rectangle (191.38,161.25);

\path[fill=fillColor] (191.38,159.58) rectangle (193.04,161.25);

\path[fill=fillColor] (193.04,159.58) rectangle (194.70,161.25);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (194.70,159.58) rectangle (196.36,161.25);

\path[fill=fillColor] (196.36,159.58) rectangle (198.02,161.25);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (198.02,159.58) rectangle (199.69,161.25);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (199.69,159.58) rectangle (201.35,161.25);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (201.35,159.58) rectangle (203.01,161.25);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (203.01,159.58) rectangle (204.67,161.25);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (204.67,159.58) rectangle (206.33,161.25);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (206.33,159.58) rectangle (207.99,161.25);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (207.99,159.58) rectangle (209.65,161.25);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (209.65,159.58) rectangle (211.32,161.25);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (211.32,159.58) rectangle (212.98,161.25);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (212.98,159.58) rectangle (214.64,161.25);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (214.64,159.58) rectangle (216.30,161.25);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (216.30,159.58) rectangle (217.96,161.25);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (217.96,159.58) rectangle (219.62,161.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (219.62,159.58) rectangle (221.28,161.25);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (221.28,159.58) rectangle (222.94,161.25);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (222.94,159.58) rectangle (224.61,161.25);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (224.61,159.58) rectangle (226.27,161.25);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (226.27,159.58) rectangle (227.93,161.25);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (227.93,159.58) rectangle (229.59,161.25);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (229.59,159.58) rectangle (231.25,161.25);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (231.25,159.58) rectangle (232.91,161.25);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (232.91,159.58) rectangle (234.57,161.25);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (234.57,159.58) rectangle (236.24,161.25);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (236.24,159.58) rectangle (237.90,161.25);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (237.90,159.58) rectangle (239.56,161.25);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (239.56,159.58) rectangle (241.22,161.25);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (241.22,159.58) rectangle (242.88,161.25);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (242.88,159.58) rectangle (244.54,161.25);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (244.54,159.58) rectangle (246.20,161.25);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (246.20,159.58) rectangle (247.86,161.25);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (247.86,159.58) rectangle (249.53,161.25);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (249.53,159.58) rectangle (251.19,161.25);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (251.19,159.58) rectangle (252.85,161.25);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (252.85,159.58) rectangle (254.51,161.25);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (254.51,159.58) rectangle (256.17,161.25);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (256.17,159.58) rectangle (257.83,161.25);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (257.83,159.58) rectangle (259.49,161.25);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (259.49,159.58) rectangle (261.16,161.25);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (261.16,159.58) rectangle (262.82,161.25);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (262.82,159.58) rectangle (264.48,161.25);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (264.48,159.58) rectangle (266.14,161.25);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (266.14,159.58) rectangle (267.80,161.25);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (267.80,159.58) rectangle (269.46,161.25);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (168.12,161.25) rectangle (169.78,162.91);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (169.78,161.25) rectangle (171.44,162.91);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (171.44,161.25) rectangle (173.10,162.91);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (173.10,161.25) rectangle (174.77,162.91);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (174.77,161.25) rectangle (176.43,162.91);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (176.43,161.25) rectangle (178.09,162.91);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (178.09,161.25) rectangle (179.75,162.91);

\path[fill=fillColor] (179.75,161.25) rectangle (181.41,162.91);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (181.41,161.25) rectangle (183.07,162.91);

\path[fill=fillColor] (183.07,161.25) rectangle (184.73,162.91);

\path[fill=fillColor] (184.73,161.25) rectangle (186.40,162.91);

\path[fill=fillColor] (186.40,161.25) rectangle (188.06,162.91);

\path[fill=fillColor] (188.06,161.25) rectangle (189.72,162.91);

\path[fill=fillColor] (189.72,161.25) rectangle (191.38,162.91);

\path[fill=fillColor] (191.38,161.25) rectangle (193.04,162.91);

\path[fill=fillColor] (193.04,161.25) rectangle (194.70,162.91);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (194.70,161.25) rectangle (196.36,162.91);

\path[fill=fillColor] (196.36,161.25) rectangle (198.02,162.91);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (198.02,161.25) rectangle (199.69,162.91);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (199.69,161.25) rectangle (201.35,162.91);

\path[fill=fillColor] (201.35,161.25) rectangle (203.01,162.91);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (203.01,161.25) rectangle (204.67,162.91);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (204.67,161.25) rectangle (206.33,162.91);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (206.33,161.25) rectangle (207.99,162.91);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (207.99,161.25) rectangle (209.65,162.91);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (209.65,161.25) rectangle (211.32,162.91);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (211.32,161.25) rectangle (212.98,162.91);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (212.98,161.25) rectangle (214.64,162.91);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (214.64,161.25) rectangle (216.30,162.91);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (216.30,161.25) rectangle (217.96,162.91);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (217.96,161.25) rectangle (219.62,162.91);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (219.62,161.25) rectangle (221.28,162.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (221.28,161.25) rectangle (222.94,162.91);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (222.94,161.25) rectangle (224.61,162.91);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (224.61,161.25) rectangle (226.27,162.91);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (226.27,161.25) rectangle (227.93,162.91);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (227.93,161.25) rectangle (229.59,162.91);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (229.59,161.25) rectangle (231.25,162.91);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (231.25,161.25) rectangle (232.91,162.91);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (232.91,161.25) rectangle (234.57,162.91);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (234.57,161.25) rectangle (236.24,162.91);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (236.24,161.25) rectangle (237.90,162.91);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (237.90,161.25) rectangle (239.56,162.91);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (239.56,161.25) rectangle (241.22,162.91);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (241.22,161.25) rectangle (242.88,162.91);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (242.88,161.25) rectangle (244.54,162.91);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (244.54,161.25) rectangle (246.20,162.91);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (246.20,161.25) rectangle (247.86,162.91);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (247.86,161.25) rectangle (249.53,162.91);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (249.53,161.25) rectangle (251.19,162.91);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (251.19,161.25) rectangle (252.85,162.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (252.85,161.25) rectangle (254.51,162.91);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (254.51,161.25) rectangle (256.17,162.91);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (256.17,161.25) rectangle (257.83,162.91);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (257.83,161.25) rectangle (259.49,162.91);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (259.49,161.25) rectangle (261.16,162.91);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (261.16,161.25) rectangle (262.82,162.91);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (262.82,161.25) rectangle (264.48,162.91);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (264.48,161.25) rectangle (266.14,162.91);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (266.14,161.25) rectangle (267.80,162.91);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (267.80,161.25) rectangle (269.46,162.91);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (168.12,162.91) rectangle (169.78,164.57);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (169.78,162.91) rectangle (171.44,164.57);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (171.44,162.91) rectangle (173.10,164.57);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (173.10,162.91) rectangle (174.77,164.57);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (174.77,162.91) rectangle (176.43,164.57);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (176.43,162.91) rectangle (178.09,164.57);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (178.09,162.91) rectangle (179.75,164.57);

\path[fill=fillColor] (179.75,162.91) rectangle (181.41,164.57);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (181.41,162.91) rectangle (183.07,164.57);

\path[fill=fillColor] (183.07,162.91) rectangle (184.73,164.57);

\path[fill=fillColor] (184.73,162.91) rectangle (186.40,164.57);

\path[fill=fillColor] (186.40,162.91) rectangle (188.06,164.57);

\path[fill=fillColor] (188.06,162.91) rectangle (189.72,164.57);

\path[fill=fillColor] (189.72,162.91) rectangle (191.38,164.57);

\path[fill=fillColor] (191.38,162.91) rectangle (193.04,164.57);

\path[fill=fillColor] (193.04,162.91) rectangle (194.70,164.57);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (194.70,162.91) rectangle (196.36,164.57);

\path[fill=fillColor] (196.36,162.91) rectangle (198.02,164.57);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (198.02,162.91) rectangle (199.69,164.57);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (199.69,162.91) rectangle (201.35,164.57);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (201.35,162.91) rectangle (203.01,164.57);

\path[fill=fillColor] (203.01,162.91) rectangle (204.67,164.57);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (204.67,162.91) rectangle (206.33,164.57);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (206.33,162.91) rectangle (207.99,164.57);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (207.99,162.91) rectangle (209.65,164.57);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (209.65,162.91) rectangle (211.32,164.57);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (211.32,162.91) rectangle (212.98,164.57);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (212.98,162.91) rectangle (214.64,164.57);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (214.64,162.91) rectangle (216.30,164.57);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (216.30,162.91) rectangle (217.96,164.57);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (217.96,162.91) rectangle (219.62,164.57);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (219.62,162.91) rectangle (221.28,164.57);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (221.28,162.91) rectangle (222.94,164.57);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (222.94,162.91) rectangle (224.61,164.57);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (224.61,162.91) rectangle (226.27,164.57);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (226.27,162.91) rectangle (227.93,164.57);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (227.93,162.91) rectangle (229.59,164.57);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (229.59,162.91) rectangle (231.25,164.57);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (231.25,162.91) rectangle (232.91,164.57);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (232.91,162.91) rectangle (234.57,164.57);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (234.57,162.91) rectangle (236.24,164.57);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (236.24,162.91) rectangle (237.90,164.57);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (237.90,162.91) rectangle (239.56,164.57);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (239.56,162.91) rectangle (241.22,164.57);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (241.22,162.91) rectangle (242.88,164.57);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (242.88,162.91) rectangle (244.54,164.57);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (244.54,162.91) rectangle (246.20,164.57);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (246.20,162.91) rectangle (247.86,164.57);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (247.86,162.91) rectangle (249.53,164.57);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (249.53,162.91) rectangle (251.19,164.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (251.19,162.91) rectangle (252.85,164.57);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (252.85,162.91) rectangle (254.51,164.57);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (254.51,162.91) rectangle (256.17,164.57);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (256.17,162.91) rectangle (257.83,164.57);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (257.83,162.91) rectangle (259.49,164.57);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (259.49,162.91) rectangle (261.16,164.57);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (261.16,162.91) rectangle (262.82,164.57);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (262.82,162.91) rectangle (264.48,164.57);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (264.48,162.91) rectangle (266.14,164.57);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (266.14,162.91) rectangle (267.80,164.57);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (267.80,162.91) rectangle (269.46,164.57);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (168.12,164.57) rectangle (169.78,166.23);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (169.78,164.57) rectangle (171.44,166.23);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (171.44,164.57) rectangle (173.10,166.23);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (173.10,164.57) rectangle (174.77,166.23);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (174.77,164.57) rectangle (176.43,166.23);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (176.43,164.57) rectangle (178.09,166.23);

\path[fill=fillColor] (178.09,164.57) rectangle (179.75,166.23);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (179.75,164.57) rectangle (181.41,166.23);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (181.41,164.57) rectangle (183.07,166.23);

\path[fill=fillColor] (183.07,164.57) rectangle (184.73,166.23);

\path[fill=fillColor] (184.73,164.57) rectangle (186.40,166.23);

\path[fill=fillColor] (186.40,164.57) rectangle (188.06,166.23);

\path[fill=fillColor] (188.06,164.57) rectangle (189.72,166.23);

\path[fill=fillColor] (189.72,164.57) rectangle (191.38,166.23);

\path[fill=fillColor] (191.38,164.57) rectangle (193.04,166.23);

\path[fill=fillColor] (193.04,164.57) rectangle (194.70,166.23);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (194.70,164.57) rectangle (196.36,166.23);

\path[fill=fillColor] (196.36,164.57) rectangle (198.02,166.23);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (198.02,164.57) rectangle (199.69,166.23);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.69,164.57) rectangle (201.35,166.23);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (201.35,164.57) rectangle (203.01,166.23);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (203.01,164.57) rectangle (204.67,166.23);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (204.67,164.57) rectangle (206.33,166.23);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (206.33,164.57) rectangle (207.99,166.23);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (207.99,164.57) rectangle (209.65,166.23);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (209.65,164.57) rectangle (211.32,166.23);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (211.32,164.57) rectangle (212.98,166.23);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (212.98,164.57) rectangle (214.64,166.23);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (214.64,164.57) rectangle (216.30,166.23);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (216.30,164.57) rectangle (217.96,166.23);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (217.96,164.57) rectangle (219.62,166.23);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (219.62,164.57) rectangle (221.28,166.23);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (221.28,164.57) rectangle (222.94,166.23);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (222.94,164.57) rectangle (224.61,166.23);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (224.61,164.57) rectangle (226.27,166.23);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (226.27,164.57) rectangle (227.93,166.23);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (227.93,164.57) rectangle (229.59,166.23);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (229.59,164.57) rectangle (231.25,166.23);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (231.25,164.57) rectangle (232.91,166.23);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (232.91,164.57) rectangle (234.57,166.23);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (234.57,164.57) rectangle (236.24,166.23);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (236.24,164.57) rectangle (237.90,166.23);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (237.90,164.57) rectangle (239.56,166.23);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (239.56,164.57) rectangle (241.22,166.23);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (241.22,164.57) rectangle (242.88,166.23);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (242.88,164.57) rectangle (244.54,166.23);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (244.54,164.57) rectangle (246.20,166.23);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (246.20,164.57) rectangle (247.86,166.23);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (247.86,164.57) rectangle (249.53,166.23);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (249.53,164.57) rectangle (251.19,166.23);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (251.19,164.57) rectangle (252.85,166.23);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (252.85,164.57) rectangle (254.51,166.23);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (254.51,164.57) rectangle (256.17,166.23);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (256.17,164.57) rectangle (257.83,166.23);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (257.83,164.57) rectangle (259.49,166.23);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (259.49,164.57) rectangle (261.16,166.23);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (261.16,164.57) rectangle (262.82,166.23);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (262.82,164.57) rectangle (264.48,166.23);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (264.48,164.57) rectangle (266.14,166.23);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (266.14,164.57) rectangle (267.80,166.23);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (267.80,164.57) rectangle (269.46,166.23);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (168.12,166.23) rectangle (169.78,167.89);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (169.78,166.23) rectangle (171.44,167.89);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (171.44,166.23) rectangle (173.10,167.89);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (173.10,166.23) rectangle (174.77,167.89);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (174.77,166.23) rectangle (176.43,167.89);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (176.43,166.23) rectangle (178.09,167.89);

\path[fill=fillColor] (178.09,166.23) rectangle (179.75,167.89);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (179.75,166.23) rectangle (181.41,167.89);

\path[fill=fillColor] (181.41,166.23) rectangle (183.07,167.89);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (183.07,166.23) rectangle (184.73,167.89);

\path[fill=fillColor] (184.73,166.23) rectangle (186.40,167.89);

\path[fill=fillColor] (186.40,166.23) rectangle (188.06,167.89);

\path[fill=fillColor] (188.06,166.23) rectangle (189.72,167.89);

\path[fill=fillColor] (189.72,166.23) rectangle (191.38,167.89);

\path[fill=fillColor] (191.38,166.23) rectangle (193.04,167.89);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (193.04,166.23) rectangle (194.70,167.89);

\path[fill=fillColor] (194.70,166.23) rectangle (196.36,167.89);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (196.36,166.23) rectangle (198.02,167.89);

\path[fill=fillColor] (198.02,166.23) rectangle (199.69,167.89);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (199.69,166.23) rectangle (201.35,167.89);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (201.35,166.23) rectangle (203.01,167.89);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (203.01,166.23) rectangle (204.67,167.89);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (204.67,166.23) rectangle (206.33,167.89);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (206.33,166.23) rectangle (207.99,167.89);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (207.99,166.23) rectangle (209.65,167.89);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (209.65,166.23) rectangle (211.32,167.89);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (211.32,166.23) rectangle (212.98,167.89);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (212.98,166.23) rectangle (214.64,167.89);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (214.64,166.23) rectangle (216.30,167.89);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (216.30,166.23) rectangle (217.96,167.89);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (217.96,166.23) rectangle (219.62,167.89);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (219.62,166.23) rectangle (221.28,167.89);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (221.28,166.23) rectangle (222.94,167.89);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (222.94,166.23) rectangle (224.61,167.89);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (224.61,166.23) rectangle (226.27,167.89);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (226.27,166.23) rectangle (227.93,167.89);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (227.93,166.23) rectangle (229.59,167.89);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (229.59,166.23) rectangle (231.25,167.89);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (231.25,166.23) rectangle (232.91,167.89);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (232.91,166.23) rectangle (234.57,167.89);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (234.57,166.23) rectangle (236.24,167.89);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (236.24,166.23) rectangle (237.90,167.89);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (237.90,166.23) rectangle (239.56,167.89);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (239.56,166.23) rectangle (241.22,167.89);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (241.22,166.23) rectangle (242.88,167.89);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (242.88,166.23) rectangle (244.54,167.89);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (244.54,166.23) rectangle (246.20,167.89);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (246.20,166.23) rectangle (247.86,167.89);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (247.86,166.23) rectangle (249.53,167.89);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (249.53,166.23) rectangle (251.19,167.89);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (251.19,166.23) rectangle (252.85,167.89);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (252.85,166.23) rectangle (254.51,167.89);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (254.51,166.23) rectangle (256.17,167.89);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (256.17,166.23) rectangle (257.83,167.89);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (257.83,166.23) rectangle (259.49,167.89);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (259.49,166.23) rectangle (261.16,167.89);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (261.16,166.23) rectangle (262.82,167.89);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (262.82,166.23) rectangle (264.48,167.89);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (264.48,166.23) rectangle (266.14,167.89);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (266.14,166.23) rectangle (267.80,167.89);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (267.80,166.23) rectangle (269.46,167.89);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (168.12,167.89) rectangle (169.78,169.55);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (169.78,167.89) rectangle (171.44,169.55);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (171.44,167.89) rectangle (173.10,169.55);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (173.10,167.89) rectangle (174.77,169.55);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (174.77,167.89) rectangle (176.43,169.55);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (176.43,167.89) rectangle (178.09,169.55);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (178.09,167.89) rectangle (179.75,169.55);

\path[fill=fillColor] (179.75,167.89) rectangle (181.41,169.55);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (181.41,167.89) rectangle (183.07,169.55);

\path[fill=fillColor] (183.07,167.89) rectangle (184.73,169.55);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (184.73,167.89) rectangle (186.40,169.55);

\path[fill=fillColor] (186.40,167.89) rectangle (188.06,169.55);

\path[fill=fillColor] (188.06,167.89) rectangle (189.72,169.55);

\path[fill=fillColor] (189.72,167.89) rectangle (191.38,169.55);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (191.38,167.89) rectangle (193.04,169.55);

\path[fill=fillColor] (193.04,167.89) rectangle (194.70,169.55);

\path[fill=fillColor] (194.70,167.89) rectangle (196.36,169.55);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (196.36,167.89) rectangle (198.02,169.55);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (198.02,167.89) rectangle (199.69,169.55);

\path[fill=fillColor] (199.69,167.89) rectangle (201.35,169.55);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (201.35,167.89) rectangle (203.01,169.55);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (203.01,167.89) rectangle (204.67,169.55);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (204.67,167.89) rectangle (206.33,169.55);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (206.33,167.89) rectangle (207.99,169.55);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (207.99,167.89) rectangle (209.65,169.55);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (209.65,167.89) rectangle (211.32,169.55);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (211.32,167.89) rectangle (212.98,169.55);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (212.98,167.89) rectangle (214.64,169.55);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (214.64,167.89) rectangle (216.30,169.55);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (216.30,167.89) rectangle (217.96,169.55);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (217.96,167.89) rectangle (219.62,169.55);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (219.62,167.89) rectangle (221.28,169.55);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (221.28,167.89) rectangle (222.94,169.55);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (222.94,167.89) rectangle (224.61,169.55);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (224.61,167.89) rectangle (226.27,169.55);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (226.27,167.89) rectangle (227.93,169.55);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (227.93,167.89) rectangle (229.59,169.55);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (229.59,167.89) rectangle (231.25,169.55);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (231.25,167.89) rectangle (232.91,169.55);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (232.91,167.89) rectangle (234.57,169.55);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (234.57,167.89) rectangle (236.24,169.55);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (236.24,167.89) rectangle (237.90,169.55);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (237.90,167.89) rectangle (239.56,169.55);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (239.56,167.89) rectangle (241.22,169.55);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (241.22,167.89) rectangle (242.88,169.55);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (242.88,167.89) rectangle (244.54,169.55);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (244.54,167.89) rectangle (246.20,169.55);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (246.20,167.89) rectangle (247.86,169.55);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (247.86,167.89) rectangle (249.53,169.55);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (249.53,167.89) rectangle (251.19,169.55);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (251.19,167.89) rectangle (252.85,169.55);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (252.85,167.89) rectangle (254.51,169.55);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (254.51,167.89) rectangle (256.17,169.55);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (256.17,167.89) rectangle (257.83,169.55);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (257.83,167.89) rectangle (259.49,169.55);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (259.49,167.89) rectangle (261.16,169.55);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (261.16,167.89) rectangle (262.82,169.55);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (262.82,167.89) rectangle (264.48,169.55);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (264.48,167.89) rectangle (266.14,169.55);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (266.14,167.89) rectangle (267.80,169.55);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (267.80,167.89) rectangle (269.46,169.55);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (168.12,169.55) rectangle (169.78,171.21);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (169.78,169.55) rectangle (171.44,171.21);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (171.44,169.55) rectangle (173.10,171.21);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (173.10,169.55) rectangle (174.77,171.21);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (174.77,169.55) rectangle (176.43,171.21);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (176.43,169.55) rectangle (178.09,171.21);

\path[fill=fillColor] (178.09,169.55) rectangle (179.75,171.21);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (179.75,169.55) rectangle (181.41,171.21);

\path[fill=fillColor] (181.41,169.55) rectangle (183.07,171.21);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (183.07,169.55) rectangle (184.73,171.21);

\path[fill=fillColor] (184.73,169.55) rectangle (186.40,171.21);

\path[fill=fillColor] (186.40,169.55) rectangle (188.06,171.21);

\path[fill=fillColor] (188.06,169.55) rectangle (189.72,171.21);

\path[fill=fillColor] (189.72,169.55) rectangle (191.38,171.21);

\path[fill=fillColor] (191.38,169.55) rectangle (193.04,171.21);

\path[fill=fillColor] (193.04,169.55) rectangle (194.70,171.21);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (194.70,169.55) rectangle (196.36,171.21);

\path[fill=fillColor] (196.36,169.55) rectangle (198.02,171.21);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (198.02,169.55) rectangle (199.69,171.21);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (199.69,169.55) rectangle (201.35,171.21);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (201.35,169.55) rectangle (203.01,171.21);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (203.01,169.55) rectangle (204.67,171.21);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (204.67,169.55) rectangle (206.33,171.21);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (206.33,169.55) rectangle (207.99,171.21);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (207.99,169.55) rectangle (209.65,171.21);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (209.65,169.55) rectangle (211.32,171.21);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (211.32,169.55) rectangle (212.98,171.21);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (212.98,169.55) rectangle (214.64,171.21);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (214.64,169.55) rectangle (216.30,171.21);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (216.30,169.55) rectangle (217.96,171.21);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (217.96,169.55) rectangle (219.62,171.21);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (219.62,169.55) rectangle (221.28,171.21);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (221.28,169.55) rectangle (222.94,171.21);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (222.94,169.55) rectangle (224.61,171.21);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (224.61,169.55) rectangle (226.27,171.21);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (226.27,169.55) rectangle (227.93,171.21);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (227.93,169.55) rectangle (229.59,171.21);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (229.59,169.55) rectangle (231.25,171.21);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (231.25,169.55) rectangle (232.91,171.21);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (232.91,169.55) rectangle (234.57,171.21);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (234.57,169.55) rectangle (236.24,171.21);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (236.24,169.55) rectangle (237.90,171.21);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (237.90,169.55) rectangle (239.56,171.21);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (239.56,169.55) rectangle (241.22,171.21);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (241.22,169.55) rectangle (242.88,171.21);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (242.88,169.55) rectangle (244.54,171.21);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (244.54,169.55) rectangle (246.20,171.21);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (246.20,169.55) rectangle (247.86,171.21);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (247.86,169.55) rectangle (249.53,171.21);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (249.53,169.55) rectangle (251.19,171.21);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (251.19,169.55) rectangle (252.85,171.21);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (252.85,169.55) rectangle (254.51,171.21);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (254.51,169.55) rectangle (256.17,171.21);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (256.17,169.55) rectangle (257.83,171.21);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (257.83,169.55) rectangle (259.49,171.21);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (259.49,169.55) rectangle (261.16,171.21);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (261.16,169.55) rectangle (262.82,171.21);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (262.82,169.55) rectangle (264.48,171.21);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (264.48,169.55) rectangle (266.14,171.21);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (266.14,169.55) rectangle (267.80,171.21);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (267.80,169.55) rectangle (269.46,171.21);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (168.12,171.21) rectangle (169.78,172.88);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (169.78,171.21) rectangle (171.44,172.88);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (171.44,171.21) rectangle (173.10,172.88);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (173.10,171.21) rectangle (174.77,172.88);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (174.77,171.21) rectangle (176.43,172.88);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (176.43,171.21) rectangle (178.09,172.88);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (178.09,171.21) rectangle (179.75,172.88);

\path[fill=fillColor] (179.75,171.21) rectangle (181.41,172.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (181.41,171.21) rectangle (183.07,172.88);

\path[fill=fillColor] (183.07,171.21) rectangle (184.73,172.88);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (184.73,171.21) rectangle (186.40,172.88);

\path[fill=fillColor] (186.40,171.21) rectangle (188.06,172.88);

\path[fill=fillColor] (188.06,171.21) rectangle (189.72,172.88);

\path[fill=fillColor] (189.72,171.21) rectangle (191.38,172.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (191.38,171.21) rectangle (193.04,172.88);

\path[fill=fillColor] (193.04,171.21) rectangle (194.70,172.88);

\path[fill=fillColor] (194.70,171.21) rectangle (196.36,172.88);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (196.36,171.21) rectangle (198.02,172.88);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (198.02,171.21) rectangle (199.69,172.88);

\path[fill=fillColor] (199.69,171.21) rectangle (201.35,172.88);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (201.35,171.21) rectangle (203.01,172.88);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (203.01,171.21) rectangle (204.67,172.88);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (204.67,171.21) rectangle (206.33,172.88);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (206.33,171.21) rectangle (207.99,172.88);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (207.99,171.21) rectangle (209.65,172.88);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (209.65,171.21) rectangle (211.32,172.88);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (211.32,171.21) rectangle (212.98,172.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (212.98,171.21) rectangle (214.64,172.88);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (214.64,171.21) rectangle (216.30,172.88);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (216.30,171.21) rectangle (217.96,172.88);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (217.96,171.21) rectangle (219.62,172.88);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (219.62,171.21) rectangle (221.28,172.88);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (221.28,171.21) rectangle (222.94,172.88);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (222.94,171.21) rectangle (224.61,172.88);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (224.61,171.21) rectangle (226.27,172.88);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (226.27,171.21) rectangle (227.93,172.88);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (227.93,171.21) rectangle (229.59,172.88);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (229.59,171.21) rectangle (231.25,172.88);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (231.25,171.21) rectangle (232.91,172.88);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (232.91,171.21) rectangle (234.57,172.88);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (234.57,171.21) rectangle (236.24,172.88);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (236.24,171.21) rectangle (237.90,172.88);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (237.90,171.21) rectangle (239.56,172.88);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (239.56,171.21) rectangle (241.22,172.88);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (241.22,171.21) rectangle (242.88,172.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (242.88,171.21) rectangle (244.54,172.88);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (244.54,171.21) rectangle (246.20,172.88);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (246.20,171.21) rectangle (247.86,172.88);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (247.86,171.21) rectangle (249.53,172.88);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (249.53,171.21) rectangle (251.19,172.88);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (251.19,171.21) rectangle (252.85,172.88);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (252.85,171.21) rectangle (254.51,172.88);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (254.51,171.21) rectangle (256.17,172.88);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (256.17,171.21) rectangle (257.83,172.88);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (257.83,171.21) rectangle (259.49,172.88);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (259.49,171.21) rectangle (261.16,172.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (261.16,171.21) rectangle (262.82,172.88);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (262.82,171.21) rectangle (264.48,172.88);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (264.48,171.21) rectangle (266.14,172.88);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (266.14,171.21) rectangle (267.80,172.88);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (267.80,171.21) rectangle (269.46,172.88);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (168.12,172.88) rectangle (169.78,174.54);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (169.78,172.88) rectangle (171.44,174.54);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (171.44,172.88) rectangle (173.10,174.54);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (173.10,172.88) rectangle (174.77,174.54);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (174.77,172.88) rectangle (176.43,174.54);

\path[fill=fillColor] (176.43,172.88) rectangle (178.09,174.54);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (178.09,172.88) rectangle (179.75,174.54);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (179.75,172.88) rectangle (181.41,174.54);

\path[fill=fillColor] (181.41,172.88) rectangle (183.07,174.54);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (183.07,172.88) rectangle (184.73,174.54);

\path[fill=fillColor] (184.73,172.88) rectangle (186.40,174.54);

\path[fill=fillColor] (186.40,172.88) rectangle (188.06,174.54);

\path[fill=fillColor] (188.06,172.88) rectangle (189.72,174.54);

\path[fill=fillColor] (189.72,172.88) rectangle (191.38,174.54);

\path[fill=fillColor] (191.38,172.88) rectangle (193.04,174.54);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (193.04,172.88) rectangle (194.70,174.54);

\path[fill=fillColor] (194.70,172.88) rectangle (196.36,174.54);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (196.36,172.88) rectangle (198.02,174.54);

\path[fill=fillColor] (198.02,172.88) rectangle (199.69,174.54);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (199.69,172.88) rectangle (201.35,174.54);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (201.35,172.88) rectangle (203.01,174.54);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (203.01,172.88) rectangle (204.67,174.54);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (204.67,172.88) rectangle (206.33,174.54);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (206.33,172.88) rectangle (207.99,174.54);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (207.99,172.88) rectangle (209.65,174.54);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (209.65,172.88) rectangle (211.32,174.54);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (211.32,172.88) rectangle (212.98,174.54);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (212.98,172.88) rectangle (214.64,174.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (214.64,172.88) rectangle (216.30,174.54);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (216.30,172.88) rectangle (217.96,174.54);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (217.96,172.88) rectangle (219.62,174.54);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (219.62,172.88) rectangle (221.28,174.54);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (221.28,172.88) rectangle (222.94,174.54);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (222.94,172.88) rectangle (224.61,174.54);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (224.61,172.88) rectangle (226.27,174.54);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (226.27,172.88) rectangle (227.93,174.54);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (227.93,172.88) rectangle (229.59,174.54);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (229.59,172.88) rectangle (231.25,174.54);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (231.25,172.88) rectangle (232.91,174.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (232.91,172.88) rectangle (234.57,174.54);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (234.57,172.88) rectangle (236.24,174.54);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (236.24,172.88) rectangle (237.90,174.54);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (237.90,172.88) rectangle (239.56,174.54);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (239.56,172.88) rectangle (241.22,174.54);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (241.22,172.88) rectangle (242.88,174.54);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (242.88,172.88) rectangle (244.54,174.54);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (244.54,172.88) rectangle (246.20,174.54);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (246.20,172.88) rectangle (247.86,174.54);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (247.86,172.88) rectangle (249.53,174.54);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (249.53,172.88) rectangle (251.19,174.54);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (251.19,172.88) rectangle (252.85,174.54);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (252.85,172.88) rectangle (254.51,174.54);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (254.51,172.88) rectangle (256.17,174.54);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (256.17,172.88) rectangle (257.83,174.54);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (257.83,172.88) rectangle (259.49,174.54);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (259.49,172.88) rectangle (261.16,174.54);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (261.16,172.88) rectangle (262.82,174.54);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (262.82,172.88) rectangle (264.48,174.54);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (264.48,172.88) rectangle (266.14,174.54);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (266.14,172.88) rectangle (267.80,174.54);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (267.80,172.88) rectangle (269.46,174.54);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (168.12,174.54) rectangle (169.78,176.20);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (169.78,174.54) rectangle (171.44,176.20);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (171.44,174.54) rectangle (173.10,176.20);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (173.10,174.54) rectangle (174.77,176.20);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (174.77,174.54) rectangle (176.43,176.20);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (176.43,174.54) rectangle (178.09,176.20);

\path[fill=fillColor] (178.09,174.54) rectangle (179.75,176.20);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (179.75,174.54) rectangle (181.41,176.20);

\path[fill=fillColor] (181.41,174.54) rectangle (183.07,176.20);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (183.07,174.54) rectangle (184.73,176.20);

\path[fill=fillColor] (184.73,174.54) rectangle (186.40,176.20);

\path[fill=fillColor] (186.40,174.54) rectangle (188.06,176.20);

\path[fill=fillColor] (188.06,174.54) rectangle (189.72,176.20);

\path[fill=fillColor] (189.72,174.54) rectangle (191.38,176.20);

\path[fill=fillColor] (191.38,174.54) rectangle (193.04,176.20);

\path[fill=fillColor] (193.04,174.54) rectangle (194.70,176.20);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (194.70,174.54) rectangle (196.36,176.20);

\path[fill=fillColor] (196.36,174.54) rectangle (198.02,176.20);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (198.02,174.54) rectangle (199.69,176.20);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (199.69,174.54) rectangle (201.35,176.20);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (201.35,174.54) rectangle (203.01,176.20);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (203.01,174.54) rectangle (204.67,176.20);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (204.67,174.54) rectangle (206.33,176.20);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (206.33,174.54) rectangle (207.99,176.20);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (207.99,174.54) rectangle (209.65,176.20);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (209.65,174.54) rectangle (211.32,176.20);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (211.32,174.54) rectangle (212.98,176.20);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (212.98,174.54) rectangle (214.64,176.20);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (214.64,174.54) rectangle (216.30,176.20);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (216.30,174.54) rectangle (217.96,176.20);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (217.96,174.54) rectangle (219.62,176.20);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (219.62,174.54) rectangle (221.28,176.20);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (221.28,174.54) rectangle (222.94,176.20);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (222.94,174.54) rectangle (224.61,176.20);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (224.61,174.54) rectangle (226.27,176.20);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (226.27,174.54) rectangle (227.93,176.20);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (227.93,174.54) rectangle (229.59,176.20);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (229.59,174.54) rectangle (231.25,176.20);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (231.25,174.54) rectangle (232.91,176.20);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (232.91,174.54) rectangle (234.57,176.20);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (234.57,174.54) rectangle (236.24,176.20);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (236.24,174.54) rectangle (237.90,176.20);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (237.90,174.54) rectangle (239.56,176.20);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (239.56,174.54) rectangle (241.22,176.20);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (241.22,174.54) rectangle (242.88,176.20);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (242.88,174.54) rectangle (244.54,176.20);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (244.54,174.54) rectangle (246.20,176.20);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (246.20,174.54) rectangle (247.86,176.20);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (247.86,174.54) rectangle (249.53,176.20);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (249.53,174.54) rectangle (251.19,176.20);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (251.19,174.54) rectangle (252.85,176.20);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (252.85,174.54) rectangle (254.51,176.20);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (254.51,174.54) rectangle (256.17,176.20);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (256.17,174.54) rectangle (257.83,176.20);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (257.83,174.54) rectangle (259.49,176.20);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (259.49,174.54) rectangle (261.16,176.20);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (261.16,174.54) rectangle (262.82,176.20);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (262.82,174.54) rectangle (264.48,176.20);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (264.48,174.54) rectangle (266.14,176.20);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (266.14,174.54) rectangle (267.80,176.20);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (267.80,174.54) rectangle (269.46,176.20);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (168.12,176.20) rectangle (169.78,177.86);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (169.78,176.20) rectangle (171.44,177.86);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (171.44,176.20) rectangle (173.10,177.86);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (173.10,176.20) rectangle (174.77,177.86);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (174.77,176.20) rectangle (176.43,177.86);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (176.43,176.20) rectangle (178.09,177.86);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (178.09,176.20) rectangle (179.75,177.86);

\path[fill=fillColor] (179.75,176.20) rectangle (181.41,177.86);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (181.41,176.20) rectangle (183.07,177.86);

\path[fill=fillColor] (183.07,176.20) rectangle (184.73,177.86);

\path[fill=fillColor] (184.73,176.20) rectangle (186.40,177.86);

\path[fill=fillColor] (186.40,176.20) rectangle (188.06,177.86);

\path[fill=fillColor] (188.06,176.20) rectangle (189.72,177.86);

\path[fill=fillColor] (189.72,176.20) rectangle (191.38,177.86);

\path[fill=fillColor] (191.38,176.20) rectangle (193.04,177.86);

\path[fill=fillColor] (193.04,176.20) rectangle (194.70,177.86);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (194.70,176.20) rectangle (196.36,177.86);

\path[fill=fillColor] (196.36,176.20) rectangle (198.02,177.86);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (198.02,176.20) rectangle (199.69,177.86);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (199.69,176.20) rectangle (201.35,177.86);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (201.35,176.20) rectangle (203.01,177.86);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (203.01,176.20) rectangle (204.67,177.86);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (204.67,176.20) rectangle (206.33,177.86);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (206.33,176.20) rectangle (207.99,177.86);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (207.99,176.20) rectangle (209.65,177.86);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (209.65,176.20) rectangle (211.32,177.86);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (211.32,176.20) rectangle (212.98,177.86);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (212.98,176.20) rectangle (214.64,177.86);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (214.64,176.20) rectangle (216.30,177.86);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (216.30,176.20) rectangle (217.96,177.86);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (217.96,176.20) rectangle (219.62,177.86);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (219.62,176.20) rectangle (221.28,177.86);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (221.28,176.20) rectangle (222.94,177.86);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (222.94,176.20) rectangle (224.61,177.86);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (224.61,176.20) rectangle (226.27,177.86);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (226.27,176.20) rectangle (227.93,177.86);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (227.93,176.20) rectangle (229.59,177.86);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (229.59,176.20) rectangle (231.25,177.86);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (231.25,176.20) rectangle (232.91,177.86);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (232.91,176.20) rectangle (234.57,177.86);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (234.57,176.20) rectangle (236.24,177.86);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (236.24,176.20) rectangle (237.90,177.86);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (237.90,176.20) rectangle (239.56,177.86);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (239.56,176.20) rectangle (241.22,177.86);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (241.22,176.20) rectangle (242.88,177.86);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (242.88,176.20) rectangle (244.54,177.86);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (244.54,176.20) rectangle (246.20,177.86);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (246.20,176.20) rectangle (247.86,177.86);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (247.86,176.20) rectangle (249.53,177.86);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (249.53,176.20) rectangle (251.19,177.86);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (251.19,176.20) rectangle (252.85,177.86);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (252.85,176.20) rectangle (254.51,177.86);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (254.51,176.20) rectangle (256.17,177.86);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (256.17,176.20) rectangle (257.83,177.86);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (257.83,176.20) rectangle (259.49,177.86);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (259.49,176.20) rectangle (261.16,177.86);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (261.16,176.20) rectangle (262.82,177.86);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (262.82,176.20) rectangle (264.48,177.86);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (264.48,176.20) rectangle (266.14,177.86);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (266.14,176.20) rectangle (267.80,177.86);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (267.80,176.20) rectangle (269.46,177.86);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (168.12,177.86) rectangle (169.78,179.52);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (169.78,177.86) rectangle (171.44,179.52);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (171.44,177.86) rectangle (173.10,179.52);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (173.10,177.86) rectangle (174.77,179.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (174.77,177.86) rectangle (176.43,179.52);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (176.43,177.86) rectangle (178.09,179.52);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (178.09,177.86) rectangle (179.75,179.52);

\path[fill=fillColor] (179.75,177.86) rectangle (181.41,179.52);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (181.41,177.86) rectangle (183.07,179.52);

\path[fill=fillColor] (183.07,177.86) rectangle (184.73,179.52);

\path[fill=fillColor] (184.73,177.86) rectangle (186.40,179.52);

\path[fill=fillColor] (186.40,177.86) rectangle (188.06,179.52);

\path[fill=fillColor] (188.06,177.86) rectangle (189.72,179.52);

\path[fill=fillColor] (189.72,177.86) rectangle (191.38,179.52);

\path[fill=fillColor] (191.38,177.86) rectangle (193.04,179.52);

\path[fill=fillColor] (193.04,177.86) rectangle (194.70,179.52);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (194.70,177.86) rectangle (196.36,179.52);

\path[fill=fillColor] (196.36,177.86) rectangle (198.02,179.52);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (198.02,177.86) rectangle (199.69,179.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (199.69,177.86) rectangle (201.35,179.52);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (201.35,177.86) rectangle (203.01,179.52);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (203.01,177.86) rectangle (204.67,179.52);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (204.67,177.86) rectangle (206.33,179.52);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (206.33,177.86) rectangle (207.99,179.52);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (207.99,177.86) rectangle (209.65,179.52);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (209.65,177.86) rectangle (211.32,179.52);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (211.32,177.86) rectangle (212.98,179.52);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (212.98,177.86) rectangle (214.64,179.52);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (214.64,177.86) rectangle (216.30,179.52);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (216.30,177.86) rectangle (217.96,179.52);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (217.96,177.86) rectangle (219.62,179.52);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (219.62,177.86) rectangle (221.28,179.52);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (221.28,177.86) rectangle (222.94,179.52);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (222.94,177.86) rectangle (224.61,179.52);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (224.61,177.86) rectangle (226.27,179.52);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (226.27,177.86) rectangle (227.93,179.52);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (227.93,177.86) rectangle (229.59,179.52);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (229.59,177.86) rectangle (231.25,179.52);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (231.25,177.86) rectangle (232.91,179.52);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (232.91,177.86) rectangle (234.57,179.52);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (234.57,177.86) rectangle (236.24,179.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (236.24,177.86) rectangle (237.90,179.52);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (237.90,177.86) rectangle (239.56,179.52);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (239.56,177.86) rectangle (241.22,179.52);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (241.22,177.86) rectangle (242.88,179.52);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (242.88,177.86) rectangle (244.54,179.52);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (244.54,177.86) rectangle (246.20,179.52);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (246.20,177.86) rectangle (247.86,179.52);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (247.86,177.86) rectangle (249.53,179.52);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (249.53,177.86) rectangle (251.19,179.52);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (251.19,177.86) rectangle (252.85,179.52);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (252.85,177.86) rectangle (254.51,179.52);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (254.51,177.86) rectangle (256.17,179.52);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (256.17,177.86) rectangle (257.83,179.52);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (257.83,177.86) rectangle (259.49,179.52);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (259.49,177.86) rectangle (261.16,179.52);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (261.16,177.86) rectangle (262.82,179.52);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (262.82,177.86) rectangle (264.48,179.52);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (264.48,177.86) rectangle (266.14,179.52);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (266.14,177.86) rectangle (267.80,179.52);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (267.80,177.86) rectangle (269.46,179.52);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (168.12,179.52) rectangle (169.78,181.18);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (169.78,179.52) rectangle (171.44,181.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (171.44,179.52) rectangle (173.10,181.18);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (173.10,179.52) rectangle (174.77,181.18);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (174.77,179.52) rectangle (176.43,181.18);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (176.43,179.52) rectangle (178.09,181.18);

\path[fill=fillColor] (178.09,179.52) rectangle (179.75,181.18);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (179.75,179.52) rectangle (181.41,181.18);

\path[fill=fillColor] (181.41,179.52) rectangle (183.07,181.18);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (183.07,179.52) rectangle (184.73,181.18);

\path[fill=fillColor] (184.73,179.52) rectangle (186.40,181.18);

\path[fill=fillColor] (186.40,179.52) rectangle (188.06,181.18);

\path[fill=fillColor] (188.06,179.52) rectangle (189.72,181.18);

\path[fill=fillColor] (189.72,179.52) rectangle (191.38,181.18);

\path[fill=fillColor] (191.38,179.52) rectangle (193.04,181.18);

\path[fill=fillColor] (193.04,179.52) rectangle (194.70,181.18);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (194.70,179.52) rectangle (196.36,181.18);

\path[fill=fillColor] (196.36,179.52) rectangle (198.02,181.18);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (198.02,179.52) rectangle (199.69,181.18);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (199.69,179.52) rectangle (201.35,181.18);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (201.35,179.52) rectangle (203.01,181.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (203.01,179.52) rectangle (204.67,181.18);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (204.67,179.52) rectangle (206.33,181.18);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (206.33,179.52) rectangle (207.99,181.18);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (207.99,179.52) rectangle (209.65,181.18);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (209.65,179.52) rectangle (211.32,181.18);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (211.32,179.52) rectangle (212.98,181.18);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (212.98,179.52) rectangle (214.64,181.18);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (214.64,179.52) rectangle (216.30,181.18);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (216.30,179.52) rectangle (217.96,181.18);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (217.96,179.52) rectangle (219.62,181.18);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (219.62,179.52) rectangle (221.28,181.18);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (221.28,179.52) rectangle (222.94,181.18);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (222.94,179.52) rectangle (224.61,181.18);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (224.61,179.52) rectangle (226.27,181.18);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (226.27,179.52) rectangle (227.93,181.18);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (227.93,179.52) rectangle (229.59,181.18);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (229.59,179.52) rectangle (231.25,181.18);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (231.25,179.52) rectangle (232.91,181.18);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (232.91,179.52) rectangle (234.57,181.18);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (234.57,179.52) rectangle (236.24,181.18);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (236.24,179.52) rectangle (237.90,181.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (237.90,179.52) rectangle (239.56,181.18);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (239.56,179.52) rectangle (241.22,181.18);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (241.22,179.52) rectangle (242.88,181.18);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (242.88,179.52) rectangle (244.54,181.18);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (244.54,179.52) rectangle (246.20,181.18);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (246.20,179.52) rectangle (247.86,181.18);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (247.86,179.52) rectangle (249.53,181.18);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (249.53,179.52) rectangle (251.19,181.18);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (251.19,179.52) rectangle (252.85,181.18);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (252.85,179.52) rectangle (254.51,181.18);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (254.51,179.52) rectangle (256.17,181.18);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (256.17,179.52) rectangle (257.83,181.18);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (257.83,179.52) rectangle (259.49,181.18);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (259.49,179.52) rectangle (261.16,181.18);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (261.16,179.52) rectangle (262.82,181.18);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (262.82,179.52) rectangle (264.48,181.18);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (264.48,179.52) rectangle (266.14,181.18);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (266.14,179.52) rectangle (267.80,181.18);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (267.80,179.52) rectangle (269.46,181.18);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (168.12,181.18) rectangle (169.78,182.84);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (169.78,181.18) rectangle (171.44,182.84);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (171.44,181.18) rectangle (173.10,182.84);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (173.10,181.18) rectangle (174.77,182.84);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (174.77,181.18) rectangle (176.43,182.84);

\path[fill=fillColor] (176.43,181.18) rectangle (178.09,182.84);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (178.09,181.18) rectangle (179.75,182.84);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (179.75,181.18) rectangle (181.41,182.84);

\path[fill=fillColor] (181.41,181.18) rectangle (183.07,182.84);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (183.07,181.18) rectangle (184.73,182.84);

\path[fill=fillColor] (184.73,181.18) rectangle (186.40,182.84);

\path[fill=fillColor] (186.40,181.18) rectangle (188.06,182.84);

\path[fill=fillColor] (188.06,181.18) rectangle (189.72,182.84);

\path[fill=fillColor] (189.72,181.18) rectangle (191.38,182.84);

\path[fill=fillColor] (191.38,181.18) rectangle (193.04,182.84);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (193.04,181.18) rectangle (194.70,182.84);

\path[fill=fillColor] (194.70,181.18) rectangle (196.36,182.84);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (196.36,181.18) rectangle (198.02,182.84);

\path[fill=fillColor] (198.02,181.18) rectangle (199.69,182.84);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (199.69,181.18) rectangle (201.35,182.84);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (201.35,181.18) rectangle (203.01,182.84);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (203.01,181.18) rectangle (204.67,182.84);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (204.67,181.18) rectangle (206.33,182.84);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (206.33,181.18) rectangle (207.99,182.84);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (207.99,181.18) rectangle (209.65,182.84);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (209.65,181.18) rectangle (211.32,182.84);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (211.32,181.18) rectangle (212.98,182.84);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (212.98,181.18) rectangle (214.64,182.84);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (214.64,181.18) rectangle (216.30,182.84);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (216.30,181.18) rectangle (217.96,182.84);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (217.96,181.18) rectangle (219.62,182.84);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (219.62,181.18) rectangle (221.28,182.84);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (221.28,181.18) rectangle (222.94,182.84);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (222.94,181.18) rectangle (224.61,182.84);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (224.61,181.18) rectangle (226.27,182.84);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (226.27,181.18) rectangle (227.93,182.84);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (227.93,181.18) rectangle (229.59,182.84);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (229.59,181.18) rectangle (231.25,182.84);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (231.25,181.18) rectangle (232.91,182.84);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (232.91,181.18) rectangle (234.57,182.84);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (234.57,181.18) rectangle (236.24,182.84);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (236.24,181.18) rectangle (237.90,182.84);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (237.90,181.18) rectangle (239.56,182.84);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (239.56,181.18) rectangle (241.22,182.84);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (241.22,181.18) rectangle (242.88,182.84);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (242.88,181.18) rectangle (244.54,182.84);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (244.54,181.18) rectangle (246.20,182.84);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (246.20,181.18) rectangle (247.86,182.84);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (247.86,181.18) rectangle (249.53,182.84);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (249.53,181.18) rectangle (251.19,182.84);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (251.19,181.18) rectangle (252.85,182.84);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (252.85,181.18) rectangle (254.51,182.84);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (254.51,181.18) rectangle (256.17,182.84);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (256.17,181.18) rectangle (257.83,182.84);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (257.83,181.18) rectangle (259.49,182.84);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (259.49,181.18) rectangle (261.16,182.84);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (261.16,181.18) rectangle (262.82,182.84);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (262.82,181.18) rectangle (264.48,182.84);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (264.48,181.18) rectangle (266.14,182.84);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (266.14,181.18) rectangle (267.80,182.84);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (267.80,181.18) rectangle (269.46,182.84);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.79, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.02, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.79,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.02,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.79,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.02,165.40) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.33,107.25) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.14, 75.52) rectangle (275.44,188.82);
\end{scope}
\begin{scope}
\path[clip] (299.53, 75.52) rectangle (412.84,188.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (305.51, 81.50) rectangle (307.17, 83.16);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (307.17, 81.50) rectangle (308.84, 83.16);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (308.84, 81.50) rectangle (310.50, 83.16);

\path[fill=fillColor] (310.50, 81.50) rectangle (312.16, 83.16);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (312.16, 81.50) rectangle (313.82, 83.16);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (313.82, 81.50) rectangle (315.48, 83.16);

\path[fill=fillColor] (315.48, 81.50) rectangle (317.14, 83.16);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (317.14, 81.50) rectangle (318.80, 83.16);

\path[fill=fillColor] (318.80, 81.50) rectangle (320.47, 83.16);

\path[fill=fillColor] (320.47, 81.50) rectangle (322.13, 83.16);

\path[fill=fillColor] (322.13, 81.50) rectangle (323.79, 83.16);

\path[fill=fillColor] (323.79, 81.50) rectangle (325.45, 83.16);

\path[fill=fillColor] (325.45, 81.50) rectangle (327.11, 83.16);

\path[fill=fillColor] (327.11, 81.50) rectangle (328.77, 83.16);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (328.77, 81.50) rectangle (330.43, 83.16);

\path[fill=fillColor] (330.43, 81.50) rectangle (332.09, 83.16);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (332.09, 81.50) rectangle (333.76, 83.16);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (333.76, 81.50) rectangle (335.42, 83.16);

\path[fill=fillColor] (335.42, 81.50) rectangle (337.08, 83.16);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (337.08, 81.50) rectangle (338.74, 83.16);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (338.74, 81.50) rectangle (340.40, 83.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (340.40, 81.50) rectangle (342.06, 83.16);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (342.06, 81.50) rectangle (343.72, 83.16);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (343.72, 81.50) rectangle (345.39, 83.16);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (345.39, 81.50) rectangle (347.05, 83.16);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (347.05, 81.50) rectangle (348.71, 83.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (348.71, 81.50) rectangle (350.37, 83.16);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (350.37, 81.50) rectangle (352.03, 83.16);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (352.03, 81.50) rectangle (353.69, 83.16);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (353.69, 81.50) rectangle (355.35, 83.16);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (355.35, 81.50) rectangle (357.01, 83.16);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (357.01, 81.50) rectangle (358.68, 83.16);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (358.68, 81.50) rectangle (360.34, 83.16);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (360.34, 81.50) rectangle (362.00, 83.16);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (362.00, 81.50) rectangle (363.66, 83.16);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (363.66, 81.50) rectangle (365.32, 83.16);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (365.32, 81.50) rectangle (366.98, 83.16);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (366.98, 81.50) rectangle (368.64, 83.16);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (368.64, 81.50) rectangle (370.31, 83.16);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (370.31, 81.50) rectangle (371.97, 83.16);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (371.97, 81.50) rectangle (373.63, 83.16);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (373.63, 81.50) rectangle (375.29, 83.16);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (375.29, 81.50) rectangle (376.95, 83.16);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (376.95, 81.50) rectangle (378.61, 83.16);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (378.61, 81.50) rectangle (380.27, 83.16);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (380.27, 81.50) rectangle (381.93, 83.16);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (381.93, 81.50) rectangle (383.60, 83.16);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (383.60, 81.50) rectangle (385.26, 83.16);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (385.26, 81.50) rectangle (386.92, 83.16);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (386.92, 81.50) rectangle (388.58, 83.16);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (388.58, 81.50) rectangle (390.24, 83.16);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (390.24, 81.50) rectangle (391.90, 83.16);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (391.90, 81.50) rectangle (393.56, 83.16);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (393.56, 81.50) rectangle (395.23, 83.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (395.23, 81.50) rectangle (396.89, 83.16);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (396.89, 81.50) rectangle (398.55, 83.16);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (398.55, 81.50) rectangle (400.21, 83.16);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (400.21, 81.50) rectangle (401.87, 83.16);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (401.87, 81.50) rectangle (403.53, 83.16);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (403.53, 81.50) rectangle (405.19, 83.16);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (405.19, 81.50) rectangle (406.85, 83.16);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (305.51, 83.16) rectangle (307.17, 84.82);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (307.17, 83.16) rectangle (308.84, 84.82);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (308.84, 83.16) rectangle (310.50, 84.82);

\path[fill=fillColor] (310.50, 83.16) rectangle (312.16, 84.82);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (312.16, 83.16) rectangle (313.82, 84.82);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (313.82, 83.16) rectangle (315.48, 84.82);

\path[fill=fillColor] (315.48, 83.16) rectangle (317.14, 84.82);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (317.14, 83.16) rectangle (318.80, 84.82);

\path[fill=fillColor] (318.80, 83.16) rectangle (320.47, 84.82);

\path[fill=fillColor] (320.47, 83.16) rectangle (322.13, 84.82);

\path[fill=fillColor] (322.13, 83.16) rectangle (323.79, 84.82);

\path[fill=fillColor] (323.79, 83.16) rectangle (325.45, 84.82);

\path[fill=fillColor] (325.45, 83.16) rectangle (327.11, 84.82);

\path[fill=fillColor] (327.11, 83.16) rectangle (328.77, 84.82);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (328.77, 83.16) rectangle (330.43, 84.82);

\path[fill=fillColor] (330.43, 83.16) rectangle (332.09, 84.82);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (332.09, 83.16) rectangle (333.76, 84.82);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (333.76, 83.16) rectangle (335.42, 84.82);

\path[fill=fillColor] (335.42, 83.16) rectangle (337.08, 84.82);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (337.08, 83.16) rectangle (338.74, 84.82);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (338.74, 83.16) rectangle (340.40, 84.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (340.40, 83.16) rectangle (342.06, 84.82);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (342.06, 83.16) rectangle (343.72, 84.82);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (343.72, 83.16) rectangle (345.39, 84.82);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (345.39, 83.16) rectangle (347.05, 84.82);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (347.05, 83.16) rectangle (348.71, 84.82);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (348.71, 83.16) rectangle (350.37, 84.82);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (350.37, 83.16) rectangle (352.03, 84.82);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (352.03, 83.16) rectangle (353.69, 84.82);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (353.69, 83.16) rectangle (355.35, 84.82);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (355.35, 83.16) rectangle (357.01, 84.82);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (357.01, 83.16) rectangle (358.68, 84.82);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (358.68, 83.16) rectangle (360.34, 84.82);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (360.34, 83.16) rectangle (362.00, 84.82);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (362.00, 83.16) rectangle (363.66, 84.82);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (363.66, 83.16) rectangle (365.32, 84.82);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (365.32, 83.16) rectangle (366.98, 84.82);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (366.98, 83.16) rectangle (368.64, 84.82);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (368.64, 83.16) rectangle (370.31, 84.82);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (370.31, 83.16) rectangle (371.97, 84.82);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (371.97, 83.16) rectangle (373.63, 84.82);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (373.63, 83.16) rectangle (375.29, 84.82);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (375.29, 83.16) rectangle (376.95, 84.82);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (376.95, 83.16) rectangle (378.61, 84.82);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (378.61, 83.16) rectangle (380.27, 84.82);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (380.27, 83.16) rectangle (381.93, 84.82);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (381.93, 83.16) rectangle (383.60, 84.82);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (383.60, 83.16) rectangle (385.26, 84.82);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (385.26, 83.16) rectangle (386.92, 84.82);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (386.92, 83.16) rectangle (388.58, 84.82);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (388.58, 83.16) rectangle (390.24, 84.82);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (390.24, 83.16) rectangle (391.90, 84.82);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (391.90, 83.16) rectangle (393.56, 84.82);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (393.56, 83.16) rectangle (395.23, 84.82);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (395.23, 83.16) rectangle (396.89, 84.82);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (396.89, 83.16) rectangle (398.55, 84.82);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (398.55, 83.16) rectangle (400.21, 84.82);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (400.21, 83.16) rectangle (401.87, 84.82);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (401.87, 83.16) rectangle (403.53, 84.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (403.53, 83.16) rectangle (405.19, 84.82);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (405.19, 83.16) rectangle (406.85, 84.82);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (305.51, 84.82) rectangle (307.17, 86.49);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (307.17, 84.82) rectangle (308.84, 86.49);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (308.84, 84.82) rectangle (310.50, 86.49);

\path[fill=fillColor] (310.50, 84.82) rectangle (312.16, 86.49);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (312.16, 84.82) rectangle (313.82, 86.49);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (313.82, 84.82) rectangle (315.48, 86.49);

\path[fill=fillColor] (315.48, 84.82) rectangle (317.14, 86.49);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (317.14, 84.82) rectangle (318.80, 86.49);

\path[fill=fillColor] (318.80, 84.82) rectangle (320.47, 86.49);

\path[fill=fillColor] (320.47, 84.82) rectangle (322.13, 86.49);

\path[fill=fillColor] (322.13, 84.82) rectangle (323.79, 86.49);

\path[fill=fillColor] (323.79, 84.82) rectangle (325.45, 86.49);

\path[fill=fillColor] (325.45, 84.82) rectangle (327.11, 86.49);

\path[fill=fillColor] (327.11, 84.82) rectangle (328.77, 86.49);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (328.77, 84.82) rectangle (330.43, 86.49);

\path[fill=fillColor] (330.43, 84.82) rectangle (332.09, 86.49);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (332.09, 84.82) rectangle (333.76, 86.49);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (333.76, 84.82) rectangle (335.42, 86.49);

\path[fill=fillColor] (335.42, 84.82) rectangle (337.08, 86.49);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (337.08, 84.82) rectangle (338.74, 86.49);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (338.74, 84.82) rectangle (340.40, 86.49);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (340.40, 84.82) rectangle (342.06, 86.49);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (342.06, 84.82) rectangle (343.72, 86.49);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.72, 84.82) rectangle (345.39, 86.49);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (345.39, 84.82) rectangle (347.05, 86.49);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (347.05, 84.82) rectangle (348.71, 86.49);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (348.71, 84.82) rectangle (350.37, 86.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (350.37, 84.82) rectangle (352.03, 86.49);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (352.03, 84.82) rectangle (353.69, 86.49);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (353.69, 84.82) rectangle (355.35, 86.49);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (355.35, 84.82) rectangle (357.01, 86.49);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (357.01, 84.82) rectangle (358.68, 86.49);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (358.68, 84.82) rectangle (360.34, 86.49);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (360.34, 84.82) rectangle (362.00, 86.49);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (362.00, 84.82) rectangle (363.66, 86.49);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (363.66, 84.82) rectangle (365.32, 86.49);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (365.32, 84.82) rectangle (366.98, 86.49);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (366.98, 84.82) rectangle (368.64, 86.49);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (368.64, 84.82) rectangle (370.31, 86.49);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (370.31, 84.82) rectangle (371.97, 86.49);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (371.97, 84.82) rectangle (373.63, 86.49);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (373.63, 84.82) rectangle (375.29, 86.49);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (375.29, 84.82) rectangle (376.95, 86.49);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (376.95, 84.82) rectangle (378.61, 86.49);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (378.61, 84.82) rectangle (380.27, 86.49);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (380.27, 84.82) rectangle (381.93, 86.49);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (381.93, 84.82) rectangle (383.60, 86.49);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (383.60, 84.82) rectangle (385.26, 86.49);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (385.26, 84.82) rectangle (386.92, 86.49);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (386.92, 84.82) rectangle (388.58, 86.49);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (388.58, 84.82) rectangle (390.24, 86.49);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (390.24, 84.82) rectangle (391.90, 86.49);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (391.90, 84.82) rectangle (393.56, 86.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (393.56, 84.82) rectangle (395.23, 86.49);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (395.23, 84.82) rectangle (396.89, 86.49);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (396.89, 84.82) rectangle (398.55, 86.49);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (398.55, 84.82) rectangle (400.21, 86.49);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (400.21, 84.82) rectangle (401.87, 86.49);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (401.87, 84.82) rectangle (403.53, 86.49);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (403.53, 84.82) rectangle (405.19, 86.49);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (405.19, 84.82) rectangle (406.85, 86.49);

\path[fill=fillColor] (305.51, 86.49) rectangle (307.17, 88.15);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (307.17, 86.49) rectangle (308.84, 88.15);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (308.84, 86.49) rectangle (310.50, 88.15);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (310.50, 86.49) rectangle (312.16, 88.15);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (312.16, 86.49) rectangle (313.82, 88.15);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (313.82, 86.49) rectangle (315.48, 88.15);

\path[fill=fillColor] (315.48, 86.49) rectangle (317.14, 88.15);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (317.14, 86.49) rectangle (318.80, 88.15);

\path[fill=fillColor] (318.80, 86.49) rectangle (320.47, 88.15);

\path[fill=fillColor] (320.47, 86.49) rectangle (322.13, 88.15);

\path[fill=fillColor] (322.13, 86.49) rectangle (323.79, 88.15);

\path[fill=fillColor] (323.79, 86.49) rectangle (325.45, 88.15);

\path[fill=fillColor] (325.45, 86.49) rectangle (327.11, 88.15);

\path[fill=fillColor] (327.11, 86.49) rectangle (328.77, 88.15);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (328.77, 86.49) rectangle (330.43, 88.15);

\path[fill=fillColor] (330.43, 86.49) rectangle (332.09, 88.15);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (332.09, 86.49) rectangle (333.76, 88.15);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (333.76, 86.49) rectangle (335.42, 88.15);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (335.42, 86.49) rectangle (337.08, 88.15);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (337.08, 86.49) rectangle (338.74, 88.15);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (338.74, 86.49) rectangle (340.40, 88.15);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (340.40, 86.49) rectangle (342.06, 88.15);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (342.06, 86.49) rectangle (343.72, 88.15);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.72, 86.49) rectangle (345.39, 88.15);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (345.39, 86.49) rectangle (347.05, 88.15);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (347.05, 86.49) rectangle (348.71, 88.15);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (348.71, 86.49) rectangle (350.37, 88.15);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (350.37, 86.49) rectangle (352.03, 88.15);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (352.03, 86.49) rectangle (353.69, 88.15);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (353.69, 86.49) rectangle (355.35, 88.15);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (355.35, 86.49) rectangle (357.01, 88.15);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (357.01, 86.49) rectangle (358.68, 88.15);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (358.68, 86.49) rectangle (360.34, 88.15);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (360.34, 86.49) rectangle (362.00, 88.15);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (362.00, 86.49) rectangle (363.66, 88.15);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (363.66, 86.49) rectangle (365.32, 88.15);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (365.32, 86.49) rectangle (366.98, 88.15);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (366.98, 86.49) rectangle (368.64, 88.15);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (368.64, 86.49) rectangle (370.31, 88.15);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (370.31, 86.49) rectangle (371.97, 88.15);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (371.97, 86.49) rectangle (373.63, 88.15);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (373.63, 86.49) rectangle (375.29, 88.15);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (375.29, 86.49) rectangle (376.95, 88.15);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (376.95, 86.49) rectangle (378.61, 88.15);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (378.61, 86.49) rectangle (380.27, 88.15);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (380.27, 86.49) rectangle (381.93, 88.15);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (381.93, 86.49) rectangle (383.60, 88.15);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (383.60, 86.49) rectangle (385.26, 88.15);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (385.26, 86.49) rectangle (386.92, 88.15);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (386.92, 86.49) rectangle (388.58, 88.15);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (388.58, 86.49) rectangle (390.24, 88.15);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (390.24, 86.49) rectangle (391.90, 88.15);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (391.90, 86.49) rectangle (393.56, 88.15);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (393.56, 86.49) rectangle (395.23, 88.15);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (395.23, 86.49) rectangle (396.89, 88.15);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (396.89, 86.49) rectangle (398.55, 88.15);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (398.55, 86.49) rectangle (400.21, 88.15);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (400.21, 86.49) rectangle (401.87, 88.15);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (401.87, 86.49) rectangle (403.53, 88.15);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (403.53, 86.49) rectangle (405.19, 88.15);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (405.19, 86.49) rectangle (406.85, 88.15);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (305.51, 88.15) rectangle (307.17, 89.81);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (307.17, 88.15) rectangle (308.84, 89.81);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (308.84, 88.15) rectangle (310.50, 89.81);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (310.50, 88.15) rectangle (312.16, 89.81);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (312.16, 88.15) rectangle (313.82, 89.81);

\path[fill=fillColor] (313.82, 88.15) rectangle (315.48, 89.81);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (315.48, 88.15) rectangle (317.14, 89.81);

\path[fill=fillColor] (317.14, 88.15) rectangle (318.80, 89.81);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (318.80, 88.15) rectangle (320.47, 89.81);

\path[fill=fillColor] (320.47, 88.15) rectangle (322.13, 89.81);

\path[fill=fillColor] (322.13, 88.15) rectangle (323.79, 89.81);

\path[fill=fillColor] (323.79, 88.15) rectangle (325.45, 89.81);

\path[fill=fillColor] (325.45, 88.15) rectangle (327.11, 89.81);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (327.11, 88.15) rectangle (328.77, 89.81);

\path[fill=fillColor] (328.77, 88.15) rectangle (330.43, 89.81);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (330.43, 88.15) rectangle (332.09, 89.81);

\path[fill=fillColor] (332.09, 88.15) rectangle (333.76, 89.81);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (333.76, 88.15) rectangle (335.42, 89.81);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (335.42, 88.15) rectangle (337.08, 89.81);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (337.08, 88.15) rectangle (338.74, 89.81);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (338.74, 88.15) rectangle (340.40, 89.81);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (340.40, 88.15) rectangle (342.06, 89.81);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (342.06, 88.15) rectangle (343.72, 89.81);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (343.72, 88.15) rectangle (345.39, 89.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (345.39, 88.15) rectangle (347.05, 89.81);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (347.05, 88.15) rectangle (348.71, 89.81);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (348.71, 88.15) rectangle (350.37, 89.81);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (350.37, 88.15) rectangle (352.03, 89.81);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (352.03, 88.15) rectangle (353.69, 89.81);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (353.69, 88.15) rectangle (355.35, 89.81);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (355.35, 88.15) rectangle (357.01, 89.81);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (357.01, 88.15) rectangle (358.68, 89.81);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (358.68, 88.15) rectangle (360.34, 89.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (360.34, 88.15) rectangle (362.00, 89.81);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (362.00, 88.15) rectangle (363.66, 89.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (363.66, 88.15) rectangle (365.32, 89.81);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (365.32, 88.15) rectangle (366.98, 89.81);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (366.98, 88.15) rectangle (368.64, 89.81);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (368.64, 88.15) rectangle (370.31, 89.81);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (370.31, 88.15) rectangle (371.97, 89.81);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (371.97, 88.15) rectangle (373.63, 89.81);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (373.63, 88.15) rectangle (375.29, 89.81);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (375.29, 88.15) rectangle (376.95, 89.81);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (376.95, 88.15) rectangle (378.61, 89.81);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (378.61, 88.15) rectangle (380.27, 89.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (380.27, 88.15) rectangle (381.93, 89.81);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (381.93, 88.15) rectangle (383.60, 89.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (383.60, 88.15) rectangle (385.26, 89.81);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (385.26, 88.15) rectangle (386.92, 89.81);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (386.92, 88.15) rectangle (388.58, 89.81);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (388.58, 88.15) rectangle (390.24, 89.81);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (390.24, 88.15) rectangle (391.90, 89.81);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (391.90, 88.15) rectangle (393.56, 89.81);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (393.56, 88.15) rectangle (395.23, 89.81);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (395.23, 88.15) rectangle (396.89, 89.81);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (396.89, 88.15) rectangle (398.55, 89.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (398.55, 88.15) rectangle (400.21, 89.81);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (400.21, 88.15) rectangle (401.87, 89.81);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (401.87, 88.15) rectangle (403.53, 89.81);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (403.53, 88.15) rectangle (405.19, 89.81);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (405.19, 88.15) rectangle (406.85, 89.81);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (305.51, 89.81) rectangle (307.17, 91.47);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (307.17, 89.81) rectangle (308.84, 91.47);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (308.84, 89.81) rectangle (310.50, 91.47);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (310.50, 89.81) rectangle (312.16, 91.47);

\path[fill=fillColor] (312.16, 89.81) rectangle (313.82, 91.47);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (313.82, 89.81) rectangle (315.48, 91.47);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (315.48, 89.81) rectangle (317.14, 91.47);

\path[fill=fillColor] (317.14, 89.81) rectangle (318.80, 91.47);

\path[fill=fillColor] (318.80, 89.81) rectangle (320.47, 91.47);

\path[fill=fillColor] (320.47, 89.81) rectangle (322.13, 91.47);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (322.13, 89.81) rectangle (323.79, 91.47);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (323.79, 89.81) rectangle (325.45, 91.47);

\path[fill=fillColor] (325.45, 89.81) rectangle (327.11, 91.47);

\path[fill=fillColor] (327.11, 89.81) rectangle (328.77, 91.47);

\path[fill=fillColor] (328.77, 89.81) rectangle (330.43, 91.47);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (330.43, 89.81) rectangle (332.09, 91.47);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (332.09, 89.81) rectangle (333.76, 91.47);

\path[fill=fillColor] (333.76, 89.81) rectangle (335.42, 91.47);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (335.42, 89.81) rectangle (337.08, 91.47);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (337.08, 89.81) rectangle (338.74, 91.47);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (338.74, 89.81) rectangle (340.40, 91.47);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (340.40, 89.81) rectangle (342.06, 91.47);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (342.06, 89.81) rectangle (343.72, 91.47);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (343.72, 89.81) rectangle (345.39, 91.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (345.39, 89.81) rectangle (347.05, 91.47);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (347.05, 89.81) rectangle (348.71, 91.47);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (348.71, 89.81) rectangle (350.37, 91.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (350.37, 89.81) rectangle (352.03, 91.47);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (352.03, 89.81) rectangle (353.69, 91.47);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (353.69, 89.81) rectangle (355.35, 91.47);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (355.35, 89.81) rectangle (357.01, 91.47);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (357.01, 89.81) rectangle (358.68, 91.47);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (358.68, 89.81) rectangle (360.34, 91.47);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (360.34, 89.81) rectangle (362.00, 91.47);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (362.00, 89.81) rectangle (363.66, 91.47);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (363.66, 89.81) rectangle (365.32, 91.47);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (365.32, 89.81) rectangle (366.98, 91.47);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (366.98, 89.81) rectangle (368.64, 91.47);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (368.64, 89.81) rectangle (370.31, 91.47);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (370.31, 89.81) rectangle (371.97, 91.47);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (371.97, 89.81) rectangle (373.63, 91.47);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (373.63, 89.81) rectangle (375.29, 91.47);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (375.29, 89.81) rectangle (376.95, 91.47);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (376.95, 89.81) rectangle (378.61, 91.47);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (378.61, 89.81) rectangle (380.27, 91.47);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (380.27, 89.81) rectangle (381.93, 91.47);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (381.93, 89.81) rectangle (383.60, 91.47);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (383.60, 89.81) rectangle (385.26, 91.47);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (385.26, 89.81) rectangle (386.92, 91.47);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (386.92, 89.81) rectangle (388.58, 91.47);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (388.58, 89.81) rectangle (390.24, 91.47);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (390.24, 89.81) rectangle (391.90, 91.47);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (391.90, 89.81) rectangle (393.56, 91.47);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (393.56, 89.81) rectangle (395.23, 91.47);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (395.23, 89.81) rectangle (396.89, 91.47);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (396.89, 89.81) rectangle (398.55, 91.47);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (398.55, 89.81) rectangle (400.21, 91.47);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (400.21, 89.81) rectangle (401.87, 91.47);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (401.87, 89.81) rectangle (403.53, 91.47);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (403.53, 89.81) rectangle (405.19, 91.47);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (405.19, 89.81) rectangle (406.85, 91.47);

\path[fill=fillColor] (305.51, 91.47) rectangle (307.17, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (307.17, 91.47) rectangle (308.84, 93.13);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (308.84, 91.47) rectangle (310.50, 93.13);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (310.50, 91.47) rectangle (312.16, 93.13);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (312.16, 91.47) rectangle (313.82, 93.13);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (313.82, 91.47) rectangle (315.48, 93.13);

\path[fill=fillColor] (315.48, 91.47) rectangle (317.14, 93.13);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (317.14, 91.47) rectangle (318.80, 93.13);

\path[fill=fillColor] (318.80, 91.47) rectangle (320.47, 93.13);

\path[fill=fillColor] (320.47, 91.47) rectangle (322.13, 93.13);

\path[fill=fillColor] (322.13, 91.47) rectangle (323.79, 93.13);

\path[fill=fillColor] (323.79, 91.47) rectangle (325.45, 93.13);

\path[fill=fillColor] (325.45, 91.47) rectangle (327.11, 93.13);

\path[fill=fillColor] (327.11, 91.47) rectangle (328.77, 93.13);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (328.77, 91.47) rectangle (330.43, 93.13);

\path[fill=fillColor] (330.43, 91.47) rectangle (332.09, 93.13);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (332.09, 91.47) rectangle (333.76, 93.13);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (333.76, 91.47) rectangle (335.42, 93.13);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (335.42, 91.47) rectangle (337.08, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (337.08, 91.47) rectangle (338.74, 93.13);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (338.74, 91.47) rectangle (340.40, 93.13);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (340.40, 91.47) rectangle (342.06, 93.13);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (342.06, 91.47) rectangle (343.72, 93.13);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (343.72, 91.47) rectangle (345.39, 93.13);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (345.39, 91.47) rectangle (347.05, 93.13);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (347.05, 91.47) rectangle (348.71, 93.13);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (348.71, 91.47) rectangle (350.37, 93.13);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (350.37, 91.47) rectangle (352.03, 93.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (352.03, 91.47) rectangle (353.69, 93.13);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (353.69, 91.47) rectangle (355.35, 93.13);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (355.35, 91.47) rectangle (357.01, 93.13);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (357.01, 91.47) rectangle (358.68, 93.13);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (358.68, 91.47) rectangle (360.34, 93.13);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (360.34, 91.47) rectangle (362.00, 93.13);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (362.00, 91.47) rectangle (363.66, 93.13);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (363.66, 91.47) rectangle (365.32, 93.13);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (365.32, 91.47) rectangle (366.98, 93.13);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98, 91.47) rectangle (368.64, 93.13);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (368.64, 91.47) rectangle (370.31, 93.13);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (370.31, 91.47) rectangle (371.97, 93.13);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (371.97, 91.47) rectangle (373.63, 93.13);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (373.63, 91.47) rectangle (375.29, 93.13);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (375.29, 91.47) rectangle (376.95, 93.13);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95, 91.47) rectangle (378.61, 93.13);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (378.61, 91.47) rectangle (380.27, 93.13);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (380.27, 91.47) rectangle (381.93, 93.13);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (381.93, 91.47) rectangle (383.60, 93.13);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (383.60, 91.47) rectangle (385.26, 93.13);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (385.26, 91.47) rectangle (386.92, 93.13);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (386.92, 91.47) rectangle (388.58, 93.13);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (388.58, 91.47) rectangle (390.24, 93.13);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (390.24, 91.47) rectangle (391.90, 93.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (391.90, 91.47) rectangle (393.56, 93.13);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (393.56, 91.47) rectangle (395.23, 93.13);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (395.23, 91.47) rectangle (396.89, 93.13);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (396.89, 91.47) rectangle (398.55, 93.13);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (398.55, 91.47) rectangle (400.21, 93.13);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (400.21, 91.47) rectangle (401.87, 93.13);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (401.87, 91.47) rectangle (403.53, 93.13);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (403.53, 91.47) rectangle (405.19, 93.13);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (405.19, 91.47) rectangle (406.85, 93.13);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (305.51, 93.13) rectangle (307.17, 94.79);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (307.17, 93.13) rectangle (308.84, 94.79);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (308.84, 93.13) rectangle (310.50, 94.79);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (310.50, 93.13) rectangle (312.16, 94.79);

\path[fill=fillColor] (312.16, 93.13) rectangle (313.82, 94.79);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (313.82, 93.13) rectangle (315.48, 94.79);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (315.48, 93.13) rectangle (317.14, 94.79);

\path[fill=fillColor] (317.14, 93.13) rectangle (318.80, 94.79);

\path[fill=fillColor] (318.80, 93.13) rectangle (320.47, 94.79);

\path[fill=fillColor] (320.47, 93.13) rectangle (322.13, 94.79);

\path[fill=fillColor] (322.13, 93.13) rectangle (323.79, 94.79);

\path[fill=fillColor] (323.79, 93.13) rectangle (325.45, 94.79);

\path[fill=fillColor] (325.45, 93.13) rectangle (327.11, 94.79);

\path[fill=fillColor] (327.11, 93.13) rectangle (328.77, 94.79);

\path[fill=fillColor] (328.77, 93.13) rectangle (330.43, 94.79);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (330.43, 93.13) rectangle (332.09, 94.79);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (332.09, 93.13) rectangle (333.76, 94.79);

\path[fill=fillColor] (333.76, 93.13) rectangle (335.42, 94.79);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (335.42, 93.13) rectangle (337.08, 94.79);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (337.08, 93.13) rectangle (338.74, 94.79);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (338.74, 93.13) rectangle (340.40, 94.79);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (340.40, 93.13) rectangle (342.06, 94.79);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (342.06, 93.13) rectangle (343.72, 94.79);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (343.72, 93.13) rectangle (345.39, 94.79);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (345.39, 93.13) rectangle (347.05, 94.79);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (347.05, 93.13) rectangle (348.71, 94.79);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (348.71, 93.13) rectangle (350.37, 94.79);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (350.37, 93.13) rectangle (352.03, 94.79);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (352.03, 93.13) rectangle (353.69, 94.79);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (353.69, 93.13) rectangle (355.35, 94.79);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (355.35, 93.13) rectangle (357.01, 94.79);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (357.01, 93.13) rectangle (358.68, 94.79);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (358.68, 93.13) rectangle (360.34, 94.79);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (360.34, 93.13) rectangle (362.00, 94.79);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (362.00, 93.13) rectangle (363.66, 94.79);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (363.66, 93.13) rectangle (365.32, 94.79);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (365.32, 93.13) rectangle (366.98, 94.79);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98, 93.13) rectangle (368.64, 94.79);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (368.64, 93.13) rectangle (370.31, 94.79);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (370.31, 93.13) rectangle (371.97, 94.79);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (371.97, 93.13) rectangle (373.63, 94.79);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (373.63, 93.13) rectangle (375.29, 94.79);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (375.29, 93.13) rectangle (376.95, 94.79);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95, 93.13) rectangle (378.61, 94.79);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (378.61, 93.13) rectangle (380.27, 94.79);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (380.27, 93.13) rectangle (381.93, 94.79);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (381.93, 93.13) rectangle (383.60, 94.79);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (383.60, 93.13) rectangle (385.26, 94.79);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (385.26, 93.13) rectangle (386.92, 94.79);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (386.92, 93.13) rectangle (388.58, 94.79);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (388.58, 93.13) rectangle (390.24, 94.79);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (390.24, 93.13) rectangle (391.90, 94.79);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (391.90, 93.13) rectangle (393.56, 94.79);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (393.56, 93.13) rectangle (395.23, 94.79);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (395.23, 93.13) rectangle (396.89, 94.79);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (396.89, 93.13) rectangle (398.55, 94.79);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (398.55, 93.13) rectangle (400.21, 94.79);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (400.21, 93.13) rectangle (401.87, 94.79);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (401.87, 93.13) rectangle (403.53, 94.79);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (403.53, 93.13) rectangle (405.19, 94.79);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (405.19, 93.13) rectangle (406.85, 94.79);

\path[fill=fillColor] (305.51, 94.79) rectangle (307.17, 96.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (307.17, 94.79) rectangle (308.84, 96.45);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (308.84, 94.79) rectangle (310.50, 96.45);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (310.50, 94.79) rectangle (312.16, 96.45);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (312.16, 94.79) rectangle (313.82, 96.45);

\path[fill=fillColor] (313.82, 94.79) rectangle (315.48, 96.45);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (315.48, 94.79) rectangle (317.14, 96.45);

\path[fill=fillColor] (317.14, 94.79) rectangle (318.80, 96.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.80, 94.79) rectangle (320.47, 96.45);

\path[fill=fillColor] (320.47, 94.79) rectangle (322.13, 96.45);

\path[fill=fillColor] (322.13, 94.79) rectangle (323.79, 96.45);

\path[fill=fillColor] (323.79, 94.79) rectangle (325.45, 96.45);

\path[fill=fillColor] (325.45, 94.79) rectangle (327.11, 96.45);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (327.11, 94.79) rectangle (328.77, 96.45);

\path[fill=fillColor] (328.77, 94.79) rectangle (330.43, 96.45);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (330.43, 94.79) rectangle (332.09, 96.45);

\path[fill=fillColor] (332.09, 94.79) rectangle (333.76, 96.45);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (333.76, 94.79) rectangle (335.42, 96.45);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (335.42, 94.79) rectangle (337.08, 96.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (337.08, 94.79) rectangle (338.74, 96.45);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (338.74, 94.79) rectangle (340.40, 96.45);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (340.40, 94.79) rectangle (342.06, 96.45);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (342.06, 94.79) rectangle (343.72, 96.45);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (343.72, 94.79) rectangle (345.39, 96.45);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (345.39, 94.79) rectangle (347.05, 96.45);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (347.05, 94.79) rectangle (348.71, 96.45);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (348.71, 94.79) rectangle (350.37, 96.45);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (350.37, 94.79) rectangle (352.03, 96.45);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (352.03, 94.79) rectangle (353.69, 96.45);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (353.69, 94.79) rectangle (355.35, 96.45);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (355.35, 94.79) rectangle (357.01, 96.45);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (357.01, 94.79) rectangle (358.68, 96.45);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (358.68, 94.79) rectangle (360.34, 96.45);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (360.34, 94.79) rectangle (362.00, 96.45);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (362.00, 94.79) rectangle (363.66, 96.45);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (363.66, 94.79) rectangle (365.32, 96.45);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (365.32, 94.79) rectangle (366.98, 96.45);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98, 94.79) rectangle (368.64, 96.45);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (368.64, 94.79) rectangle (370.31, 96.45);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (370.31, 94.79) rectangle (371.97, 96.45);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.97, 94.79) rectangle (373.63, 96.45);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (373.63, 94.79) rectangle (375.29, 96.45);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (375.29, 94.79) rectangle (376.95, 96.45);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95, 94.79) rectangle (378.61, 96.45);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (378.61, 94.79) rectangle (380.27, 96.45);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (380.27, 94.79) rectangle (381.93, 96.45);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (381.93, 94.79) rectangle (383.60, 96.45);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (383.60, 94.79) rectangle (385.26, 96.45);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (385.26, 94.79) rectangle (386.92, 96.45);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (386.92, 94.79) rectangle (388.58, 96.45);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (388.58, 94.79) rectangle (390.24, 96.45);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (390.24, 94.79) rectangle (391.90, 96.45);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (391.90, 94.79) rectangle (393.56, 96.45);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (393.56, 94.79) rectangle (395.23, 96.45);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (395.23, 94.79) rectangle (396.89, 96.45);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (396.89, 94.79) rectangle (398.55, 96.45);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (398.55, 94.79) rectangle (400.21, 96.45);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (400.21, 94.79) rectangle (401.87, 96.45);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (401.87, 94.79) rectangle (403.53, 96.45);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (403.53, 94.79) rectangle (405.19, 96.45);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (405.19, 94.79) rectangle (406.85, 96.45);

\path[fill=fillColor] (305.51, 96.45) rectangle (307.17, 98.12);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (307.17, 96.45) rectangle (308.84, 98.12);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (308.84, 96.45) rectangle (310.50, 98.12);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (310.50, 96.45) rectangle (312.16, 98.12);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (312.16, 96.45) rectangle (313.82, 98.12);

\path[fill=fillColor] (313.82, 96.45) rectangle (315.48, 98.12);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (315.48, 96.45) rectangle (317.14, 98.12);

\path[fill=fillColor] (317.14, 96.45) rectangle (318.80, 98.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.80, 96.45) rectangle (320.47, 98.12);

\path[fill=fillColor] (320.47, 96.45) rectangle (322.13, 98.12);

\path[fill=fillColor] (322.13, 96.45) rectangle (323.79, 98.12);

\path[fill=fillColor] (323.79, 96.45) rectangle (325.45, 98.12);

\path[fill=fillColor] (325.45, 96.45) rectangle (327.11, 98.12);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (327.11, 96.45) rectangle (328.77, 98.12);

\path[fill=fillColor] (328.77, 96.45) rectangle (330.43, 98.12);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (330.43, 96.45) rectangle (332.09, 98.12);

\path[fill=fillColor] (332.09, 96.45) rectangle (333.76, 98.12);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (333.76, 96.45) rectangle (335.42, 98.12);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (335.42, 96.45) rectangle (337.08, 98.12);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (337.08, 96.45) rectangle (338.74, 98.12);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (338.74, 96.45) rectangle (340.40, 98.12);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (340.40, 96.45) rectangle (342.06, 98.12);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (342.06, 96.45) rectangle (343.72, 98.12);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (343.72, 96.45) rectangle (345.39, 98.12);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (345.39, 96.45) rectangle (347.05, 98.12);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (347.05, 96.45) rectangle (348.71, 98.12);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (348.71, 96.45) rectangle (350.37, 98.12);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (350.37, 96.45) rectangle (352.03, 98.12);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (352.03, 96.45) rectangle (353.69, 98.12);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (353.69, 96.45) rectangle (355.35, 98.12);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (355.35, 96.45) rectangle (357.01, 98.12);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (357.01, 96.45) rectangle (358.68, 98.12);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (358.68, 96.45) rectangle (360.34, 98.12);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (360.34, 96.45) rectangle (362.00, 98.12);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (362.00, 96.45) rectangle (363.66, 98.12);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (363.66, 96.45) rectangle (365.32, 98.12);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (365.32, 96.45) rectangle (366.98, 98.12);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98, 96.45) rectangle (368.64, 98.12);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (368.64, 96.45) rectangle (370.31, 98.12);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (370.31, 96.45) rectangle (371.97, 98.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.97, 96.45) rectangle (373.63, 98.12);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (373.63, 96.45) rectangle (375.29, 98.12);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (375.29, 96.45) rectangle (376.95, 98.12);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95, 96.45) rectangle (378.61, 98.12);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (378.61, 96.45) rectangle (380.27, 98.12);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (380.27, 96.45) rectangle (381.93, 98.12);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (381.93, 96.45) rectangle (383.60, 98.12);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (383.60, 96.45) rectangle (385.26, 98.12);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (385.26, 96.45) rectangle (386.92, 98.12);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (386.92, 96.45) rectangle (388.58, 98.12);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (388.58, 96.45) rectangle (390.24, 98.12);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (390.24, 96.45) rectangle (391.90, 98.12);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (391.90, 96.45) rectangle (393.56, 98.12);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (393.56, 96.45) rectangle (395.23, 98.12);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (395.23, 96.45) rectangle (396.89, 98.12);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (396.89, 96.45) rectangle (398.55, 98.12);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (398.55, 96.45) rectangle (400.21, 98.12);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (400.21, 96.45) rectangle (401.87, 98.12);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (401.87, 96.45) rectangle (403.53, 98.12);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (403.53, 96.45) rectangle (405.19, 98.12);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (405.19, 96.45) rectangle (406.85, 98.12);

\path[fill=fillColor] (305.51, 98.12) rectangle (307.17, 99.78);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (307.17, 98.12) rectangle (308.84, 99.78);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (308.84, 98.12) rectangle (310.50, 99.78);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (310.50, 98.12) rectangle (312.16, 99.78);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (312.16, 98.12) rectangle (313.82, 99.78);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (313.82, 98.12) rectangle (315.48, 99.78);

\path[fill=fillColor] (315.48, 98.12) rectangle (317.14, 99.78);

\path[fill=fillColor] (317.14, 98.12) rectangle (318.80, 99.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.80, 98.12) rectangle (320.47, 99.78);

\path[fill=fillColor] (320.47, 98.12) rectangle (322.13, 99.78);

\path[fill=fillColor] (322.13, 98.12) rectangle (323.79, 99.78);

\path[fill=fillColor] (323.79, 98.12) rectangle (325.45, 99.78);

\path[fill=fillColor] (325.45, 98.12) rectangle (327.11, 99.78);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (327.11, 98.12) rectangle (328.77, 99.78);

\path[fill=fillColor] (328.77, 98.12) rectangle (330.43, 99.78);

\path[fill=fillColor] (330.43, 98.12) rectangle (332.09, 99.78);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (332.09, 98.12) rectangle (333.76, 99.78);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (333.76, 98.12) rectangle (335.42, 99.78);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (335.42, 98.12) rectangle (337.08, 99.78);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (337.08, 98.12) rectangle (338.74, 99.78);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (338.74, 98.12) rectangle (340.40, 99.78);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (340.40, 98.12) rectangle (342.06, 99.78);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (342.06, 98.12) rectangle (343.72, 99.78);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (343.72, 98.12) rectangle (345.39, 99.78);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (345.39, 98.12) rectangle (347.05, 99.78);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (347.05, 98.12) rectangle (348.71, 99.78);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (348.71, 98.12) rectangle (350.37, 99.78);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (350.37, 98.12) rectangle (352.03, 99.78);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (352.03, 98.12) rectangle (353.69, 99.78);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (353.69, 98.12) rectangle (355.35, 99.78);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (355.35, 98.12) rectangle (357.01, 99.78);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (357.01, 98.12) rectangle (358.68, 99.78);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (358.68, 98.12) rectangle (360.34, 99.78);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (360.34, 98.12) rectangle (362.00, 99.78);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (362.00, 98.12) rectangle (363.66, 99.78);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (363.66, 98.12) rectangle (365.32, 99.78);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (365.32, 98.12) rectangle (366.98, 99.78);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98, 98.12) rectangle (368.64, 99.78);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (368.64, 98.12) rectangle (370.31, 99.78);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (370.31, 98.12) rectangle (371.97, 99.78);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.97, 98.12) rectangle (373.63, 99.78);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (373.63, 98.12) rectangle (375.29, 99.78);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (375.29, 98.12) rectangle (376.95, 99.78);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95, 98.12) rectangle (378.61, 99.78);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (378.61, 98.12) rectangle (380.27, 99.78);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (380.27, 98.12) rectangle (381.93, 99.78);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (381.93, 98.12) rectangle (383.60, 99.78);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (383.60, 98.12) rectangle (385.26, 99.78);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (385.26, 98.12) rectangle (386.92, 99.78);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (386.92, 98.12) rectangle (388.58, 99.78);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (388.58, 98.12) rectangle (390.24, 99.78);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (390.24, 98.12) rectangle (391.90, 99.78);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (391.90, 98.12) rectangle (393.56, 99.78);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (393.56, 98.12) rectangle (395.23, 99.78);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (395.23, 98.12) rectangle (396.89, 99.78);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (396.89, 98.12) rectangle (398.55, 99.78);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (398.55, 98.12) rectangle (400.21, 99.78);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (400.21, 98.12) rectangle (401.87, 99.78);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (401.87, 98.12) rectangle (403.53, 99.78);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (403.53, 98.12) rectangle (405.19, 99.78);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (405.19, 98.12) rectangle (406.85, 99.78);

\path[fill=fillColor] (305.51, 99.78) rectangle (307.17,101.44);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (307.17, 99.78) rectangle (308.84,101.44);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (308.84, 99.78) rectangle (310.50,101.44);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (310.50, 99.78) rectangle (312.16,101.44);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (312.16, 99.78) rectangle (313.82,101.44);

\path[fill=fillColor] (313.82, 99.78) rectangle (315.48,101.44);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (315.48, 99.78) rectangle (317.14,101.44);

\path[fill=fillColor] (317.14, 99.78) rectangle (318.80,101.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.80, 99.78) rectangle (320.47,101.44);

\path[fill=fillColor] (320.47, 99.78) rectangle (322.13,101.44);

\path[fill=fillColor] (322.13, 99.78) rectangle (323.79,101.44);

\path[fill=fillColor] (323.79, 99.78) rectangle (325.45,101.44);

\path[fill=fillColor] (325.45, 99.78) rectangle (327.11,101.44);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (327.11, 99.78) rectangle (328.77,101.44);

\path[fill=fillColor] (328.77, 99.78) rectangle (330.43,101.44);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (330.43, 99.78) rectangle (332.09,101.44);

\path[fill=fillColor] (332.09, 99.78) rectangle (333.76,101.44);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (333.76, 99.78) rectangle (335.42,101.44);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (335.42, 99.78) rectangle (337.08,101.44);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (337.08, 99.78) rectangle (338.74,101.44);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (338.74, 99.78) rectangle (340.40,101.44);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (340.40, 99.78) rectangle (342.06,101.44);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (342.06, 99.78) rectangle (343.72,101.44);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (343.72, 99.78) rectangle (345.39,101.44);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (345.39, 99.78) rectangle (347.05,101.44);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (347.05, 99.78) rectangle (348.71,101.44);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (348.71, 99.78) rectangle (350.37,101.44);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (350.37, 99.78) rectangle (352.03,101.44);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (352.03, 99.78) rectangle (353.69,101.44);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (353.69, 99.78) rectangle (355.35,101.44);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (355.35, 99.78) rectangle (357.01,101.44);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (357.01, 99.78) rectangle (358.68,101.44);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (358.68, 99.78) rectangle (360.34,101.44);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (360.34, 99.78) rectangle (362.00,101.44);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (362.00, 99.78) rectangle (363.66,101.44);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (363.66, 99.78) rectangle (365.32,101.44);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (365.32, 99.78) rectangle (366.98,101.44);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98, 99.78) rectangle (368.64,101.44);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (368.64, 99.78) rectangle (370.31,101.44);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (370.31, 99.78) rectangle (371.97,101.44);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.97, 99.78) rectangle (373.63,101.44);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (373.63, 99.78) rectangle (375.29,101.44);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (375.29, 99.78) rectangle (376.95,101.44);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95, 99.78) rectangle (378.61,101.44);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (378.61, 99.78) rectangle (380.27,101.44);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (380.27, 99.78) rectangle (381.93,101.44);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (381.93, 99.78) rectangle (383.60,101.44);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (383.60, 99.78) rectangle (385.26,101.44);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (385.26, 99.78) rectangle (386.92,101.44);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (386.92, 99.78) rectangle (388.58,101.44);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (388.58, 99.78) rectangle (390.24,101.44);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (390.24, 99.78) rectangle (391.90,101.44);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (391.90, 99.78) rectangle (393.56,101.44);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (393.56, 99.78) rectangle (395.23,101.44);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (395.23, 99.78) rectangle (396.89,101.44);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (396.89, 99.78) rectangle (398.55,101.44);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (398.55, 99.78) rectangle (400.21,101.44);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (400.21, 99.78) rectangle (401.87,101.44);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (401.87, 99.78) rectangle (403.53,101.44);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (403.53, 99.78) rectangle (405.19,101.44);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (405.19, 99.78) rectangle (406.85,101.44);

\path[fill=fillColor] (305.51,101.44) rectangle (307.17,103.10);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (307.17,101.44) rectangle (308.84,103.10);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (308.84,101.44) rectangle (310.50,103.10);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (310.50,101.44) rectangle (312.16,103.10);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (312.16,101.44) rectangle (313.82,103.10);

\path[fill=fillColor] (313.82,101.44) rectangle (315.48,103.10);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (315.48,101.44) rectangle (317.14,103.10);

\path[fill=fillColor] (317.14,101.44) rectangle (318.80,103.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.80,101.44) rectangle (320.47,103.10);

\path[fill=fillColor] (320.47,101.44) rectangle (322.13,103.10);

\path[fill=fillColor] (322.13,101.44) rectangle (323.79,103.10);

\path[fill=fillColor] (323.79,101.44) rectangle (325.45,103.10);

\path[fill=fillColor] (325.45,101.44) rectangle (327.11,103.10);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (327.11,101.44) rectangle (328.77,103.10);

\path[fill=fillColor] (328.77,101.44) rectangle (330.43,103.10);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (330.43,101.44) rectangle (332.09,103.10);

\path[fill=fillColor] (332.09,101.44) rectangle (333.76,103.10);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (333.76,101.44) rectangle (335.42,103.10);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (335.42,101.44) rectangle (337.08,103.10);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (337.08,101.44) rectangle (338.74,103.10);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (338.74,101.44) rectangle (340.40,103.10);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (340.40,101.44) rectangle (342.06,103.10);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (342.06,101.44) rectangle (343.72,103.10);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (343.72,101.44) rectangle (345.39,103.10);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (345.39,101.44) rectangle (347.05,103.10);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (347.05,101.44) rectangle (348.71,103.10);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (348.71,101.44) rectangle (350.37,103.10);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (350.37,101.44) rectangle (352.03,103.10);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (352.03,101.44) rectangle (353.69,103.10);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (353.69,101.44) rectangle (355.35,103.10);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (355.35,101.44) rectangle (357.01,103.10);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (357.01,101.44) rectangle (358.68,103.10);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (358.68,101.44) rectangle (360.34,103.10);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (360.34,101.44) rectangle (362.00,103.10);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (362.00,101.44) rectangle (363.66,103.10);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (363.66,101.44) rectangle (365.32,103.10);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (365.32,101.44) rectangle (366.98,103.10);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98,101.44) rectangle (368.64,103.10);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (368.64,101.44) rectangle (370.31,103.10);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (370.31,101.44) rectangle (371.97,103.10);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (371.97,101.44) rectangle (373.63,103.10);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (373.63,101.44) rectangle (375.29,103.10);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (375.29,101.44) rectangle (376.95,103.10);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95,101.44) rectangle (378.61,103.10);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (378.61,101.44) rectangle (380.27,103.10);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (380.27,101.44) rectangle (381.93,103.10);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (381.93,101.44) rectangle (383.60,103.10);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (383.60,101.44) rectangle (385.26,103.10);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (385.26,101.44) rectangle (386.92,103.10);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (386.92,101.44) rectangle (388.58,103.10);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (388.58,101.44) rectangle (390.24,103.10);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (390.24,101.44) rectangle (391.90,103.10);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (391.90,101.44) rectangle (393.56,103.10);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (393.56,101.44) rectangle (395.23,103.10);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (395.23,101.44) rectangle (396.89,103.10);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (396.89,101.44) rectangle (398.55,103.10);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (398.55,101.44) rectangle (400.21,103.10);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (400.21,101.44) rectangle (401.87,103.10);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (401.87,101.44) rectangle (403.53,103.10);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (403.53,101.44) rectangle (405.19,103.10);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (405.19,101.44) rectangle (406.85,103.10);

\path[fill=fillColor] (305.51,103.10) rectangle (307.17,104.76);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (307.17,103.10) rectangle (308.84,104.76);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (308.84,103.10) rectangle (310.50,104.76);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (310.50,103.10) rectangle (312.16,104.76);

\path[fill=fillColor] (312.16,103.10) rectangle (313.82,104.76);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (313.82,103.10) rectangle (315.48,104.76);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (315.48,103.10) rectangle (317.14,104.76);

\path[fill=fillColor] (317.14,103.10) rectangle (318.80,104.76);

\path[fill=fillColor] (318.80,103.10) rectangle (320.47,104.76);

\path[fill=fillColor] (320.47,103.10) rectangle (322.13,104.76);

\path[fill=fillColor] (322.13,103.10) rectangle (323.79,104.76);

\path[fill=fillColor] (323.79,103.10) rectangle (325.45,104.76);

\path[fill=fillColor] (325.45,103.10) rectangle (327.11,104.76);

\path[fill=fillColor] (327.11,103.10) rectangle (328.77,104.76);

\path[fill=fillColor] (328.77,103.10) rectangle (330.43,104.76);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (330.43,103.10) rectangle (332.09,104.76);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (332.09,103.10) rectangle (333.76,104.76);

\path[fill=fillColor] (333.76,103.10) rectangle (335.42,104.76);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (335.42,103.10) rectangle (337.08,104.76);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (337.08,103.10) rectangle (338.74,104.76);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (338.74,103.10) rectangle (340.40,104.76);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (340.40,103.10) rectangle (342.06,104.76);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (342.06,103.10) rectangle (343.72,104.76);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (343.72,103.10) rectangle (345.39,104.76);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (345.39,103.10) rectangle (347.05,104.76);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (347.05,103.10) rectangle (348.71,104.76);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (348.71,103.10) rectangle (350.37,104.76);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (350.37,103.10) rectangle (352.03,104.76);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (352.03,103.10) rectangle (353.69,104.76);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (353.69,103.10) rectangle (355.35,104.76);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (355.35,103.10) rectangle (357.01,104.76);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (357.01,103.10) rectangle (358.68,104.76);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (358.68,103.10) rectangle (360.34,104.76);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (360.34,103.10) rectangle (362.00,104.76);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (362.00,103.10) rectangle (363.66,104.76);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (363.66,103.10) rectangle (365.32,104.76);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (365.32,103.10) rectangle (366.98,104.76);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98,103.10) rectangle (368.64,104.76);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (368.64,103.10) rectangle (370.31,104.76);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (370.31,103.10) rectangle (371.97,104.76);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (371.97,103.10) rectangle (373.63,104.76);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (373.63,103.10) rectangle (375.29,104.76);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (375.29,103.10) rectangle (376.95,104.76);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95,103.10) rectangle (378.61,104.76);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (378.61,103.10) rectangle (380.27,104.76);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (380.27,103.10) rectangle (381.93,104.76);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (381.93,103.10) rectangle (383.60,104.76);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (383.60,103.10) rectangle (385.26,104.76);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (385.26,103.10) rectangle (386.92,104.76);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (386.92,103.10) rectangle (388.58,104.76);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (388.58,103.10) rectangle (390.24,104.76);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (390.24,103.10) rectangle (391.90,104.76);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (391.90,103.10) rectangle (393.56,104.76);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (393.56,103.10) rectangle (395.23,104.76);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (395.23,103.10) rectangle (396.89,104.76);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (396.89,103.10) rectangle (398.55,104.76);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (398.55,103.10) rectangle (400.21,104.76);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (400.21,103.10) rectangle (401.87,104.76);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (401.87,103.10) rectangle (403.53,104.76);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (403.53,103.10) rectangle (405.19,104.76);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (405.19,103.10) rectangle (406.85,104.76);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (305.51,104.76) rectangle (307.17,106.42);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (307.17,104.76) rectangle (308.84,106.42);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (308.84,104.76) rectangle (310.50,106.42);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (310.50,104.76) rectangle (312.16,106.42);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (312.16,104.76) rectangle (313.82,106.42);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (313.82,104.76) rectangle (315.48,106.42);

\path[fill=fillColor] (315.48,104.76) rectangle (317.14,106.42);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (317.14,104.76) rectangle (318.80,106.42);

\path[fill=fillColor] (318.80,104.76) rectangle (320.47,106.42);

\path[fill=fillColor] (320.47,104.76) rectangle (322.13,106.42);

\path[fill=fillColor] (322.13,104.76) rectangle (323.79,106.42);

\path[fill=fillColor] (323.79,104.76) rectangle (325.45,106.42);

\path[fill=fillColor] (325.45,104.76) rectangle (327.11,106.42);

\path[fill=fillColor] (327.11,104.76) rectangle (328.77,106.42);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (328.77,104.76) rectangle (330.43,106.42);

\path[fill=fillColor] (330.43,104.76) rectangle (332.09,106.42);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (332.09,104.76) rectangle (333.76,106.42);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (333.76,104.76) rectangle (335.42,106.42);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (335.42,104.76) rectangle (337.08,106.42);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (337.08,104.76) rectangle (338.74,106.42);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (338.74,104.76) rectangle (340.40,106.42);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (340.40,104.76) rectangle (342.06,106.42);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (342.06,104.76) rectangle (343.72,106.42);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (343.72,104.76) rectangle (345.39,106.42);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (345.39,104.76) rectangle (347.05,106.42);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (347.05,104.76) rectangle (348.71,106.42);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (348.71,104.76) rectangle (350.37,106.42);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (350.37,104.76) rectangle (352.03,106.42);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (352.03,104.76) rectangle (353.69,106.42);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (353.69,104.76) rectangle (355.35,106.42);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (355.35,104.76) rectangle (357.01,106.42);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (357.01,104.76) rectangle (358.68,106.42);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (358.68,104.76) rectangle (360.34,106.42);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (360.34,104.76) rectangle (362.00,106.42);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (362.00,104.76) rectangle (363.66,106.42);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (363.66,104.76) rectangle (365.32,106.42);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (365.32,104.76) rectangle (366.98,106.42);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (366.98,104.76) rectangle (368.64,106.42);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (368.64,104.76) rectangle (370.31,106.42);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (370.31,104.76) rectangle (371.97,106.42);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (371.97,104.76) rectangle (373.63,106.42);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (373.63,104.76) rectangle (375.29,106.42);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (375.29,104.76) rectangle (376.95,106.42);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (376.95,104.76) rectangle (378.61,106.42);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (378.61,104.76) rectangle (380.27,106.42);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (380.27,104.76) rectangle (381.93,106.42);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (381.93,104.76) rectangle (383.60,106.42);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (383.60,104.76) rectangle (385.26,106.42);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (385.26,104.76) rectangle (386.92,106.42);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (386.92,104.76) rectangle (388.58,106.42);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (388.58,104.76) rectangle (390.24,106.42);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (390.24,104.76) rectangle (391.90,106.42);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (391.90,104.76) rectangle (393.56,106.42);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (393.56,104.76) rectangle (395.23,106.42);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (395.23,104.76) rectangle (396.89,106.42);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (396.89,104.76) rectangle (398.55,106.42);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (398.55,104.76) rectangle (400.21,106.42);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (400.21,104.76) rectangle (401.87,106.42);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (401.87,104.76) rectangle (403.53,106.42);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (403.53,104.76) rectangle (405.19,106.42);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (405.19,104.76) rectangle (406.85,106.42);

\path[fill=fillColor] (305.51,106.42) rectangle (307.17,108.08);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (307.17,106.42) rectangle (308.84,108.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (308.84,106.42) rectangle (310.50,108.08);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (310.50,106.42) rectangle (312.16,108.08);

\path[fill=fillColor] (312.16,106.42) rectangle (313.82,108.08);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (313.82,106.42) rectangle (315.48,108.08);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (315.48,106.42) rectangle (317.14,108.08);

\path[fill=fillColor] (317.14,106.42) rectangle (318.80,108.08);

\path[fill=fillColor] (318.80,106.42) rectangle (320.47,108.08);

\path[fill=fillColor] (320.47,106.42) rectangle (322.13,108.08);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (322.13,106.42) rectangle (323.79,108.08);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (323.79,106.42) rectangle (325.45,108.08);

\path[fill=fillColor] (325.45,106.42) rectangle (327.11,108.08);

\path[fill=fillColor] (327.11,106.42) rectangle (328.77,108.08);

\path[fill=fillColor] (328.77,106.42) rectangle (330.43,108.08);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (330.43,106.42) rectangle (332.09,108.08);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (332.09,106.42) rectangle (333.76,108.08);

\path[fill=fillColor] (333.76,106.42) rectangle (335.42,108.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (335.42,106.42) rectangle (337.08,108.08);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (337.08,106.42) rectangle (338.74,108.08);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (338.74,106.42) rectangle (340.40,108.08);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (340.40,106.42) rectangle (342.06,108.08);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (342.06,106.42) rectangle (343.72,108.08);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (343.72,106.42) rectangle (345.39,108.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (345.39,106.42) rectangle (347.05,108.08);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (347.05,106.42) rectangle (348.71,108.08);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (348.71,106.42) rectangle (350.37,108.08);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (350.37,106.42) rectangle (352.03,108.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (352.03,106.42) rectangle (353.69,108.08);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (353.69,106.42) rectangle (355.35,108.08);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (355.35,106.42) rectangle (357.01,108.08);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (357.01,106.42) rectangle (358.68,108.08);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (358.68,106.42) rectangle (360.34,108.08);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (360.34,106.42) rectangle (362.00,108.08);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (362.00,106.42) rectangle (363.66,108.08);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (363.66,106.42) rectangle (365.32,108.08);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (365.32,106.42) rectangle (366.98,108.08);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (366.98,106.42) rectangle (368.64,108.08);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (368.64,106.42) rectangle (370.31,108.08);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (370.31,106.42) rectangle (371.97,108.08);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (371.97,106.42) rectangle (373.63,108.08);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (373.63,106.42) rectangle (375.29,108.08);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (375.29,106.42) rectangle (376.95,108.08);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (376.95,106.42) rectangle (378.61,108.08);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (378.61,106.42) rectangle (380.27,108.08);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (380.27,106.42) rectangle (381.93,108.08);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (381.93,106.42) rectangle (383.60,108.08);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (383.60,106.42) rectangle (385.26,108.08);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (385.26,106.42) rectangle (386.92,108.08);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (386.92,106.42) rectangle (388.58,108.08);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (388.58,106.42) rectangle (390.24,108.08);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (390.24,106.42) rectangle (391.90,108.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (391.90,106.42) rectangle (393.56,108.08);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (393.56,106.42) rectangle (395.23,108.08);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (395.23,106.42) rectangle (396.89,108.08);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (396.89,106.42) rectangle (398.55,108.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (398.55,106.42) rectangle (400.21,108.08);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (400.21,106.42) rectangle (401.87,108.08);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (401.87,106.42) rectangle (403.53,108.08);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (403.53,106.42) rectangle (405.19,108.08);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (405.19,106.42) rectangle (406.85,108.08);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (305.51,108.08) rectangle (307.17,109.74);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (307.17,108.08) rectangle (308.84,109.74);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (308.84,108.08) rectangle (310.50,109.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (310.50,108.08) rectangle (312.16,109.74);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (312.16,108.08) rectangle (313.82,109.74);

\path[fill=fillColor] (313.82,108.08) rectangle (315.48,109.74);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (315.48,108.08) rectangle (317.14,109.74);

\path[fill=fillColor] (317.14,108.08) rectangle (318.80,109.74);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (318.80,108.08) rectangle (320.47,109.74);

\path[fill=fillColor] (320.47,108.08) rectangle (322.13,109.74);

\path[fill=fillColor] (322.13,108.08) rectangle (323.79,109.74);

\path[fill=fillColor] (323.79,108.08) rectangle (325.45,109.74);

\path[fill=fillColor] (325.45,108.08) rectangle (327.11,109.74);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (327.11,108.08) rectangle (328.77,109.74);

\path[fill=fillColor] (328.77,108.08) rectangle (330.43,109.74);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (330.43,108.08) rectangle (332.09,109.74);

\path[fill=fillColor] (332.09,108.08) rectangle (333.76,109.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (333.76,108.08) rectangle (335.42,109.74);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (335.42,108.08) rectangle (337.08,109.74);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (337.08,108.08) rectangle (338.74,109.74);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (338.74,108.08) rectangle (340.40,109.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (340.40,108.08) rectangle (342.06,109.74);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (342.06,108.08) rectangle (343.72,109.74);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (343.72,108.08) rectangle (345.39,109.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (345.39,108.08) rectangle (347.05,109.74);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (347.05,108.08) rectangle (348.71,109.74);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (348.71,108.08) rectangle (350.37,109.74);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (350.37,108.08) rectangle (352.03,109.74);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (352.03,108.08) rectangle (353.69,109.74);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (353.69,108.08) rectangle (355.35,109.74);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (355.35,108.08) rectangle (357.01,109.74);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (357.01,108.08) rectangle (358.68,109.74);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (358.68,108.08) rectangle (360.34,109.74);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (360.34,108.08) rectangle (362.00,109.74);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (362.00,108.08) rectangle (363.66,109.74);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (363.66,108.08) rectangle (365.32,109.74);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (365.32,108.08) rectangle (366.98,109.74);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (366.98,108.08) rectangle (368.64,109.74);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (368.64,108.08) rectangle (370.31,109.74);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (370.31,108.08) rectangle (371.97,109.74);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (371.97,108.08) rectangle (373.63,109.74);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (373.63,108.08) rectangle (375.29,109.74);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (375.29,108.08) rectangle (376.95,109.74);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (376.95,108.08) rectangle (378.61,109.74);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (378.61,108.08) rectangle (380.27,109.74);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (380.27,108.08) rectangle (381.93,109.74);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (381.93,108.08) rectangle (383.60,109.74);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (383.60,108.08) rectangle (385.26,109.74);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (385.26,108.08) rectangle (386.92,109.74);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (386.92,108.08) rectangle (388.58,109.74);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (388.58,108.08) rectangle (390.24,109.74);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (390.24,108.08) rectangle (391.90,109.74);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (391.90,108.08) rectangle (393.56,109.74);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (393.56,108.08) rectangle (395.23,109.74);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (395.23,108.08) rectangle (396.89,109.74);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (396.89,108.08) rectangle (398.55,109.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (398.55,108.08) rectangle (400.21,109.74);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (400.21,108.08) rectangle (401.87,109.74);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (401.87,108.08) rectangle (403.53,109.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (403.53,108.08) rectangle (405.19,109.74);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (405.19,108.08) rectangle (406.85,109.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (305.51,109.74) rectangle (307.17,111.41);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (307.17,109.74) rectangle (308.84,111.41);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (308.84,109.74) rectangle (310.50,111.41);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (310.50,109.74) rectangle (312.16,111.41);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (312.16,109.74) rectangle (313.82,111.41);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (313.82,109.74) rectangle (315.48,111.41);

\path[fill=fillColor] (315.48,109.74) rectangle (317.14,111.41);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (317.14,109.74) rectangle (318.80,111.41);

\path[fill=fillColor] (318.80,109.74) rectangle (320.47,111.41);

\path[fill=fillColor] (320.47,109.74) rectangle (322.13,111.41);

\path[fill=fillColor] (322.13,109.74) rectangle (323.79,111.41);

\path[fill=fillColor] (323.79,109.74) rectangle (325.45,111.41);

\path[fill=fillColor] (325.45,109.74) rectangle (327.11,111.41);

\path[fill=fillColor] (327.11,109.74) rectangle (328.77,111.41);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (328.77,109.74) rectangle (330.43,111.41);

\path[fill=fillColor] (330.43,109.74) rectangle (332.09,111.41);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (332.09,109.74) rectangle (333.76,111.41);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (333.76,109.74) rectangle (335.42,111.41);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (335.42,109.74) rectangle (337.08,111.41);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (337.08,109.74) rectangle (338.74,111.41);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (338.74,109.74) rectangle (340.40,111.41);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (340.40,109.74) rectangle (342.06,111.41);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (342.06,109.74) rectangle (343.72,111.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.72,109.74) rectangle (345.39,111.41);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (345.39,109.74) rectangle (347.05,111.41);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (347.05,109.74) rectangle (348.71,111.41);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (348.71,109.74) rectangle (350.37,111.41);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (350.37,109.74) rectangle (352.03,111.41);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (352.03,109.74) rectangle (353.69,111.41);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (353.69,109.74) rectangle (355.35,111.41);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (355.35,109.74) rectangle (357.01,111.41);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (357.01,109.74) rectangle (358.68,111.41);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (358.68,109.74) rectangle (360.34,111.41);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (360.34,109.74) rectangle (362.00,111.41);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (362.00,109.74) rectangle (363.66,111.41);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (363.66,109.74) rectangle (365.32,111.41);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (365.32,109.74) rectangle (366.98,111.41);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (366.98,109.74) rectangle (368.64,111.41);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (368.64,109.74) rectangle (370.31,111.41);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (370.31,109.74) rectangle (371.97,111.41);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (371.97,109.74) rectangle (373.63,111.41);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (373.63,109.74) rectangle (375.29,111.41);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (375.29,109.74) rectangle (376.95,111.41);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (376.95,109.74) rectangle (378.61,111.41);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (378.61,109.74) rectangle (380.27,111.41);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (380.27,109.74) rectangle (381.93,111.41);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (381.93,109.74) rectangle (383.60,111.41);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (383.60,109.74) rectangle (385.26,111.41);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (385.26,109.74) rectangle (386.92,111.41);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (386.92,109.74) rectangle (388.58,111.41);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (388.58,109.74) rectangle (390.24,111.41);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (390.24,109.74) rectangle (391.90,111.41);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (391.90,109.74) rectangle (393.56,111.41);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (393.56,109.74) rectangle (395.23,111.41);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (395.23,109.74) rectangle (396.89,111.41);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (396.89,109.74) rectangle (398.55,111.41);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (398.55,109.74) rectangle (400.21,111.41);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (400.21,109.74) rectangle (401.87,111.41);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (401.87,109.74) rectangle (403.53,111.41);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (403.53,109.74) rectangle (405.19,111.41);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (405.19,109.74) rectangle (406.85,111.41);

\path[fill=fillColor] (305.51,111.41) rectangle (307.17,113.07);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (307.17,111.41) rectangle (308.84,113.07);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (308.84,111.41) rectangle (310.50,113.07);

\path[fill=fillColor] (310.50,111.41) rectangle (312.16,113.07);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (312.16,111.41) rectangle (313.82,113.07);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (313.82,111.41) rectangle (315.48,113.07);

\path[fill=fillColor] (315.48,111.41) rectangle (317.14,113.07);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (317.14,111.41) rectangle (318.80,113.07);

\path[fill=fillColor] (318.80,111.41) rectangle (320.47,113.07);

\path[fill=fillColor] (320.47,111.41) rectangle (322.13,113.07);

\path[fill=fillColor] (322.13,111.41) rectangle (323.79,113.07);

\path[fill=fillColor] (323.79,111.41) rectangle (325.45,113.07);

\path[fill=fillColor] (325.45,111.41) rectangle (327.11,113.07);

\path[fill=fillColor] (327.11,111.41) rectangle (328.77,113.07);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (328.77,111.41) rectangle (330.43,113.07);

\path[fill=fillColor] (330.43,111.41) rectangle (332.09,113.07);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (332.09,111.41) rectangle (333.76,113.07);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (333.76,111.41) rectangle (335.42,113.07);

\path[fill=fillColor] (335.42,111.41) rectangle (337.08,113.07);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (337.08,111.41) rectangle (338.74,113.07);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (338.74,111.41) rectangle (340.40,113.07);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (340.40,111.41) rectangle (342.06,113.07);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (342.06,111.41) rectangle (343.72,113.07);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.72,111.41) rectangle (345.39,113.07);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (345.39,111.41) rectangle (347.05,113.07);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (347.05,111.41) rectangle (348.71,113.07);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (348.71,111.41) rectangle (350.37,113.07);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (350.37,111.41) rectangle (352.03,113.07);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (352.03,111.41) rectangle (353.69,113.07);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (353.69,111.41) rectangle (355.35,113.07);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (355.35,111.41) rectangle (357.01,113.07);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (357.01,111.41) rectangle (358.68,113.07);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (358.68,111.41) rectangle (360.34,113.07);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (360.34,111.41) rectangle (362.00,113.07);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (362.00,111.41) rectangle (363.66,113.07);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (363.66,111.41) rectangle (365.32,113.07);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (365.32,111.41) rectangle (366.98,113.07);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (366.98,111.41) rectangle (368.64,113.07);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (368.64,111.41) rectangle (370.31,113.07);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (370.31,111.41) rectangle (371.97,113.07);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (371.97,111.41) rectangle (373.63,113.07);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (373.63,111.41) rectangle (375.29,113.07);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (375.29,111.41) rectangle (376.95,113.07);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (376.95,111.41) rectangle (378.61,113.07);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (378.61,111.41) rectangle (380.27,113.07);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (380.27,111.41) rectangle (381.93,113.07);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (381.93,111.41) rectangle (383.60,113.07);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (383.60,111.41) rectangle (385.26,113.07);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (385.26,111.41) rectangle (386.92,113.07);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (386.92,111.41) rectangle (388.58,113.07);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (388.58,111.41) rectangle (390.24,113.07);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (390.24,111.41) rectangle (391.90,113.07);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (391.90,111.41) rectangle (393.56,113.07);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (393.56,111.41) rectangle (395.23,113.07);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (395.23,111.41) rectangle (396.89,113.07);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (396.89,111.41) rectangle (398.55,113.07);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (398.55,111.41) rectangle (400.21,113.07);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (400.21,111.41) rectangle (401.87,113.07);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (401.87,111.41) rectangle (403.53,113.07);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (403.53,111.41) rectangle (405.19,113.07);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (405.19,111.41) rectangle (406.85,113.07);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (305.51,113.07) rectangle (307.17,114.73);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (307.17,113.07) rectangle (308.84,114.73);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (308.84,113.07) rectangle (310.50,114.73);

\path[fill=fillColor] (310.50,113.07) rectangle (312.16,114.73);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (312.16,113.07) rectangle (313.82,114.73);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (313.82,113.07) rectangle (315.48,114.73);

\path[fill=fillColor] (315.48,113.07) rectangle (317.14,114.73);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (317.14,113.07) rectangle (318.80,114.73);

\path[fill=fillColor] (318.80,113.07) rectangle (320.47,114.73);

\path[fill=fillColor] (320.47,113.07) rectangle (322.13,114.73);

\path[fill=fillColor] (322.13,113.07) rectangle (323.79,114.73);

\path[fill=fillColor] (323.79,113.07) rectangle (325.45,114.73);

\path[fill=fillColor] (325.45,113.07) rectangle (327.11,114.73);

\path[fill=fillColor] (327.11,113.07) rectangle (328.77,114.73);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (328.77,113.07) rectangle (330.43,114.73);

\path[fill=fillColor] (330.43,113.07) rectangle (332.09,114.73);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (332.09,113.07) rectangle (333.76,114.73);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (333.76,113.07) rectangle (335.42,114.73);

\path[fill=fillColor] (335.42,113.07) rectangle (337.08,114.73);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (337.08,113.07) rectangle (338.74,114.73);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (338.74,113.07) rectangle (340.40,114.73);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (340.40,113.07) rectangle (342.06,114.73);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (342.06,113.07) rectangle (343.72,114.73);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (343.72,113.07) rectangle (345.39,114.73);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (345.39,113.07) rectangle (347.05,114.73);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (347.05,113.07) rectangle (348.71,114.73);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (348.71,113.07) rectangle (350.37,114.73);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (350.37,113.07) rectangle (352.03,114.73);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (352.03,113.07) rectangle (353.69,114.73);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (353.69,113.07) rectangle (355.35,114.73);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (355.35,113.07) rectangle (357.01,114.73);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (357.01,113.07) rectangle (358.68,114.73);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (358.68,113.07) rectangle (360.34,114.73);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (360.34,113.07) rectangle (362.00,114.73);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (362.00,113.07) rectangle (363.66,114.73);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (363.66,113.07) rectangle (365.32,114.73);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (365.32,113.07) rectangle (366.98,114.73);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (366.98,113.07) rectangle (368.64,114.73);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (368.64,113.07) rectangle (370.31,114.73);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (370.31,113.07) rectangle (371.97,114.73);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (371.97,113.07) rectangle (373.63,114.73);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (373.63,113.07) rectangle (375.29,114.73);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (375.29,113.07) rectangle (376.95,114.73);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (376.95,113.07) rectangle (378.61,114.73);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (378.61,113.07) rectangle (380.27,114.73);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (380.27,113.07) rectangle (381.93,114.73);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (381.93,113.07) rectangle (383.60,114.73);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (383.60,113.07) rectangle (385.26,114.73);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (385.26,113.07) rectangle (386.92,114.73);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (386.92,113.07) rectangle (388.58,114.73);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (388.58,113.07) rectangle (390.24,114.73);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (390.24,113.07) rectangle (391.90,114.73);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (391.90,113.07) rectangle (393.56,114.73);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (393.56,113.07) rectangle (395.23,114.73);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (395.23,113.07) rectangle (396.89,114.73);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (396.89,113.07) rectangle (398.55,114.73);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (398.55,113.07) rectangle (400.21,114.73);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (400.21,113.07) rectangle (401.87,114.73);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (401.87,113.07) rectangle (403.53,114.73);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (403.53,113.07) rectangle (405.19,114.73);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (405.19,113.07) rectangle (406.85,114.73);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (305.51,114.73) rectangle (307.17,116.39);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (307.17,114.73) rectangle (308.84,116.39);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (308.84,114.73) rectangle (310.50,116.39);

\path[fill=fillColor] (310.50,114.73) rectangle (312.16,116.39);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (312.16,114.73) rectangle (313.82,116.39);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (313.82,114.73) rectangle (315.48,116.39);

\path[fill=fillColor] (315.48,114.73) rectangle (317.14,116.39);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (317.14,114.73) rectangle (318.80,116.39);

\path[fill=fillColor] (318.80,114.73) rectangle (320.47,116.39);

\path[fill=fillColor] (320.47,114.73) rectangle (322.13,116.39);

\path[fill=fillColor] (322.13,114.73) rectangle (323.79,116.39);

\path[fill=fillColor] (323.79,114.73) rectangle (325.45,116.39);

\path[fill=fillColor] (325.45,114.73) rectangle (327.11,116.39);

\path[fill=fillColor] (327.11,114.73) rectangle (328.77,116.39);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (328.77,114.73) rectangle (330.43,116.39);

\path[fill=fillColor] (330.43,114.73) rectangle (332.09,116.39);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (332.09,114.73) rectangle (333.76,116.39);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (333.76,114.73) rectangle (335.42,116.39);

\path[fill=fillColor] (335.42,114.73) rectangle (337.08,116.39);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (337.08,114.73) rectangle (338.74,116.39);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (338.74,114.73) rectangle (340.40,116.39);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (340.40,114.73) rectangle (342.06,116.39);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (342.06,114.73) rectangle (343.72,116.39);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (343.72,114.73) rectangle (345.39,116.39);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (345.39,114.73) rectangle (347.05,116.39);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (347.05,114.73) rectangle (348.71,116.39);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (348.71,114.73) rectangle (350.37,116.39);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (350.37,114.73) rectangle (352.03,116.39);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (352.03,114.73) rectangle (353.69,116.39);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (353.69,114.73) rectangle (355.35,116.39);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (355.35,114.73) rectangle (357.01,116.39);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (357.01,114.73) rectangle (358.68,116.39);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (358.68,114.73) rectangle (360.34,116.39);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (360.34,114.73) rectangle (362.00,116.39);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (362.00,114.73) rectangle (363.66,116.39);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (363.66,114.73) rectangle (365.32,116.39);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (365.32,114.73) rectangle (366.98,116.39);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (366.98,114.73) rectangle (368.64,116.39);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (368.64,114.73) rectangle (370.31,116.39);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (370.31,114.73) rectangle (371.97,116.39);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (371.97,114.73) rectangle (373.63,116.39);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (373.63,114.73) rectangle (375.29,116.39);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (375.29,114.73) rectangle (376.95,116.39);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (376.95,114.73) rectangle (378.61,116.39);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (378.61,114.73) rectangle (380.27,116.39);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (380.27,114.73) rectangle (381.93,116.39);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (381.93,114.73) rectangle (383.60,116.39);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (383.60,114.73) rectangle (385.26,116.39);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (385.26,114.73) rectangle (386.92,116.39);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (386.92,114.73) rectangle (388.58,116.39);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (388.58,114.73) rectangle (390.24,116.39);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (390.24,114.73) rectangle (391.90,116.39);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (391.90,114.73) rectangle (393.56,116.39);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (393.56,114.73) rectangle (395.23,116.39);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (395.23,114.73) rectangle (396.89,116.39);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (396.89,114.73) rectangle (398.55,116.39);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (398.55,114.73) rectangle (400.21,116.39);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (400.21,114.73) rectangle (401.87,116.39);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (401.87,114.73) rectangle (403.53,116.39);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (403.53,114.73) rectangle (405.19,116.39);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (405.19,114.73) rectangle (406.85,116.39);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (305.51,116.39) rectangle (307.17,118.05);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (307.17,116.39) rectangle (308.84,118.05);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (308.84,116.39) rectangle (310.50,118.05);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (310.50,116.39) rectangle (312.16,118.05);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (312.16,116.39) rectangle (313.82,118.05);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (313.82,116.39) rectangle (315.48,118.05);

\path[fill=fillColor] (315.48,116.39) rectangle (317.14,118.05);

\path[fill=fillColor] (317.14,116.39) rectangle (318.80,118.05);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (318.80,116.39) rectangle (320.47,118.05);

\path[fill=fillColor] (320.47,116.39) rectangle (322.13,118.05);

\path[fill=fillColor] (322.13,116.39) rectangle (323.79,118.05);

\path[fill=fillColor] (323.79,116.39) rectangle (325.45,118.05);

\path[fill=fillColor] (325.45,116.39) rectangle (327.11,118.05);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (327.11,116.39) rectangle (328.77,118.05);

\path[fill=fillColor] (328.77,116.39) rectangle (330.43,118.05);

\path[fill=fillColor] (330.43,116.39) rectangle (332.09,118.05);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (332.09,116.39) rectangle (333.76,118.05);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (333.76,116.39) rectangle (335.42,118.05);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (335.42,116.39) rectangle (337.08,118.05);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (337.08,116.39) rectangle (338.74,118.05);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (338.74,116.39) rectangle (340.40,118.05);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (340.40,116.39) rectangle (342.06,118.05);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (342.06,116.39) rectangle (343.72,118.05);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (343.72,116.39) rectangle (345.39,118.05);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (345.39,116.39) rectangle (347.05,118.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (347.05,116.39) rectangle (348.71,118.05);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (348.71,116.39) rectangle (350.37,118.05);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (350.37,116.39) rectangle (352.03,118.05);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (352.03,116.39) rectangle (353.69,118.05);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (353.69,116.39) rectangle (355.35,118.05);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (355.35,116.39) rectangle (357.01,118.05);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (357.01,116.39) rectangle (358.68,118.05);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (358.68,116.39) rectangle (360.34,118.05);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (360.34,116.39) rectangle (362.00,118.05);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (362.00,116.39) rectangle (363.66,118.05);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (363.66,116.39) rectangle (365.32,118.05);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (365.32,116.39) rectangle (366.98,118.05);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (366.98,116.39) rectangle (368.64,118.05);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (368.64,116.39) rectangle (370.31,118.05);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (370.31,116.39) rectangle (371.97,118.05);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (371.97,116.39) rectangle (373.63,118.05);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (373.63,116.39) rectangle (375.29,118.05);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (375.29,116.39) rectangle (376.95,118.05);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (376.95,116.39) rectangle (378.61,118.05);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (378.61,116.39) rectangle (380.27,118.05);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (380.27,116.39) rectangle (381.93,118.05);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (381.93,116.39) rectangle (383.60,118.05);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (383.60,116.39) rectangle (385.26,118.05);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (385.26,116.39) rectangle (386.92,118.05);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (386.92,116.39) rectangle (388.58,118.05);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (388.58,116.39) rectangle (390.24,118.05);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (390.24,116.39) rectangle (391.90,118.05);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (391.90,116.39) rectangle (393.56,118.05);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (393.56,116.39) rectangle (395.23,118.05);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (395.23,116.39) rectangle (396.89,118.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (396.89,116.39) rectangle (398.55,118.05);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (398.55,116.39) rectangle (400.21,118.05);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (400.21,116.39) rectangle (401.87,118.05);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (401.87,116.39) rectangle (403.53,118.05);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (403.53,116.39) rectangle (405.19,118.05);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (405.19,116.39) rectangle (406.85,118.05);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (305.51,118.05) rectangle (307.17,119.71);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.17,118.05) rectangle (308.84,119.71);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (308.84,118.05) rectangle (310.50,119.71);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (310.50,118.05) rectangle (312.16,119.71);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (312.16,118.05) rectangle (313.82,119.71);

\path[fill=fillColor] (313.82,118.05) rectangle (315.48,119.71);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (315.48,118.05) rectangle (317.14,119.71);

\path[fill=fillColor] (317.14,118.05) rectangle (318.80,119.71);

\path[fill=fillColor] (318.80,118.05) rectangle (320.47,119.71);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (320.47,118.05) rectangle (322.13,119.71);

\path[fill=fillColor] (322.13,118.05) rectangle (323.79,119.71);

\path[fill=fillColor] (323.79,118.05) rectangle (325.45,119.71);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (325.45,118.05) rectangle (327.11,119.71);

\path[fill=fillColor] (327.11,118.05) rectangle (328.77,119.71);

\path[fill=fillColor] (328.77,118.05) rectangle (330.43,119.71);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (330.43,118.05) rectangle (332.09,119.71);

\path[fill=fillColor] (332.09,118.05) rectangle (333.76,119.71);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (333.76,118.05) rectangle (335.42,119.71);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (335.42,118.05) rectangle (337.08,119.71);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.08,118.05) rectangle (338.74,119.71);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (338.74,118.05) rectangle (340.40,119.71);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (340.40,118.05) rectangle (342.06,119.71);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (342.06,118.05) rectangle (343.72,119.71);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (343.72,118.05) rectangle (345.39,119.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (345.39,118.05) rectangle (347.05,119.71);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (347.05,118.05) rectangle (348.71,119.71);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (348.71,118.05) rectangle (350.37,119.71);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (350.37,118.05) rectangle (352.03,119.71);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (352.03,118.05) rectangle (353.69,119.71);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (353.69,118.05) rectangle (355.35,119.71);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (355.35,118.05) rectangle (357.01,119.71);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (357.01,118.05) rectangle (358.68,119.71);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (358.68,118.05) rectangle (360.34,119.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (360.34,118.05) rectangle (362.00,119.71);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (362.00,118.05) rectangle (363.66,119.71);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (363.66,118.05) rectangle (365.32,119.71);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (365.32,118.05) rectangle (366.98,119.71);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (366.98,118.05) rectangle (368.64,119.71);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (368.64,118.05) rectangle (370.31,119.71);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (370.31,118.05) rectangle (371.97,119.71);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (371.97,118.05) rectangle (373.63,119.71);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (373.63,118.05) rectangle (375.29,119.71);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (375.29,118.05) rectangle (376.95,119.71);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (376.95,118.05) rectangle (378.61,119.71);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (378.61,118.05) rectangle (380.27,119.71);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (380.27,118.05) rectangle (381.93,119.71);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (381.93,118.05) rectangle (383.60,119.71);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (383.60,118.05) rectangle (385.26,119.71);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (385.26,118.05) rectangle (386.92,119.71);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (386.92,118.05) rectangle (388.58,119.71);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (388.58,118.05) rectangle (390.24,119.71);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (390.24,118.05) rectangle (391.90,119.71);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (391.90,118.05) rectangle (393.56,119.71);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (393.56,118.05) rectangle (395.23,119.71);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (395.23,118.05) rectangle (396.89,119.71);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (396.89,118.05) rectangle (398.55,119.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (398.55,118.05) rectangle (400.21,119.71);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (400.21,118.05) rectangle (401.87,119.71);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (401.87,118.05) rectangle (403.53,119.71);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (403.53,118.05) rectangle (405.19,119.71);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (405.19,118.05) rectangle (406.85,119.71);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (305.51,119.71) rectangle (307.17,121.37);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (307.17,119.71) rectangle (308.84,121.37);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (308.84,119.71) rectangle (310.50,121.37);

\path[fill=fillColor] (310.50,119.71) rectangle (312.16,121.37);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (312.16,119.71) rectangle (313.82,121.37);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (313.82,119.71) rectangle (315.48,121.37);

\path[fill=fillColor] (315.48,119.71) rectangle (317.14,121.37);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (317.14,119.71) rectangle (318.80,121.37);

\path[fill=fillColor] (318.80,119.71) rectangle (320.47,121.37);

\path[fill=fillColor] (320.47,119.71) rectangle (322.13,121.37);

\path[fill=fillColor] (322.13,119.71) rectangle (323.79,121.37);

\path[fill=fillColor] (323.79,119.71) rectangle (325.45,121.37);

\path[fill=fillColor] (325.45,119.71) rectangle (327.11,121.37);

\path[fill=fillColor] (327.11,119.71) rectangle (328.77,121.37);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (328.77,119.71) rectangle (330.43,121.37);

\path[fill=fillColor] (330.43,119.71) rectangle (332.09,121.37);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (332.09,119.71) rectangle (333.76,121.37);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (333.76,119.71) rectangle (335.42,121.37);

\path[fill=fillColor] (335.42,119.71) rectangle (337.08,121.37);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (337.08,119.71) rectangle (338.74,121.37);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (338.74,119.71) rectangle (340.40,121.37);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (340.40,119.71) rectangle (342.06,121.37);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (342.06,119.71) rectangle (343.72,121.37);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (343.72,119.71) rectangle (345.39,121.37);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (345.39,119.71) rectangle (347.05,121.37);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (347.05,119.71) rectangle (348.71,121.37);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (348.71,119.71) rectangle (350.37,121.37);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (350.37,119.71) rectangle (352.03,121.37);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (352.03,119.71) rectangle (353.69,121.37);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (353.69,119.71) rectangle (355.35,121.37);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (355.35,119.71) rectangle (357.01,121.37);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (357.01,119.71) rectangle (358.68,121.37);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (358.68,119.71) rectangle (360.34,121.37);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (360.34,119.71) rectangle (362.00,121.37);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (362.00,119.71) rectangle (363.66,121.37);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (363.66,119.71) rectangle (365.32,121.37);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (365.32,119.71) rectangle (366.98,121.37);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (366.98,119.71) rectangle (368.64,121.37);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (368.64,119.71) rectangle (370.31,121.37);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (370.31,119.71) rectangle (371.97,121.37);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (371.97,119.71) rectangle (373.63,121.37);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (373.63,119.71) rectangle (375.29,121.37);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (375.29,119.71) rectangle (376.95,121.37);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (376.95,119.71) rectangle (378.61,121.37);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (378.61,119.71) rectangle (380.27,121.37);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (380.27,119.71) rectangle (381.93,121.37);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (381.93,119.71) rectangle (383.60,121.37);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (383.60,119.71) rectangle (385.26,121.37);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (385.26,119.71) rectangle (386.92,121.37);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (386.92,119.71) rectangle (388.58,121.37);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (388.58,119.71) rectangle (390.24,121.37);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (390.24,119.71) rectangle (391.90,121.37);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (391.90,119.71) rectangle (393.56,121.37);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (393.56,119.71) rectangle (395.23,121.37);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (395.23,119.71) rectangle (396.89,121.37);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (396.89,119.71) rectangle (398.55,121.37);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (398.55,119.71) rectangle (400.21,121.37);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (400.21,119.71) rectangle (401.87,121.37);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (401.87,119.71) rectangle (403.53,121.37);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (403.53,119.71) rectangle (405.19,121.37);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (405.19,119.71) rectangle (406.85,121.37);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (305.51,121.37) rectangle (307.17,123.04);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (307.17,121.37) rectangle (308.84,123.04);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (308.84,121.37) rectangle (310.50,123.04);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (310.50,121.37) rectangle (312.16,123.04);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (312.16,121.37) rectangle (313.82,123.04);

\path[fill=fillColor] (313.82,121.37) rectangle (315.48,123.04);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (315.48,121.37) rectangle (317.14,123.04);

\path[fill=fillColor] (317.14,121.37) rectangle (318.80,123.04);

\path[fill=fillColor] (318.80,121.37) rectangle (320.47,123.04);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (320.47,121.37) rectangle (322.13,123.04);

\path[fill=fillColor] (322.13,121.37) rectangle (323.79,123.04);

\path[fill=fillColor] (323.79,121.37) rectangle (325.45,123.04);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (325.45,121.37) rectangle (327.11,123.04);

\path[fill=fillColor] (327.11,121.37) rectangle (328.77,123.04);

\path[fill=fillColor] (328.77,121.37) rectangle (330.43,123.04);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (330.43,121.37) rectangle (332.09,123.04);

\path[fill=fillColor] (332.09,121.37) rectangle (333.76,123.04);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (333.76,121.37) rectangle (335.42,123.04);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (335.42,121.37) rectangle (337.08,123.04);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (337.08,121.37) rectangle (338.74,123.04);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (338.74,121.37) rectangle (340.40,123.04);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (340.40,121.37) rectangle (342.06,123.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (342.06,121.37) rectangle (343.72,123.04);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (343.72,121.37) rectangle (345.39,123.04);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (345.39,121.37) rectangle (347.05,123.04);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (347.05,121.37) rectangle (348.71,123.04);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (348.71,121.37) rectangle (350.37,123.04);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (350.37,121.37) rectangle (352.03,123.04);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (352.03,121.37) rectangle (353.69,123.04);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (353.69,121.37) rectangle (355.35,123.04);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (355.35,121.37) rectangle (357.01,123.04);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (357.01,121.37) rectangle (358.68,123.04);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (358.68,121.37) rectangle (360.34,123.04);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (360.34,121.37) rectangle (362.00,123.04);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (362.00,121.37) rectangle (363.66,123.04);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (363.66,121.37) rectangle (365.32,123.04);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (365.32,121.37) rectangle (366.98,123.04);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (366.98,121.37) rectangle (368.64,123.04);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (368.64,121.37) rectangle (370.31,123.04);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (370.31,121.37) rectangle (371.97,123.04);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (371.97,121.37) rectangle (373.63,123.04);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (373.63,121.37) rectangle (375.29,123.04);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (375.29,121.37) rectangle (376.95,123.04);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (376.95,121.37) rectangle (378.61,123.04);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (378.61,121.37) rectangle (380.27,123.04);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (380.27,121.37) rectangle (381.93,123.04);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (381.93,121.37) rectangle (383.60,123.04);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (383.60,121.37) rectangle (385.26,123.04);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (385.26,121.37) rectangle (386.92,123.04);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (386.92,121.37) rectangle (388.58,123.04);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (388.58,121.37) rectangle (390.24,123.04);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (390.24,121.37) rectangle (391.90,123.04);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (391.90,121.37) rectangle (393.56,123.04);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (393.56,121.37) rectangle (395.23,123.04);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (395.23,121.37) rectangle (396.89,123.04);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (396.89,121.37) rectangle (398.55,123.04);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (398.55,121.37) rectangle (400.21,123.04);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (400.21,121.37) rectangle (401.87,123.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (401.87,121.37) rectangle (403.53,123.04);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (403.53,121.37) rectangle (405.19,123.04);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (405.19,121.37) rectangle (406.85,123.04);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (305.51,123.04) rectangle (307.17,124.70);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (307.17,123.04) rectangle (308.84,124.70);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (308.84,123.04) rectangle (310.50,124.70);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (310.50,123.04) rectangle (312.16,124.70);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (312.16,123.04) rectangle (313.82,124.70);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (313.82,123.04) rectangle (315.48,124.70);

\path[fill=fillColor] (315.48,123.04) rectangle (317.14,124.70);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (317.14,123.04) rectangle (318.80,124.70);

\path[fill=fillColor] (318.80,123.04) rectangle (320.47,124.70);

\path[fill=fillColor] (320.47,123.04) rectangle (322.13,124.70);

\path[fill=fillColor] (322.13,123.04) rectangle (323.79,124.70);

\path[fill=fillColor] (323.79,123.04) rectangle (325.45,124.70);

\path[fill=fillColor] (325.45,123.04) rectangle (327.11,124.70);

\path[fill=fillColor] (327.11,123.04) rectangle (328.77,124.70);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (328.77,123.04) rectangle (330.43,124.70);

\path[fill=fillColor] (330.43,123.04) rectangle (332.09,124.70);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (332.09,123.04) rectangle (333.76,124.70);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (333.76,123.04) rectangle (335.42,124.70);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (335.42,123.04) rectangle (337.08,124.70);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (337.08,123.04) rectangle (338.74,124.70);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (338.74,123.04) rectangle (340.40,124.70);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (340.40,123.04) rectangle (342.06,124.70);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (342.06,123.04) rectangle (343.72,124.70);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (343.72,123.04) rectangle (345.39,124.70);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (345.39,123.04) rectangle (347.05,124.70);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (347.05,123.04) rectangle (348.71,124.70);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (348.71,123.04) rectangle (350.37,124.70);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (350.37,123.04) rectangle (352.03,124.70);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (352.03,123.04) rectangle (353.69,124.70);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (353.69,123.04) rectangle (355.35,124.70);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (355.35,123.04) rectangle (357.01,124.70);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (357.01,123.04) rectangle (358.68,124.70);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (358.68,123.04) rectangle (360.34,124.70);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (360.34,123.04) rectangle (362.00,124.70);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (362.00,123.04) rectangle (363.66,124.70);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (363.66,123.04) rectangle (365.32,124.70);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (365.32,123.04) rectangle (366.98,124.70);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (366.98,123.04) rectangle (368.64,124.70);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (368.64,123.04) rectangle (370.31,124.70);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (370.31,123.04) rectangle (371.97,124.70);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (371.97,123.04) rectangle (373.63,124.70);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (373.63,123.04) rectangle (375.29,124.70);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (375.29,123.04) rectangle (376.95,124.70);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (376.95,123.04) rectangle (378.61,124.70);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (378.61,123.04) rectangle (380.27,124.70);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (380.27,123.04) rectangle (381.93,124.70);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (381.93,123.04) rectangle (383.60,124.70);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (383.60,123.04) rectangle (385.26,124.70);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (385.26,123.04) rectangle (386.92,124.70);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (386.92,123.04) rectangle (388.58,124.70);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (388.58,123.04) rectangle (390.24,124.70);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (390.24,123.04) rectangle (391.90,124.70);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (391.90,123.04) rectangle (393.56,124.70);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (393.56,123.04) rectangle (395.23,124.70);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (395.23,123.04) rectangle (396.89,124.70);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (396.89,123.04) rectangle (398.55,124.70);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (398.55,123.04) rectangle (400.21,124.70);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (400.21,123.04) rectangle (401.87,124.70);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (401.87,123.04) rectangle (403.53,124.70);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (403.53,123.04) rectangle (405.19,124.70);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (405.19,123.04) rectangle (406.85,124.70);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (305.51,124.70) rectangle (307.17,126.36);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (307.17,124.70) rectangle (308.84,126.36);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (308.84,124.70) rectangle (310.50,126.36);

\path[fill=fillColor] (310.50,124.70) rectangle (312.16,126.36);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (312.16,124.70) rectangle (313.82,126.36);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (313.82,124.70) rectangle (315.48,126.36);

\path[fill=fillColor] (315.48,124.70) rectangle (317.14,126.36);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (317.14,124.70) rectangle (318.80,126.36);

\path[fill=fillColor] (318.80,124.70) rectangle (320.47,126.36);

\path[fill=fillColor] (320.47,124.70) rectangle (322.13,126.36);

\path[fill=fillColor] (322.13,124.70) rectangle (323.79,126.36);

\path[fill=fillColor] (323.79,124.70) rectangle (325.45,126.36);

\path[fill=fillColor] (325.45,124.70) rectangle (327.11,126.36);

\path[fill=fillColor] (327.11,124.70) rectangle (328.77,126.36);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (328.77,124.70) rectangle (330.43,126.36);

\path[fill=fillColor] (330.43,124.70) rectangle (332.09,126.36);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (332.09,124.70) rectangle (333.76,126.36);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (333.76,124.70) rectangle (335.42,126.36);

\path[fill=fillColor] (335.42,124.70) rectangle (337.08,126.36);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (337.08,124.70) rectangle (338.74,126.36);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (338.74,124.70) rectangle (340.40,126.36);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (340.40,124.70) rectangle (342.06,126.36);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (342.06,124.70) rectangle (343.72,126.36);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (343.72,124.70) rectangle (345.39,126.36);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (345.39,124.70) rectangle (347.05,126.36);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (347.05,124.70) rectangle (348.71,126.36);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (348.71,124.70) rectangle (350.37,126.36);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (350.37,124.70) rectangle (352.03,126.36);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (352.03,124.70) rectangle (353.69,126.36);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (353.69,124.70) rectangle (355.35,126.36);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (355.35,124.70) rectangle (357.01,126.36);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (357.01,124.70) rectangle (358.68,126.36);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (358.68,124.70) rectangle (360.34,126.36);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (360.34,124.70) rectangle (362.00,126.36);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (362.00,124.70) rectangle (363.66,126.36);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (363.66,124.70) rectangle (365.32,126.36);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (365.32,124.70) rectangle (366.98,126.36);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (366.98,124.70) rectangle (368.64,126.36);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (368.64,124.70) rectangle (370.31,126.36);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (370.31,124.70) rectangle (371.97,126.36);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (371.97,124.70) rectangle (373.63,126.36);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (373.63,124.70) rectangle (375.29,126.36);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (375.29,124.70) rectangle (376.95,126.36);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (376.95,124.70) rectangle (378.61,126.36);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (378.61,124.70) rectangle (380.27,126.36);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (380.27,124.70) rectangle (381.93,126.36);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (381.93,124.70) rectangle (383.60,126.36);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (383.60,124.70) rectangle (385.26,126.36);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (385.26,124.70) rectangle (386.92,126.36);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (386.92,124.70) rectangle (388.58,126.36);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (388.58,124.70) rectangle (390.24,126.36);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (390.24,124.70) rectangle (391.90,126.36);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (391.90,124.70) rectangle (393.56,126.36);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (393.56,124.70) rectangle (395.23,126.36);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (395.23,124.70) rectangle (396.89,126.36);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (396.89,124.70) rectangle (398.55,126.36);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (398.55,124.70) rectangle (400.21,126.36);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (400.21,124.70) rectangle (401.87,126.36);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (401.87,124.70) rectangle (403.53,126.36);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (403.53,124.70) rectangle (405.19,126.36);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (405.19,124.70) rectangle (406.85,126.36);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (305.51,126.36) rectangle (307.17,128.02);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (307.17,126.36) rectangle (308.84,128.02);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (308.84,126.36) rectangle (310.50,128.02);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (310.50,126.36) rectangle (312.16,128.02);

\path[fill=fillColor] (312.16,126.36) rectangle (313.82,128.02);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (313.82,126.36) rectangle (315.48,128.02);

\path[fill=fillColor] (315.48,126.36) rectangle (317.14,128.02);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (317.14,126.36) rectangle (318.80,128.02);

\path[fill=fillColor] (318.80,126.36) rectangle (320.47,128.02);

\path[fill=fillColor] (320.47,126.36) rectangle (322.13,128.02);

\path[fill=fillColor] (322.13,126.36) rectangle (323.79,128.02);

\path[fill=fillColor] (323.79,126.36) rectangle (325.45,128.02);

\path[fill=fillColor] (325.45,126.36) rectangle (327.11,128.02);

\path[fill=fillColor] (327.11,126.36) rectangle (328.77,128.02);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (328.77,126.36) rectangle (330.43,128.02);

\path[fill=fillColor] (330.43,126.36) rectangle (332.09,128.02);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (332.09,126.36) rectangle (333.76,128.02);

\path[fill=fillColor] (333.76,126.36) rectangle (335.42,128.02);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (335.42,126.36) rectangle (337.08,128.02);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (337.08,126.36) rectangle (338.74,128.02);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (338.74,126.36) rectangle (340.40,128.02);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (340.40,126.36) rectangle (342.06,128.02);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (342.06,126.36) rectangle (343.72,128.02);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (343.72,126.36) rectangle (345.39,128.02);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (345.39,126.36) rectangle (347.05,128.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (347.05,126.36) rectangle (348.71,128.02);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (348.71,126.36) rectangle (350.37,128.02);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (350.37,126.36) rectangle (352.03,128.02);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (352.03,126.36) rectangle (353.69,128.02);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (353.69,126.36) rectangle (355.35,128.02);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (355.35,126.36) rectangle (357.01,128.02);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (357.01,126.36) rectangle (358.68,128.02);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (358.68,126.36) rectangle (360.34,128.02);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (360.34,126.36) rectangle (362.00,128.02);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (362.00,126.36) rectangle (363.66,128.02);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (363.66,126.36) rectangle (365.32,128.02);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (365.32,126.36) rectangle (366.98,128.02);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (366.98,126.36) rectangle (368.64,128.02);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (368.64,126.36) rectangle (370.31,128.02);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.31,126.36) rectangle (371.97,128.02);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (371.97,126.36) rectangle (373.63,128.02);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (373.63,126.36) rectangle (375.29,128.02);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (375.29,126.36) rectangle (376.95,128.02);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (376.95,126.36) rectangle (378.61,128.02);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (378.61,126.36) rectangle (380.27,128.02);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (380.27,126.36) rectangle (381.93,128.02);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (381.93,126.36) rectangle (383.60,128.02);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (383.60,126.36) rectangle (385.26,128.02);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (385.26,126.36) rectangle (386.92,128.02);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (386.92,126.36) rectangle (388.58,128.02);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (388.58,126.36) rectangle (390.24,128.02);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (390.24,126.36) rectangle (391.90,128.02);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (391.90,126.36) rectangle (393.56,128.02);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (393.56,126.36) rectangle (395.23,128.02);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (395.23,126.36) rectangle (396.89,128.02);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (396.89,126.36) rectangle (398.55,128.02);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (398.55,126.36) rectangle (400.21,128.02);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (400.21,126.36) rectangle (401.87,128.02);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (401.87,126.36) rectangle (403.53,128.02);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (403.53,126.36) rectangle (405.19,128.02);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (405.19,126.36) rectangle (406.85,128.02);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (305.51,128.02) rectangle (307.17,129.68);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (307.17,128.02) rectangle (308.84,129.68);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (308.84,128.02) rectangle (310.50,129.68);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (310.50,128.02) rectangle (312.16,129.68);

\path[fill=fillColor] (312.16,128.02) rectangle (313.82,129.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.82,128.02) rectangle (315.48,129.68);

\path[fill=fillColor] (315.48,128.02) rectangle (317.14,129.68);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (317.14,128.02) rectangle (318.80,129.68);

\path[fill=fillColor] (318.80,128.02) rectangle (320.47,129.68);

\path[fill=fillColor] (320.47,128.02) rectangle (322.13,129.68);

\path[fill=fillColor] (322.13,128.02) rectangle (323.79,129.68);

\path[fill=fillColor] (323.79,128.02) rectangle (325.45,129.68);

\path[fill=fillColor] (325.45,128.02) rectangle (327.11,129.68);

\path[fill=fillColor] (327.11,128.02) rectangle (328.77,129.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (328.77,128.02) rectangle (330.43,129.68);

\path[fill=fillColor] (330.43,128.02) rectangle (332.09,129.68);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (332.09,128.02) rectangle (333.76,129.68);

\path[fill=fillColor] (333.76,128.02) rectangle (335.42,129.68);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (335.42,128.02) rectangle (337.08,129.68);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (337.08,128.02) rectangle (338.74,129.68);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (338.74,128.02) rectangle (340.40,129.68);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.40,128.02) rectangle (342.06,129.68);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (342.06,128.02) rectangle (343.72,129.68);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (343.72,128.02) rectangle (345.39,129.68);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (345.39,128.02) rectangle (347.05,129.68);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (347.05,128.02) rectangle (348.71,129.68);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (348.71,128.02) rectangle (350.37,129.68);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (350.37,128.02) rectangle (352.03,129.68);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (352.03,128.02) rectangle (353.69,129.68);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (353.69,128.02) rectangle (355.35,129.68);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (355.35,128.02) rectangle (357.01,129.68);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (357.01,128.02) rectangle (358.68,129.68);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (358.68,128.02) rectangle (360.34,129.68);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (360.34,128.02) rectangle (362.00,129.68);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (362.00,128.02) rectangle (363.66,129.68);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (363.66,128.02) rectangle (365.32,129.68);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (365.32,128.02) rectangle (366.98,129.68);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (366.98,128.02) rectangle (368.64,129.68);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (368.64,128.02) rectangle (370.31,129.68);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (370.31,128.02) rectangle (371.97,129.68);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (371.97,128.02) rectangle (373.63,129.68);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (373.63,128.02) rectangle (375.29,129.68);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (375.29,128.02) rectangle (376.95,129.68);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (376.95,128.02) rectangle (378.61,129.68);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (378.61,128.02) rectangle (380.27,129.68);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (380.27,128.02) rectangle (381.93,129.68);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (381.93,128.02) rectangle (383.60,129.68);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (383.60,128.02) rectangle (385.26,129.68);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (385.26,128.02) rectangle (386.92,129.68);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (386.92,128.02) rectangle (388.58,129.68);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (388.58,128.02) rectangle (390.24,129.68);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (390.24,128.02) rectangle (391.90,129.68);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (391.90,128.02) rectangle (393.56,129.68);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (393.56,128.02) rectangle (395.23,129.68);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (395.23,128.02) rectangle (396.89,129.68);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (396.89,128.02) rectangle (398.55,129.68);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (398.55,128.02) rectangle (400.21,129.68);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (400.21,128.02) rectangle (401.87,129.68);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (401.87,128.02) rectangle (403.53,129.68);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (403.53,128.02) rectangle (405.19,129.68);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (405.19,128.02) rectangle (406.85,129.68);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (305.51,129.68) rectangle (307.17,131.34);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (307.17,129.68) rectangle (308.84,131.34);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (308.84,129.68) rectangle (310.50,131.34);

\path[fill=fillColor] (310.50,129.68) rectangle (312.16,131.34);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (312.16,129.68) rectangle (313.82,131.34);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (313.82,129.68) rectangle (315.48,131.34);

\path[fill=fillColor] (315.48,129.68) rectangle (317.14,131.34);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (317.14,129.68) rectangle (318.80,131.34);

\path[fill=fillColor] (318.80,129.68) rectangle (320.47,131.34);

\path[fill=fillColor] (320.47,129.68) rectangle (322.13,131.34);

\path[fill=fillColor] (322.13,129.68) rectangle (323.79,131.34);

\path[fill=fillColor] (323.79,129.68) rectangle (325.45,131.34);

\path[fill=fillColor] (325.45,129.68) rectangle (327.11,131.34);

\path[fill=fillColor] (327.11,129.68) rectangle (328.77,131.34);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (328.77,129.68) rectangle (330.43,131.34);

\path[fill=fillColor] (330.43,129.68) rectangle (332.09,131.34);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (332.09,129.68) rectangle (333.76,131.34);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (333.76,129.68) rectangle (335.42,131.34);

\path[fill=fillColor] (335.42,129.68) rectangle (337.08,131.34);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (337.08,129.68) rectangle (338.74,131.34);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (338.74,129.68) rectangle (340.40,131.34);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (340.40,129.68) rectangle (342.06,131.34);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (342.06,129.68) rectangle (343.72,131.34);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (343.72,129.68) rectangle (345.39,131.34);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (345.39,129.68) rectangle (347.05,131.34);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (347.05,129.68) rectangle (348.71,131.34);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (348.71,129.68) rectangle (350.37,131.34);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (350.37,129.68) rectangle (352.03,131.34);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (352.03,129.68) rectangle (353.69,131.34);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (353.69,129.68) rectangle (355.35,131.34);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (355.35,129.68) rectangle (357.01,131.34);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (357.01,129.68) rectangle (358.68,131.34);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (358.68,129.68) rectangle (360.34,131.34);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (360.34,129.68) rectangle (362.00,131.34);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (362.00,129.68) rectangle (363.66,131.34);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (363.66,129.68) rectangle (365.32,131.34);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (365.32,129.68) rectangle (366.98,131.34);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (366.98,129.68) rectangle (368.64,131.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (368.64,129.68) rectangle (370.31,131.34);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (370.31,129.68) rectangle (371.97,131.34);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (371.97,129.68) rectangle (373.63,131.34);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (373.63,129.68) rectangle (375.29,131.34);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (375.29,129.68) rectangle (376.95,131.34);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (376.95,129.68) rectangle (378.61,131.34);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (378.61,129.68) rectangle (380.27,131.34);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (380.27,129.68) rectangle (381.93,131.34);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (381.93,129.68) rectangle (383.60,131.34);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (383.60,129.68) rectangle (385.26,131.34);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (385.26,129.68) rectangle (386.92,131.34);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (386.92,129.68) rectangle (388.58,131.34);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (388.58,129.68) rectangle (390.24,131.34);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (390.24,129.68) rectangle (391.90,131.34);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (391.90,129.68) rectangle (393.56,131.34);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (393.56,129.68) rectangle (395.23,131.34);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (395.23,129.68) rectangle (396.89,131.34);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (396.89,129.68) rectangle (398.55,131.34);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (398.55,129.68) rectangle (400.21,131.34);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (400.21,129.68) rectangle (401.87,131.34);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (401.87,129.68) rectangle (403.53,131.34);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (403.53,129.68) rectangle (405.19,131.34);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (405.19,129.68) rectangle (406.85,131.34);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (305.51,131.34) rectangle (307.17,133.00);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (307.17,131.34) rectangle (308.84,133.00);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (308.84,131.34) rectangle (310.50,133.00);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (310.50,131.34) rectangle (312.16,133.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (312.16,131.34) rectangle (313.82,133.00);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (313.82,131.34) rectangle (315.48,133.00);

\path[fill=fillColor] (315.48,131.34) rectangle (317.14,133.00);

\path[fill=fillColor] (317.14,131.34) rectangle (318.80,133.00);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (318.80,131.34) rectangle (320.47,133.00);

\path[fill=fillColor] (320.47,131.34) rectangle (322.13,133.00);

\path[fill=fillColor] (322.13,131.34) rectangle (323.79,133.00);

\path[fill=fillColor] (323.79,131.34) rectangle (325.45,133.00);

\path[fill=fillColor] (325.45,131.34) rectangle (327.11,133.00);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (327.11,131.34) rectangle (328.77,133.00);

\path[fill=fillColor] (328.77,131.34) rectangle (330.43,133.00);

\path[fill=fillColor] (330.43,131.34) rectangle (332.09,133.00);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (332.09,131.34) rectangle (333.76,133.00);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (333.76,131.34) rectangle (335.42,133.00);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (335.42,131.34) rectangle (337.08,133.00);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (337.08,131.34) rectangle (338.74,133.00);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (338.74,131.34) rectangle (340.40,133.00);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (340.40,131.34) rectangle (342.06,133.00);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (342.06,131.34) rectangle (343.72,133.00);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (343.72,131.34) rectangle (345.39,133.00);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (345.39,131.34) rectangle (347.05,133.00);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (347.05,131.34) rectangle (348.71,133.00);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (348.71,131.34) rectangle (350.37,133.00);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (350.37,131.34) rectangle (352.03,133.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (352.03,131.34) rectangle (353.69,133.00);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (353.69,131.34) rectangle (355.35,133.00);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (355.35,131.34) rectangle (357.01,133.00);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (357.01,131.34) rectangle (358.68,133.00);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (358.68,131.34) rectangle (360.34,133.00);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (360.34,131.34) rectangle (362.00,133.00);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (362.00,131.34) rectangle (363.66,133.00);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (363.66,131.34) rectangle (365.32,133.00);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (365.32,131.34) rectangle (366.98,133.00);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (366.98,131.34) rectangle (368.64,133.00);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (368.64,131.34) rectangle (370.31,133.00);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (370.31,131.34) rectangle (371.97,133.00);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (371.97,131.34) rectangle (373.63,133.00);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (373.63,131.34) rectangle (375.29,133.00);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (375.29,131.34) rectangle (376.95,133.00);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (376.95,131.34) rectangle (378.61,133.00);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (378.61,131.34) rectangle (380.27,133.00);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (380.27,131.34) rectangle (381.93,133.00);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (381.93,131.34) rectangle (383.60,133.00);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (383.60,131.34) rectangle (385.26,133.00);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (385.26,131.34) rectangle (386.92,133.00);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (386.92,131.34) rectangle (388.58,133.00);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (388.58,131.34) rectangle (390.24,133.00);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (390.24,131.34) rectangle (391.90,133.00);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (391.90,131.34) rectangle (393.56,133.00);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (393.56,131.34) rectangle (395.23,133.00);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (395.23,131.34) rectangle (396.89,133.00);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (396.89,131.34) rectangle (398.55,133.00);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (398.55,131.34) rectangle (400.21,133.00);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (400.21,131.34) rectangle (401.87,133.00);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (401.87,131.34) rectangle (403.53,133.00);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (403.53,131.34) rectangle (405.19,133.00);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (405.19,131.34) rectangle (406.85,133.00);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (305.51,133.00) rectangle (307.17,134.66);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (307.17,133.00) rectangle (308.84,134.66);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (308.84,133.00) rectangle (310.50,134.66);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (310.50,133.00) rectangle (312.16,134.66);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (312.16,133.00) rectangle (313.82,134.66);

\path[fill=fillColor] (313.82,133.00) rectangle (315.48,134.66);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (315.48,133.00) rectangle (317.14,134.66);

\path[fill=fillColor] (317.14,133.00) rectangle (318.80,134.66);

\path[fill=fillColor] (318.80,133.00) rectangle (320.47,134.66);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (320.47,133.00) rectangle (322.13,134.66);

\path[fill=fillColor] (322.13,133.00) rectangle (323.79,134.66);

\path[fill=fillColor] (323.79,133.00) rectangle (325.45,134.66);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (325.45,133.00) rectangle (327.11,134.66);

\path[fill=fillColor] (327.11,133.00) rectangle (328.77,134.66);

\path[fill=fillColor] (328.77,133.00) rectangle (330.43,134.66);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (330.43,133.00) rectangle (332.09,134.66);

\path[fill=fillColor] (332.09,133.00) rectangle (333.76,134.66);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (333.76,133.00) rectangle (335.42,134.66);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (335.42,133.00) rectangle (337.08,134.66);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (337.08,133.00) rectangle (338.74,134.66);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (338.74,133.00) rectangle (340.40,134.66);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (340.40,133.00) rectangle (342.06,134.66);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (342.06,133.00) rectangle (343.72,134.66);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (343.72,133.00) rectangle (345.39,134.66);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (345.39,133.00) rectangle (347.05,134.66);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (347.05,133.00) rectangle (348.71,134.66);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (348.71,133.00) rectangle (350.37,134.66);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (350.37,133.00) rectangle (352.03,134.66);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (352.03,133.00) rectangle (353.69,134.66);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (353.69,133.00) rectangle (355.35,134.66);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (355.35,133.00) rectangle (357.01,134.66);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (357.01,133.00) rectangle (358.68,134.66);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (358.68,133.00) rectangle (360.34,134.66);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (360.34,133.00) rectangle (362.00,134.66);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (362.00,133.00) rectangle (363.66,134.66);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (363.66,133.00) rectangle (365.32,134.66);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (365.32,133.00) rectangle (366.98,134.66);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (366.98,133.00) rectangle (368.64,134.66);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (368.64,133.00) rectangle (370.31,134.66);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (370.31,133.00) rectangle (371.97,134.66);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (371.97,133.00) rectangle (373.63,134.66);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (373.63,133.00) rectangle (375.29,134.66);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (375.29,133.00) rectangle (376.95,134.66);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (376.95,133.00) rectangle (378.61,134.66);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (378.61,133.00) rectangle (380.27,134.66);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (380.27,133.00) rectangle (381.93,134.66);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (381.93,133.00) rectangle (383.60,134.66);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (383.60,133.00) rectangle (385.26,134.66);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (385.26,133.00) rectangle (386.92,134.66);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (386.92,133.00) rectangle (388.58,134.66);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (388.58,133.00) rectangle (390.24,134.66);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (390.24,133.00) rectangle (391.90,134.66);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (391.90,133.00) rectangle (393.56,134.66);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (393.56,133.00) rectangle (395.23,134.66);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (395.23,133.00) rectangle (396.89,134.66);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (396.89,133.00) rectangle (398.55,134.66);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (398.55,133.00) rectangle (400.21,134.66);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (400.21,133.00) rectangle (401.87,134.66);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (401.87,133.00) rectangle (403.53,134.66);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (403.53,133.00) rectangle (405.19,134.66);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (405.19,133.00) rectangle (406.85,134.66);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (305.51,134.66) rectangle (307.17,136.33);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (307.17,134.66) rectangle (308.84,136.33);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (308.84,134.66) rectangle (310.50,136.33);

\path[fill=fillColor] (310.50,134.66) rectangle (312.16,136.33);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (312.16,134.66) rectangle (313.82,136.33);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (313.82,134.66) rectangle (315.48,136.33);

\path[fill=fillColor] (315.48,134.66) rectangle (317.14,136.33);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (317.14,134.66) rectangle (318.80,136.33);

\path[fill=fillColor] (318.80,134.66) rectangle (320.47,136.33);

\path[fill=fillColor] (320.47,134.66) rectangle (322.13,136.33);

\path[fill=fillColor] (322.13,134.66) rectangle (323.79,136.33);

\path[fill=fillColor] (323.79,134.66) rectangle (325.45,136.33);

\path[fill=fillColor] (325.45,134.66) rectangle (327.11,136.33);

\path[fill=fillColor] (327.11,134.66) rectangle (328.77,136.33);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (328.77,134.66) rectangle (330.43,136.33);

\path[fill=fillColor] (330.43,134.66) rectangle (332.09,136.33);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (332.09,134.66) rectangle (333.76,136.33);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (333.76,134.66) rectangle (335.42,136.33);

\path[fill=fillColor] (335.42,134.66) rectangle (337.08,136.33);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (337.08,134.66) rectangle (338.74,136.33);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (338.74,134.66) rectangle (340.40,136.33);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (340.40,134.66) rectangle (342.06,136.33);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (342.06,134.66) rectangle (343.72,136.33);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (343.72,134.66) rectangle (345.39,136.33);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (345.39,134.66) rectangle (347.05,136.33);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (347.05,134.66) rectangle (348.71,136.33);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (348.71,134.66) rectangle (350.37,136.33);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (350.37,134.66) rectangle (352.03,136.33);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (352.03,134.66) rectangle (353.69,136.33);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (353.69,134.66) rectangle (355.35,136.33);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (355.35,134.66) rectangle (357.01,136.33);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (357.01,134.66) rectangle (358.68,136.33);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (358.68,134.66) rectangle (360.34,136.33);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (360.34,134.66) rectangle (362.00,136.33);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (362.00,134.66) rectangle (363.66,136.33);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (363.66,134.66) rectangle (365.32,136.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (365.32,134.66) rectangle (366.98,136.33);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (366.98,134.66) rectangle (368.64,136.33);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (368.64,134.66) rectangle (370.31,136.33);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (370.31,134.66) rectangle (371.97,136.33);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (371.97,134.66) rectangle (373.63,136.33);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (373.63,134.66) rectangle (375.29,136.33);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (375.29,134.66) rectangle (376.95,136.33);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (376.95,134.66) rectangle (378.61,136.33);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (378.61,134.66) rectangle (380.27,136.33);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (380.27,134.66) rectangle (381.93,136.33);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (381.93,134.66) rectangle (383.60,136.33);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (383.60,134.66) rectangle (385.26,136.33);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (385.26,134.66) rectangle (386.92,136.33);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (386.92,134.66) rectangle (388.58,136.33);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (388.58,134.66) rectangle (390.24,136.33);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (390.24,134.66) rectangle (391.90,136.33);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (391.90,134.66) rectangle (393.56,136.33);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (393.56,134.66) rectangle (395.23,136.33);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (395.23,134.66) rectangle (396.89,136.33);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (396.89,134.66) rectangle (398.55,136.33);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (398.55,134.66) rectangle (400.21,136.33);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (400.21,134.66) rectangle (401.87,136.33);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (401.87,134.66) rectangle (403.53,136.33);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (403.53,134.66) rectangle (405.19,136.33);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (405.19,134.66) rectangle (406.85,136.33);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (305.51,136.33) rectangle (307.17,137.99);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (307.17,136.33) rectangle (308.84,137.99);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (308.84,136.33) rectangle (310.50,137.99);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (310.50,136.33) rectangle (312.16,137.99);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (312.16,136.33) rectangle (313.82,137.99);

\path[fill=fillColor] (313.82,136.33) rectangle (315.48,137.99);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (315.48,136.33) rectangle (317.14,137.99);

\path[fill=fillColor] (317.14,136.33) rectangle (318.80,137.99);

\path[fill=fillColor] (318.80,136.33) rectangle (320.47,137.99);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (320.47,136.33) rectangle (322.13,137.99);

\path[fill=fillColor] (322.13,136.33) rectangle (323.79,137.99);

\path[fill=fillColor] (323.79,136.33) rectangle (325.45,137.99);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (325.45,136.33) rectangle (327.11,137.99);

\path[fill=fillColor] (327.11,136.33) rectangle (328.77,137.99);

\path[fill=fillColor] (328.77,136.33) rectangle (330.43,137.99);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (330.43,136.33) rectangle (332.09,137.99);

\path[fill=fillColor] (332.09,136.33) rectangle (333.76,137.99);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (333.76,136.33) rectangle (335.42,137.99);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (335.42,136.33) rectangle (337.08,137.99);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (337.08,136.33) rectangle (338.74,137.99);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (338.74,136.33) rectangle (340.40,137.99);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (340.40,136.33) rectangle (342.06,137.99);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (342.06,136.33) rectangle (343.72,137.99);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (343.72,136.33) rectangle (345.39,137.99);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (345.39,136.33) rectangle (347.05,137.99);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (347.05,136.33) rectangle (348.71,137.99);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (348.71,136.33) rectangle (350.37,137.99);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (350.37,136.33) rectangle (352.03,137.99);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (352.03,136.33) rectangle (353.69,137.99);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (353.69,136.33) rectangle (355.35,137.99);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (355.35,136.33) rectangle (357.01,137.99);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (357.01,136.33) rectangle (358.68,137.99);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (358.68,136.33) rectangle (360.34,137.99);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (360.34,136.33) rectangle (362.00,137.99);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (362.00,136.33) rectangle (363.66,137.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (363.66,136.33) rectangle (365.32,137.99);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (365.32,136.33) rectangle (366.98,137.99);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (366.98,136.33) rectangle (368.64,137.99);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (368.64,136.33) rectangle (370.31,137.99);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (370.31,136.33) rectangle (371.97,137.99);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (371.97,136.33) rectangle (373.63,137.99);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (373.63,136.33) rectangle (375.29,137.99);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (375.29,136.33) rectangle (376.95,137.99);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (376.95,136.33) rectangle (378.61,137.99);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (378.61,136.33) rectangle (380.27,137.99);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (380.27,136.33) rectangle (381.93,137.99);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (381.93,136.33) rectangle (383.60,137.99);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (383.60,136.33) rectangle (385.26,137.99);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (385.26,136.33) rectangle (386.92,137.99);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (386.92,136.33) rectangle (388.58,137.99);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (388.58,136.33) rectangle (390.24,137.99);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (390.24,136.33) rectangle (391.90,137.99);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (391.90,136.33) rectangle (393.56,137.99);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (393.56,136.33) rectangle (395.23,137.99);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (395.23,136.33) rectangle (396.89,137.99);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (396.89,136.33) rectangle (398.55,137.99);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (398.55,136.33) rectangle (400.21,137.99);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (400.21,136.33) rectangle (401.87,137.99);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (401.87,136.33) rectangle (403.53,137.99);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (403.53,136.33) rectangle (405.19,137.99);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (405.19,136.33) rectangle (406.85,137.99);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (305.51,137.99) rectangle (307.17,139.65);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (307.17,137.99) rectangle (308.84,139.65);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (308.84,137.99) rectangle (310.50,139.65);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (310.50,137.99) rectangle (312.16,139.65);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (312.16,137.99) rectangle (313.82,139.65);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (313.82,137.99) rectangle (315.48,139.65);

\path[fill=fillColor] (315.48,137.99) rectangle (317.14,139.65);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (317.14,137.99) rectangle (318.80,139.65);

\path[fill=fillColor] (318.80,137.99) rectangle (320.47,139.65);

\path[fill=fillColor] (320.47,137.99) rectangle (322.13,139.65);

\path[fill=fillColor] (322.13,137.99) rectangle (323.79,139.65);

\path[fill=fillColor] (323.79,137.99) rectangle (325.45,139.65);

\path[fill=fillColor] (325.45,137.99) rectangle (327.11,139.65);

\path[fill=fillColor] (327.11,137.99) rectangle (328.77,139.65);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (328.77,137.99) rectangle (330.43,139.65);

\path[fill=fillColor] (330.43,137.99) rectangle (332.09,139.65);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (332.09,137.99) rectangle (333.76,139.65);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (333.76,137.99) rectangle (335.42,139.65);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (335.42,137.99) rectangle (337.08,139.65);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (337.08,137.99) rectangle (338.74,139.65);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.74,137.99) rectangle (340.40,139.65);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (340.40,137.99) rectangle (342.06,139.65);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (342.06,137.99) rectangle (343.72,139.65);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (343.72,137.99) rectangle (345.39,139.65);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (345.39,137.99) rectangle (347.05,139.65);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (347.05,137.99) rectangle (348.71,139.65);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (348.71,137.99) rectangle (350.37,139.65);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (350.37,137.99) rectangle (352.03,139.65);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (352.03,137.99) rectangle (353.69,139.65);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (353.69,137.99) rectangle (355.35,139.65);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (355.35,137.99) rectangle (357.01,139.65);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (357.01,137.99) rectangle (358.68,139.65);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (358.68,137.99) rectangle (360.34,139.65);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (360.34,137.99) rectangle (362.00,139.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (362.00,137.99) rectangle (363.66,139.65);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (363.66,137.99) rectangle (365.32,139.65);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (365.32,137.99) rectangle (366.98,139.65);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (366.98,137.99) rectangle (368.64,139.65);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (368.64,137.99) rectangle (370.31,139.65);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (370.31,137.99) rectangle (371.97,139.65);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (371.97,137.99) rectangle (373.63,139.65);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (373.63,137.99) rectangle (375.29,139.65);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (375.29,137.99) rectangle (376.95,139.65);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (376.95,137.99) rectangle (378.61,139.65);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (378.61,137.99) rectangle (380.27,139.65);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (380.27,137.99) rectangle (381.93,139.65);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (381.93,137.99) rectangle (383.60,139.65);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (383.60,137.99) rectangle (385.26,139.65);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (385.26,137.99) rectangle (386.92,139.65);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (386.92,137.99) rectangle (388.58,139.65);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (388.58,137.99) rectangle (390.24,139.65);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (390.24,137.99) rectangle (391.90,139.65);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (391.90,137.99) rectangle (393.56,139.65);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (393.56,137.99) rectangle (395.23,139.65);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (395.23,137.99) rectangle (396.89,139.65);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (396.89,137.99) rectangle (398.55,139.65);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (398.55,137.99) rectangle (400.21,139.65);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (400.21,137.99) rectangle (401.87,139.65);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (401.87,137.99) rectangle (403.53,139.65);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (403.53,137.99) rectangle (405.19,139.65);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (405.19,137.99) rectangle (406.85,139.65);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (305.51,139.65) rectangle (307.17,141.31);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (307.17,139.65) rectangle (308.84,141.31);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (308.84,139.65) rectangle (310.50,141.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (310.50,139.65) rectangle (312.16,141.31);

\path[fill=fillColor] (312.16,139.65) rectangle (313.82,141.31);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (313.82,139.65) rectangle (315.48,141.31);

\path[fill=fillColor] (315.48,139.65) rectangle (317.14,141.31);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (317.14,139.65) rectangle (318.80,141.31);

\path[fill=fillColor] (318.80,139.65) rectangle (320.47,141.31);

\path[fill=fillColor] (320.47,139.65) rectangle (322.13,141.31);

\path[fill=fillColor] (322.13,139.65) rectangle (323.79,141.31);

\path[fill=fillColor] (323.79,139.65) rectangle (325.45,141.31);

\path[fill=fillColor] (325.45,139.65) rectangle (327.11,141.31);

\path[fill=fillColor] (327.11,139.65) rectangle (328.77,141.31);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (328.77,139.65) rectangle (330.43,141.31);

\path[fill=fillColor] (330.43,139.65) rectangle (332.09,141.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (332.09,139.65) rectangle (333.76,141.31);

\path[fill=fillColor] (333.76,139.65) rectangle (335.42,141.31);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (335.42,139.65) rectangle (337.08,141.31);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (337.08,139.65) rectangle (338.74,141.31);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (338.74,139.65) rectangle (340.40,141.31);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (340.40,139.65) rectangle (342.06,141.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (342.06,139.65) rectangle (343.72,141.31);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (343.72,139.65) rectangle (345.39,141.31);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (345.39,139.65) rectangle (347.05,141.31);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (347.05,139.65) rectangle (348.71,141.31);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (348.71,139.65) rectangle (350.37,141.31);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (350.37,139.65) rectangle (352.03,141.31);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (352.03,139.65) rectangle (353.69,141.31);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (353.69,139.65) rectangle (355.35,141.31);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (355.35,139.65) rectangle (357.01,141.31);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (357.01,139.65) rectangle (358.68,141.31);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (358.68,139.65) rectangle (360.34,141.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (360.34,139.65) rectangle (362.00,141.31);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (362.00,139.65) rectangle (363.66,141.31);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (363.66,139.65) rectangle (365.32,141.31);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (365.32,139.65) rectangle (366.98,141.31);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (366.98,139.65) rectangle (368.64,141.31);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (368.64,139.65) rectangle (370.31,141.31);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (370.31,139.65) rectangle (371.97,141.31);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (371.97,139.65) rectangle (373.63,141.31);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (373.63,139.65) rectangle (375.29,141.31);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (375.29,139.65) rectangle (376.95,141.31);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (376.95,139.65) rectangle (378.61,141.31);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (378.61,139.65) rectangle (380.27,141.31);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (380.27,139.65) rectangle (381.93,141.31);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (381.93,139.65) rectangle (383.60,141.31);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (383.60,139.65) rectangle (385.26,141.31);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (385.26,139.65) rectangle (386.92,141.31);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (386.92,139.65) rectangle (388.58,141.31);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (388.58,139.65) rectangle (390.24,141.31);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (390.24,139.65) rectangle (391.90,141.31);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (391.90,139.65) rectangle (393.56,141.31);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (393.56,139.65) rectangle (395.23,141.31);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (395.23,139.65) rectangle (396.89,141.31);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (396.89,139.65) rectangle (398.55,141.31);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (398.55,139.65) rectangle (400.21,141.31);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (400.21,139.65) rectangle (401.87,141.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (401.87,139.65) rectangle (403.53,141.31);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (403.53,139.65) rectangle (405.19,141.31);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (405.19,139.65) rectangle (406.85,141.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (305.51,141.31) rectangle (307.17,142.97);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (307.17,141.31) rectangle (308.84,142.97);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (308.84,141.31) rectangle (310.50,142.97);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (310.50,141.31) rectangle (312.16,142.97);

\path[fill=fillColor] (312.16,141.31) rectangle (313.82,142.97);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (313.82,141.31) rectangle (315.48,142.97);

\path[fill=fillColor] (315.48,141.31) rectangle (317.14,142.97);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (317.14,141.31) rectangle (318.80,142.97);

\path[fill=fillColor] (318.80,141.31) rectangle (320.47,142.97);

\path[fill=fillColor] (320.47,141.31) rectangle (322.13,142.97);

\path[fill=fillColor] (322.13,141.31) rectangle (323.79,142.97);

\path[fill=fillColor] (323.79,141.31) rectangle (325.45,142.97);

\path[fill=fillColor] (325.45,141.31) rectangle (327.11,142.97);

\path[fill=fillColor] (327.11,141.31) rectangle (328.77,142.97);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (328.77,141.31) rectangle (330.43,142.97);

\path[fill=fillColor] (330.43,141.31) rectangle (332.09,142.97);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (332.09,141.31) rectangle (333.76,142.97);

\path[fill=fillColor] (333.76,141.31) rectangle (335.42,142.97);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (335.42,141.31) rectangle (337.08,142.97);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (337.08,141.31) rectangle (338.74,142.97);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (338.74,141.31) rectangle (340.40,142.97);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (340.40,141.31) rectangle (342.06,142.97);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (342.06,141.31) rectangle (343.72,142.97);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (343.72,141.31) rectangle (345.39,142.97);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (345.39,141.31) rectangle (347.05,142.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (347.05,141.31) rectangle (348.71,142.97);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (348.71,141.31) rectangle (350.37,142.97);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (350.37,141.31) rectangle (352.03,142.97);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (352.03,141.31) rectangle (353.69,142.97);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (353.69,141.31) rectangle (355.35,142.97);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (355.35,141.31) rectangle (357.01,142.97);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (357.01,141.31) rectangle (358.68,142.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (358.68,141.31) rectangle (360.34,142.97);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (360.34,141.31) rectangle (362.00,142.97);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (362.00,141.31) rectangle (363.66,142.97);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (363.66,141.31) rectangle (365.32,142.97);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (365.32,141.31) rectangle (366.98,142.97);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (366.98,141.31) rectangle (368.64,142.97);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (368.64,141.31) rectangle (370.31,142.97);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (370.31,141.31) rectangle (371.97,142.97);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (371.97,141.31) rectangle (373.63,142.97);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (373.63,141.31) rectangle (375.29,142.97);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (375.29,141.31) rectangle (376.95,142.97);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (376.95,141.31) rectangle (378.61,142.97);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (378.61,141.31) rectangle (380.27,142.97);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (380.27,141.31) rectangle (381.93,142.97);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (381.93,141.31) rectangle (383.60,142.97);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (383.60,141.31) rectangle (385.26,142.97);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.26,141.31) rectangle (386.92,142.97);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (386.92,141.31) rectangle (388.58,142.97);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (388.58,141.31) rectangle (390.24,142.97);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (390.24,141.31) rectangle (391.90,142.97);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (391.90,141.31) rectangle (393.56,142.97);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (393.56,141.31) rectangle (395.23,142.97);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (395.23,141.31) rectangle (396.89,142.97);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (396.89,141.31) rectangle (398.55,142.97);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (398.55,141.31) rectangle (400.21,142.97);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (400.21,141.31) rectangle (401.87,142.97);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (401.87,141.31) rectangle (403.53,142.97);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (403.53,141.31) rectangle (405.19,142.97);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (405.19,141.31) rectangle (406.85,142.97);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (305.51,142.97) rectangle (307.17,144.63);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (307.17,142.97) rectangle (308.84,144.63);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (308.84,142.97) rectangle (310.50,144.63);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (310.50,142.97) rectangle (312.16,144.63);

\path[fill=fillColor] (312.16,142.97) rectangle (313.82,144.63);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (313.82,142.97) rectangle (315.48,144.63);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (315.48,142.97) rectangle (317.14,144.63);

\path[fill=fillColor] (317.14,142.97) rectangle (318.80,144.63);

\path[fill=fillColor] (318.80,142.97) rectangle (320.47,144.63);

\path[fill=fillColor] (320.47,142.97) rectangle (322.13,144.63);

\path[fill=fillColor] (322.13,142.97) rectangle (323.79,144.63);

\path[fill=fillColor] (323.79,142.97) rectangle (325.45,144.63);

\path[fill=fillColor] (325.45,142.97) rectangle (327.11,144.63);

\path[fill=fillColor] (327.11,142.97) rectangle (328.77,144.63);

\path[fill=fillColor] (328.77,142.97) rectangle (330.43,144.63);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (330.43,142.97) rectangle (332.09,144.63);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (332.09,142.97) rectangle (333.76,144.63);

\path[fill=fillColor] (333.76,142.97) rectangle (335.42,144.63);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (335.42,142.97) rectangle (337.08,144.63);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (337.08,142.97) rectangle (338.74,144.63);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (338.74,142.97) rectangle (340.40,144.63);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (340.40,142.97) rectangle (342.06,144.63);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (342.06,142.97) rectangle (343.72,144.63);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (343.72,142.97) rectangle (345.39,144.63);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (345.39,142.97) rectangle (347.05,144.63);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (347.05,142.97) rectangle (348.71,144.63);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (348.71,142.97) rectangle (350.37,144.63);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (350.37,142.97) rectangle (352.03,144.63);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (352.03,142.97) rectangle (353.69,144.63);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (353.69,142.97) rectangle (355.35,144.63);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (355.35,142.97) rectangle (357.01,144.63);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (357.01,142.97) rectangle (358.68,144.63);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (358.68,142.97) rectangle (360.34,144.63);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (360.34,142.97) rectangle (362.00,144.63);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (362.00,142.97) rectangle (363.66,144.63);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (363.66,142.97) rectangle (365.32,144.63);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (365.32,142.97) rectangle (366.98,144.63);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (366.98,142.97) rectangle (368.64,144.63);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (368.64,142.97) rectangle (370.31,144.63);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (370.31,142.97) rectangle (371.97,144.63);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (371.97,142.97) rectangle (373.63,144.63);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (373.63,142.97) rectangle (375.29,144.63);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (375.29,142.97) rectangle (376.95,144.63);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (376.95,142.97) rectangle (378.61,144.63);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (378.61,142.97) rectangle (380.27,144.63);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (380.27,142.97) rectangle (381.93,144.63);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (381.93,142.97) rectangle (383.60,144.63);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (383.60,142.97) rectangle (385.26,144.63);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (385.26,142.97) rectangle (386.92,144.63);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (386.92,142.97) rectangle (388.58,144.63);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (388.58,142.97) rectangle (390.24,144.63);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (390.24,142.97) rectangle (391.90,144.63);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (391.90,142.97) rectangle (393.56,144.63);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (393.56,142.97) rectangle (395.23,144.63);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (395.23,142.97) rectangle (396.89,144.63);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (396.89,142.97) rectangle (398.55,144.63);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (398.55,142.97) rectangle (400.21,144.63);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (400.21,142.97) rectangle (401.87,144.63);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (401.87,142.97) rectangle (403.53,144.63);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (403.53,142.97) rectangle (405.19,144.63);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (405.19,142.97) rectangle (406.85,144.63);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (305.51,144.63) rectangle (307.17,146.29);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (307.17,144.63) rectangle (308.84,146.29);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (308.84,144.63) rectangle (310.50,146.29);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (310.50,144.63) rectangle (312.16,146.29);

\path[fill=fillColor] (312.16,144.63) rectangle (313.82,146.29);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (313.82,144.63) rectangle (315.48,146.29);

\path[fill=fillColor] (315.48,144.63) rectangle (317.14,146.29);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (317.14,144.63) rectangle (318.80,146.29);

\path[fill=fillColor] (318.80,144.63) rectangle (320.47,146.29);

\path[fill=fillColor] (320.47,144.63) rectangle (322.13,146.29);

\path[fill=fillColor] (322.13,144.63) rectangle (323.79,146.29);

\path[fill=fillColor] (323.79,144.63) rectangle (325.45,146.29);

\path[fill=fillColor] (325.45,144.63) rectangle (327.11,146.29);

\path[fill=fillColor] (327.11,144.63) rectangle (328.77,146.29);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (328.77,144.63) rectangle (330.43,146.29);

\path[fill=fillColor] (330.43,144.63) rectangle (332.09,146.29);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (332.09,144.63) rectangle (333.76,146.29);

\path[fill=fillColor] (333.76,144.63) rectangle (335.42,146.29);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (335.42,144.63) rectangle (337.08,146.29);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (337.08,144.63) rectangle (338.74,146.29);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (338.74,144.63) rectangle (340.40,146.29);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (340.40,144.63) rectangle (342.06,146.29);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (342.06,144.63) rectangle (343.72,146.29);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (343.72,144.63) rectangle (345.39,146.29);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (345.39,144.63) rectangle (347.05,146.29);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (347.05,144.63) rectangle (348.71,146.29);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (348.71,144.63) rectangle (350.37,146.29);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (350.37,144.63) rectangle (352.03,146.29);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (352.03,144.63) rectangle (353.69,146.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (353.69,144.63) rectangle (355.35,146.29);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (355.35,144.63) rectangle (357.01,146.29);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (357.01,144.63) rectangle (358.68,146.29);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (358.68,144.63) rectangle (360.34,146.29);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (360.34,144.63) rectangle (362.00,146.29);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (362.00,144.63) rectangle (363.66,146.29);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (363.66,144.63) rectangle (365.32,146.29);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (365.32,144.63) rectangle (366.98,146.29);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (366.98,144.63) rectangle (368.64,146.29);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (368.64,144.63) rectangle (370.31,146.29);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (370.31,144.63) rectangle (371.97,146.29);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (371.97,144.63) rectangle (373.63,146.29);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (373.63,144.63) rectangle (375.29,146.29);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (375.29,144.63) rectangle (376.95,146.29);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (376.95,144.63) rectangle (378.61,146.29);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (378.61,144.63) rectangle (380.27,146.29);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (380.27,144.63) rectangle (381.93,146.29);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (381.93,144.63) rectangle (383.60,146.29);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (383.60,144.63) rectangle (385.26,146.29);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (385.26,144.63) rectangle (386.92,146.29);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (386.92,144.63) rectangle (388.58,146.29);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (388.58,144.63) rectangle (390.24,146.29);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (390.24,144.63) rectangle (391.90,146.29);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (391.90,144.63) rectangle (393.56,146.29);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (393.56,144.63) rectangle (395.23,146.29);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (395.23,144.63) rectangle (396.89,146.29);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (396.89,144.63) rectangle (398.55,146.29);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (398.55,144.63) rectangle (400.21,146.29);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (400.21,144.63) rectangle (401.87,146.29);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (401.87,144.63) rectangle (403.53,146.29);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (403.53,144.63) rectangle (405.19,146.29);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (405.19,144.63) rectangle (406.85,146.29);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (305.51,146.29) rectangle (307.17,147.96);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (307.17,146.29) rectangle (308.84,147.96);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (308.84,146.29) rectangle (310.50,147.96);

\path[fill=fillColor] (310.50,146.29) rectangle (312.16,147.96);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (312.16,146.29) rectangle (313.82,147.96);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (313.82,146.29) rectangle (315.48,147.96);

\path[fill=fillColor] (315.48,146.29) rectangle (317.14,147.96);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (317.14,146.29) rectangle (318.80,147.96);

\path[fill=fillColor] (318.80,146.29) rectangle (320.47,147.96);

\path[fill=fillColor] (320.47,146.29) rectangle (322.13,147.96);

\path[fill=fillColor] (322.13,146.29) rectangle (323.79,147.96);

\path[fill=fillColor] (323.79,146.29) rectangle (325.45,147.96);

\path[fill=fillColor] (325.45,146.29) rectangle (327.11,147.96);

\path[fill=fillColor] (327.11,146.29) rectangle (328.77,147.96);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (328.77,146.29) rectangle (330.43,147.96);

\path[fill=fillColor] (330.43,146.29) rectangle (332.09,147.96);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (332.09,146.29) rectangle (333.76,147.96);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (333.76,146.29) rectangle (335.42,147.96);

\path[fill=fillColor] (335.42,146.29) rectangle (337.08,147.96);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (337.08,146.29) rectangle (338.74,147.96);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (338.74,146.29) rectangle (340.40,147.96);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (340.40,146.29) rectangle (342.06,147.96);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (342.06,146.29) rectangle (343.72,147.96);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (343.72,146.29) rectangle (345.39,147.96);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (345.39,146.29) rectangle (347.05,147.96);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (347.05,146.29) rectangle (348.71,147.96);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (348.71,146.29) rectangle (350.37,147.96);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (350.37,146.29) rectangle (352.03,147.96);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (352.03,146.29) rectangle (353.69,147.96);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (353.69,146.29) rectangle (355.35,147.96);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (355.35,146.29) rectangle (357.01,147.96);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (357.01,146.29) rectangle (358.68,147.96);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (358.68,146.29) rectangle (360.34,147.96);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (360.34,146.29) rectangle (362.00,147.96);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (362.00,146.29) rectangle (363.66,147.96);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (363.66,146.29) rectangle (365.32,147.96);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (365.32,146.29) rectangle (366.98,147.96);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (366.98,146.29) rectangle (368.64,147.96);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (368.64,146.29) rectangle (370.31,147.96);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (370.31,146.29) rectangle (371.97,147.96);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (371.97,146.29) rectangle (373.63,147.96);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.63,146.29) rectangle (375.29,147.96);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (375.29,146.29) rectangle (376.95,147.96);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (376.95,146.29) rectangle (378.61,147.96);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (378.61,146.29) rectangle (380.27,147.96);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (380.27,146.29) rectangle (381.93,147.96);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (381.93,146.29) rectangle (383.60,147.96);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (383.60,146.29) rectangle (385.26,147.96);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (385.26,146.29) rectangle (386.92,147.96);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (386.92,146.29) rectangle (388.58,147.96);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (388.58,146.29) rectangle (390.24,147.96);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (390.24,146.29) rectangle (391.90,147.96);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (391.90,146.29) rectangle (393.56,147.96);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (393.56,146.29) rectangle (395.23,147.96);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (395.23,146.29) rectangle (396.89,147.96);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (396.89,146.29) rectangle (398.55,147.96);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (398.55,146.29) rectangle (400.21,147.96);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (400.21,146.29) rectangle (401.87,147.96);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (401.87,146.29) rectangle (403.53,147.96);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (403.53,146.29) rectangle (405.19,147.96);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (405.19,146.29) rectangle (406.85,147.96);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (305.51,147.96) rectangle (307.17,149.62);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (307.17,147.96) rectangle (308.84,149.62);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (308.84,147.96) rectangle (310.50,149.62);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (310.50,147.96) rectangle (312.16,149.62);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (312.16,147.96) rectangle (313.82,149.62);

\path[fill=fillColor] (313.82,147.96) rectangle (315.48,149.62);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (315.48,147.96) rectangle (317.14,149.62);

\path[fill=fillColor] (317.14,147.96) rectangle (318.80,149.62);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (318.80,147.96) rectangle (320.47,149.62);

\path[fill=fillColor] (320.47,147.96) rectangle (322.13,149.62);

\path[fill=fillColor] (322.13,147.96) rectangle (323.79,149.62);

\path[fill=fillColor] (323.79,147.96) rectangle (325.45,149.62);

\path[fill=fillColor] (325.45,147.96) rectangle (327.11,149.62);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (327.11,147.96) rectangle (328.77,149.62);

\path[fill=fillColor] (328.77,147.96) rectangle (330.43,149.62);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (330.43,147.96) rectangle (332.09,149.62);

\path[fill=fillColor] (332.09,147.96) rectangle (333.76,149.62);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (333.76,147.96) rectangle (335.42,149.62);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (335.42,147.96) rectangle (337.08,149.62);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (337.08,147.96) rectangle (338.74,149.62);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (338.74,147.96) rectangle (340.40,149.62);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (340.40,147.96) rectangle (342.06,149.62);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (342.06,147.96) rectangle (343.72,149.62);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (343.72,147.96) rectangle (345.39,149.62);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (345.39,147.96) rectangle (347.05,149.62);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (347.05,147.96) rectangle (348.71,149.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (348.71,147.96) rectangle (350.37,149.62);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (350.37,147.96) rectangle (352.03,149.62);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (352.03,147.96) rectangle (353.69,149.62);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (353.69,147.96) rectangle (355.35,149.62);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (355.35,147.96) rectangle (357.01,149.62);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (357.01,147.96) rectangle (358.68,149.62);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (358.68,147.96) rectangle (360.34,149.62);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (360.34,147.96) rectangle (362.00,149.62);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (362.00,147.96) rectangle (363.66,149.62);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (363.66,147.96) rectangle (365.32,149.62);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (365.32,147.96) rectangle (366.98,149.62);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (366.98,147.96) rectangle (368.64,149.62);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (368.64,147.96) rectangle (370.31,149.62);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (370.31,147.96) rectangle (371.97,149.62);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (371.97,147.96) rectangle (373.63,149.62);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (373.63,147.96) rectangle (375.29,149.62);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (375.29,147.96) rectangle (376.95,149.62);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (376.95,147.96) rectangle (378.61,149.62);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (378.61,147.96) rectangle (380.27,149.62);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (380.27,147.96) rectangle (381.93,149.62);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (381.93,147.96) rectangle (383.60,149.62);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (383.60,147.96) rectangle (385.26,149.62);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (385.26,147.96) rectangle (386.92,149.62);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (386.92,147.96) rectangle (388.58,149.62);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (388.58,147.96) rectangle (390.24,149.62);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (390.24,147.96) rectangle (391.90,149.62);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (391.90,147.96) rectangle (393.56,149.62);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (393.56,147.96) rectangle (395.23,149.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (395.23,147.96) rectangle (396.89,149.62);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (396.89,147.96) rectangle (398.55,149.62);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (398.55,147.96) rectangle (400.21,149.62);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (400.21,147.96) rectangle (401.87,149.62);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (401.87,147.96) rectangle (403.53,149.62);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (403.53,147.96) rectangle (405.19,149.62);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (405.19,147.96) rectangle (406.85,149.62);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (305.51,149.62) rectangle (307.17,151.28);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (307.17,149.62) rectangle (308.84,151.28);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (308.84,149.62) rectangle (310.50,151.28);

\path[fill=fillColor] (310.50,149.62) rectangle (312.16,151.28);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (312.16,149.62) rectangle (313.82,151.28);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (313.82,149.62) rectangle (315.48,151.28);

\path[fill=fillColor] (315.48,149.62) rectangle (317.14,151.28);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (317.14,149.62) rectangle (318.80,151.28);

\path[fill=fillColor] (318.80,149.62) rectangle (320.47,151.28);

\path[fill=fillColor] (320.47,149.62) rectangle (322.13,151.28);

\path[fill=fillColor] (322.13,149.62) rectangle (323.79,151.28);

\path[fill=fillColor] (323.79,149.62) rectangle (325.45,151.28);

\path[fill=fillColor] (325.45,149.62) rectangle (327.11,151.28);

\path[fill=fillColor] (327.11,149.62) rectangle (328.77,151.28);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (328.77,149.62) rectangle (330.43,151.28);

\path[fill=fillColor] (330.43,149.62) rectangle (332.09,151.28);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (332.09,149.62) rectangle (333.76,151.28);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (333.76,149.62) rectangle (335.42,151.28);

\path[fill=fillColor] (335.42,149.62) rectangle (337.08,151.28);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (337.08,149.62) rectangle (338.74,151.28);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (338.74,149.62) rectangle (340.40,151.28);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (340.40,149.62) rectangle (342.06,151.28);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (342.06,149.62) rectangle (343.72,151.28);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (343.72,149.62) rectangle (345.39,151.28);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (345.39,149.62) rectangle (347.05,151.28);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (347.05,149.62) rectangle (348.71,151.28);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (348.71,149.62) rectangle (350.37,151.28);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (350.37,149.62) rectangle (352.03,151.28);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (352.03,149.62) rectangle (353.69,151.28);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (353.69,149.62) rectangle (355.35,151.28);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (355.35,149.62) rectangle (357.01,151.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (357.01,149.62) rectangle (358.68,151.28);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (358.68,149.62) rectangle (360.34,151.28);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (360.34,149.62) rectangle (362.00,151.28);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (362.00,149.62) rectangle (363.66,151.28);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (363.66,149.62) rectangle (365.32,151.28);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (365.32,149.62) rectangle (366.98,151.28);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (366.98,149.62) rectangle (368.64,151.28);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (368.64,149.62) rectangle (370.31,151.28);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (370.31,149.62) rectangle (371.97,151.28);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (371.97,149.62) rectangle (373.63,151.28);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.63,149.62) rectangle (375.29,151.28);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (375.29,149.62) rectangle (376.95,151.28);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (376.95,149.62) rectangle (378.61,151.28);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (378.61,149.62) rectangle (380.27,151.28);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (380.27,149.62) rectangle (381.93,151.28);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (381.93,149.62) rectangle (383.60,151.28);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (383.60,149.62) rectangle (385.26,151.28);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (385.26,149.62) rectangle (386.92,151.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (386.92,149.62) rectangle (388.58,151.28);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (388.58,149.62) rectangle (390.24,151.28);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (390.24,149.62) rectangle (391.90,151.28);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (391.90,149.62) rectangle (393.56,151.28);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (393.56,149.62) rectangle (395.23,151.28);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (395.23,149.62) rectangle (396.89,151.28);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (396.89,149.62) rectangle (398.55,151.28);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (398.55,149.62) rectangle (400.21,151.28);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (400.21,149.62) rectangle (401.87,151.28);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (401.87,149.62) rectangle (403.53,151.28);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (403.53,149.62) rectangle (405.19,151.28);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (405.19,149.62) rectangle (406.85,151.28);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (305.51,151.28) rectangle (307.17,152.94);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (307.17,151.28) rectangle (308.84,152.94);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (308.84,151.28) rectangle (310.50,152.94);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (310.50,151.28) rectangle (312.16,152.94);

\path[fill=fillColor] (312.16,151.28) rectangle (313.82,152.94);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (313.82,151.28) rectangle (315.48,152.94);

\path[fill=fillColor] (315.48,151.28) rectangle (317.14,152.94);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (317.14,151.28) rectangle (318.80,152.94);

\path[fill=fillColor] (318.80,151.28) rectangle (320.47,152.94);

\path[fill=fillColor] (320.47,151.28) rectangle (322.13,152.94);

\path[fill=fillColor] (322.13,151.28) rectangle (323.79,152.94);

\path[fill=fillColor] (323.79,151.28) rectangle (325.45,152.94);

\path[fill=fillColor] (325.45,151.28) rectangle (327.11,152.94);

\path[fill=fillColor] (327.11,151.28) rectangle (328.77,152.94);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (328.77,151.28) rectangle (330.43,152.94);

\path[fill=fillColor] (330.43,151.28) rectangle (332.09,152.94);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (332.09,151.28) rectangle (333.76,152.94);

\path[fill=fillColor] (333.76,151.28) rectangle (335.42,152.94);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (335.42,151.28) rectangle (337.08,152.94);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (337.08,151.28) rectangle (338.74,152.94);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (338.74,151.28) rectangle (340.40,152.94);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (340.40,151.28) rectangle (342.06,152.94);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (342.06,151.28) rectangle (343.72,152.94);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (343.72,151.28) rectangle (345.39,152.94);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (345.39,151.28) rectangle (347.05,152.94);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (347.05,151.28) rectangle (348.71,152.94);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (348.71,151.28) rectangle (350.37,152.94);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (350.37,151.28) rectangle (352.03,152.94);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (352.03,151.28) rectangle (353.69,152.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (353.69,151.28) rectangle (355.35,152.94);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (355.35,151.28) rectangle (357.01,152.94);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (357.01,151.28) rectangle (358.68,152.94);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (358.68,151.28) rectangle (360.34,152.94);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (360.34,151.28) rectangle (362.00,152.94);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (362.00,151.28) rectangle (363.66,152.94);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (363.66,151.28) rectangle (365.32,152.94);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (365.32,151.28) rectangle (366.98,152.94);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (366.98,151.28) rectangle (368.64,152.94);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (368.64,151.28) rectangle (370.31,152.94);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (370.31,151.28) rectangle (371.97,152.94);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (371.97,151.28) rectangle (373.63,152.94);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (373.63,151.28) rectangle (375.29,152.94);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (375.29,151.28) rectangle (376.95,152.94);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (376.95,151.28) rectangle (378.61,152.94);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (378.61,151.28) rectangle (380.27,152.94);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (380.27,151.28) rectangle (381.93,152.94);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (381.93,151.28) rectangle (383.60,152.94);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (383.60,151.28) rectangle (385.26,152.94);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (385.26,151.28) rectangle (386.92,152.94);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (386.92,151.28) rectangle (388.58,152.94);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (388.58,151.28) rectangle (390.24,152.94);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (390.24,151.28) rectangle (391.90,152.94);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (391.90,151.28) rectangle (393.56,152.94);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (393.56,151.28) rectangle (395.23,152.94);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (395.23,151.28) rectangle (396.89,152.94);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (396.89,151.28) rectangle (398.55,152.94);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (398.55,151.28) rectangle (400.21,152.94);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (400.21,151.28) rectangle (401.87,152.94);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (401.87,151.28) rectangle (403.53,152.94);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (403.53,151.28) rectangle (405.19,152.94);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (405.19,151.28) rectangle (406.85,152.94);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (305.51,152.94) rectangle (307.17,154.60);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (307.17,152.94) rectangle (308.84,154.60);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (308.84,152.94) rectangle (310.50,154.60);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (310.50,152.94) rectangle (312.16,154.60);

\path[fill=fillColor] (312.16,152.94) rectangle (313.82,154.60);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (313.82,152.94) rectangle (315.48,154.60);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (315.48,152.94) rectangle (317.14,154.60);

\path[fill=fillColor] (317.14,152.94) rectangle (318.80,154.60);

\path[fill=fillColor] (318.80,152.94) rectangle (320.47,154.60);

\path[fill=fillColor] (320.47,152.94) rectangle (322.13,154.60);

\path[fill=fillColor] (322.13,152.94) rectangle (323.79,154.60);

\path[fill=fillColor] (323.79,152.94) rectangle (325.45,154.60);

\path[fill=fillColor] (325.45,152.94) rectangle (327.11,154.60);

\path[fill=fillColor] (327.11,152.94) rectangle (328.77,154.60);

\path[fill=fillColor] (328.77,152.94) rectangle (330.43,154.60);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (330.43,152.94) rectangle (332.09,154.60);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (332.09,152.94) rectangle (333.76,154.60);

\path[fill=fillColor] (333.76,152.94) rectangle (335.42,154.60);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (335.42,152.94) rectangle (337.08,154.60);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (337.08,152.94) rectangle (338.74,154.60);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (338.74,152.94) rectangle (340.40,154.60);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (340.40,152.94) rectangle (342.06,154.60);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (342.06,152.94) rectangle (343.72,154.60);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (343.72,152.94) rectangle (345.39,154.60);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (345.39,152.94) rectangle (347.05,154.60);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (347.05,152.94) rectangle (348.71,154.60);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (348.71,152.94) rectangle (350.37,154.60);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (350.37,152.94) rectangle (352.03,154.60);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (352.03,152.94) rectangle (353.69,154.60);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (353.69,152.94) rectangle (355.35,154.60);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (355.35,152.94) rectangle (357.01,154.60);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (357.01,152.94) rectangle (358.68,154.60);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (358.68,152.94) rectangle (360.34,154.60);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (360.34,152.94) rectangle (362.00,154.60);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (362.00,152.94) rectangle (363.66,154.60);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (363.66,152.94) rectangle (365.32,154.60);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (365.32,152.94) rectangle (366.98,154.60);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (366.98,152.94) rectangle (368.64,154.60);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (368.64,152.94) rectangle (370.31,154.60);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (370.31,152.94) rectangle (371.97,154.60);
\definecolor{fillColor}{RGB}{164,164,164}

\path[fill=fillColor] (371.97,152.94) rectangle (373.63,154.60);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (373.63,152.94) rectangle (375.29,154.60);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (375.29,152.94) rectangle (376.95,154.60);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (376.95,152.94) rectangle (378.61,154.60);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (378.61,152.94) rectangle (380.27,154.60);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (380.27,152.94) rectangle (381.93,154.60);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (381.93,152.94) rectangle (383.60,154.60);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (383.60,152.94) rectangle (385.26,154.60);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (385.26,152.94) rectangle (386.92,154.60);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (386.92,152.94) rectangle (388.58,154.60);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (388.58,152.94) rectangle (390.24,154.60);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (390.24,152.94) rectangle (391.90,154.60);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (391.90,152.94) rectangle (393.56,154.60);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (393.56,152.94) rectangle (395.23,154.60);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (395.23,152.94) rectangle (396.89,154.60);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (396.89,152.94) rectangle (398.55,154.60);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (398.55,152.94) rectangle (400.21,154.60);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (400.21,152.94) rectangle (401.87,154.60);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (401.87,152.94) rectangle (403.53,154.60);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (403.53,152.94) rectangle (405.19,154.60);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (405.19,152.94) rectangle (406.85,154.60);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (305.51,154.60) rectangle (307.17,156.26);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (307.17,154.60) rectangle (308.84,156.26);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (308.84,154.60) rectangle (310.50,156.26);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (310.50,154.60) rectangle (312.16,156.26);

\path[fill=fillColor] (312.16,154.60) rectangle (313.82,156.26);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (313.82,154.60) rectangle (315.48,156.26);

\path[fill=fillColor] (315.48,154.60) rectangle (317.14,156.26);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (317.14,154.60) rectangle (318.80,156.26);

\path[fill=fillColor] (318.80,154.60) rectangle (320.47,156.26);

\path[fill=fillColor] (320.47,154.60) rectangle (322.13,156.26);

\path[fill=fillColor] (322.13,154.60) rectangle (323.79,156.26);

\path[fill=fillColor] (323.79,154.60) rectangle (325.45,156.26);

\path[fill=fillColor] (325.45,154.60) rectangle (327.11,156.26);

\path[fill=fillColor] (327.11,154.60) rectangle (328.77,156.26);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (328.77,154.60) rectangle (330.43,156.26);

\path[fill=fillColor] (330.43,154.60) rectangle (332.09,156.26);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (332.09,154.60) rectangle (333.76,156.26);

\path[fill=fillColor] (333.76,154.60) rectangle (335.42,156.26);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (335.42,154.60) rectangle (337.08,156.26);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (337.08,154.60) rectangle (338.74,156.26);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (338.74,154.60) rectangle (340.40,156.26);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (340.40,154.60) rectangle (342.06,156.26);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (342.06,154.60) rectangle (343.72,156.26);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (343.72,154.60) rectangle (345.39,156.26);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (345.39,154.60) rectangle (347.05,156.26);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (347.05,154.60) rectangle (348.71,156.26);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (348.71,154.60) rectangle (350.37,156.26);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (350.37,154.60) rectangle (352.03,156.26);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (352.03,154.60) rectangle (353.69,156.26);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (353.69,154.60) rectangle (355.35,156.26);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (355.35,154.60) rectangle (357.01,156.26);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (357.01,154.60) rectangle (358.68,156.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (358.68,154.60) rectangle (360.34,156.26);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (360.34,154.60) rectangle (362.00,156.26);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (362.00,154.60) rectangle (363.66,156.26);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (363.66,154.60) rectangle (365.32,156.26);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (365.32,154.60) rectangle (366.98,156.26);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (366.98,154.60) rectangle (368.64,156.26);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (368.64,154.60) rectangle (370.31,156.26);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (370.31,154.60) rectangle (371.97,156.26);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (371.97,154.60) rectangle (373.63,156.26);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (373.63,154.60) rectangle (375.29,156.26);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (375.29,154.60) rectangle (376.95,156.26);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (376.95,154.60) rectangle (378.61,156.26);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (378.61,154.60) rectangle (380.27,156.26);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (380.27,154.60) rectangle (381.93,156.26);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (381.93,154.60) rectangle (383.60,156.26);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (383.60,154.60) rectangle (385.26,156.26);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (385.26,154.60) rectangle (386.92,156.26);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (386.92,154.60) rectangle (388.58,156.26);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (388.58,154.60) rectangle (390.24,156.26);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (390.24,154.60) rectangle (391.90,156.26);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (391.90,154.60) rectangle (393.56,156.26);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (393.56,154.60) rectangle (395.23,156.26);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (395.23,154.60) rectangle (396.89,156.26);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (396.89,154.60) rectangle (398.55,156.26);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (398.55,154.60) rectangle (400.21,156.26);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (400.21,154.60) rectangle (401.87,156.26);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (401.87,154.60) rectangle (403.53,156.26);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (403.53,154.60) rectangle (405.19,156.26);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (405.19,154.60) rectangle (406.85,156.26);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (305.51,156.26) rectangle (307.17,157.92);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (307.17,156.26) rectangle (308.84,157.92);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (308.84,156.26) rectangle (310.50,157.92);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (310.50,156.26) rectangle (312.16,157.92);

\path[fill=fillColor] (312.16,156.26) rectangle (313.82,157.92);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (313.82,156.26) rectangle (315.48,157.92);

\path[fill=fillColor] (315.48,156.26) rectangle (317.14,157.92);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (317.14,156.26) rectangle (318.80,157.92);

\path[fill=fillColor] (318.80,156.26) rectangle (320.47,157.92);

\path[fill=fillColor] (320.47,156.26) rectangle (322.13,157.92);

\path[fill=fillColor] (322.13,156.26) rectangle (323.79,157.92);

\path[fill=fillColor] (323.79,156.26) rectangle (325.45,157.92);

\path[fill=fillColor] (325.45,156.26) rectangle (327.11,157.92);

\path[fill=fillColor] (327.11,156.26) rectangle (328.77,157.92);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (328.77,156.26) rectangle (330.43,157.92);

\path[fill=fillColor] (330.43,156.26) rectangle (332.09,157.92);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (332.09,156.26) rectangle (333.76,157.92);

\path[fill=fillColor] (333.76,156.26) rectangle (335.42,157.92);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (335.42,156.26) rectangle (337.08,157.92);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (337.08,156.26) rectangle (338.74,157.92);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (338.74,156.26) rectangle (340.40,157.92);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (340.40,156.26) rectangle (342.06,157.92);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (342.06,156.26) rectangle (343.72,157.92);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (343.72,156.26) rectangle (345.39,157.92);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (345.39,156.26) rectangle (347.05,157.92);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (347.05,156.26) rectangle (348.71,157.92);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (348.71,156.26) rectangle (350.37,157.92);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (350.37,156.26) rectangle (352.03,157.92);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (352.03,156.26) rectangle (353.69,157.92);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (353.69,156.26) rectangle (355.35,157.92);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (355.35,156.26) rectangle (357.01,157.92);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (357.01,156.26) rectangle (358.68,157.92);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (358.68,156.26) rectangle (360.34,157.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (360.34,156.26) rectangle (362.00,157.92);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (362.00,156.26) rectangle (363.66,157.92);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (363.66,156.26) rectangle (365.32,157.92);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (365.32,156.26) rectangle (366.98,157.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (366.98,156.26) rectangle (368.64,157.92);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (368.64,156.26) rectangle (370.31,157.92);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (370.31,156.26) rectangle (371.97,157.92);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (371.97,156.26) rectangle (373.63,157.92);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (373.63,156.26) rectangle (375.29,157.92);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (375.29,156.26) rectangle (376.95,157.92);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (376.95,156.26) rectangle (378.61,157.92);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (378.61,156.26) rectangle (380.27,157.92);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (380.27,156.26) rectangle (381.93,157.92);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (381.93,156.26) rectangle (383.60,157.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (383.60,156.26) rectangle (385.26,157.92);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (385.26,156.26) rectangle (386.92,157.92);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (386.92,156.26) rectangle (388.58,157.92);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (388.58,156.26) rectangle (390.24,157.92);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (390.24,156.26) rectangle (391.90,157.92);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (391.90,156.26) rectangle (393.56,157.92);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (393.56,156.26) rectangle (395.23,157.92);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (395.23,156.26) rectangle (396.89,157.92);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (396.89,156.26) rectangle (398.55,157.92);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (398.55,156.26) rectangle (400.21,157.92);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (400.21,156.26) rectangle (401.87,157.92);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (401.87,156.26) rectangle (403.53,157.92);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (403.53,156.26) rectangle (405.19,157.92);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (405.19,156.26) rectangle (406.85,157.92);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (305.51,157.92) rectangle (307.17,159.58);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (307.17,157.92) rectangle (308.84,159.58);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (308.84,157.92) rectangle (310.50,159.58);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (310.50,157.92) rectangle (312.16,159.58);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (312.16,157.92) rectangle (313.82,159.58);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (313.82,157.92) rectangle (315.48,159.58);

\path[fill=fillColor] (315.48,157.92) rectangle (317.14,159.58);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (317.14,157.92) rectangle (318.80,159.58);

\path[fill=fillColor] (318.80,157.92) rectangle (320.47,159.58);

\path[fill=fillColor] (320.47,157.92) rectangle (322.13,159.58);

\path[fill=fillColor] (322.13,157.92) rectangle (323.79,159.58);

\path[fill=fillColor] (323.79,157.92) rectangle (325.45,159.58);

\path[fill=fillColor] (325.45,157.92) rectangle (327.11,159.58);

\path[fill=fillColor] (327.11,157.92) rectangle (328.77,159.58);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (328.77,157.92) rectangle (330.43,159.58);

\path[fill=fillColor] (330.43,157.92) rectangle (332.09,159.58);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (332.09,157.92) rectangle (333.76,159.58);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (333.76,157.92) rectangle (335.42,159.58);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (335.42,157.92) rectangle (337.08,159.58);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (337.08,157.92) rectangle (338.74,159.58);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.74,157.92) rectangle (340.40,159.58);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (340.40,157.92) rectangle (342.06,159.58);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (342.06,157.92) rectangle (343.72,159.58);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (343.72,157.92) rectangle (345.39,159.58);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (345.39,157.92) rectangle (347.05,159.58);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (347.05,157.92) rectangle (348.71,159.58);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (348.71,157.92) rectangle (350.37,159.58);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (350.37,157.92) rectangle (352.03,159.58);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (352.03,157.92) rectangle (353.69,159.58);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (353.69,157.92) rectangle (355.35,159.58);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (355.35,157.92) rectangle (357.01,159.58);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (357.01,157.92) rectangle (358.68,159.58);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (358.68,157.92) rectangle (360.34,159.58);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (360.34,157.92) rectangle (362.00,159.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (362.00,157.92) rectangle (363.66,159.58);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (363.66,157.92) rectangle (365.32,159.58);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (365.32,157.92) rectangle (366.98,159.58);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (366.98,157.92) rectangle (368.64,159.58);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (368.64,157.92) rectangle (370.31,159.58);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (370.31,157.92) rectangle (371.97,159.58);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (371.97,157.92) rectangle (373.63,159.58);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (373.63,157.92) rectangle (375.29,159.58);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (375.29,157.92) rectangle (376.95,159.58);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (376.95,157.92) rectangle (378.61,159.58);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (378.61,157.92) rectangle (380.27,159.58);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (380.27,157.92) rectangle (381.93,159.58);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (381.93,157.92) rectangle (383.60,159.58);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (383.60,157.92) rectangle (385.26,159.58);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (385.26,157.92) rectangle (386.92,159.58);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (386.92,157.92) rectangle (388.58,159.58);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (388.58,157.92) rectangle (390.24,159.58);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (390.24,157.92) rectangle (391.90,159.58);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (391.90,157.92) rectangle (393.56,159.58);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (393.56,157.92) rectangle (395.23,159.58);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (395.23,157.92) rectangle (396.89,159.58);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (396.89,157.92) rectangle (398.55,159.58);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (398.55,157.92) rectangle (400.21,159.58);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (400.21,157.92) rectangle (401.87,159.58);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (401.87,157.92) rectangle (403.53,159.58);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (403.53,157.92) rectangle (405.19,159.58);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (405.19,157.92) rectangle (406.85,159.58);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (305.51,159.58) rectangle (307.17,161.25);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (307.17,159.58) rectangle (308.84,161.25);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (308.84,159.58) rectangle (310.50,161.25);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (310.50,159.58) rectangle (312.16,161.25);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (312.16,159.58) rectangle (313.82,161.25);

\path[fill=fillColor] (313.82,159.58) rectangle (315.48,161.25);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (315.48,159.58) rectangle (317.14,161.25);

\path[fill=fillColor] (317.14,159.58) rectangle (318.80,161.25);

\path[fill=fillColor] (318.80,159.58) rectangle (320.47,161.25);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (320.47,159.58) rectangle (322.13,161.25);

\path[fill=fillColor] (322.13,159.58) rectangle (323.79,161.25);

\path[fill=fillColor] (323.79,159.58) rectangle (325.45,161.25);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (325.45,159.58) rectangle (327.11,161.25);

\path[fill=fillColor] (327.11,159.58) rectangle (328.77,161.25);

\path[fill=fillColor] (328.77,159.58) rectangle (330.43,161.25);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (330.43,159.58) rectangle (332.09,161.25);

\path[fill=fillColor] (332.09,159.58) rectangle (333.76,161.25);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (333.76,159.58) rectangle (335.42,161.25);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (335.42,159.58) rectangle (337.08,161.25);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (337.08,159.58) rectangle (338.74,161.25);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (338.74,159.58) rectangle (340.40,161.25);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (340.40,159.58) rectangle (342.06,161.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (342.06,159.58) rectangle (343.72,161.25);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (343.72,159.58) rectangle (345.39,161.25);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (345.39,159.58) rectangle (347.05,161.25);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (347.05,159.58) rectangle (348.71,161.25);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (348.71,159.58) rectangle (350.37,161.25);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (350.37,159.58) rectangle (352.03,161.25);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (352.03,159.58) rectangle (353.69,161.25);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (353.69,159.58) rectangle (355.35,161.25);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (355.35,159.58) rectangle (357.01,161.25);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (357.01,159.58) rectangle (358.68,161.25);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (358.68,159.58) rectangle (360.34,161.25);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (360.34,159.58) rectangle (362.00,161.25);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (362.00,159.58) rectangle (363.66,161.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (363.66,159.58) rectangle (365.32,161.25);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (365.32,159.58) rectangle (366.98,161.25);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (366.98,159.58) rectangle (368.64,161.25);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (368.64,159.58) rectangle (370.31,161.25);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (370.31,159.58) rectangle (371.97,161.25);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (371.97,159.58) rectangle (373.63,161.25);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (373.63,159.58) rectangle (375.29,161.25);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (375.29,159.58) rectangle (376.95,161.25);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (376.95,159.58) rectangle (378.61,161.25);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (378.61,159.58) rectangle (380.27,161.25);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (380.27,159.58) rectangle (381.93,161.25);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (381.93,159.58) rectangle (383.60,161.25);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (383.60,159.58) rectangle (385.26,161.25);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (385.26,159.58) rectangle (386.92,161.25);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (386.92,159.58) rectangle (388.58,161.25);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (388.58,159.58) rectangle (390.24,161.25);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (390.24,159.58) rectangle (391.90,161.25);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (391.90,159.58) rectangle (393.56,161.25);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (393.56,159.58) rectangle (395.23,161.25);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (395.23,159.58) rectangle (396.89,161.25);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (396.89,159.58) rectangle (398.55,161.25);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (398.55,159.58) rectangle (400.21,161.25);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (400.21,159.58) rectangle (401.87,161.25);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (401.87,159.58) rectangle (403.53,161.25);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (403.53,159.58) rectangle (405.19,161.25);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (405.19,159.58) rectangle (406.85,161.25);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (305.51,161.25) rectangle (307.17,162.91);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (307.17,161.25) rectangle (308.84,162.91);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (308.84,161.25) rectangle (310.50,162.91);

\path[fill=fillColor] (310.50,161.25) rectangle (312.16,162.91);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (312.16,161.25) rectangle (313.82,162.91);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (313.82,161.25) rectangle (315.48,162.91);

\path[fill=fillColor] (315.48,161.25) rectangle (317.14,162.91);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (317.14,161.25) rectangle (318.80,162.91);

\path[fill=fillColor] (318.80,161.25) rectangle (320.47,162.91);

\path[fill=fillColor] (320.47,161.25) rectangle (322.13,162.91);

\path[fill=fillColor] (322.13,161.25) rectangle (323.79,162.91);

\path[fill=fillColor] (323.79,161.25) rectangle (325.45,162.91);

\path[fill=fillColor] (325.45,161.25) rectangle (327.11,162.91);

\path[fill=fillColor] (327.11,161.25) rectangle (328.77,162.91);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (328.77,161.25) rectangle (330.43,162.91);

\path[fill=fillColor] (330.43,161.25) rectangle (332.09,162.91);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (332.09,161.25) rectangle (333.76,162.91);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (333.76,161.25) rectangle (335.42,162.91);

\path[fill=fillColor] (335.42,161.25) rectangle (337.08,162.91);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (337.08,161.25) rectangle (338.74,162.91);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (338.74,161.25) rectangle (340.40,162.91);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (340.40,161.25) rectangle (342.06,162.91);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (342.06,161.25) rectangle (343.72,162.91);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (343.72,161.25) rectangle (345.39,162.91);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (345.39,161.25) rectangle (347.05,162.91);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (347.05,161.25) rectangle (348.71,162.91);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (348.71,161.25) rectangle (350.37,162.91);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (350.37,161.25) rectangle (352.03,162.91);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (352.03,161.25) rectangle (353.69,162.91);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (353.69,161.25) rectangle (355.35,162.91);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (355.35,161.25) rectangle (357.01,162.91);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (357.01,161.25) rectangle (358.68,162.91);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (358.68,161.25) rectangle (360.34,162.91);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (360.34,161.25) rectangle (362.00,162.91);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (362.00,161.25) rectangle (363.66,162.91);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (363.66,161.25) rectangle (365.32,162.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (365.32,161.25) rectangle (366.98,162.91);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (366.98,161.25) rectangle (368.64,162.91);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (368.64,161.25) rectangle (370.31,162.91);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (370.31,161.25) rectangle (371.97,162.91);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (371.97,161.25) rectangle (373.63,162.91);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (373.63,161.25) rectangle (375.29,162.91);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (375.29,161.25) rectangle (376.95,162.91);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (376.95,161.25) rectangle (378.61,162.91);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (378.61,161.25) rectangle (380.27,162.91);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (380.27,161.25) rectangle (381.93,162.91);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (381.93,161.25) rectangle (383.60,162.91);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (383.60,161.25) rectangle (385.26,162.91);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (385.26,161.25) rectangle (386.92,162.91);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (386.92,161.25) rectangle (388.58,162.91);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (388.58,161.25) rectangle (390.24,162.91);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (390.24,161.25) rectangle (391.90,162.91);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (391.90,161.25) rectangle (393.56,162.91);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (393.56,161.25) rectangle (395.23,162.91);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (395.23,161.25) rectangle (396.89,162.91);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (396.89,161.25) rectangle (398.55,162.91);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (398.55,161.25) rectangle (400.21,162.91);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (400.21,161.25) rectangle (401.87,162.91);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (401.87,161.25) rectangle (403.53,162.91);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (403.53,161.25) rectangle (405.19,162.91);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (405.19,161.25) rectangle (406.85,162.91);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (305.51,162.91) rectangle (307.17,164.57);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (307.17,162.91) rectangle (308.84,164.57);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (308.84,162.91) rectangle (310.50,164.57);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (310.50,162.91) rectangle (312.16,164.57);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (312.16,162.91) rectangle (313.82,164.57);

\path[fill=fillColor] (313.82,162.91) rectangle (315.48,164.57);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (315.48,162.91) rectangle (317.14,164.57);

\path[fill=fillColor] (317.14,162.91) rectangle (318.80,164.57);

\path[fill=fillColor] (318.80,162.91) rectangle (320.47,164.57);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (320.47,162.91) rectangle (322.13,164.57);

\path[fill=fillColor] (322.13,162.91) rectangle (323.79,164.57);

\path[fill=fillColor] (323.79,162.91) rectangle (325.45,164.57);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (325.45,162.91) rectangle (327.11,164.57);

\path[fill=fillColor] (327.11,162.91) rectangle (328.77,164.57);

\path[fill=fillColor] (328.77,162.91) rectangle (330.43,164.57);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (330.43,162.91) rectangle (332.09,164.57);

\path[fill=fillColor] (332.09,162.91) rectangle (333.76,164.57);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (333.76,162.91) rectangle (335.42,164.57);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (335.42,162.91) rectangle (337.08,164.57);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (337.08,162.91) rectangle (338.74,164.57);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (338.74,162.91) rectangle (340.40,164.57);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (340.40,162.91) rectangle (342.06,164.57);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (342.06,162.91) rectangle (343.72,164.57);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (343.72,162.91) rectangle (345.39,164.57);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (345.39,162.91) rectangle (347.05,164.57);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (347.05,162.91) rectangle (348.71,164.57);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (348.71,162.91) rectangle (350.37,164.57);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (350.37,162.91) rectangle (352.03,164.57);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (352.03,162.91) rectangle (353.69,164.57);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (353.69,162.91) rectangle (355.35,164.57);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (355.35,162.91) rectangle (357.01,164.57);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (357.01,162.91) rectangle (358.68,164.57);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (358.68,162.91) rectangle (360.34,164.57);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (360.34,162.91) rectangle (362.00,164.57);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (362.00,162.91) rectangle (363.66,164.57);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (363.66,162.91) rectangle (365.32,164.57);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (365.32,162.91) rectangle (366.98,164.57);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (366.98,162.91) rectangle (368.64,164.57);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (368.64,162.91) rectangle (370.31,164.57);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (370.31,162.91) rectangle (371.97,164.57);
\definecolor{fillColor}{RGB}{180,180,180}

\path[fill=fillColor] (371.97,162.91) rectangle (373.63,164.57);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (373.63,162.91) rectangle (375.29,164.57);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (375.29,162.91) rectangle (376.95,164.57);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (376.95,162.91) rectangle (378.61,164.57);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (378.61,162.91) rectangle (380.27,164.57);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (380.27,162.91) rectangle (381.93,164.57);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (381.93,162.91) rectangle (383.60,164.57);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (383.60,162.91) rectangle (385.26,164.57);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (385.26,162.91) rectangle (386.92,164.57);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (386.92,162.91) rectangle (388.58,164.57);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (388.58,162.91) rectangle (390.24,164.57);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (390.24,162.91) rectangle (391.90,164.57);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (391.90,162.91) rectangle (393.56,164.57);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (393.56,162.91) rectangle (395.23,164.57);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (395.23,162.91) rectangle (396.89,164.57);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (396.89,162.91) rectangle (398.55,164.57);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (398.55,162.91) rectangle (400.21,164.57);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (400.21,162.91) rectangle (401.87,164.57);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (401.87,162.91) rectangle (403.53,164.57);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (403.53,162.91) rectangle (405.19,164.57);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (405.19,162.91) rectangle (406.85,164.57);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (305.51,164.57) rectangle (307.17,166.23);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (307.17,164.57) rectangle (308.84,166.23);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (308.84,164.57) rectangle (310.50,166.23);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (310.50,164.57) rectangle (312.16,166.23);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (312.16,164.57) rectangle (313.82,166.23);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (313.82,164.57) rectangle (315.48,166.23);

\path[fill=fillColor] (315.48,164.57) rectangle (317.14,166.23);

\path[fill=fillColor] (317.14,164.57) rectangle (318.80,166.23);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (318.80,164.57) rectangle (320.47,166.23);

\path[fill=fillColor] (320.47,164.57) rectangle (322.13,166.23);

\path[fill=fillColor] (322.13,164.57) rectangle (323.79,166.23);

\path[fill=fillColor] (323.79,164.57) rectangle (325.45,166.23);

\path[fill=fillColor] (325.45,164.57) rectangle (327.11,166.23);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (327.11,164.57) rectangle (328.77,166.23);

\path[fill=fillColor] (328.77,164.57) rectangle (330.43,166.23);

\path[fill=fillColor] (330.43,164.57) rectangle (332.09,166.23);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (332.09,164.57) rectangle (333.76,166.23);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (333.76,164.57) rectangle (335.42,166.23);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (335.42,164.57) rectangle (337.08,166.23);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (337.08,164.57) rectangle (338.74,166.23);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (338.74,164.57) rectangle (340.40,166.23);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (340.40,164.57) rectangle (342.06,166.23);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (342.06,164.57) rectangle (343.72,166.23);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (343.72,164.57) rectangle (345.39,166.23);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (345.39,164.57) rectangle (347.05,166.23);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (347.05,164.57) rectangle (348.71,166.23);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (348.71,164.57) rectangle (350.37,166.23);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (350.37,164.57) rectangle (352.03,166.23);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (352.03,164.57) rectangle (353.69,166.23);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (353.69,164.57) rectangle (355.35,166.23);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (355.35,164.57) rectangle (357.01,166.23);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (357.01,164.57) rectangle (358.68,166.23);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (358.68,164.57) rectangle (360.34,166.23);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (360.34,164.57) rectangle (362.00,166.23);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (362.00,164.57) rectangle (363.66,166.23);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (363.66,164.57) rectangle (365.32,166.23);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (365.32,164.57) rectangle (366.98,166.23);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (366.98,164.57) rectangle (368.64,166.23);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (368.64,164.57) rectangle (370.31,166.23);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (370.31,164.57) rectangle (371.97,166.23);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (371.97,164.57) rectangle (373.63,166.23);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (373.63,164.57) rectangle (375.29,166.23);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (375.29,164.57) rectangle (376.95,166.23);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (376.95,164.57) rectangle (378.61,166.23);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (378.61,164.57) rectangle (380.27,166.23);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (380.27,164.57) rectangle (381.93,166.23);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (381.93,164.57) rectangle (383.60,166.23);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (383.60,164.57) rectangle (385.26,166.23);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (385.26,164.57) rectangle (386.92,166.23);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (386.92,164.57) rectangle (388.58,166.23);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (388.58,164.57) rectangle (390.24,166.23);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (390.24,164.57) rectangle (391.90,166.23);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (391.90,164.57) rectangle (393.56,166.23);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (393.56,164.57) rectangle (395.23,166.23);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (395.23,164.57) rectangle (396.89,166.23);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (396.89,164.57) rectangle (398.55,166.23);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (398.55,164.57) rectangle (400.21,166.23);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (400.21,164.57) rectangle (401.87,166.23);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (401.87,164.57) rectangle (403.53,166.23);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (403.53,164.57) rectangle (405.19,166.23);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (405.19,164.57) rectangle (406.85,166.23);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (305.51,166.23) rectangle (307.17,167.89);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (307.17,166.23) rectangle (308.84,167.89);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (308.84,166.23) rectangle (310.50,167.89);

\path[fill=fillColor] (310.50,166.23) rectangle (312.16,167.89);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (312.16,166.23) rectangle (313.82,167.89);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (313.82,166.23) rectangle (315.48,167.89);

\path[fill=fillColor] (315.48,166.23) rectangle (317.14,167.89);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (317.14,166.23) rectangle (318.80,167.89);

\path[fill=fillColor] (318.80,166.23) rectangle (320.47,167.89);

\path[fill=fillColor] (320.47,166.23) rectangle (322.13,167.89);

\path[fill=fillColor] (322.13,166.23) rectangle (323.79,167.89);

\path[fill=fillColor] (323.79,166.23) rectangle (325.45,167.89);

\path[fill=fillColor] (325.45,166.23) rectangle (327.11,167.89);

\path[fill=fillColor] (327.11,166.23) rectangle (328.77,167.89);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (328.77,166.23) rectangle (330.43,167.89);

\path[fill=fillColor] (330.43,166.23) rectangle (332.09,167.89);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (332.09,166.23) rectangle (333.76,167.89);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (333.76,166.23) rectangle (335.42,167.89);

\path[fill=fillColor] (335.42,166.23) rectangle (337.08,167.89);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (337.08,166.23) rectangle (338.74,167.89);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (338.74,166.23) rectangle (340.40,167.89);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (340.40,166.23) rectangle (342.06,167.89);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (342.06,166.23) rectangle (343.72,167.89);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (343.72,166.23) rectangle (345.39,167.89);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (345.39,166.23) rectangle (347.05,167.89);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (347.05,166.23) rectangle (348.71,167.89);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (348.71,166.23) rectangle (350.37,167.89);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (350.37,166.23) rectangle (352.03,167.89);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (352.03,166.23) rectangle (353.69,167.89);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (353.69,166.23) rectangle (355.35,167.89);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (355.35,166.23) rectangle (357.01,167.89);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (357.01,166.23) rectangle (358.68,167.89);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (358.68,166.23) rectangle (360.34,167.89);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (360.34,166.23) rectangle (362.00,167.89);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (362.00,166.23) rectangle (363.66,167.89);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (363.66,166.23) rectangle (365.32,167.89);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (365.32,166.23) rectangle (366.98,167.89);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (366.98,166.23) rectangle (368.64,167.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (368.64,166.23) rectangle (370.31,167.89);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (370.31,166.23) rectangle (371.97,167.89);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (371.97,166.23) rectangle (373.63,167.89);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (373.63,166.23) rectangle (375.29,167.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (375.29,166.23) rectangle (376.95,167.89);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (376.95,166.23) rectangle (378.61,167.89);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (378.61,166.23) rectangle (380.27,167.89);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (380.27,166.23) rectangle (381.93,167.89);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (381.93,166.23) rectangle (383.60,167.89);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (383.60,166.23) rectangle (385.26,167.89);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (385.26,166.23) rectangle (386.92,167.89);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (386.92,166.23) rectangle (388.58,167.89);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (388.58,166.23) rectangle (390.24,167.89);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (390.24,166.23) rectangle (391.90,167.89);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (391.90,166.23) rectangle (393.56,167.89);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (393.56,166.23) rectangle (395.23,167.89);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (395.23,166.23) rectangle (396.89,167.89);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (396.89,166.23) rectangle (398.55,167.89);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (398.55,166.23) rectangle (400.21,167.89);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (400.21,166.23) rectangle (401.87,167.89);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (401.87,166.23) rectangle (403.53,167.89);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (403.53,166.23) rectangle (405.19,167.89);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (405.19,166.23) rectangle (406.85,167.89);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (305.51,167.89) rectangle (307.17,169.55);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (307.17,167.89) rectangle (308.84,169.55);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (308.84,167.89) rectangle (310.50,169.55);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (310.50,167.89) rectangle (312.16,169.55);

\path[fill=fillColor] (312.16,167.89) rectangle (313.82,169.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (313.82,167.89) rectangle (315.48,169.55);

\path[fill=fillColor] (315.48,167.89) rectangle (317.14,169.55);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (317.14,167.89) rectangle (318.80,169.55);

\path[fill=fillColor] (318.80,167.89) rectangle (320.47,169.55);

\path[fill=fillColor] (320.47,167.89) rectangle (322.13,169.55);

\path[fill=fillColor] (322.13,167.89) rectangle (323.79,169.55);

\path[fill=fillColor] (323.79,167.89) rectangle (325.45,169.55);

\path[fill=fillColor] (325.45,167.89) rectangle (327.11,169.55);

\path[fill=fillColor] (327.11,167.89) rectangle (328.77,169.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (328.77,167.89) rectangle (330.43,169.55);

\path[fill=fillColor] (330.43,167.89) rectangle (332.09,169.55);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (332.09,167.89) rectangle (333.76,169.55);

\path[fill=fillColor] (333.76,167.89) rectangle (335.42,169.55);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (335.42,167.89) rectangle (337.08,169.55);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (337.08,167.89) rectangle (338.74,169.55);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (338.74,167.89) rectangle (340.40,169.55);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.40,167.89) rectangle (342.06,169.55);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (342.06,167.89) rectangle (343.72,169.55);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (343.72,167.89) rectangle (345.39,169.55);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (345.39,167.89) rectangle (347.05,169.55);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (347.05,167.89) rectangle (348.71,169.55);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (348.71,167.89) rectangle (350.37,169.55);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (350.37,167.89) rectangle (352.03,169.55);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (352.03,167.89) rectangle (353.69,169.55);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (353.69,167.89) rectangle (355.35,169.55);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (355.35,167.89) rectangle (357.01,169.55);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (357.01,167.89) rectangle (358.68,169.55);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (358.68,167.89) rectangle (360.34,169.55);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (360.34,167.89) rectangle (362.00,169.55);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (362.00,167.89) rectangle (363.66,169.55);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (363.66,167.89) rectangle (365.32,169.55);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (365.32,167.89) rectangle (366.98,169.55);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (366.98,167.89) rectangle (368.64,169.55);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (368.64,167.89) rectangle (370.31,169.55);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (370.31,167.89) rectangle (371.97,169.55);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (371.97,167.89) rectangle (373.63,169.55);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (373.63,167.89) rectangle (375.29,169.55);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (375.29,167.89) rectangle (376.95,169.55);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (376.95,167.89) rectangle (378.61,169.55);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (378.61,167.89) rectangle (380.27,169.55);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (380.27,167.89) rectangle (381.93,169.55);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (381.93,167.89) rectangle (383.60,169.55);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (383.60,167.89) rectangle (385.26,169.55);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (385.26,167.89) rectangle (386.92,169.55);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (386.92,167.89) rectangle (388.58,169.55);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (388.58,167.89) rectangle (390.24,169.55);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (390.24,167.89) rectangle (391.90,169.55);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (391.90,167.89) rectangle (393.56,169.55);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (393.56,167.89) rectangle (395.23,169.55);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (395.23,167.89) rectangle (396.89,169.55);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (396.89,167.89) rectangle (398.55,169.55);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (398.55,167.89) rectangle (400.21,169.55);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (400.21,167.89) rectangle (401.87,169.55);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (401.87,167.89) rectangle (403.53,169.55);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (403.53,167.89) rectangle (405.19,169.55);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (405.19,167.89) rectangle (406.85,169.55);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (305.51,169.55) rectangle (307.17,171.21);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (307.17,169.55) rectangle (308.84,171.21);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (308.84,169.55) rectangle (310.50,171.21);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (310.50,169.55) rectangle (312.16,171.21);

\path[fill=fillColor] (312.16,169.55) rectangle (313.82,171.21);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (313.82,169.55) rectangle (315.48,171.21);

\path[fill=fillColor] (315.48,169.55) rectangle (317.14,171.21);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (317.14,169.55) rectangle (318.80,171.21);

\path[fill=fillColor] (318.80,169.55) rectangle (320.47,171.21);

\path[fill=fillColor] (320.47,169.55) rectangle (322.13,171.21);

\path[fill=fillColor] (322.13,169.55) rectangle (323.79,171.21);

\path[fill=fillColor] (323.79,169.55) rectangle (325.45,171.21);

\path[fill=fillColor] (325.45,169.55) rectangle (327.11,171.21);

\path[fill=fillColor] (327.11,169.55) rectangle (328.77,171.21);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (328.77,169.55) rectangle (330.43,171.21);

\path[fill=fillColor] (330.43,169.55) rectangle (332.09,171.21);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (332.09,169.55) rectangle (333.76,171.21);

\path[fill=fillColor] (333.76,169.55) rectangle (335.42,171.21);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (335.42,169.55) rectangle (337.08,171.21);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (337.08,169.55) rectangle (338.74,171.21);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (338.74,169.55) rectangle (340.40,171.21);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (340.40,169.55) rectangle (342.06,171.21);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (342.06,169.55) rectangle (343.72,171.21);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (343.72,169.55) rectangle (345.39,171.21);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (345.39,169.55) rectangle (347.05,171.21);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (347.05,169.55) rectangle (348.71,171.21);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (348.71,169.55) rectangle (350.37,171.21);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (350.37,169.55) rectangle (352.03,171.21);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (352.03,169.55) rectangle (353.69,171.21);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (353.69,169.55) rectangle (355.35,171.21);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (355.35,169.55) rectangle (357.01,171.21);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (357.01,169.55) rectangle (358.68,171.21);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (358.68,169.55) rectangle (360.34,171.21);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (360.34,169.55) rectangle (362.00,171.21);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (362.00,169.55) rectangle (363.66,171.21);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (363.66,169.55) rectangle (365.32,171.21);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (365.32,169.55) rectangle (366.98,171.21);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (366.98,169.55) rectangle (368.64,171.21);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (368.64,169.55) rectangle (370.31,171.21);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.31,169.55) rectangle (371.97,171.21);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (371.97,169.55) rectangle (373.63,171.21);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (373.63,169.55) rectangle (375.29,171.21);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (375.29,169.55) rectangle (376.95,171.21);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (376.95,169.55) rectangle (378.61,171.21);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (378.61,169.55) rectangle (380.27,171.21);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (380.27,169.55) rectangle (381.93,171.21);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (381.93,169.55) rectangle (383.60,171.21);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (383.60,169.55) rectangle (385.26,171.21);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (385.26,169.55) rectangle (386.92,171.21);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (386.92,169.55) rectangle (388.58,171.21);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (388.58,169.55) rectangle (390.24,171.21);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (390.24,169.55) rectangle (391.90,171.21);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (391.90,169.55) rectangle (393.56,171.21);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (393.56,169.55) rectangle (395.23,171.21);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (395.23,169.55) rectangle (396.89,171.21);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (396.89,169.55) rectangle (398.55,171.21);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (398.55,169.55) rectangle (400.21,171.21);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (400.21,169.55) rectangle (401.87,171.21);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (401.87,169.55) rectangle (403.53,171.21);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (403.53,169.55) rectangle (405.19,171.21);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (405.19,169.55) rectangle (406.85,171.21);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (305.51,171.21) rectangle (307.17,172.88);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (307.17,171.21) rectangle (308.84,172.88);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (308.84,171.21) rectangle (310.50,172.88);

\path[fill=fillColor] (310.50,171.21) rectangle (312.16,172.88);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (312.16,171.21) rectangle (313.82,172.88);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (313.82,171.21) rectangle (315.48,172.88);

\path[fill=fillColor] (315.48,171.21) rectangle (317.14,172.88);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (317.14,171.21) rectangle (318.80,172.88);

\path[fill=fillColor] (318.80,171.21) rectangle (320.47,172.88);

\path[fill=fillColor] (320.47,171.21) rectangle (322.13,172.88);

\path[fill=fillColor] (322.13,171.21) rectangle (323.79,172.88);

\path[fill=fillColor] (323.79,171.21) rectangle (325.45,172.88);

\path[fill=fillColor] (325.45,171.21) rectangle (327.11,172.88);

\path[fill=fillColor] (327.11,171.21) rectangle (328.77,172.88);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (328.77,171.21) rectangle (330.43,172.88);

\path[fill=fillColor] (330.43,171.21) rectangle (332.09,172.88);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (332.09,171.21) rectangle (333.76,172.88);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (333.76,171.21) rectangle (335.42,172.88);

\path[fill=fillColor] (335.42,171.21) rectangle (337.08,172.88);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (337.08,171.21) rectangle (338.74,172.88);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (338.74,171.21) rectangle (340.40,172.88);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (340.40,171.21) rectangle (342.06,172.88);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (342.06,171.21) rectangle (343.72,172.88);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (343.72,171.21) rectangle (345.39,172.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (345.39,171.21) rectangle (347.05,172.88);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (347.05,171.21) rectangle (348.71,172.88);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (348.71,171.21) rectangle (350.37,172.88);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (350.37,171.21) rectangle (352.03,172.88);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (352.03,171.21) rectangle (353.69,172.88);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (353.69,171.21) rectangle (355.35,172.88);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (355.35,171.21) rectangle (357.01,172.88);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (357.01,171.21) rectangle (358.68,172.88);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (358.68,171.21) rectangle (360.34,172.88);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (360.34,171.21) rectangle (362.00,172.88);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (362.00,171.21) rectangle (363.66,172.88);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (363.66,171.21) rectangle (365.32,172.88);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (365.32,171.21) rectangle (366.98,172.88);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (366.98,171.21) rectangle (368.64,172.88);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (368.64,171.21) rectangle (370.31,172.88);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (370.31,171.21) rectangle (371.97,172.88);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (371.97,171.21) rectangle (373.63,172.88);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (373.63,171.21) rectangle (375.29,172.88);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (375.29,171.21) rectangle (376.95,172.88);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (376.95,171.21) rectangle (378.61,172.88);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (378.61,171.21) rectangle (380.27,172.88);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (380.27,171.21) rectangle (381.93,172.88);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (381.93,171.21) rectangle (383.60,172.88);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (383.60,171.21) rectangle (385.26,172.88);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (385.26,171.21) rectangle (386.92,172.88);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (386.92,171.21) rectangle (388.58,172.88);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (388.58,171.21) rectangle (390.24,172.88);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (390.24,171.21) rectangle (391.90,172.88);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (391.90,171.21) rectangle (393.56,172.88);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (393.56,171.21) rectangle (395.23,172.88);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (395.23,171.21) rectangle (396.89,172.88);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (396.89,171.21) rectangle (398.55,172.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (398.55,171.21) rectangle (400.21,172.88);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (400.21,171.21) rectangle (401.87,172.88);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (401.87,171.21) rectangle (403.53,172.88);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (403.53,171.21) rectangle (405.19,172.88);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (405.19,171.21) rectangle (406.85,172.88);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (305.51,172.88) rectangle (307.17,174.54);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (307.17,172.88) rectangle (308.84,174.54);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (308.84,172.88) rectangle (310.50,174.54);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (310.50,172.88) rectangle (312.16,174.54);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (312.16,172.88) rectangle (313.82,174.54);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (313.82,172.88) rectangle (315.48,174.54);

\path[fill=fillColor] (315.48,172.88) rectangle (317.14,174.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (317.14,172.88) rectangle (318.80,174.54);

\path[fill=fillColor] (318.80,172.88) rectangle (320.47,174.54);

\path[fill=fillColor] (320.47,172.88) rectangle (322.13,174.54);

\path[fill=fillColor] (322.13,172.88) rectangle (323.79,174.54);

\path[fill=fillColor] (323.79,172.88) rectangle (325.45,174.54);

\path[fill=fillColor] (325.45,172.88) rectangle (327.11,174.54);

\path[fill=fillColor] (327.11,172.88) rectangle (328.77,174.54);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (328.77,172.88) rectangle (330.43,174.54);

\path[fill=fillColor] (330.43,172.88) rectangle (332.09,174.54);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (332.09,172.88) rectangle (333.76,174.54);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (333.76,172.88) rectangle (335.42,174.54);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (335.42,172.88) rectangle (337.08,174.54);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (337.08,172.88) rectangle (338.74,174.54);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (338.74,172.88) rectangle (340.40,174.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (340.40,172.88) rectangle (342.06,174.54);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (342.06,172.88) rectangle (343.72,174.54);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (343.72,172.88) rectangle (345.39,174.54);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (345.39,172.88) rectangle (347.05,174.54);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (347.05,172.88) rectangle (348.71,174.54);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (348.71,172.88) rectangle (350.37,174.54);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (350.37,172.88) rectangle (352.03,174.54);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (352.03,172.88) rectangle (353.69,174.54);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (353.69,172.88) rectangle (355.35,174.54);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (355.35,172.88) rectangle (357.01,174.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (357.01,172.88) rectangle (358.68,174.54);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (358.68,172.88) rectangle (360.34,174.54);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (360.34,172.88) rectangle (362.00,174.54);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (362.00,172.88) rectangle (363.66,174.54);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (363.66,172.88) rectangle (365.32,174.54);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (365.32,172.88) rectangle (366.98,174.54);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (366.98,172.88) rectangle (368.64,174.54);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (368.64,172.88) rectangle (370.31,174.54);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (370.31,172.88) rectangle (371.97,174.54);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (371.97,172.88) rectangle (373.63,174.54);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (373.63,172.88) rectangle (375.29,174.54);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (375.29,172.88) rectangle (376.95,174.54);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (376.95,172.88) rectangle (378.61,174.54);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (378.61,172.88) rectangle (380.27,174.54);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (380.27,172.88) rectangle (381.93,174.54);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (381.93,172.88) rectangle (383.60,174.54);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (383.60,172.88) rectangle (385.26,174.54);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (385.26,172.88) rectangle (386.92,174.54);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (386.92,172.88) rectangle (388.58,174.54);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (388.58,172.88) rectangle (390.24,174.54);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (390.24,172.88) rectangle (391.90,174.54);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (391.90,172.88) rectangle (393.56,174.54);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (393.56,172.88) rectangle (395.23,174.54);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (395.23,172.88) rectangle (396.89,174.54);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (396.89,172.88) rectangle (398.55,174.54);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (398.55,172.88) rectangle (400.21,174.54);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (400.21,172.88) rectangle (401.87,174.54);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (401.87,172.88) rectangle (403.53,174.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (403.53,172.88) rectangle (405.19,174.54);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (405.19,172.88) rectangle (406.85,174.54);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (305.51,174.54) rectangle (307.17,176.20);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (307.17,174.54) rectangle (308.84,176.20);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (308.84,174.54) rectangle (310.50,176.20);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (310.50,174.54) rectangle (312.16,176.20);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (312.16,174.54) rectangle (313.82,176.20);

\path[fill=fillColor] (313.82,174.54) rectangle (315.48,176.20);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (315.48,174.54) rectangle (317.14,176.20);

\path[fill=fillColor] (317.14,174.54) rectangle (318.80,176.20);

\path[fill=fillColor] (318.80,174.54) rectangle (320.47,176.20);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (320.47,174.54) rectangle (322.13,176.20);

\path[fill=fillColor] (322.13,174.54) rectangle (323.79,176.20);

\path[fill=fillColor] (323.79,174.54) rectangle (325.45,176.20);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (325.45,174.54) rectangle (327.11,176.20);

\path[fill=fillColor] (327.11,174.54) rectangle (328.77,176.20);

\path[fill=fillColor] (328.77,174.54) rectangle (330.43,176.20);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (330.43,174.54) rectangle (332.09,176.20);

\path[fill=fillColor] (332.09,174.54) rectangle (333.76,176.20);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (333.76,174.54) rectangle (335.42,176.20);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (335.42,174.54) rectangle (337.08,176.20);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (337.08,174.54) rectangle (338.74,176.20);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (338.74,174.54) rectangle (340.40,176.20);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (340.40,174.54) rectangle (342.06,176.20);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (342.06,174.54) rectangle (343.72,176.20);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (343.72,174.54) rectangle (345.39,176.20);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (345.39,174.54) rectangle (347.05,176.20);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (347.05,174.54) rectangle (348.71,176.20);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (348.71,174.54) rectangle (350.37,176.20);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (350.37,174.54) rectangle (352.03,176.20);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (352.03,174.54) rectangle (353.69,176.20);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (353.69,174.54) rectangle (355.35,176.20);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (355.35,174.54) rectangle (357.01,176.20);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (357.01,174.54) rectangle (358.68,176.20);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (358.68,174.54) rectangle (360.34,176.20);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (360.34,174.54) rectangle (362.00,176.20);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (362.00,174.54) rectangle (363.66,176.20);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (363.66,174.54) rectangle (365.32,176.20);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (365.32,174.54) rectangle (366.98,176.20);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (366.98,174.54) rectangle (368.64,176.20);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (368.64,174.54) rectangle (370.31,176.20);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (370.31,174.54) rectangle (371.97,176.20);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (371.97,174.54) rectangle (373.63,176.20);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (373.63,174.54) rectangle (375.29,176.20);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (375.29,174.54) rectangle (376.95,176.20);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (376.95,174.54) rectangle (378.61,176.20);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (378.61,174.54) rectangle (380.27,176.20);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (380.27,174.54) rectangle (381.93,176.20);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (381.93,174.54) rectangle (383.60,176.20);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (383.60,174.54) rectangle (385.26,176.20);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (385.26,174.54) rectangle (386.92,176.20);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (386.92,174.54) rectangle (388.58,176.20);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (388.58,174.54) rectangle (390.24,176.20);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (390.24,174.54) rectangle (391.90,176.20);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (391.90,174.54) rectangle (393.56,176.20);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (393.56,174.54) rectangle (395.23,176.20);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (395.23,174.54) rectangle (396.89,176.20);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (396.89,174.54) rectangle (398.55,176.20);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (398.55,174.54) rectangle (400.21,176.20);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (400.21,174.54) rectangle (401.87,176.20);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (401.87,174.54) rectangle (403.53,176.20);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (403.53,174.54) rectangle (405.19,176.20);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (405.19,174.54) rectangle (406.85,176.20);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (305.51,176.20) rectangle (307.17,177.86);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (307.17,176.20) rectangle (308.84,177.86);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (308.84,176.20) rectangle (310.50,177.86);

\path[fill=fillColor] (310.50,176.20) rectangle (312.16,177.86);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (312.16,176.20) rectangle (313.82,177.86);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (313.82,176.20) rectangle (315.48,177.86);

\path[fill=fillColor] (315.48,176.20) rectangle (317.14,177.86);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (317.14,176.20) rectangle (318.80,177.86);

\path[fill=fillColor] (318.80,176.20) rectangle (320.47,177.86);

\path[fill=fillColor] (320.47,176.20) rectangle (322.13,177.86);

\path[fill=fillColor] (322.13,176.20) rectangle (323.79,177.86);

\path[fill=fillColor] (323.79,176.20) rectangle (325.45,177.86);

\path[fill=fillColor] (325.45,176.20) rectangle (327.11,177.86);

\path[fill=fillColor] (327.11,176.20) rectangle (328.77,177.86);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (328.77,176.20) rectangle (330.43,177.86);

\path[fill=fillColor] (330.43,176.20) rectangle (332.09,177.86);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (332.09,176.20) rectangle (333.76,177.86);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (333.76,176.20) rectangle (335.42,177.86);

\path[fill=fillColor] (335.42,176.20) rectangle (337.08,177.86);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (337.08,176.20) rectangle (338.74,177.86);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (338.74,176.20) rectangle (340.40,177.86);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (340.40,176.20) rectangle (342.06,177.86);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (342.06,176.20) rectangle (343.72,177.86);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (343.72,176.20) rectangle (345.39,177.86);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (345.39,176.20) rectangle (347.05,177.86);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (347.05,176.20) rectangle (348.71,177.86);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (348.71,176.20) rectangle (350.37,177.86);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (350.37,176.20) rectangle (352.03,177.86);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (352.03,176.20) rectangle (353.69,177.86);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (353.69,176.20) rectangle (355.35,177.86);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (355.35,176.20) rectangle (357.01,177.86);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (357.01,176.20) rectangle (358.68,177.86);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (358.68,176.20) rectangle (360.34,177.86);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (360.34,176.20) rectangle (362.00,177.86);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (362.00,176.20) rectangle (363.66,177.86);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (363.66,176.20) rectangle (365.32,177.86);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (365.32,176.20) rectangle (366.98,177.86);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (366.98,176.20) rectangle (368.64,177.86);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (368.64,176.20) rectangle (370.31,177.86);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (370.31,176.20) rectangle (371.97,177.86);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (371.97,176.20) rectangle (373.63,177.86);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (373.63,176.20) rectangle (375.29,177.86);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (375.29,176.20) rectangle (376.95,177.86);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (376.95,176.20) rectangle (378.61,177.86);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (378.61,176.20) rectangle (380.27,177.86);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (380.27,176.20) rectangle (381.93,177.86);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (381.93,176.20) rectangle (383.60,177.86);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (383.60,176.20) rectangle (385.26,177.86);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (385.26,176.20) rectangle (386.92,177.86);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (386.92,176.20) rectangle (388.58,177.86);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (388.58,176.20) rectangle (390.24,177.86);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (390.24,176.20) rectangle (391.90,177.86);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (391.90,176.20) rectangle (393.56,177.86);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (393.56,176.20) rectangle (395.23,177.86);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (395.23,176.20) rectangle (396.89,177.86);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (396.89,176.20) rectangle (398.55,177.86);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (398.55,176.20) rectangle (400.21,177.86);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (400.21,176.20) rectangle (401.87,177.86);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (401.87,176.20) rectangle (403.53,177.86);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (403.53,176.20) rectangle (405.19,177.86);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (405.19,176.20) rectangle (406.85,177.86);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (305.51,177.86) rectangle (307.17,179.52);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.17,177.86) rectangle (308.84,179.52);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (308.84,177.86) rectangle (310.50,179.52);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (310.50,177.86) rectangle (312.16,179.52);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (312.16,177.86) rectangle (313.82,179.52);

\path[fill=fillColor] (313.82,177.86) rectangle (315.48,179.52);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (315.48,177.86) rectangle (317.14,179.52);

\path[fill=fillColor] (317.14,177.86) rectangle (318.80,179.52);

\path[fill=fillColor] (318.80,177.86) rectangle (320.47,179.52);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (320.47,177.86) rectangle (322.13,179.52);

\path[fill=fillColor] (322.13,177.86) rectangle (323.79,179.52);

\path[fill=fillColor] (323.79,177.86) rectangle (325.45,179.52);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (325.45,177.86) rectangle (327.11,179.52);

\path[fill=fillColor] (327.11,177.86) rectangle (328.77,179.52);

\path[fill=fillColor] (328.77,177.86) rectangle (330.43,179.52);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (330.43,177.86) rectangle (332.09,179.52);

\path[fill=fillColor] (332.09,177.86) rectangle (333.76,179.52);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (333.76,177.86) rectangle (335.42,179.52);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (335.42,177.86) rectangle (337.08,179.52);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (337.08,177.86) rectangle (338.74,179.52);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (338.74,177.86) rectangle (340.40,179.52);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (340.40,177.86) rectangle (342.06,179.52);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (342.06,177.86) rectangle (343.72,179.52);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (343.72,177.86) rectangle (345.39,179.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (345.39,177.86) rectangle (347.05,179.52);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (347.05,177.86) rectangle (348.71,179.52);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (348.71,177.86) rectangle (350.37,179.52);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (350.37,177.86) rectangle (352.03,179.52);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (352.03,177.86) rectangle (353.69,179.52);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (353.69,177.86) rectangle (355.35,179.52);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (355.35,177.86) rectangle (357.01,179.52);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (357.01,177.86) rectangle (358.68,179.52);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (358.68,177.86) rectangle (360.34,179.52);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (360.34,177.86) rectangle (362.00,179.52);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (362.00,177.86) rectangle (363.66,179.52);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (363.66,177.86) rectangle (365.32,179.52);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (365.32,177.86) rectangle (366.98,179.52);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (366.98,177.86) rectangle (368.64,179.52);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (368.64,177.86) rectangle (370.31,179.52);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (370.31,177.86) rectangle (371.97,179.52);
\definecolor{fillColor}{gray}{0.77}

\path[fill=fillColor] (371.97,177.86) rectangle (373.63,179.52);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (373.63,177.86) rectangle (375.29,179.52);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (375.29,177.86) rectangle (376.95,179.52);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (376.95,177.86) rectangle (378.61,179.52);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (378.61,177.86) rectangle (380.27,179.52);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (380.27,177.86) rectangle (381.93,179.52);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (381.93,177.86) rectangle (383.60,179.52);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (383.60,177.86) rectangle (385.26,179.52);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (385.26,177.86) rectangle (386.92,179.52);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (386.92,177.86) rectangle (388.58,179.52);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (388.58,177.86) rectangle (390.24,179.52);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (390.24,177.86) rectangle (391.90,179.52);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (391.90,177.86) rectangle (393.56,179.52);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (393.56,177.86) rectangle (395.23,179.52);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (395.23,177.86) rectangle (396.89,179.52);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (396.89,177.86) rectangle (398.55,179.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (398.55,177.86) rectangle (400.21,179.52);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (400.21,177.86) rectangle (401.87,179.52);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (401.87,177.86) rectangle (403.53,179.52);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (403.53,177.86) rectangle (405.19,179.52);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (405.19,177.86) rectangle (406.85,179.52);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (305.51,179.52) rectangle (307.17,181.18);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (307.17,179.52) rectangle (308.84,181.18);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (308.84,179.52) rectangle (310.50,181.18);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (310.50,179.52) rectangle (312.16,181.18);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (312.16,179.52) rectangle (313.82,181.18);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (313.82,179.52) rectangle (315.48,181.18);

\path[fill=fillColor] (315.48,179.52) rectangle (317.14,181.18);

\path[fill=fillColor] (317.14,179.52) rectangle (318.80,181.18);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (318.80,179.52) rectangle (320.47,181.18);

\path[fill=fillColor] (320.47,179.52) rectangle (322.13,181.18);

\path[fill=fillColor] (322.13,179.52) rectangle (323.79,181.18);

\path[fill=fillColor] (323.79,179.52) rectangle (325.45,181.18);

\path[fill=fillColor] (325.45,179.52) rectangle (327.11,181.18);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (327.11,179.52) rectangle (328.77,181.18);

\path[fill=fillColor] (328.77,179.52) rectangle (330.43,181.18);

\path[fill=fillColor] (330.43,179.52) rectangle (332.09,181.18);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (332.09,179.52) rectangle (333.76,181.18);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (333.76,179.52) rectangle (335.42,181.18);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (335.42,179.52) rectangle (337.08,181.18);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (337.08,179.52) rectangle (338.74,181.18);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (338.74,179.52) rectangle (340.40,181.18);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (340.40,179.52) rectangle (342.06,181.18);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (342.06,179.52) rectangle (343.72,181.18);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (343.72,179.52) rectangle (345.39,181.18);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (345.39,179.52) rectangle (347.05,181.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (347.05,179.52) rectangle (348.71,181.18);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (348.71,179.52) rectangle (350.37,181.18);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (350.37,179.52) rectangle (352.03,181.18);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (352.03,179.52) rectangle (353.69,181.18);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (353.69,179.52) rectangle (355.35,181.18);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (355.35,179.52) rectangle (357.01,181.18);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (357.01,179.52) rectangle (358.68,181.18);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (358.68,179.52) rectangle (360.34,181.18);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (360.34,179.52) rectangle (362.00,181.18);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (362.00,179.52) rectangle (363.66,181.18);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (363.66,179.52) rectangle (365.32,181.18);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (365.32,179.52) rectangle (366.98,181.18);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (366.98,179.52) rectangle (368.64,181.18);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (368.64,179.52) rectangle (370.31,181.18);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (370.31,179.52) rectangle (371.97,181.18);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (371.97,179.52) rectangle (373.63,181.18);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (373.63,179.52) rectangle (375.29,181.18);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (375.29,179.52) rectangle (376.95,181.18);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (376.95,179.52) rectangle (378.61,181.18);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (378.61,179.52) rectangle (380.27,181.18);
\definecolor{fillColor}{gray}{0.83}

\path[fill=fillColor] (380.27,179.52) rectangle (381.93,181.18);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (381.93,179.52) rectangle (383.60,181.18);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (383.60,179.52) rectangle (385.26,181.18);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (385.26,179.52) rectangle (386.92,181.18);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (386.92,179.52) rectangle (388.58,181.18);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (388.58,179.52) rectangle (390.24,181.18);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (390.24,179.52) rectangle (391.90,181.18);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (391.90,179.52) rectangle (393.56,181.18);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (393.56,179.52) rectangle (395.23,181.18);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (395.23,179.52) rectangle (396.89,181.18);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (396.89,179.52) rectangle (398.55,181.18);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (398.55,179.52) rectangle (400.21,181.18);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (400.21,179.52) rectangle (401.87,181.18);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (401.87,179.52) rectangle (403.53,181.18);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (403.53,179.52) rectangle (405.19,181.18);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (405.19,179.52) rectangle (406.85,181.18);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (305.51,181.18) rectangle (307.17,182.84);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (307.17,181.18) rectangle (308.84,182.84);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (308.84,181.18) rectangle (310.50,182.84);

\path[fill=fillColor] (310.50,181.18) rectangle (312.16,182.84);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (312.16,181.18) rectangle (313.82,182.84);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (313.82,181.18) rectangle (315.48,182.84);

\path[fill=fillColor] (315.48,181.18) rectangle (317.14,182.84);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (317.14,181.18) rectangle (318.80,182.84);

\path[fill=fillColor] (318.80,181.18) rectangle (320.47,182.84);

\path[fill=fillColor] (320.47,181.18) rectangle (322.13,182.84);

\path[fill=fillColor] (322.13,181.18) rectangle (323.79,182.84);

\path[fill=fillColor] (323.79,181.18) rectangle (325.45,182.84);

\path[fill=fillColor] (325.45,181.18) rectangle (327.11,182.84);

\path[fill=fillColor] (327.11,181.18) rectangle (328.77,182.84);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (328.77,181.18) rectangle (330.43,182.84);

\path[fill=fillColor] (330.43,181.18) rectangle (332.09,182.84);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (332.09,181.18) rectangle (333.76,182.84);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (333.76,181.18) rectangle (335.42,182.84);

\path[fill=fillColor] (335.42,181.18) rectangle (337.08,182.84);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (337.08,181.18) rectangle (338.74,182.84);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (338.74,181.18) rectangle (340.40,182.84);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (340.40,181.18) rectangle (342.06,182.84);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (342.06,181.18) rectangle (343.72,182.84);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (343.72,181.18) rectangle (345.39,182.84);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (345.39,181.18) rectangle (347.05,182.84);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (347.05,181.18) rectangle (348.71,182.84);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (348.71,181.18) rectangle (350.37,182.84);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (350.37,181.18) rectangle (352.03,182.84);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (352.03,181.18) rectangle (353.69,182.84);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (353.69,181.18) rectangle (355.35,182.84);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (355.35,181.18) rectangle (357.01,182.84);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (357.01,181.18) rectangle (358.68,182.84);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (358.68,181.18) rectangle (360.34,182.84);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (360.34,181.18) rectangle (362.00,182.84);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (362.00,181.18) rectangle (363.66,182.84);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (363.66,181.18) rectangle (365.32,182.84);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (365.32,181.18) rectangle (366.98,182.84);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (366.98,181.18) rectangle (368.64,182.84);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (368.64,181.18) rectangle (370.31,182.84);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (370.31,181.18) rectangle (371.97,182.84);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (371.97,181.18) rectangle (373.63,182.84);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (373.63,181.18) rectangle (375.29,182.84);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (375.29,181.18) rectangle (376.95,182.84);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (376.95,181.18) rectangle (378.61,182.84);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (378.61,181.18) rectangle (380.27,182.84);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (380.27,181.18) rectangle (381.93,182.84);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (381.93,181.18) rectangle (383.60,182.84);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (383.60,181.18) rectangle (385.26,182.84);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (385.26,181.18) rectangle (386.92,182.84);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (386.92,181.18) rectangle (388.58,182.84);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (388.58,181.18) rectangle (390.24,182.84);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (390.24,181.18) rectangle (391.90,182.84);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (391.90,181.18) rectangle (393.56,182.84);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (393.56,181.18) rectangle (395.23,182.84);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (395.23,181.18) rectangle (396.89,182.84);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (396.89,181.18) rectangle (398.55,182.84);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (398.55,181.18) rectangle (400.21,182.84);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (400.21,181.18) rectangle (401.87,182.84);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (401.87,181.18) rectangle (403.53,182.84);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (403.53,181.18) rectangle (405.19,182.84);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (405.19,181.18) rectangle (406.85,182.84);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.96, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.18, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.41, 98.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.96,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.18,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.41,132.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.96,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.18,165.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.41,165.40) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.53, 75.52) rectangle (412.84,188.82);
\end{scope}
\begin{scope}
\path[clip] ( 24.75,188.82) rectangle (138.05,204.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.40,194.00) {Euclidean};
\end{scope}
\begin{scope}
\path[clip] (162.14,188.82) rectangle (275.44,204.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.79,194.00) {Shifted Tore};
\end{scope}
\begin{scope}
\path[clip] (299.53,188.82) rectangle (412.84,204.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (356.18,194.00) {Tore};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.17, 65.61) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.40, 65.61) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.63, 65.61) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.56, 65.61) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (218.79, 65.61) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (252.02, 65.61) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (322.96, 65.61) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (356.18, 65.61) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.41, 65.61) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.80, 96.47) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.80,129.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.80,162.92) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (218.79, 55.26) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,132.17) {$y$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (177.22,  28.48) {
	\pgfimage[width= 99.58pt,height=  8.54pt,interpolate=true]{distance_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (177.38, 19.02) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.24, 19.02) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (217.09, 19.02) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (236.94, 19.02) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (256.79, 19.02) {10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (276.64, 19.02) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (160.78, 30.82) {$m^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.38, 28.48) -- (177.38, 30.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.24, 28.48) -- (197.24, 30.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.09, 28.48) -- (217.09, 30.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.94, 28.48) -- (236.94, 30.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.79, 28.48) -- (256.79, 30.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.64, 28.48) -- (276.64, 30.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.38, 35.31) -- (177.38, 37.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.24, 35.31) -- (197.24, 37.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.09, 35.31) -- (217.09, 37.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.94, 35.31) -- (236.94, 37.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.79, 35.31) -- (256.79, 37.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.64, 35.31) -- (276.64, 37.02);
\end{scope}
\end{tikzpicture}


==> meuse.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-28 10:51:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (126.89, 59.35) rectangle (275.21,283.58);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.17, 59.35) --
	(137.16, 60.95) --
	(137.15, 63.22) --
	(137.14, 65.50) --
	(137.13, 67.77) --
	(137.12, 70.04) --
	(137.11, 72.31) --
	(137.10, 74.59) --
	(137.09, 76.86) --
	(137.08, 79.13) --
	(137.07, 81.40) --
	(137.06, 83.67) --
	(137.05, 85.95) --
	(137.04, 88.22) --
	(137.03, 90.49) --
	(137.02, 92.76) --
	(137.01, 95.03) --
	(137.00, 97.31) --
	(136.99, 99.58) --
	(136.98,101.85) --
	(136.97,104.12) --
	(136.96,106.40) --
	(136.94,108.67) --
	(136.93,110.94) --
	(136.92,113.21) --
	(136.91,115.48) --
	(136.90,117.76) --
	(136.89,120.03) --
	(136.88,122.30) --
	(136.87,124.57) --
	(136.86,126.84) --
	(136.85,129.12) --
	(136.84,131.39) --
	(136.83,133.66) --
	(136.82,135.93) --
	(136.81,138.21) --
	(136.80,140.48) --
	(136.79,142.75) --
	(136.78,145.02) --
	(136.77,147.29) --
	(136.76,149.57) --
	(136.75,151.84) --
	(136.74,154.11) --
	(136.73,156.38) --
	(136.72,158.65) --
	(136.71,160.93) --
	(136.70,163.20) --
	(136.69,165.47) --
	(136.68,167.74) --
	(136.67,170.02) --
	(136.66,172.29) --
	(136.64,174.56) --
	(136.63,176.83) --
	(136.62,179.10) --
	(136.61,181.38) --
	(136.60,183.65) --
	(136.59,185.92) --
	(136.58,188.19) --
	(136.57,190.46) --
	(136.56,192.74) --
	(136.55,195.01) --
	(136.54,197.28) --
	(136.53,199.55) --
	(136.52,201.82) --
	(136.51,204.10) --
	(136.50,206.37) --
	(136.49,208.64) --
	(136.48,210.91) --
	(136.47,213.19) --
	(136.46,215.46) --
	(136.45,217.73) --
	(136.44,220.00) --
	(136.43,222.27) --
	(136.42,224.55) --
	(136.41,226.82) --
	(136.40,229.09) --
	(136.39,231.36) --
	(136.38,233.63) --
	(136.37,235.91) --
	(136.36,238.18) --
	(136.34,240.45) --
	(136.33,242.72) --
	(136.32,245.00) --
	(136.31,247.27) --
	(136.30,249.54) --
	(136.29,251.81) --
	(136.28,254.08) --
	(136.27,256.36) --
	(136.26,258.63) --
	(136.25,260.90) --
	(136.24,263.17) --
	(136.23,265.44) --
	(136.22,267.72) --
	(136.21,269.99) --
	(136.20,272.26) --
	(136.19,274.53) --
	(136.18,276.81) --
	(136.17,279.08) --
	(136.16,281.35) --
	(136.15,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.27, 59.35) --
	(167.26, 61.09) --
	(167.25, 63.36) --
	(167.24, 65.64) --
	(167.23, 67.91) --
	(167.22, 70.18) --
	(167.21, 72.45) --
	(167.20, 74.72) --
	(167.19, 77.00) --
	(167.18, 79.27) --
	(167.17, 81.54) --
	(167.16, 83.81) --
	(167.14, 86.08) --
	(167.13, 88.36) --
	(167.12, 90.63) --
	(167.11, 92.90) --
	(167.10, 95.17) --
	(167.09, 97.45) --
	(167.08, 99.72) --
	(167.07,101.99) --
	(167.06,104.26) --
	(167.05,106.53) --
	(167.04,108.81) --
	(167.03,111.08) --
	(167.02,113.35) --
	(167.01,115.62) --
	(167.00,117.89) --
	(166.99,120.17) --
	(166.97,122.44) --
	(166.96,124.71) --
	(166.95,126.98) --
	(166.94,129.26) --
	(166.93,131.53) --
	(166.92,133.80) --
	(166.91,136.07) --
	(166.90,138.34) --
	(166.89,140.62) --
	(166.88,142.89) --
	(166.87,145.16) --
	(166.86,147.43) --
	(166.85,149.70) --
	(166.84,151.98) --
	(166.83,154.25) --
	(166.81,156.52) --
	(166.80,158.79) --
	(166.79,161.07) --
	(166.78,163.34) --
	(166.77,165.61) --
	(166.76,167.88) --
	(166.75,170.15) --
	(166.74,172.43) --
	(166.73,174.70) --
	(166.72,176.97) --
	(166.71,179.24) --
	(166.70,181.51) --
	(166.69,183.79) --
	(166.68,186.06) --
	(166.67,188.33) --
	(166.65,190.60) --
	(166.64,192.88) --
	(166.63,195.15) --
	(166.62,197.42) --
	(166.61,199.69) --
	(166.60,201.96) --
	(166.59,204.24) --
	(166.58,206.51) --
	(166.57,208.78) --
	(166.56,211.05) --
	(166.55,213.32) --
	(166.54,215.60) --
	(166.53,217.87) --
	(166.52,220.14) --
	(166.51,222.41) --
	(166.49,224.69) --
	(166.48,226.96) --
	(166.47,229.23) --
	(166.46,231.50) --
	(166.45,233.77) --
	(166.44,236.05) --
	(166.43,238.32) --
	(166.42,240.59) --
	(166.41,242.86) --
	(166.40,245.13) --
	(166.39,247.41) --
	(166.38,249.68) --
	(166.37,251.95) --
	(166.36,254.22) --
	(166.35,256.50) --
	(166.34,258.77) --
	(166.32,261.04) --
	(166.31,263.31) --
	(166.30,265.58) --
	(166.29,267.86) --
	(166.28,270.13) --
	(166.27,272.40) --
	(166.26,274.67) --
	(166.25,276.94) --
	(166.24,279.22) --
	(166.23,281.49) --
	(166.22,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.37, 59.35) --
	(197.36, 61.23) --
	(197.35, 63.51) --
	(197.34, 65.78) --
	(197.33, 68.05) --
	(197.32, 70.32) --
	(197.31, 72.60) --
	(197.30, 74.87) --
	(197.29, 77.14) --
	(197.27, 79.41) --
	(197.26, 81.68) --
	(197.25, 83.96) --
	(197.24, 86.23) --
	(197.23, 88.50) --
	(197.22, 90.77) --
	(197.21, 93.04) --
	(197.20, 95.32) --
	(197.19, 97.59) --
	(197.18, 99.86) --
	(197.16,102.13) --
	(197.15,104.41) --
	(197.14,106.68) --
	(197.13,108.95) --
	(197.12,111.22) --
	(197.11,113.49) --
	(197.10,115.77) --
	(197.09,118.04) --
	(197.08,120.31) --
	(197.07,122.58) --
	(197.06,124.85) --
	(197.04,127.13) --
	(197.03,129.40) --
	(197.02,131.67) --
	(197.01,133.94) --
	(197.00,136.22) --
	(196.99,138.49) --
	(196.98,140.76) --
	(196.97,143.03) --
	(196.96,145.30) --
	(196.95,147.58) --
	(196.93,149.85) --
	(196.92,152.12) --
	(196.91,154.39) --
	(196.90,156.66) --
	(196.89,158.94) --
	(196.88,161.21) --
	(196.87,163.48) --
	(196.86,165.75) --
	(196.85,168.03) --
	(196.84,170.30) --
	(196.82,172.57) --
	(196.81,174.84) --
	(196.80,177.11) --
	(196.79,179.39) --
	(196.78,181.66) --
	(196.77,183.93) --
	(196.76,186.20) --
	(196.75,188.47) --
	(196.74,190.75) --
	(196.73,193.02) --
	(196.72,195.29) --
	(196.70,197.56) --
	(196.69,199.83) --
	(196.68,202.11) --
	(196.67,204.38) --
	(196.66,206.65) --
	(196.65,208.92) --
	(196.64,211.20) --
	(196.63,213.47) --
	(196.62,215.74) --
	(196.61,218.01) --
	(196.59,220.28) --
	(196.58,222.56) --
	(196.57,224.83) --
	(196.56,227.10) --
	(196.55,229.37) --
	(196.54,231.64) --
	(196.53,233.92) --
	(196.52,236.19) --
	(196.51,238.46) --
	(196.50,240.73) --
	(196.48,243.01) --
	(196.47,245.28) --
	(196.46,247.55) --
	(196.45,249.82) --
	(196.44,252.09) --
	(196.43,254.37) --
	(196.42,256.64) --
	(196.41,258.91) --
	(196.40,261.18) --
	(196.39,263.45) --
	(196.38,265.73) --
	(196.36,268.00) --
	(196.35,270.27) --
	(196.34,272.54) --
	(196.33,274.82) --
	(196.32,277.09) --
	(196.31,279.36) --
	(196.30,281.63) --
	(196.29,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.47, 59.35) --
	(227.46, 61.38) --
	(227.45, 63.65) --
	(227.44, 65.93) --
	(227.43, 68.20) --
	(227.42, 70.47) --
	(227.41, 72.74) --
	(227.39, 75.01) --
	(227.38, 77.29) --
	(227.37, 79.56) --
	(227.36, 81.83) --
	(227.35, 84.10) --
	(227.34, 86.38) --
	(227.33, 88.65) --
	(227.32, 90.92) --
	(227.30, 93.19) --
	(227.29, 95.46) --
	(227.28, 97.74) --
	(227.27,100.01) --
	(227.26,102.28) --
	(227.25,104.55) --
	(227.24,106.82) --
	(227.23,109.10) --
	(227.21,111.37) --
	(227.20,113.64) --
	(227.19,115.91) --
	(227.18,118.19) --
	(227.17,120.46) --
	(227.16,122.73) --
	(227.15,125.00) --
	(227.13,127.27) --
	(227.12,129.55) --
	(227.11,131.82) --
	(227.10,134.09) --
	(227.09,136.36) --
	(227.08,138.63) --
	(227.07,140.91) --
	(227.06,143.18) --
	(227.04,145.45) --
	(227.03,147.72) --
	(227.02,150.00) --
	(227.01,152.27) --
	(227.00,154.54) --
	(226.99,156.81) --
	(226.98,159.08) --
	(226.97,161.36) --
	(226.95,163.63) --
	(226.94,165.90) --
	(226.93,168.17) --
	(226.92,170.44) --
	(226.91,172.72) --
	(226.90,174.99) --
	(226.89,177.26) --
	(226.88,179.53) --
	(226.86,181.81) --
	(226.85,184.08) --
	(226.84,186.35) --
	(226.83,188.62) --
	(226.82,190.89) --
	(226.81,193.17) --
	(226.80,195.44) --
	(226.79,197.71) --
	(226.77,199.98) --
	(226.76,202.25) --
	(226.75,204.53) --
	(226.74,206.80) --
	(226.73,209.07) --
	(226.72,211.34) --
	(226.71,213.62) --
	(226.70,215.89) --
	(226.68,218.16) --
	(226.67,220.43) --
	(226.66,222.70) --
	(226.65,224.98) --
	(226.64,227.25) --
	(226.63,229.52) --
	(226.62,231.79) --
	(226.61,234.06) --
	(226.59,236.34) --
	(226.58,238.61) --
	(226.57,240.88) --
	(226.56,243.15) --
	(226.55,245.42) --
	(226.54,247.70) --
	(226.53,249.97) --
	(226.51,252.24) --
	(226.50,254.51) --
	(226.49,256.79) --
	(226.48,259.06) --
	(226.47,261.33) --
	(226.46,263.60) --
	(226.45,265.87) --
	(226.44,268.15) --
	(226.42,270.42) --
	(226.41,272.69) --
	(226.40,274.96) --
	(226.39,277.23) --
	(226.38,279.51) --
	(226.37,281.78) --
	(226.36,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.57, 59.35) --
	(257.56, 61.53) --
	(257.55, 63.81) --
	(257.54, 66.08) --
	(257.53, 68.35) --
	(257.52, 70.62) --
	(257.50, 72.89) --
	(257.49, 75.17) --
	(257.48, 77.44) --
	(257.47, 79.71) --
	(257.46, 81.98) --
	(257.45, 84.25) --
	(257.43, 86.53) --
	(257.42, 88.80) --
	(257.41, 91.07) --
	(257.40, 93.34) --
	(257.39, 95.62) --
	(257.38, 97.89) --
	(257.36,100.16) --
	(257.35,102.43) --
	(257.34,104.70) --
	(257.33,106.98) --
	(257.32,109.25) --
	(257.31,111.52) --
	(257.30,113.79) --
	(257.28,116.06) --
	(257.27,118.34) --
	(257.26,120.61) --
	(257.25,122.88) --
	(257.24,125.15) --
	(257.23,127.43) --
	(257.21,129.70) --
	(257.20,131.97) --
	(257.19,134.24) --
	(257.18,136.51) --
	(257.17,138.79) --
	(257.16,141.06) --
	(257.14,143.33) --
	(257.13,145.60) --
	(257.12,147.87) --
	(257.11,150.15) --
	(257.10,152.42) --
	(257.09,154.69) --
	(257.08,156.96) --
	(257.06,159.24) --
	(257.05,161.51) --
	(257.04,163.78) --
	(257.03,166.05) --
	(257.02,168.32) --
	(257.01,170.60) --
	(256.99,172.87) --
	(256.98,175.14) --
	(256.97,177.41) --
	(256.96,179.68) --
	(256.95,181.96) --
	(256.94,184.23) --
	(256.92,186.50) --
	(256.91,188.77) --
	(256.90,191.05) --
	(256.89,193.32) --
	(256.88,195.59) --
	(256.87,197.86) --
	(256.86,200.13) --
	(256.84,202.41) --
	(256.83,204.68) --
	(256.82,206.95) --
	(256.81,209.22) --
	(256.80,211.49) --
	(256.79,213.77) --
	(256.77,216.04) --
	(256.76,218.31) --
	(256.75,220.58) --
	(256.74,222.85) --
	(256.73,225.13) --
	(256.72,227.40) --
	(256.70,229.67) --
	(256.69,231.94) --
	(256.68,234.22) --
	(256.67,236.49) --
	(256.66,238.76) --
	(256.65,241.03) --
	(256.64,243.30) --
	(256.62,245.58) --
	(256.61,247.85) --
	(256.60,250.12) --
	(256.59,252.39) --
	(256.58,254.66) --
	(256.57,256.94) --
	(256.55,259.21) --
	(256.54,261.48) --
	(256.53,263.75) --
	(256.52,266.03) --
	(256.51,268.30) --
	(256.50,270.57) --
	(256.48,272.84) --
	(256.47,275.11) --
	(256.46,277.39) --
	(256.45,279.66) --
	(256.44,281.93) --
	(256.43,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.89, 98.43) --
	(128.23, 98.44) --
	(129.74, 98.44) --
	(131.25, 98.45) --
	(132.76, 98.46) --
	(134.27, 98.46) --
	(135.78, 98.47) --
	(137.29, 98.48) --
	(138.80, 98.48) --
	(140.31, 98.49) --
	(141.81, 98.50) --
	(143.32, 98.50) --
	(144.83, 98.51) --
	(146.34, 98.52) --
	(147.85, 98.52) --
	(149.36, 98.53) --
	(150.87, 98.54) --
	(152.38, 98.55) --
	(153.89, 98.55) --
	(155.40, 98.56) --
	(156.91, 98.57) --
	(158.42, 98.57) --
	(159.93, 98.58) --
	(161.44, 98.59) --
	(162.95, 98.59) --
	(164.46, 98.60) --
	(165.97, 98.61) --
	(167.48, 98.62) --
	(168.99, 98.62) --
	(170.50, 98.63) --
	(172.01, 98.64) --
	(173.52, 98.64) --
	(175.03, 98.65) --
	(176.54, 98.66) --
	(178.04, 98.67) --
	(179.55, 98.67) --
	(181.06, 98.68) --
	(182.57, 98.69) --
	(184.08, 98.69) --
	(185.59, 98.70) --
	(187.10, 98.71) --
	(188.61, 98.72) --
	(190.12, 98.72) --
	(191.63, 98.73) --
	(193.14, 98.74) --
	(194.65, 98.74) --
	(196.16, 98.75) --
	(197.67, 98.76) --
	(199.18, 98.77) --
	(200.69, 98.77) --
	(202.20, 98.78) --
	(203.71, 98.79) --
	(205.22, 98.80) --
	(206.73, 98.80) --
	(208.24, 98.81) --
	(209.75, 98.82) --
	(211.26, 98.83) --
	(212.77, 98.83) --
	(214.28, 98.84) --
	(215.78, 98.85) --
	(217.29, 98.86) --
	(218.80, 98.86) --
	(220.31, 98.87) --
	(221.82, 98.88) --
	(223.33, 98.88) --
	(224.84, 98.89) --
	(226.35, 98.90) --
	(227.86, 98.91) --
	(229.37, 98.91) --
	(230.88, 98.92) --
	(232.39, 98.93) --
	(233.90, 98.94) --
	(235.41, 98.94) --
	(236.92, 98.95) --
	(238.43, 98.96) --
	(239.94, 98.97) --
	(241.45, 98.98) --
	(242.96, 98.98) --
	(244.47, 98.99) --
	(245.98, 99.00) --
	(247.49, 99.01) --
	(249.00, 99.01) --
	(250.51, 99.02) --
	(252.01, 99.03) --
	(253.52, 99.04) --
	(255.03, 99.04) --
	(256.54, 99.05) --
	(258.05, 99.06) --
	(259.56, 99.07) --
	(261.07, 99.07) --
	(262.58, 99.08) --
	(264.09, 99.09) --
	(265.60, 99.10) --
	(267.11, 99.11) --
	(268.62, 99.11) --
	(270.13, 99.12) --
	(271.64, 99.13) --
	(273.15, 99.14) --
	(274.66, 99.14) --
	(275.21, 99.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.89,146.08) --
	(128.01,146.09) --
	(129.52,146.09) --
	(131.03,146.10) --
	(132.54,146.11) --
	(134.05,146.12) --
	(135.56,146.12) --
	(137.07,146.13) --
	(138.58,146.14) --
	(140.09,146.14) --
	(141.60,146.15) --
	(143.11,146.16) --
	(144.62,146.16) --
	(146.12,146.17) --
	(147.63,146.18) --
	(149.14,146.18) --
	(150.65,146.19) --
	(152.16,146.20) --
	(153.67,146.21) --
	(155.18,146.21) --
	(156.69,146.22) --
	(158.20,146.23) --
	(159.71,146.23) --
	(161.22,146.24) --
	(162.73,146.25) --
	(164.24,146.25) --
	(165.75,146.26) --
	(167.25,146.27) --
	(168.76,146.28) --
	(170.27,146.28) --
	(171.78,146.29) --
	(173.29,146.30) --
	(174.80,146.30) --
	(176.31,146.31) --
	(177.82,146.32) --
	(179.33,146.33) --
	(180.84,146.33) --
	(182.35,146.34) --
	(183.86,146.35) --
	(185.37,146.35) --
	(186.87,146.36) --
	(188.38,146.37) --
	(189.89,146.38) --
	(191.40,146.38) --
	(192.91,146.39) --
	(194.42,146.40) --
	(195.93,146.40) --
	(197.44,146.41) --
	(198.95,146.42) --
	(200.46,146.43) --
	(201.97,146.43) --
	(203.48,146.44) --
	(204.99,146.45) --
	(206.50,146.46) --
	(208.00,146.46) --
	(209.51,146.47) --
	(211.02,146.48) --
	(212.53,146.49) --
	(214.04,146.49) --
	(215.55,146.50) --
	(217.06,146.51) --
	(218.57,146.52) --
	(220.08,146.52) --
	(221.59,146.53) --
	(223.10,146.54) --
	(224.61,146.54) --
	(226.12,146.55) --
	(227.62,146.56) --
	(229.13,146.57) --
	(230.64,146.57) --
	(232.15,146.58) --
	(233.66,146.59) --
	(235.17,146.60) --
	(236.68,146.60) --
	(238.19,146.61) --
	(239.70,146.62) --
	(241.21,146.63) --
	(242.72,146.64) --
	(244.23,146.64) --
	(245.74,146.65) --
	(247.25,146.66) --
	(248.75,146.67) --
	(250.26,146.67) --
	(251.77,146.68) --
	(253.28,146.69) --
	(254.79,146.70) --
	(256.30,146.70) --
	(257.81,146.71) --
	(259.32,146.72) --
	(260.83,146.73) --
	(262.34,146.73) --
	(263.85,146.74) --
	(265.36,146.75) --
	(266.87,146.76) --
	(268.37,146.77) --
	(269.88,146.77) --
	(271.39,146.78) --
	(272.90,146.79) --
	(274.41,146.80) --
	(275.21,146.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.89,193.74) --
	(127.80,193.74) --
	(129.31,193.75) --
	(130.82,193.75) --
	(132.33,193.76) --
	(133.83,193.77) --
	(135.34,193.77) --
	(136.85,193.78) --
	(138.36,193.79) --
	(139.87,193.80) --
	(141.38,193.80) --
	(142.89,193.81) --
	(144.40,193.82) --
	(145.91,193.82) --
	(147.41,193.83) --
	(148.92,193.84) --
	(150.43,193.84) --
	(151.94,193.85) --
	(153.45,193.86) --
	(154.96,193.86) --
	(156.47,193.87) --
	(157.98,193.88) --
	(159.49,193.89) --
	(160.99,193.89) --
	(162.50,193.90) --
	(164.01,193.91) --
	(165.52,193.91) --
	(167.03,193.92) --
	(168.54,193.93) --
	(170.05,193.94) --
	(171.56,193.94) --
	(173.07,193.95) --
	(174.58,193.96) --
	(176.08,193.96) --
	(177.59,193.97) --
	(179.10,193.98) --
	(180.61,193.99) --
	(182.12,193.99) --
	(183.63,194.00) --
	(185.14,194.01) --
	(186.65,194.01) --
	(188.16,194.02) --
	(189.66,194.03) --
	(191.17,194.04) --
	(192.68,194.04) --
	(194.19,194.05) --
	(195.70,194.06) --
	(197.21,194.06) --
	(198.72,194.07) --
	(200.23,194.08) --
	(201.74,194.09) --
	(203.25,194.09) --
	(204.75,194.10) --
	(206.26,194.11) --
	(207.77,194.12) --
	(209.28,194.12) --
	(210.79,194.13) --
	(212.30,194.14) --
	(213.81,194.15) --
	(215.32,194.15) --
	(216.83,194.16) --
	(218.33,194.17) --
	(219.84,194.18) --
	(221.35,194.18) --
	(222.86,194.19) --
	(224.37,194.20) --
	(225.88,194.20) --
	(227.39,194.21) --
	(228.90,194.22) --
	(230.41,194.23) --
	(231.91,194.23) --
	(233.42,194.24) --
	(234.93,194.25) --
	(236.44,194.26) --
	(237.95,194.27) --
	(239.46,194.27) --
	(240.97,194.28) --
	(242.48,194.29) --
	(243.99,194.30) --
	(245.50,194.30) --
	(247.00,194.31) --
	(248.51,194.32) --
	(250.02,194.33) --
	(251.53,194.33) --
	(253.04,194.34) --
	(254.55,194.35) --
	(256.06,194.36) --
	(257.57,194.36) --
	(259.08,194.37) --
	(260.58,194.38) --
	(262.09,194.39) --
	(263.60,194.40) --
	(265.11,194.40) --
	(266.62,194.41) --
	(268.13,194.42) --
	(269.64,194.43) --
	(271.15,194.43) --
	(272.66,194.44) --
	(274.17,194.45) --
	(275.21,194.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.89,241.39) --
	(127.58,241.39) --
	(129.09,241.40) --
	(130.60,241.41) --
	(132.11,241.41) --
	(133.62,241.42) --
	(135.13,241.43) --
	(136.64,241.43) --
	(138.14,241.44) --
	(139.65,241.45) --
	(141.16,241.45) --
	(142.67,241.46) --
	(144.18,241.47) --
	(145.69,241.48) --
	(147.20,241.48) --
	(148.70,241.49) --
	(150.21,241.50) --
	(151.72,241.50) --
	(153.23,241.51) --
	(154.74,241.52) --
	(156.25,241.52) --
	(157.76,241.53) --
	(159.26,241.54) --
	(160.77,241.55) --
	(162.28,241.55) --
	(163.79,241.56) --
	(165.30,241.57) --
	(166.81,241.57) --
	(168.32,241.58) --
	(169.82,241.59) --
	(171.33,241.59) --
	(172.84,241.60) --
	(174.35,241.61) --
	(175.86,241.62) --
	(177.37,241.62) --
	(178.88,241.63) --
	(180.38,241.64) --
	(181.89,241.64) --
	(183.40,241.65) --
	(184.91,241.66) --
	(186.42,241.67) --
	(187.93,241.67) --
	(189.44,241.68) --
	(190.94,241.69) --
	(192.45,241.70) --
	(193.96,241.70) --
	(195.47,241.71) --
	(196.98,241.72) --
	(198.49,241.72) --
	(200.00,241.73) --
	(201.51,241.74) --
	(203.01,241.75) --
	(204.52,241.75) --
	(206.03,241.76) --
	(207.54,241.77) --
	(209.05,241.78) --
	(210.56,241.78) --
	(212.07,241.79) --
	(213.57,241.80) --
	(215.08,241.81) --
	(216.59,241.81) --
	(218.10,241.82) --
	(219.61,241.83) --
	(221.12,241.84) --
	(222.63,241.84) --
	(224.13,241.85) --
	(225.64,241.86) --
	(227.15,241.86) --
	(228.66,241.87) --
	(230.17,241.88) --
	(231.68,241.89) --
	(233.19,241.89) --
	(234.69,241.90) --
	(236.20,241.91) --
	(237.71,241.92) --
	(239.22,241.93) --
	(240.73,241.93) --
	(242.24,241.94) --
	(243.75,241.95) --
	(245.25,241.96) --
	(246.76,241.96) --
	(248.27,241.97) --
	(249.78,241.98) --
	(251.29,241.99) --
	(252.80,241.99) --
	(254.31,242.00) --
	(255.82,242.01) --
	(257.32,242.02) --
	(258.83,242.02) --
	(260.34,242.03) --
	(261.85,242.04) --
	(263.36,242.05) --
	(264.87,242.06) --
	(266.38,242.06) --
	(267.88,242.07) --
	(269.39,242.08) --
	(270.90,242.09) --
	(272.41,242.09) --
	(273.92,242.10) --
	(275.21,242.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (252.20,249.43) circle (  3.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.19,247.16) circle (  3.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.19,246.27) circle (  2.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.88,243.99) circle (  3.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.27,237.40) circle (  2.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.82,234.40) circle (  2.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.19,239.11) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.27,238.81) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (251.69,233.16) circle (  2.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.06,230.46) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (257.30,228.19) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (250.49,224.59) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.72,237.78) circle (  3.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.79,234.06) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.59,230.16) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.84,233.80) circle (  3.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.97,227.72) circle (  3.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.01,222.06) circle (  2.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.05,216.71) circle (  2.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.06,210.71) circle (  3.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.78,210.76) circle (  2.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.44,211.14) circle (  2.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.44,208.87) circle (  2.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.67,220.05) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.41,215.68) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.27,213.75) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.46,213.71) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.96,209.86) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.52,212.68) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.20,220.95) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (254.81,204.84) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.89,201.37) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.79,199.70) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.15,197.52) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.23,194.05) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.70,194.56) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.35,199.49) circle (  2.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.99,203.47) circle (  2.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.76,205.19) circle (  3.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.69,200.82) circle (  3.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.44,194.56) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.31,188.70) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.60,187.92) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.85,181.76) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.49,193.24) circle (  2.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.79,187.15) circle (  2.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.41,181.03) circle (  2.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.36,174.48) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.85,167.88) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.81,162.91) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.07,161.24) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.44,195.46) circle (  2.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.70,193.15) circle (  3.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.13,191.35) circle (  3.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.83,189.72) circle (  3.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.88,187.33) circle (  3.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.37,181.93) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.09,185.27) circle (  2.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.57,189.55) circle (  3.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.32,182.96) circle (  3.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.98,177.69) circle (  3.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.65,170.58) circle (  3.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.40,164.71) circle (  2.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.18,158.75) circle (  2.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.76,153.27) circle (  3.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.37,148.90) circle (  3.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.58,142.95) circle (  3.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.09,134.72) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.94,129.07) circle (  2.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.45,135.67) circle (  2.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.93,131.90) circle (  2.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.23,131.77) circle (  2.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.75,125.90) circle (  2.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.16,127.23) circle (  2.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.82,122.39) circle (  2.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.52,122.00) circle (  2.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.93,116.61) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.31,123.29) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.68,128.13) circle (  2.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.64,134.34) circle (  3.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.70,137.81) circle (  3.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.75,109.88) circle (  3.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.49,145.09) circle (  2.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (254.17,232.43) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.75,150.62) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.39,155.71) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.39,132.15) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (161.44,126.54) circle (  2.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.09,116.86) circle (  2.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.01,109.71) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.69,111.64) circle (  2.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.53,112.15) circle (  2.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.64,118.62) circle (  2.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.88,105.25) circle (  1.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.34,102.43) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.80,119.05) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.24,127.57) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.00,128.90) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.16,125.17) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.27,111.81) circle (  1.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.92,114.38) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.95,117.89) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.43,127.87) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.15,145.52) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.22,154.17) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.60,157.86) circle (  1.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.33,144.36) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.11,136.01) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.17,129.16) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.19,133.83) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.60,134.21) circle (  1.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.59,144.02) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.76,148.09) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.16,156.48) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.55,155.67) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.89,161.80) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.03,168.86) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.03,110.44) circle (  2.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.22,173.45) circle (  2.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.53,168.44) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.59,176.96) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.95,178.50) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.82,186.51) circle (  1.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.63,193.15) circle (  2.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.87,184.76) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.07,178.16) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.76,172.80) circle (  1.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.15,167.58) circle (  1.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.21,228.23) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.27,218.21) circle (  2.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.89,144.45) circle (  1.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.69,177.13) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.82,217.87) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.29,167.32) circle (  0.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.73,151.52) circle (  2.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.66,147.96) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.90,140.55) circle (  1.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.59,119.52) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.91,118.79) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.09,113.31) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.56, 96.73) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.98, 97.84) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.01, 92.19) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.51, 86.49) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.88, 89.19) circle (  2.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.94, 82.51) circle (  2.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.48, 83.32) circle (  2.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.28, 87.14) circle (  2.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.23, 90.05) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.73, 98.27) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.33,102.56) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.09,107.27) circle (  2.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.09,108.08) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.41,111.08) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.14,102.90) circle (  1.83);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.47,267.68) --
	(263.04,261.93) --
	(250.39,251.53) --
	(245.49,246.92) --
	(238.02,234.79) --
	(231.09,214.33) --
	(228.91,209.92) --
	(223.47,201.66) --
	(219.53,197.70) --
	(215.20,194.17) --
	(200.80,190.42) --
	(195.67,187.59) --
	(187.85,181.32) --
	(185.23,175.96) --
	(181.48,161.12) --
	(175.72,151.37) --
	(164.88,140.03) --
	(158.99,134.64) --
	(150.94,125.65) --
	(144.22,115.53) --
	(140.93,106.25) --
	(140.66,102.18) --
	(142.01, 93.57) --
	(144.05, 89.28) --
	(148.11, 84.39) --
	(151.69, 81.69) --
	(155.70, 79.39) --
	(160.12, 78.21) --
	(165.98, 77.70) --
	(172.53, 78.30) --
	(178.18, 80.43) --
	(182.60, 82.73) --
	(186.37, 85.47) --
	(189.00, 88.45) --
	(199.20, 99.47) --
	(201.64,103.20) --
	(208.15,106.93) --
	(214.29,107.69) --
	(218.23,107.56) --
	(223.61,105.62) --
	(236.85, 95.60) --
	(240.51, 92.26) --
	(246.86, 86.42) --
	(248.36, 84.28) --
	(251.93, 76.82) --
	(254.00, 69.54) --
	(247.66, 70.97) --
	(246.55, 74.68) --
	(244.90, 78.41) --
	(239.41, 85.71) --
	(235.05, 88.58) --
	(230.69, 91.45) --
	(222.84, 98.57) --
	(218.03,101.31) --
	(214.38,101.97) --
	(210.41,101.15) --
	(206.28, 98.59) --
	(202.72, 94.87) --
	(199.28, 89.54) --
	(193.09, 82.94) --
	(189.89, 80.44) --
	(185.41, 76.93) --
	(176.61, 73.95) --
	(173.73, 73.65) --
	(165.96, 72.98) --
	(156.75, 74.05) --
	(148.43, 77.58) --
	(142.86, 82.11) --
	(137.75, 88.13) --
	(134.67, 93.67) --
	(133.64, 99.55) --
	(134.11,105.79) --
	(135.80,111.72) --
	(138.33,118.44) --
	(148.19,131.19) --
	(156.60,140.57) --
	(162.92,146.76) --
	(169.01,154.18) --
	(172.37,157.20) --
	(176.27,164.14) --
	(177.76,167.90) --
	(179.51,176.01) --
	(181.60,181.52) --
	(184.19,185.40) --
	(184.89,186.45) --
	(189.22,189.98) --
	(197.25,194.34) --
	(202.07,195.75) --
	(204.81,196.55) --
	(212.85,201.46) --
	(219.00,206.43) --
	(222.99,212.01) --
	(226.90,219.37) --
	(236.07,241.78) --
	(243.60,251.61) --
	(266.08,271.67) --
	(267.26,273.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (252.20,249.43) circle (  3.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.19,247.16) circle (  3.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (256.19,246.27) circle (  2.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (261.88,243.99) circle (  3.21);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (262.27,237.40) circle (  2.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (265.82,234.40) circle (  2.81);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (256.19,239.11) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.27,238.81) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.69,233.16) circle (  2.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (259.06,230.46) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (257.30,228.19) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (250.49,224.59) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (243.72,237.78) circle (  3.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (247.79,234.06) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (249.59,230.16) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (241.84,233.80) circle (  3.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (238.97,227.72) circle (  3.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (236.01,222.06) circle (  2.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.05,216.71) circle (  2.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (230.06,210.71) circle (  3.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.78,210.76) circle (  2.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (236.44,211.14) circle (  2.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (236.44,208.87) circle (  2.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (255.67,220.05) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (255.41,215.68) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (256.27,213.75) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (249.46,213.71) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (247.96,209.86) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (245.52,212.68) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (264.20,220.95) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (254.81,204.84) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (243.89,201.37) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (241.79,199.70) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (247.15,197.52) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (247.23,194.05) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (236.70,194.56) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.35,199.49) circle (  2.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (228.99,203.47) circle (  2.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (226.76,205.19) circle (  3.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (222.69,200.82) circle (  3.67);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (227.44,194.56) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (230.31,188.70) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (225.60,187.92) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (223.85,181.76) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (221.49,193.24) circle (  2.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (218.79,187.15) circle (  2.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (218.41,181.03) circle (  2.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (218.36,174.48) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (217.85,167.88) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (214.81,162.91) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (212.07,161.24) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (216.44,195.46) circle (  2.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (210.70,193.15) circle (  3.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (205.13,191.35) circle (  3.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.83,189.72) circle (  3.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.88,187.33) circle (  3.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.37,181.93) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.09,185.27) circle (  2.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (210.57,189.55) circle (  3.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.32,182.96) circle (  3.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.98,177.69) circle (  3.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.65,170.58) circle (  3.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.40,164.71) circle (  2.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.18,158.75) circle (  2.92);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.76,153.27) circle (  3.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.37,148.90) circle (  3.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.58,142.95) circle (  3.10);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.09,134.72) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.94,129.07) circle (  2.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.45,135.67) circle (  2.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.93,131.90) circle (  2.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.23,131.77) circle (  2.68);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.75,125.90) circle (  2.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.16,127.23) circle (  2.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.82,122.39) circle (  2.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.52,122.00) circle (  2.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.93,116.61) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.31,123.29) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.68,128.13) circle (  2.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.64,134.34) circle (  3.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.70,137.81) circle (  3.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (212.75,109.88) circle (  3.12);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.49,145.09) circle (  2.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (254.17,232.43) circle (  2.03);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.75,150.62) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.39,155.71) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.39,132.15) circle (  2.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.44,126.54) circle (  2.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.09,116.86) circle (  2.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.01,109.71) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.69,111.64) circle (  2.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.53,112.15) circle (  2.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.64,118.62) circle (  2.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.88,105.25) circle (  1.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.34,102.43) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.80,119.05) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.24,127.57) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.00,128.90) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.16,125.17) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.27,111.81) circle (  1.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.92,114.38) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.95,117.89) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (205.43,127.87) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (209.15,145.52) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (213.22,154.17) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (225.60,157.86) circle (  1.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (220.33,144.36) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (218.11,136.01) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (211.17,129.16) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.19,133.83) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.60,134.21) circle (  1.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.59,144.02) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.76,148.09) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.16,156.48) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.55,155.67) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.89,161.80) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.03,168.86) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (220.03,110.44) circle (  2.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (213.22,173.45) circle (  2.06);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (207.53,168.44) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.59,176.96) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.95,178.50) circle (  1.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.82,186.51) circle (  1.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (217.63,193.15) circle (  2.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (210.87,184.76) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (226.07,178.16) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (226.76,172.80) circle (  1.17);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (221.15,167.58) circle (  1.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (243.21,228.23) circle (  1.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (236.27,218.21) circle (  2.09);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (214.89,144.45) circle (  1.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (213.69,177.13) circle (  1.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (245.82,217.87) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (226.29,167.32) circle (  0.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.73,151.52) circle (  2.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.66,147.96) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (205.90,140.55) circle (  1.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.59,119.52) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.91,118.79) circle (  1.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.09,113.31) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.56, 96.73) circle (  1.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.98, 97.84) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.01, 92.19) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.51, 86.49) circle (  1.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.88, 89.19) circle (  2.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.94, 82.51) circle (  2.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.48, 83.32) circle (  2.13);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.28, 87.14) circle (  2.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.23, 90.05) circle (  1.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.73, 98.27) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.33,102.56) circle (  1.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.09,107.27) circle (  2.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.09,108.08) circle (  1.99);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.41,111.08) circle (  1.55);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.14,102.90) circle (  1.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (250.19,247.16) circle (  3.35);

\path[fill=fillColor] (256.19,246.27) circle (  3.10);

\path[fill=fillColor] (259.06,230.46) circle (  1.84);

\path[fill=fillColor] (243.72,237.78) circle (  3.57);

\path[fill=fillColor] (236.01,222.06) circle (  3.12);

\path[fill=fillColor] (236.44,211.14) circle (  2.27);

\path[fill=fillColor] (247.96,209.86) circle (  1.84);

\path[fill=fillColor] (226.76,205.19) circle (  3.28);

\path[fill=fillColor] (227.44,194.56) circle (  2.17);

\path[fill=fillColor] (218.41,181.03) circle (  2.37);

\path[fill=fillColor] (214.81,162.91) circle (  2.17);

\path[fill=fillColor] (216.44,195.46) circle (  2.62);

\path[fill=fillColor] (210.70,193.15) circle (  4.10);

\path[fill=fillColor] (205.13,191.35) circle (  3.95);

\path[fill=fillColor] (189.32,182.96) circle (  3.34);

\path[fill=fillColor] (184.40,164.71) circle (  3.04);

\path[fill=fillColor] (177.76,153.27) circle (  3.18);

\path[fill=fillColor] (193.09,134.72) circle (  1.74);

\path[fill=fillColor] (168.16,127.23) circle (  2.40);

\path[fill=fillColor] (164.82,122.39) circle (  2.57);

\path[fill=fillColor] (159.68,128.13) circle (  3.10);

\path[fill=fillColor] (166.70,137.81) circle (  3.43);

\path[fill=fillColor] (212.75,109.88) circle (  3.26);

\path[fill=fillColor] (172.49,145.09) circle (  3.00);

\path[fill=fillColor] (164.69,111.64) circle (  2.37);

\path[fill=fillColor] (194.16,156.48) circle (  1.69);

\path[fill=fillColor] (199.82,186.51) circle (  2.09);

\path[fill=fillColor] (243.21,228.23) circle (  1.93);

\path[fill=fillColor] (173.94, 82.51) circle (  2.40);

\path[fill=fillColor] (171.33,102.56) circle (  1.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.89, 59.35) rectangle (275.21,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.94, 95.95) {$50.96^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.94,143.60) {$50.97^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.94,191.26) {$50.98^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.94,238.91) {$50.99^\circ$N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.17, 49.44) {$5.72^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (167.27, 49.44) {$5.73^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.37, 49.44) {$5.74^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.47, 49.44) {$5.75^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (257.57, 49.44) {$5.76^\circ$E};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (201.05, 39.09) {Longitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.34,171.47) {Latitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.78, 14.65) {Copper};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.01, 15.92) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.01, 15.92) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (136.01, 15.92) circle (  1.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.12, 15.92) circle (  2.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.12, 15.92) circle (  2.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (172.12, 15.92) circle (  2.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (208.24, 15.92) circle (  3.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (208.24, 15.92) circle (  3.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (208.24, 15.92) circle (  3.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (244.35, 15.92) circle (  3.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (244.35, 15.92) circle (  3.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.35, 15.92) circle (  3.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (284.07, 15.92) circle (  3.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (284.07, 15.92) circle (  3.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (284.07, 15.92) circle (  4.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.47, 13.44) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.58, 13.44) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.70, 13.44) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (258.81, 13.44) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (298.53, 13.44) {125};
\end{scope}
\end{tikzpicture}


==> strat.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-28 10:51:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (418.34,216.81);
\begin{scope}
\path[clip] (  8.25, 57.71) rectangle (127.05,176.52);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 13.65,159.12) rectangle ( 25.65,171.12);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 13.65,147.12) rectangle ( 25.65,159.12);

\path[fill=fillColor] ( 13.65,123.12) rectangle ( 25.65,135.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 25.65,159.12) rectangle ( 37.65,171.12);

\path[fill=fillColor] ( 25.65,147.12) rectangle ( 37.65,159.12);

\path[fill=fillColor] ( 25.65,135.12) rectangle ( 37.65,147.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 25.65,111.12) rectangle ( 37.65,123.12);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 37.65,147.12) rectangle ( 49.65,159.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 37.65,135.12) rectangle ( 49.65,147.12);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 37.65, 99.12) rectangle ( 49.65,111.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 49.65,159.12) rectangle ( 61.65,171.12);

\path[fill=fillColor] ( 49.65,123.12) rectangle ( 61.65,135.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 49.65,111.12) rectangle ( 61.65,123.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 49.65, 87.11) rectangle ( 61.65, 99.12);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 61.65,147.12) rectangle ( 73.65,159.12);

\path[fill=fillColor] ( 61.65,123.12) rectangle ( 73.65,135.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 61.65,111.12) rectangle ( 73.65,123.12);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 61.65, 99.12) rectangle ( 73.65,111.12);

\path[fill=fillColor] ( 61.65, 75.11) rectangle ( 73.65, 87.11);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 73.65,135.12) rectangle ( 85.65,147.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 73.65,111.12) rectangle ( 85.65,123.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 73.65, 99.12) rectangle ( 85.65,111.12);

\path[fill=fillColor] ( 73.65, 63.11) rectangle ( 85.65, 75.11);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 85.65,123.12) rectangle ( 97.65,135.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 85.65, 87.11) rectangle ( 97.65, 99.12);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] ( 85.65, 75.11) rectangle ( 97.65, 87.11);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 97.65,111.12) rectangle (109.65,123.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 97.65, 87.11) rectangle (109.65, 99.12);

\path[fill=fillColor] ( 97.65, 75.11) rectangle (109.65, 87.11);

\path[fill=fillColor] ( 97.65, 63.11) rectangle (109.65, 75.11);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (109.65, 99.12) rectangle (121.65,111.12);

\path[fill=fillColor] (109.65, 75.11) rectangle (121.65, 87.11);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (109.65, 63.11) rectangle (121.65, 75.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 57.71) rectangle (127.05,176.52);
\end{scope}
\begin{scope}
\path[clip] (151.14, 57.71) rectangle (269.94,176.52);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (156.54,159.12) rectangle (168.54,171.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (156.54,147.12) rectangle (168.54,159.12);

\path[fill=fillColor] (156.54,135.12) rectangle (168.54,147.12);

\path[fill=fillColor] (156.54,123.12) rectangle (168.54,135.12);

\path[fill=fillColor] (156.54, 87.11) rectangle (168.54, 99.12);

\path[fill=fillColor] (168.54,159.12) rectangle (180.54,171.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (168.54,147.12) rectangle (180.54,159.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (168.54,135.12) rectangle (180.54,147.12);

\path[fill=fillColor] (168.54,111.12) rectangle (180.54,123.12);

\path[fill=fillColor] (168.54, 75.11) rectangle (180.54, 87.11);

\path[fill=fillColor] (180.54,159.12) rectangle (192.54,171.12);

\path[fill=fillColor] (180.54,147.12) rectangle (192.54,159.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (180.54,135.12) rectangle (192.54,147.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (180.54, 99.12) rectangle (192.54,111.12);

\path[fill=fillColor] (180.54, 63.11) rectangle (192.54, 75.11);

\path[fill=fillColor] (192.54,159.12) rectangle (204.54,171.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (192.54,123.12) rectangle (204.54,135.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (192.54,111.12) rectangle (204.54,123.12);

\path[fill=fillColor] (192.54, 99.12) rectangle (204.54,111.12);

\path[fill=fillColor] (192.54, 87.11) rectangle (204.54, 99.12);

\path[fill=fillColor] (204.54,147.12) rectangle (216.54,159.12);

\path[fill=fillColor] (204.54,123.12) rectangle (216.54,135.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (204.54,111.12) rectangle (216.54,123.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (204.54, 99.12) rectangle (216.54,111.12);

\path[fill=fillColor] (204.54, 75.11) rectangle (216.54, 87.11);

\path[fill=fillColor] (216.54,135.12) rectangle (228.54,147.12);

\path[fill=fillColor] (216.54,123.12) rectangle (228.54,135.12);

\path[fill=fillColor] (216.54,111.12) rectangle (228.54,123.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (216.54, 99.12) rectangle (228.54,111.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (216.54, 63.11) rectangle (228.54, 75.11);

\path[fill=fillColor] (228.54,159.12) rectangle (240.54,171.12);

\path[fill=fillColor] (228.54,123.12) rectangle (240.54,135.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (228.54, 87.11) rectangle (240.54, 99.12);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (228.54, 75.11) rectangle (240.54, 87.11);

\path[fill=fillColor] (228.54, 63.11) rectangle (240.54, 75.11);

\path[fill=fillColor] (240.54,147.12) rectangle (252.54,159.12);

\path[fill=fillColor] (240.54,111.12) rectangle (252.54,123.12);

\path[fill=fillColor] (240.54, 87.11) rectangle (252.54, 99.12);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (240.54, 75.11) rectangle (252.54, 87.11);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (240.54, 63.11) rectangle (252.54, 75.11);

\path[fill=fillColor] (252.54,135.12) rectangle (264.54,147.12);

\path[fill=fillColor] (252.54, 99.12) rectangle (264.54,111.12);

\path[fill=fillColor] (252.54, 87.11) rectangle (264.54, 99.12);

\path[fill=fillColor] (252.54, 75.11) rectangle (264.54, 87.11);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (252.54, 63.11) rectangle (264.54, 75.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.14, 57.71) rectangle (269.94,176.52);
\end{scope}
\begin{scope}
\path[clip] (294.03, 57.71) rectangle (412.84,176.52);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (299.43,159.12) rectangle (311.43,171.12);

\path[fill=fillColor] (299.43,147.12) rectangle (311.43,159.12);

\path[fill=fillColor] (299.43, 87.11) rectangle (311.43, 99.12);

\path[fill=fillColor] (311.43,147.12) rectangle (323.43,159.12);

\path[fill=fillColor] (311.43,135.12) rectangle (323.43,147.12);

\path[fill=fillColor] (311.43, 75.11) rectangle (323.43, 87.11);

\path[fill=fillColor] (323.43,159.12) rectangle (335.43,171.12);

\path[fill=fillColor] (323.43,135.12) rectangle (335.43,147.12);

\path[fill=fillColor] (323.43, 63.11) rectangle (335.43, 75.11);

\path[fill=fillColor] (335.43,159.12) rectangle (347.43,171.12);

\path[fill=fillColor] (335.43,123.12) rectangle (347.43,135.12);

\path[fill=fillColor] (335.43,111.12) rectangle (347.43,123.12);

\path[fill=fillColor] (347.43,147.12) rectangle (359.43,159.12);

\path[fill=fillColor] (347.43,111.12) rectangle (359.43,123.12);

\path[fill=fillColor] (347.43, 99.12) rectangle (359.43,111.12);

\path[fill=fillColor] (359.43,135.12) rectangle (371.43,147.12);

\path[fill=fillColor] (359.43,123.12) rectangle (371.43,135.12);

\path[fill=fillColor] (359.43, 99.12) rectangle (371.43,111.12);

\path[fill=fillColor] (371.43,123.12) rectangle (383.44,135.12);

\path[fill=fillColor] (371.43, 87.11) rectangle (383.44, 99.12);

\path[fill=fillColor] (371.43, 75.11) rectangle (383.44, 87.11);

\path[fill=fillColor] (383.44,111.12) rectangle (395.44,123.12);

\path[fill=fillColor] (383.44, 75.11) rectangle (395.44, 87.11);

\path[fill=fillColor] (383.44, 63.11) rectangle (395.44, 75.11);

\path[fill=fillColor] (395.44, 99.12) rectangle (407.44,111.12);

\path[fill=fillColor] (395.44, 87.11) rectangle (407.44, 99.12);

\path[fill=fillColor] (395.44, 63.11) rectangle (407.44, 75.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.03, 57.71) rectangle (412.84,176.52);
\end{scope}
\begin{scope}
\path[clip] (  8.25,176.52) rectangle (127.05,192.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.65,181.69) {Euclidean};
\end{scope}
\begin{scope}
\path[clip] (151.14,176.52) rectangle (269.94,192.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.54,181.69) {Tore};
\end{scope}
\begin{scope}
\path[clip] (294.03,176.52) rectangle (412.84,192.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.43,181.69) {Shifted Tore};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (144.38, 32.27) {$w_{kl}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (162.21, 30.07) rectangle (181.84, 38.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (201.92, 30.07) rectangle (221.55, 38.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (241.63, 30.07) rectangle (261.27, 38.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.48, 31.72) {1/6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (226.19, 31.72) {2/9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (265.91, 31.72) {1/3};
\end{scope}
\end{tikzpicture}


==> stratmat.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-28 10:51:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (418.34,216.81);
\begin{scope}
\path[clip] ( 10.92,  8.25) rectangle (201.00,197.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{59,59,59}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.90,132.26) --
	(158.65,125.09) --
	(139.26,109.61) --
	(123.58,109.27) --
	(109.06,122.59) --
	(116.26,139.02) --
	(133.23,159.69) --
	(135.95,160.42) --
	(147.12,161.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.54, 97.89) --
	(116.91, 82.84) --
	( 99.62, 93.80) --
	( 96.87, 97.59) --
	( 94.83,102.51) --
	( 92.55,118.51) --
	(123.53,135.95) --
	(138.87,128.00) --
	(141.79,116.91) --
	(139.26,109.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.94, 94.77) --
	( 35.68, 89.06) --
	( 24.92,104.49) --
	( 39.85,132.38) --
	( 49.81,130.54) --
	( 65.52,115.56) --
	( 65.13,114.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 81.37, 18.19) --
	( 59.34, 20.15) --
	( 38.31, 23.72) --
	( 36.46, 24.33) --
	( 22.42, 38.76) --
	( 38.62, 59.74) --
	( 40.14, 60.56) --
	( 55.28, 61.04) --
	( 68.60, 48.17) --
	( 71.57, 41.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (190.18, 16.87) --
	(166.64, 17.08) --
	(146.72, 17.96) --
	(135.18, 39.23) --
	(135.19, 52.72) --
	(144.97, 70.22) --
	(174.36, 71.31) --
	(192.07, 66.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (190.26,113.67) --
	(190.88, 98.59) --
	(158.42, 93.58) --
	(152.99,147.95) --
	(164.57,154.24) --
	(185.95,164.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.19, 48.33) --
	(150.79, 35.73) --
	(127.01, 22.31) --
	(111.13, 30.83) --
	(100.14, 40.75) --
	(112.28, 75.08) --
	(116.91, 82.84) --
	(132.66, 79.76) --
	(143.96, 76.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.10,127.45) --
	( 40.80,127.83) --
	( 28.14,140.74) --
	( 19.56,161.27) --
	( 19.91,187.24) --
	( 42.00,189.24) --
	( 52.64,180.20) --
	( 61.69,162.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.83,150.63) --
	( 74.75,156.17) --
	( 56.68,162.39) --
	( 52.17,176.76) --
	( 52.64,180.20) --
	( 55.67,186.45) --
	( 85.46,188.92) --
	(111.06,172.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (185.95,164.41) --
	(177.74,155.95) --
	(164.25,145.68) --
	(152.99,147.95) --
	(133.23,159.69) --
	(126.01,172.13) --
	(133.74,184.68) --
	(160.16,187.65) --
	(191.06,181.31) --
	(192.36,175.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.46,136.17) circle (  1.96);

\path[fill=fillColor] (116.31,109.68) circle (  1.96);

\path[fill=fillColor] ( 38.90,114.22) circle (  1.96);

\path[fill=fillColor] ( 38.31, 23.72) circle (  1.96);

\path[fill=fillColor] (174.84, 42.06) circle (  1.96);

\path[fill=fillColor] (184.53,123.26) circle (  1.96);

\path[fill=fillColor] (127.55, 53.78) circle (  1.96);

\path[fill=fillColor] ( 19.56,161.27) circle (  1.96);

\path[fill=fillColor] ( 82.88,179.80) circle (  1.96);

\path[fill=fillColor] (160.16,187.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 92.27, 26.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (134.46,136.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (183.28,139.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 71.57, 41.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (142.49,181.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (134.44, 31.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 81.92,103.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 61.69,162.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 62.76,116.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 39.21, 50.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 73.54,175.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (178.40,100.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 87.95,177.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (127.01, 22.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 58.07, 43.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (150.79, 35.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (116.08, 32.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 42.00,189.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 34.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (116.31,109.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (163.90,132.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (120.24,133.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (190.88, 98.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 52.06, 33.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 61.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 99.43,140.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (153.00,180.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 42.57, 46.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 45.53,171.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 64.05,178.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (147.12,161.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (187.92, 20.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (101.09, 93.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (146.72, 17.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 99.62, 93.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (132.66, 79.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (184.09, 17.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (166.64, 17.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 39.85,132.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (104.44, 29.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 55.67,186.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (162.09, 50.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (172.20,180.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (143.35,120.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 44.52,179.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 38.90,114.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 65.55, 48.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (101.83,134.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (126.62, 66.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 29.34,112.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 70.15,134.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 85.46,188.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 84.81,182.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (116.26,139.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 56.01,112.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 70.22,168.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 38.31, 23.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (124.87,102.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (165.69, 46.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 26.86,152.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (158.65,125.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 72.26, 38.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 97.47,178.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 72.50, 95.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 50.12, 32.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 45.73,104.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 53.66,147.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 65.13,114.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (174.84, 42.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (190.26,113.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 22.56,162.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 52.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (109.06,122.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (164.57,154.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 97.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 70.49,112.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (135.19, 52.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 51.65,166.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (184.53,123.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (184.28,143.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 57.28,164.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (183.55,168.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (119.02, 91.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (164.25,145.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (157.93, 64.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 22.42, 38.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (148.70,185.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (114.46,111.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 64.24, 22.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 35.41, 95.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 90.21, 78.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (100.14, 40.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (118.31, 99.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (111.06,172.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 73.93,167.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 45.11,110.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 19.91,187.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 53.89, 54.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 42.21,122.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (141.89,185.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 24.92,104.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (122.76, 20.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 35.68, 89.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (174.68, 29.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 41.26,105.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 75.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 94.83,102.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 92.55,118.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 74.75,156.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 66.44,131.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 46.78, 66.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (116.91, 82.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 46.08,184.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 55.87, 91.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (127.55, 53.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 26.17,150.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (177.74,155.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (177.74, 42.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (190.18, 16.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (123.37,121.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 38.64,122.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 68.60, 48.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (126.01,172.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (154.89,133.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (132.05, 62.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 58.54,113.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 27.51,155.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (123.53,135.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (130.56, 21.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (185.95,164.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 57.41,115.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (129.69,154.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (101.47, 34.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (183.18,148.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (135.96,172.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (146.93,145.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 61.24, 52.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (108.48, 36.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 47.39,141.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (112.28, 75.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.46, 24.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (113.21, 94.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (144.97, 70.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (133.74,184.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 59.34, 20.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 45.10,127.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (176.40,155.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 82.56,111.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 18.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 78.92,162.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (136.28,113.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (106.09,152.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (164.34,140.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 87.69,155.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (162.26,115.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 19.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 31.95,175.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (132.64, 75.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 71.45,129.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 41.79,105.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (118.40,118.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (165.33,145.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 43.33,106.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 94.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 25.28, 66.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 39.00,112.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 49.88, 72.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 86.38, 50.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (153.07,182.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (166.58, 51.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (119.70,168.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (133.36,148.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (139.26,109.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (110.86, 69.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (134.54, 97.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 88.79,151.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (163.49, 86.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 19.56,161.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (179.63,144.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 73.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 80.41,131.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 82.88,179.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 58.81,115.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (148.21, 37.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (131.05, 74.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (152.99,147.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 57.31, 88.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 91.83,150.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (160.16,187.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (100.84,145.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (102.08,110.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (137.63,141.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 40.80,127.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 52.64,180.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (148.89, 85.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (154.19, 48.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 89.19, 91.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (143.96, 76.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (136.79, 54.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (165.59,100.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (174.16, 68.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 52.17,176.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 35.38,142.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (133.23,159.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (141.79,116.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 27.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 66.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (179.41,125.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (192.36,175.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 95.65, 86.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (174.36, 71.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 72.01,157.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (132.46, 33.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 25.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 45.25,160.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (135.18, 39.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (133.85,175.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (151.95,186.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.40, 83.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (163.65, 59.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (123.58,109.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (111.13, 30.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 52.79, 60.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 49.81,130.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (154.24, 23.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 60.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (173.91,140.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 65.52,115.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (160.19, 57.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 28.14,140.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (138.87,128.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 88.62,166.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (145.95,177.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (158.42, 93.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (126.64, 51.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 56.68,162.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 63.57,130.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 64.33,186.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (192.07, 66.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (174.96,127.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (110.72, 21.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 71.22,177.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (123.42, 90.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (144.31, 88.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (149.55,146.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 72.31, 19.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (135.95,160.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (113.05,162.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (191.06,181.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 38.62, 59.74) circle (  1.96);

\path[fill=fillColor] (134.46,136.17) circle (  1.96);

\path[fill=fillColor] (116.31,109.68) circle (  1.96);

\path[fill=fillColor] ( 38.90,114.22) circle (  1.96);

\path[fill=fillColor] ( 38.31, 23.72) circle (  1.96);

\path[fill=fillColor] (174.84, 42.06) circle (  1.96);

\path[fill=fillColor] (184.53,123.26) circle (  1.96);

\path[fill=fillColor] (127.55, 53.78) circle (  1.96);

\path[fill=fillColor] ( 19.56,161.27) circle (  1.96);

\path[fill=fillColor] ( 82.88,179.80) circle (  1.96);

\path[fill=fillColor] (160.16,187.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 10.92,  8.25) rectangle (201.00,197.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.96,205.11) {Intial strata};
\end{scope}
\begin{scope}
\path[clip] (220.32,  8.25) rectangle (409.93,197.86);
\definecolor{fillColor}{RGB}{25,25,25}

\path[fill=fillColor] (228.94,188.55) rectangle (229.63,189.24);

\path[fill=fillColor] (228.94,186.49) rectangle (229.63,187.17);

\path[fill=fillColor] (228.94,179.59) rectangle (229.63,180.28);

\path[fill=fillColor] (228.94,177.52) rectangle (229.63,178.21);

\path[fill=fillColor] (228.94,161.66) rectangle (229.63,162.35);

\path[fill=fillColor] (228.94,146.49) rectangle (229.63,147.18);

\path[fill=fillColor] (228.94,127.88) rectangle (229.63,128.57);

\path[fill=fillColor] (228.94,125.81) rectangle (229.63,126.50);

\path[fill=fillColor] (228.94,118.91) rectangle (229.63,119.60);

\path[fill=fillColor] (228.94,100.30) rectangle (229.63,100.99);

\path[fill=fillColor] (228.94, 97.54) rectangle (229.63, 98.23);

\path[fill=fillColor] (228.94, 94.09) rectangle (229.63, 94.78);

\path[fill=fillColor] (228.94, 89.27) rectangle (229.63, 89.96);

\path[fill=fillColor] (228.94, 86.51) rectangle (229.63, 87.20);

\path[fill=fillColor] (228.94, 81.68) rectangle (229.63, 82.37);

\path[fill=fillColor] (228.94, 73.41) rectangle (229.63, 74.10);

\path[fill=fillColor] (228.94, 47.21) rectangle (229.63, 47.90);

\path[fill=fillColor] (228.94, 41.69) rectangle (229.63, 42.38);

\path[fill=fillColor] (228.94, 36.17) rectangle (229.63, 36.86);

\path[fill=fillColor] (228.94, 23.07) rectangle (229.63, 23.76);

\path[fill=fillColor] (228.94, 19.63) rectangle (229.63, 20.32);

\path[fill=fillColor] (229.63,187.86) rectangle (230.32,188.55);

\path[fill=fillColor] (229.63,174.07) rectangle (230.32,174.76);

\path[fill=fillColor] (229.63,158.91) rectangle (230.32,159.59);

\path[fill=fillColor] (229.63,156.15) rectangle (230.32,156.84);

\path[fill=fillColor] (229.63,152.01) rectangle (230.32,152.70);

\path[fill=fillColor] (229.63,147.18) rectangle (230.32,147.87);

\path[fill=fillColor] (229.63,138.91) rectangle (230.32,139.60);

\path[fill=fillColor] (229.63,106.50) rectangle (230.32,107.19);

\path[fill=fillColor] (229.63,103.75) rectangle (230.32,104.43);

\path[fill=fillColor] (229.63,100.99) rectangle (230.32,101.68);

\path[fill=fillColor] (229.63, 98.23) rectangle (230.32, 98.92);

\path[fill=fillColor] (229.63, 95.47) rectangle (230.32, 96.16);

\path[fill=fillColor] (229.63, 85.13) rectangle (230.32, 85.82);

\path[fill=fillColor] (229.63, 84.44) rectangle (230.32, 85.13);

\path[fill=fillColor] (229.63, 78.23) rectangle (230.32, 78.92);

\path[fill=fillColor] (229.63, 70.65) rectangle (230.32, 71.34);

\path[fill=fillColor] (229.63, 69.96) rectangle (230.32, 70.65);

\path[fill=fillColor] (229.63, 61.00) rectangle (230.32, 61.69);

\path[fill=fillColor] (229.63, 56.86) rectangle (230.32, 57.55);

\path[fill=fillColor] (229.63, 48.59) rectangle (230.32, 49.28);

\path[fill=fillColor] (229.63, 47.90) rectangle (230.32, 48.59);

\path[fill=fillColor] (229.63, 36.86) rectangle (230.32, 37.55);

\path[fill=fillColor] (229.63, 29.97) rectangle (230.32, 30.66);

\path[fill=fillColor] (229.63, 20.32) rectangle (230.32, 21.01);

\path[fill=fillColor] (229.63, 18.94) rectangle (230.32, 19.63);

\path[fill=fillColor] (230.32,187.17) rectangle (231.01,187.86);

\path[fill=fillColor] (230.32,180.97) rectangle (231.01,181.66);

\path[fill=fillColor] (230.32,174.76) rectangle (231.01,175.45);

\path[fill=fillColor] (230.32,173.38) rectangle (231.01,174.07);

\path[fill=fillColor] (230.32,147.18) rectangle (231.01,147.87);

\path[fill=fillColor] (230.32,140.98) rectangle (231.01,141.67);

\path[fill=fillColor] (230.32,138.22) rectangle (231.01,138.91);

\path[fill=fillColor] (230.32,134.77) rectangle (231.01,135.46);

\path[fill=fillColor] (230.32,134.08) rectangle (231.01,134.77);

\path[fill=fillColor] (230.32,132.70) rectangle (231.01,133.39);

\path[fill=fillColor] (230.32,131.33) rectangle (231.01,132.01);

\path[fill=fillColor] (230.32,108.57) rectangle (231.01,109.26);

\path[fill=fillColor] (230.32,103.75) rectangle (231.01,104.43);

\path[fill=fillColor] (230.32, 99.61) rectangle (231.01,100.30);

\path[fill=fillColor] (230.32, 96.85) rectangle (231.01, 97.54);

\path[fill=fillColor] (230.32, 87.89) rectangle (231.01, 88.58);

\path[fill=fillColor] (230.32, 83.75) rectangle (231.01, 84.44);

\path[fill=fillColor] (230.32, 82.37) rectangle (231.01, 83.06);

\path[fill=fillColor] (230.32, 77.54) rectangle (231.01, 78.23);

\path[fill=fillColor] (230.32, 65.82) rectangle (231.01, 66.51);

\path[fill=fillColor] (230.32, 45.83) rectangle (231.01, 46.52);

\path[fill=fillColor] (230.32, 45.14) rectangle (231.01, 45.83);

\path[fill=fillColor] (230.32, 32.73) rectangle (231.01, 33.42);

\path[fill=fillColor] (230.32, 23.76) rectangle (231.01, 24.45);

\path[fill=fillColor] (230.32, 17.56) rectangle (231.01, 18.25);

\path[fill=fillColor] (231.01,188.55) rectangle (231.70,189.24);

\path[fill=fillColor] (231.01,186.49) rectangle (231.70,187.17);

\path[fill=fillColor] (231.01,182.35) rectangle (231.70,183.04);

\path[fill=fillColor] (231.01,178.90) rectangle (231.70,179.59);

\path[fill=fillColor] (231.01,176.14) rectangle (231.70,176.83);

\path[fill=fillColor] (231.01,172.70) rectangle (231.70,173.38);

\path[fill=fillColor] (231.01,172.01) rectangle (231.70,172.70);

\path[fill=fillColor] (231.01,169.94) rectangle (231.70,170.63);

\path[fill=fillColor] (231.01,161.66) rectangle (231.70,162.35);

\path[fill=fillColor] (231.01,156.84) rectangle (231.70,157.53);

\path[fill=fillColor] (231.01,149.94) rectangle (231.70,150.63);

\path[fill=fillColor] (231.01,146.49) rectangle (231.70,147.18);

\path[fill=fillColor] (231.01,144.43) rectangle (231.70,145.12);

\path[fill=fillColor] (231.01,139.60) rectangle (231.70,140.29);

\path[fill=fillColor] (231.01,127.88) rectangle (231.70,128.57);

\path[fill=fillColor] (231.01,125.81) rectangle (231.70,126.50);

\path[fill=fillColor] (231.01,121.67) rectangle (231.70,122.36);

\path[fill=fillColor] (231.01,105.12) rectangle (231.70,105.81);

\path[fill=fillColor] (231.01, 97.54) rectangle (231.70, 98.23);

\path[fill=fillColor] (231.01, 94.78) rectangle (231.70, 95.47);

\path[fill=fillColor] (231.01, 92.02) rectangle (231.70, 92.71);

\path[fill=fillColor] (231.01, 89.27) rectangle (231.70, 89.96);

\path[fill=fillColor] (231.01, 86.51) rectangle (231.70, 87.20);

\path[fill=fillColor] (231.01, 81.68) rectangle (231.70, 82.37);

\path[fill=fillColor] (231.01, 73.41) rectangle (231.70, 74.10);

\path[fill=fillColor] (231.01, 65.13) rectangle (231.70, 65.82);

\path[fill=fillColor] (231.01, 47.21) rectangle (231.70, 47.90);

\path[fill=fillColor] (231.01, 41.69) rectangle (231.70, 42.38);

\path[fill=fillColor] (231.01, 35.49) rectangle (231.70, 36.17);

\path[fill=fillColor] (231.01, 19.63) rectangle (231.70, 20.32);

\path[fill=fillColor] (231.70,185.80) rectangle (232.39,186.49);

\path[fill=fillColor] (231.70,170.63) rectangle (232.39,171.32);

\path[fill=fillColor] (231.70,167.87) rectangle (232.39,168.56);

\path[fill=fillColor] (231.70,159.59) rectangle (232.39,160.28);

\path[fill=fillColor] (231.70,129.26) rectangle (232.39,129.95);

\path[fill=fillColor] (231.70,124.43) rectangle (232.39,125.12);

\path[fill=fillColor] (231.70,120.29) rectangle (232.39,120.98);

\path[fill=fillColor] (231.70,104.43) rectangle (232.39,105.12);

\path[fill=fillColor] (231.70, 98.23) rectangle (232.39, 98.92);

\path[fill=fillColor] (231.70, 96.16) rectangle (232.39, 96.85);

\path[fill=fillColor] (231.70, 89.96) rectangle (232.39, 90.65);

\path[fill=fillColor] (231.70, 72.72) rectangle (232.39, 73.41);

\path[fill=fillColor] (231.70, 71.34) rectangle (232.39, 72.03);

\path[fill=fillColor] (231.70, 58.93) rectangle (232.39, 59.62);

\path[fill=fillColor] (231.70, 48.59) rectangle (232.39, 49.28);

\path[fill=fillColor] (231.70, 45.14) rectangle (232.39, 45.83);

\path[fill=fillColor] (231.70, 39.62) rectangle (232.39, 40.31);

\path[fill=fillColor] (231.70, 38.93) rectangle (232.39, 39.62);

\path[fill=fillColor] (231.70, 28.59) rectangle (232.39, 29.28);

\path[fill=fillColor] (231.70, 18.94) rectangle (232.39, 19.63);

\path[fill=fillColor] (231.70, 17.56) rectangle (232.39, 18.25);

\path[fill=fillColor] (232.39,185.11) rectangle (233.08,185.80);

\path[fill=fillColor] (232.39,179.59) rectangle (233.08,180.28);

\path[fill=fillColor] (232.39,178.21) rectangle (233.08,178.90);

\path[fill=fillColor] (232.39,177.52) rectangle (233.08,178.21);

\path[fill=fillColor] (232.39,167.18) rectangle (233.08,167.87);

\path[fill=fillColor] (232.39,165.80) rectangle (233.08,166.49);

\path[fill=fillColor] (232.39,163.73) rectangle (233.08,164.42);

\path[fill=fillColor] (232.39,163.04) rectangle (233.08,163.73);

\path[fill=fillColor] (232.39,161.66) rectangle (233.08,162.35);

\path[fill=fillColor] (232.39,160.28) rectangle (233.08,160.97);

\path[fill=fillColor] (232.39,148.56) rectangle (233.08,149.25);

\path[fill=fillColor] (232.39,136.15) rectangle (233.08,136.84);

\path[fill=fillColor] (232.39,118.91) rectangle (233.08,119.60);

\path[fill=fillColor] (232.39,117.54) rectangle (233.08,118.22);

\path[fill=fillColor] (232.39,109.95) rectangle (233.08,110.64);

\path[fill=fillColor] (232.39,107.19) rectangle (233.08,107.88);

\path[fill=fillColor] (232.39,103.06) rectangle (233.08,103.75);

\path[fill=fillColor] (232.39,100.30) rectangle (233.08,100.99);

\path[fill=fillColor] (232.39, 97.54) rectangle (233.08, 98.23);

\path[fill=fillColor] (232.39, 94.09) rectangle (233.08, 94.78);

\path[fill=fillColor] (232.39, 72.03) rectangle (233.08, 72.72);

\path[fill=fillColor] (232.39, 62.38) rectangle (233.08, 63.07);

\path[fill=fillColor] (232.39, 54.10) rectangle (233.08, 54.79);

\path[fill=fillColor] (232.39, 52.03) rectangle (233.08, 52.72);

\path[fill=fillColor] (232.39, 42.38) rectangle (233.08, 43.07);

\path[fill=fillColor] (232.39, 40.31) rectangle (233.08, 41.00);

\path[fill=fillColor] (232.39, 36.17) rectangle (233.08, 36.86);

\path[fill=fillColor] (232.39, 34.11) rectangle (233.08, 34.80);

\path[fill=fillColor] (232.39, 27.21) rectangle (233.08, 27.90);

\path[fill=fillColor] (232.39, 23.07) rectangle (233.08, 23.76);

\path[fill=fillColor] (233.08,184.42) rectangle (233.77,185.11);

\path[fill=fillColor] (233.08,183.04) rectangle (233.77,183.73);

\path[fill=fillColor] (233.08,166.49) rectangle (233.77,167.18);

\path[fill=fillColor] (233.08,165.11) rectangle (233.77,165.80);

\path[fill=fillColor] (233.08,145.12) rectangle (233.77,145.80);

\path[fill=fillColor] (233.08,142.36) rectangle (233.77,143.05);

\path[fill=fillColor] (233.08,137.53) rectangle (233.77,138.22);

\path[fill=fillColor] (233.08,136.84) rectangle (233.77,137.53);

\path[fill=fillColor] (233.08,126.50) rectangle (233.77,127.19);

\path[fill=fillColor] (233.08,116.16) rectangle (233.77,116.85);

\path[fill=fillColor] (233.08,115.47) rectangle (233.77,116.16);

\path[fill=fillColor] (233.08,114.78) rectangle (233.77,115.47);

\path[fill=fillColor] (233.08, 87.20) rectangle (233.77, 87.89);

\path[fill=fillColor] (233.08, 79.61) rectangle (233.77, 80.30);

\path[fill=fillColor] (233.08, 65.13) rectangle (233.77, 65.82);

\path[fill=fillColor] (233.08, 64.44) rectangle (233.77, 65.13);

\path[fill=fillColor] (233.08, 57.55) rectangle (233.77, 58.24);

\path[fill=fillColor] (233.08, 53.41) rectangle (233.77, 54.10);

\path[fill=fillColor] (233.08, 44.45) rectangle (233.77, 45.14);

\path[fill=fillColor] (233.08, 32.04) rectangle (233.77, 32.73);

\path[fill=fillColor] (233.77,183.73) rectangle (234.46,184.42);

\path[fill=fillColor] (233.77,181.66) rectangle (234.46,182.35);

\path[fill=fillColor] (233.77,180.28) rectangle (234.46,180.97);

\path[fill=fillColor] (233.77,176.83) rectangle (234.46,177.52);

\path[fill=fillColor] (233.77,169.25) rectangle (234.46,169.94);

\path[fill=fillColor] (233.77,168.56) rectangle (234.46,169.25);

\path[fill=fillColor] (233.77,160.97) rectangle (234.46,161.66);

\path[fill=fillColor] (233.77,158.22) rectangle (234.46,158.91);

\path[fill=fillColor] (233.77,153.39) rectangle (234.46,154.08);

\path[fill=fillColor] (233.77,152.70) rectangle (234.46,153.39);

\path[fill=fillColor] (233.77,150.63) rectangle (234.46,151.32);

\path[fill=fillColor] (233.77,147.87) rectangle (234.46,148.56);

\path[fill=fillColor] (233.77,143.05) rectangle (234.46,143.74);

\path[fill=fillColor] (233.77,140.29) rectangle (234.46,140.98);

\path[fill=fillColor] (233.77,135.46) rectangle (234.46,136.15);

\path[fill=fillColor] (233.77,133.39) rectangle (234.46,134.08);

\path[fill=fillColor] (233.77,123.74) rectangle (234.46,124.43);

\path[fill=fillColor] (233.77,122.36) rectangle (234.46,123.05);

\path[fill=fillColor] (233.77,114.09) rectangle (234.46,114.78);

\path[fill=fillColor] (233.77,111.33) rectangle (234.46,112.02);

\path[fill=fillColor] (233.77,109.26) rectangle (234.46,109.95);

\path[fill=fillColor] (233.77,101.68) rectangle (234.46,102.37);

\path[fill=fillColor] (233.77, 93.40) rectangle (234.46, 94.09);

\path[fill=fillColor] (233.77, 85.82) rectangle (234.46, 86.51);

\path[fill=fillColor] (233.77, 83.06) rectangle (234.46, 83.75);

\path[fill=fillColor] (233.77, 80.99) rectangle (234.46, 81.68);

\path[fill=fillColor] (233.77, 67.89) rectangle (234.46, 68.58);

\path[fill=fillColor] (233.77, 66.51) rectangle (234.46, 67.20);

\path[fill=fillColor] (233.77, 63.75) rectangle (234.46, 64.44);

\path[fill=fillColor] (233.77, 55.48) rectangle (234.46, 56.17);

\path[fill=fillColor] (233.77, 49.96) rectangle (234.46, 50.65);

\path[fill=fillColor] (233.77, 43.07) rectangle (234.46, 43.76);

\path[fill=fillColor] (233.77, 41.00) rectangle (234.46, 41.69);

\path[fill=fillColor] (233.77, 29.28) rectangle (234.46, 29.97);

\path[fill=fillColor] (233.77, 26.52) rectangle (234.46, 27.21);

\path[fill=fillColor] (233.77, 25.14) rectangle (234.46, 25.83);

\path[fill=fillColor] (233.77, 22.38) rectangle (234.46, 23.07);

\path[fill=fillColor] (234.46,184.42) rectangle (235.14,185.11);

\path[fill=fillColor] (234.46,183.04) rectangle (235.14,183.73);

\path[fill=fillColor] (234.46,157.53) rectangle (235.14,158.22);

\path[fill=fillColor] (234.46,154.08) rectangle (235.14,154.77);

\path[fill=fillColor] (234.46,151.32) rectangle (235.14,152.01);

\path[fill=fillColor] (234.46,145.12) rectangle (235.14,145.80);

\path[fill=fillColor] (234.46,143.74) rectangle (235.14,144.43);

\path[fill=fillColor] (234.46,142.36) rectangle (235.14,143.05);

\path[fill=fillColor] (234.46,136.84) rectangle (235.14,137.53);

\path[fill=fillColor] (234.46,123.05) rectangle (235.14,123.74);

\path[fill=fillColor] (234.46,120.98) rectangle (235.14,121.67);

\path[fill=fillColor] (234.46,116.85) rectangle (235.14,117.54);

\path[fill=fillColor] (234.46,114.78) rectangle (235.14,115.47);

\path[fill=fillColor] (234.46,113.40) rectangle (235.14,114.09);

\path[fill=fillColor] (234.46,110.64) rectangle (235.14,111.33);

\path[fill=fillColor] (234.46,105.81) rectangle (235.14,106.50);

\path[fill=fillColor] (234.46,102.37) rectangle (235.14,103.06);

\path[fill=fillColor] (234.46, 98.92) rectangle (235.14, 99.61);

\path[fill=fillColor] (234.46, 88.58) rectangle (235.14, 89.27);

\path[fill=fillColor] (234.46, 87.20) rectangle (235.14, 87.89);

\path[fill=fillColor] (234.46, 79.61) rectangle (235.14, 80.30);

\path[fill=fillColor] (234.46, 78.92) rectangle (235.14, 79.61);

\path[fill=fillColor] (234.46, 76.86) rectangle (235.14, 77.54);

\path[fill=fillColor] (234.46, 74.79) rectangle (235.14, 75.48);

\path[fill=fillColor] (234.46, 64.44) rectangle (235.14, 65.13);

\path[fill=fillColor] (234.46, 63.07) rectangle (235.14, 63.75);

\path[fill=fillColor] (234.46, 60.31) rectangle (235.14, 61.00);

\path[fill=fillColor] (234.46, 56.17) rectangle (235.14, 56.86);

\path[fill=fillColor] (234.46, 34.80) rectangle (235.14, 35.49);

\path[fill=fillColor] (234.46, 32.04) rectangle (235.14, 32.73);

\path[fill=fillColor] (234.46, 25.83) rectangle (235.14, 26.52);

\path[fill=fillColor] (235.14,182.35) rectangle (235.83,183.04);

\path[fill=fillColor] (235.14,178.90) rectangle (235.83,179.59);

\path[fill=fillColor] (235.14,176.14) rectangle (235.83,176.83);

\path[fill=fillColor] (235.14,172.70) rectangle (235.83,173.38);

\path[fill=fillColor] (235.14,172.01) rectangle (235.83,172.70);

\path[fill=fillColor] (235.14,169.94) rectangle (235.83,170.63);

\path[fill=fillColor] (235.14,156.84) rectangle (235.83,157.53);

\path[fill=fillColor] (235.14,149.94) rectangle (235.83,150.63);

\path[fill=fillColor] (235.14,144.43) rectangle (235.83,145.12);

\path[fill=fillColor] (235.14,139.60) rectangle (235.83,140.29);

\path[fill=fillColor] (235.14,129.95) rectangle (235.83,130.64);

\path[fill=fillColor] (235.14,127.88) rectangle (235.83,128.57);

\path[fill=fillColor] (235.14,121.67) rectangle (235.83,122.36);

\path[fill=fillColor] (235.14,112.71) rectangle (235.83,113.40);

\path[fill=fillColor] (235.14,105.12) rectangle (235.83,105.81);

\path[fill=fillColor] (235.14, 94.78) rectangle (235.83, 95.47);

\path[fill=fillColor] (235.14, 92.02) rectangle (235.83, 92.71);

\path[fill=fillColor] (235.14, 89.27) rectangle (235.83, 89.96);

\path[fill=fillColor] (235.14, 75.48) rectangle (235.83, 76.17);

\path[fill=fillColor] (235.14, 74.10) rectangle (235.83, 74.79);

\path[fill=fillColor] (235.14, 47.21) rectangle (235.83, 47.90);

\path[fill=fillColor] (235.14, 46.52) rectangle (235.83, 47.21);

\path[fill=fillColor] (235.14, 38.24) rectangle (235.83, 38.93);

\path[fill=fillColor] (235.14, 35.49) rectangle (235.83, 36.17);

\path[fill=fillColor] (235.14, 33.42) rectangle (235.83, 34.11);

\path[fill=fillColor] (235.14, 16.87) rectangle (235.83, 17.56);

\path[fill=fillColor] (235.83,183.73) rectangle (236.52,184.42);

\path[fill=fillColor] (235.83,181.66) rectangle (236.52,182.35);

\path[fill=fillColor] (235.83,180.28) rectangle (236.52,180.97);

\path[fill=fillColor] (235.83,176.83) rectangle (236.52,177.52);

\path[fill=fillColor] (235.83,169.25) rectangle (236.52,169.94);

\path[fill=fillColor] (235.83,168.56) rectangle (236.52,169.25);

\path[fill=fillColor] (235.83,160.97) rectangle (236.52,161.66);

\path[fill=fillColor] (235.83,158.22) rectangle (236.52,158.91);

\path[fill=fillColor] (235.83,153.39) rectangle (236.52,154.08);

\path[fill=fillColor] (235.83,152.70) rectangle (236.52,153.39);

\path[fill=fillColor] (235.83,150.63) rectangle (236.52,151.32);

\path[fill=fillColor] (235.83,145.80) rectangle (236.52,146.49);

\path[fill=fillColor] (235.83,135.46) rectangle (236.52,136.15);

\path[fill=fillColor] (235.83,133.39) rectangle (236.52,134.08);

\path[fill=fillColor] (235.83,123.74) rectangle (236.52,124.43);

\path[fill=fillColor] (235.83,114.09) rectangle (236.52,114.78);

\path[fill=fillColor] (235.83,111.33) rectangle (236.52,112.02);

\path[fill=fillColor] (235.83, 85.82) rectangle (236.52, 86.51);

\path[fill=fillColor] (235.83, 83.06) rectangle (236.52, 83.75);

\path[fill=fillColor] (235.83, 67.89) rectangle (236.52, 68.58);

\path[fill=fillColor] (235.83, 63.75) rectangle (236.52, 64.44);

\path[fill=fillColor] (235.83, 59.62) rectangle (236.52, 60.31);

\path[fill=fillColor] (235.83, 55.48) rectangle (236.52, 56.17);

\path[fill=fillColor] (235.83, 49.96) rectangle (236.52, 50.65);

\path[fill=fillColor] (235.83, 43.07) rectangle (236.52, 43.76);

\path[fill=fillColor] (235.83, 29.28) rectangle (236.52, 29.97);

\path[fill=fillColor] (235.83, 26.52) rectangle (236.52, 27.21);

\path[fill=fillColor] (235.83, 25.14) rectangle (236.52, 25.83);

\path[fill=fillColor] (235.83, 22.38) rectangle (236.52, 23.07);

\path[fill=fillColor] (236.52,180.97) rectangle (237.21,181.66);

\path[fill=fillColor] (236.52,173.38) rectangle (237.21,174.07);

\path[fill=fillColor] (236.52,140.98) rectangle (237.21,141.67);

\path[fill=fillColor] (236.52,134.77) rectangle (237.21,135.46);

\path[fill=fillColor] (236.52, 82.37) rectangle (237.21, 83.06);

\path[fill=fillColor] (236.52, 67.20) rectangle (237.21, 67.89);

\path[fill=fillColor] (236.52, 51.34) rectangle (237.21, 52.03);

\path[fill=fillColor] (236.52, 50.65) rectangle (237.21, 51.34);

\path[fill=fillColor] (236.52, 45.83) rectangle (237.21, 46.52);

\path[fill=fillColor] (236.52, 43.76) rectangle (237.21, 44.45);

\path[fill=fillColor] (236.52, 27.90) rectangle (237.21, 28.59);

\path[fill=fillColor] (236.52, 24.45) rectangle (237.21, 25.14);

\path[fill=fillColor] (236.52, 23.76) rectangle (237.21, 24.45);

\path[fill=fillColor] (237.21,181.66) rectangle (237.90,182.35);

\path[fill=fillColor] (237.21,180.28) rectangle (237.90,180.97);

\path[fill=fillColor] (237.21,168.56) rectangle (237.90,169.25);

\path[fill=fillColor] (237.21,160.97) rectangle (237.90,161.66);

\path[fill=fillColor] (237.21,153.39) rectangle (237.90,154.08);

\path[fill=fillColor] (237.21,152.70) rectangle (237.90,153.39);

\path[fill=fillColor] (237.21,150.63) rectangle (237.90,151.32);

\path[fill=fillColor] (237.21,145.80) rectangle (237.90,146.49);

\path[fill=fillColor] (237.21,124.43) rectangle (237.90,125.12);

\path[fill=fillColor] (237.21,123.74) rectangle (237.90,124.43);

\path[fill=fillColor] (237.21,114.09) rectangle (237.90,114.78);

\path[fill=fillColor] (237.21, 85.82) rectangle (237.90, 86.51);

\path[fill=fillColor] (237.21, 84.44) rectangle (237.90, 85.13);

\path[fill=fillColor] (237.21, 83.06) rectangle (237.90, 83.75);

\path[fill=fillColor] (237.21, 71.34) rectangle (237.90, 72.03);

\path[fill=fillColor] (237.21, 67.89) rectangle (237.90, 68.58);

\path[fill=fillColor] (237.21, 63.75) rectangle (237.90, 64.44);

\path[fill=fillColor] (237.21, 59.62) rectangle (237.90, 60.31);

\path[fill=fillColor] (237.21, 43.07) rectangle (237.90, 43.76);

\path[fill=fillColor] (237.21, 29.28) rectangle (237.90, 29.97);

\path[fill=fillColor] (237.21, 25.14) rectangle (237.90, 25.83);

\path[fill=fillColor] (237.21, 22.38) rectangle (237.90, 23.07);

\path[fill=fillColor] (237.21, 18.25) rectangle (237.90, 18.94);

\path[fill=fillColor] (237.90,188.55) rectangle (238.59,189.24);

\path[fill=fillColor] (237.90,185.11) rectangle (238.59,185.80);

\path[fill=fillColor] (237.90,179.59) rectangle (238.59,180.28);

\path[fill=fillColor] (237.90,178.21) rectangle (238.59,178.90);

\path[fill=fillColor] (237.90,177.52) rectangle (238.59,178.21);

\path[fill=fillColor] (237.90,165.80) rectangle (238.59,166.49);

\path[fill=fillColor] (237.90,163.04) rectangle (238.59,163.73);

\path[fill=fillColor] (237.90,161.66) rectangle (238.59,162.35);

\path[fill=fillColor] (237.90,125.81) rectangle (238.59,126.50);

\path[fill=fillColor] (237.90,118.91) rectangle (238.59,119.60);

\path[fill=fillColor] (237.90,109.95) rectangle (238.59,110.64);

\path[fill=fillColor] (237.90,100.30) rectangle (238.59,100.99);

\path[fill=fillColor] (237.90, 97.54) rectangle (238.59, 98.23);

\path[fill=fillColor] (237.90, 94.09) rectangle (238.59, 94.78);

\path[fill=fillColor] (237.90, 81.68) rectangle (238.59, 82.37);

\path[fill=fillColor] (237.90, 62.38) rectangle (238.59, 63.07);

\path[fill=fillColor] (237.90, 42.38) rectangle (238.59, 43.07);

\path[fill=fillColor] (237.90, 40.31) rectangle (238.59, 41.00);

\path[fill=fillColor] (237.90, 36.17) rectangle (238.59, 36.86);

\path[fill=fillColor] (237.90, 34.11) rectangle (238.59, 34.80);

\path[fill=fillColor] (237.90, 27.21) rectangle (238.59, 27.90);

\path[fill=fillColor] (237.90, 23.07) rectangle (238.59, 23.76);

\path[fill=fillColor] (238.59,188.55) rectangle (239.28,189.24);

\path[fill=fillColor] (238.59,186.49) rectangle (239.28,187.17);

\path[fill=fillColor] (238.59,182.35) rectangle (239.28,183.04);

\path[fill=fillColor] (238.59,178.90) rectangle (239.28,179.59);

\path[fill=fillColor] (238.59,176.14) rectangle (239.28,176.83);

\path[fill=fillColor] (238.59,172.70) rectangle (239.28,173.38);

\path[fill=fillColor] (238.59,172.01) rectangle (239.28,172.70);

\path[fill=fillColor] (238.59,169.94) rectangle (239.28,170.63);

\path[fill=fillColor] (238.59,156.84) rectangle (239.28,157.53);

\path[fill=fillColor] (238.59,149.94) rectangle (239.28,150.63);

\path[fill=fillColor] (238.59,146.49) rectangle (239.28,147.18);

\path[fill=fillColor] (238.59,144.43) rectangle (239.28,145.12);

\path[fill=fillColor] (238.59,139.60) rectangle (239.28,140.29);

\path[fill=fillColor] (238.59,129.95) rectangle (239.28,130.64);

\path[fill=fillColor] (238.59,127.88) rectangle (239.28,128.57);

\path[fill=fillColor] (238.59,121.67) rectangle (239.28,122.36);

\path[fill=fillColor] (238.59,112.71) rectangle (239.28,113.40);

\path[fill=fillColor] (238.59,105.12) rectangle (239.28,105.81);

\path[fill=fillColor] (238.59, 94.78) rectangle (239.28, 95.47);

\path[fill=fillColor] (238.59, 92.02) rectangle (239.28, 92.71);

\path[fill=fillColor] (238.59, 89.27) rectangle (239.28, 89.96);

\path[fill=fillColor] (238.59, 86.51) rectangle (239.28, 87.20);

\path[fill=fillColor] (238.59, 81.68) rectangle (239.28, 82.37);

\path[fill=fillColor] (238.59, 75.48) rectangle (239.28, 76.17);

\path[fill=fillColor] (238.59, 74.10) rectangle (239.28, 74.79);

\path[fill=fillColor] (238.59, 73.41) rectangle (239.28, 74.10);

\path[fill=fillColor] (238.59, 65.13) rectangle (239.28, 65.82);

\path[fill=fillColor] (238.59, 47.21) rectangle (239.28, 47.90);

\path[fill=fillColor] (238.59, 46.52) rectangle (239.28, 47.21);

\path[fill=fillColor] (238.59, 41.69) rectangle (239.28, 42.38);

\path[fill=fillColor] (238.59, 35.49) rectangle (239.28, 36.17);

\path[fill=fillColor] (238.59, 33.42) rectangle (239.28, 34.11);

\path[fill=fillColor] (238.59, 19.63) rectangle (239.28, 20.32);

\path[fill=fillColor] (238.59, 16.87) rectangle (239.28, 17.56);

\path[fill=fillColor] (239.28,185.11) rectangle (239.97,185.80);

\path[fill=fillColor] (239.28,179.59) rectangle (239.97,180.28);

\path[fill=fillColor] (239.28,178.21) rectangle (239.97,178.90);

\path[fill=fillColor] (239.28,177.52) rectangle (239.97,178.21);

\path[fill=fillColor] (239.28,167.18) rectangle (239.97,167.87);

\path[fill=fillColor] (239.28,165.80) rectangle (239.97,166.49);

\path[fill=fillColor] (239.28,163.73) rectangle (239.97,164.42);

\path[fill=fillColor] (239.28,163.04) rectangle (239.97,163.73);

\path[fill=fillColor] (239.28,160.28) rectangle (239.97,160.97);

\path[fill=fillColor] (239.28,148.56) rectangle (239.97,149.25);

\path[fill=fillColor] (239.28,141.67) rectangle (239.97,142.36);

\path[fill=fillColor] (239.28,136.15) rectangle (239.97,136.84);

\path[fill=fillColor] (239.28,130.64) rectangle (239.97,131.33);

\path[fill=fillColor] (239.28,118.91) rectangle (239.97,119.60);

\path[fill=fillColor] (239.28,117.54) rectangle (239.97,118.22);

\path[fill=fillColor] (239.28,109.95) rectangle (239.97,110.64);

\path[fill=fillColor] (239.28,107.88) rectangle (239.97,108.57);

\path[fill=fillColor] (239.28,107.19) rectangle (239.97,107.88);

\path[fill=fillColor] (239.28,100.30) rectangle (239.97,100.99);

\path[fill=fillColor] (239.28, 72.03) rectangle (239.97, 72.72);

\path[fill=fillColor] (239.28, 62.38) rectangle (239.97, 63.07);

\path[fill=fillColor] (239.28, 54.10) rectangle (239.97, 54.79);

\path[fill=fillColor] (239.28, 52.03) rectangle (239.97, 52.72);

\path[fill=fillColor] (239.28, 50.65) rectangle (239.97, 51.34);

\path[fill=fillColor] (239.28, 42.38) rectangle (239.97, 43.07);

\path[fill=fillColor] (239.28, 40.31) rectangle (239.97, 41.00);

\path[fill=fillColor] (239.28, 37.55) rectangle (239.97, 38.24);

\path[fill=fillColor] (239.28, 34.11) rectangle (239.97, 34.80);

\path[fill=fillColor] (239.28, 31.35) rectangle (239.97, 32.04);

\path[fill=fillColor] (239.28, 27.21) rectangle (239.97, 27.90);

\path[fill=fillColor] (239.97,188.55) rectangle (240.66,189.24);

\path[fill=fillColor] (239.97,185.11) rectangle (240.66,185.80);

\path[fill=fillColor] (239.97,179.59) rectangle (240.66,180.28);

\path[fill=fillColor] (239.97,177.52) rectangle (240.66,178.21);

\path[fill=fillColor] (239.97,165.80) rectangle (240.66,166.49);

\path[fill=fillColor] (239.97,161.66) rectangle (240.66,162.35);

\path[fill=fillColor] (239.97,136.15) rectangle (240.66,136.84);

\path[fill=fillColor] (239.97,125.81) rectangle (240.66,126.50);

\path[fill=fillColor] (239.97,118.91) rectangle (240.66,119.60);

\path[fill=fillColor] (239.97,109.95) rectangle (240.66,110.64);

\path[fill=fillColor] (239.97,100.30) rectangle (240.66,100.99);

\path[fill=fillColor] (239.97, 97.54) rectangle (240.66, 98.23);

\path[fill=fillColor] (239.97, 94.09) rectangle (240.66, 94.78);

\path[fill=fillColor] (239.97, 86.51) rectangle (240.66, 87.20);

\path[fill=fillColor] (239.97, 81.68) rectangle (240.66, 82.37);

\path[fill=fillColor] (239.97, 52.03) rectangle (240.66, 52.72);

\path[fill=fillColor] (239.97, 42.38) rectangle (240.66, 43.07);

\path[fill=fillColor] (239.97, 41.69) rectangle (240.66, 42.38);

\path[fill=fillColor] (239.97, 40.31) rectangle (240.66, 41.00);

\path[fill=fillColor] (239.97, 36.17) rectangle (240.66, 36.86);

\path[fill=fillColor] (239.97, 27.21) rectangle (240.66, 27.90);

\path[fill=fillColor] (239.97, 23.07) rectangle (240.66, 23.76);

\path[fill=fillColor] (240.66,176.83) rectangle (241.35,177.52);

\path[fill=fillColor] (240.66,169.25) rectangle (241.35,169.94);

\path[fill=fillColor] (240.66,168.56) rectangle (241.35,169.25);

\path[fill=fillColor] (240.66,160.97) rectangle (241.35,161.66);

\path[fill=fillColor] (240.66,158.22) rectangle (241.35,158.91);

\path[fill=fillColor] (240.66,140.29) rectangle (241.35,140.98);

\path[fill=fillColor] (240.66,135.46) rectangle (241.35,136.15);

\path[fill=fillColor] (240.66,133.39) rectangle (241.35,134.08);

\path[fill=fillColor] (240.66,122.36) rectangle (241.35,123.05);

\path[fill=fillColor] (240.66,111.33) rectangle (241.35,112.02);

\path[fill=fillColor] (240.66, 80.99) rectangle (241.35, 81.68);

\path[fill=fillColor] (240.66, 66.51) rectangle (241.35, 67.20);

\path[fill=fillColor] (240.66, 55.48) rectangle (241.35, 56.17);

\path[fill=fillColor] (240.66, 49.96) rectangle (241.35, 50.65);

\path[fill=fillColor] (240.66, 41.00) rectangle (241.35, 41.69);

\path[fill=fillColor] (240.66, 25.14) rectangle (241.35, 25.83);

\path[fill=fillColor] (241.35,186.49) rectangle (242.04,187.17);

\path[fill=fillColor] (241.35,182.35) rectangle (242.04,183.04);

\path[fill=fillColor] (241.35,178.90) rectangle (242.04,179.59);

\path[fill=fillColor] (241.35,176.14) rectangle (242.04,176.83);

\path[fill=fillColor] (241.35,172.70) rectangle (242.04,173.38);

\path[fill=fillColor] (241.35,172.01) rectangle (242.04,172.70);

\path[fill=fillColor] (241.35,169.94) rectangle (242.04,170.63);

\path[fill=fillColor] (241.35,156.84) rectangle (242.04,157.53);

\path[fill=fillColor] (241.35,149.94) rectangle (242.04,150.63);

\path[fill=fillColor] (241.35,146.49) rectangle (242.04,147.18);

\path[fill=fillColor] (241.35,144.43) rectangle (242.04,145.12);

\path[fill=fillColor] (241.35,139.60) rectangle (242.04,140.29);

\path[fill=fillColor] (241.35,129.95) rectangle (242.04,130.64);

\path[fill=fillColor] (241.35,127.88) rectangle (242.04,128.57);

\path[fill=fillColor] (241.35,121.67) rectangle (242.04,122.36);

\path[fill=fillColor] (241.35,112.71) rectangle (242.04,113.40);

\path[fill=fillColor] (241.35,105.12) rectangle (242.04,105.81);

\path[fill=fillColor] (241.35, 94.78) rectangle (242.04, 95.47);

\path[fill=fillColor] (241.35, 92.02) rectangle (242.04, 92.71);

\path[fill=fillColor] (241.35, 89.27) rectangle (242.04, 89.96);

\path[fill=fillColor] (241.35, 86.51) rectangle (242.04, 87.20);

\path[fill=fillColor] (241.35, 75.48) rectangle (242.04, 76.17);

\path[fill=fillColor] (241.35, 47.21) rectangle (242.04, 47.90);

\path[fill=fillColor] (241.35, 46.52) rectangle (242.04, 47.21);

\path[fill=fillColor] (241.35, 41.69) rectangle (242.04, 42.38);

\path[fill=fillColor] (241.35, 35.49) rectangle (242.04, 36.17);

\path[fill=fillColor] (241.35, 33.42) rectangle (242.04, 34.11);

\path[fill=fillColor] (241.35, 19.63) rectangle (242.04, 20.32);

\path[fill=fillColor] (241.35, 16.87) rectangle (242.04, 17.56);

\path[fill=fillColor] (242.04,175.45) rectangle (242.73,176.14);

\path[fill=fillColor] (242.04,174.07) rectangle (242.73,174.76);

\path[fill=fillColor] (242.04,166.49) rectangle (242.73,167.18);

\path[fill=fillColor] (242.04,165.11) rectangle (242.73,165.80);

\path[fill=fillColor] (242.04,158.91) rectangle (242.73,159.59);

\path[fill=fillColor] (242.04,156.15) rectangle (242.73,156.84);

\path[fill=fillColor] (242.04,152.01) rectangle (242.73,152.70);

\path[fill=fillColor] (242.04,149.25) rectangle (242.73,149.94);

\path[fill=fillColor] (242.04,138.91) rectangle (242.73,139.60);

\path[fill=fillColor] (242.04,137.53) rectangle (242.73,138.22);

\path[fill=fillColor] (242.04,132.01) rectangle (242.73,132.70);

\path[fill=fillColor] (242.04,128.57) rectangle (242.73,129.26);

\path[fill=fillColor] (242.04,125.12) rectangle (242.73,125.81);

\path[fill=fillColor] (242.04,115.47) rectangle (242.73,116.16);

\path[fill=fillColor] (242.04,114.78) rectangle (242.73,115.47);

\path[fill=fillColor] (242.04,112.02) rectangle (242.73,112.71);

\path[fill=fillColor] (242.04,106.50) rectangle (242.73,107.19);

\path[fill=fillColor] (242.04,100.99) rectangle (242.73,101.68);

\path[fill=fillColor] (242.04, 91.33) rectangle (242.73, 92.02);

\path[fill=fillColor] (242.04, 85.13) rectangle (242.73, 85.82);

\path[fill=fillColor] (242.04, 78.23) rectangle (242.73, 78.92);

\path[fill=fillColor] (242.04, 69.96) rectangle (242.73, 70.65);

\path[fill=fillColor] (242.04, 68.58) rectangle (242.73, 69.27);

\path[fill=fillColor] (242.04, 57.55) rectangle (242.73, 58.24);

\path[fill=fillColor] (242.04, 53.41) rectangle (242.73, 54.10);

\path[fill=fillColor] (242.04, 47.90) rectangle (242.73, 48.59);

\path[fill=fillColor] (242.04, 44.45) rectangle (242.73, 45.14);

\path[fill=fillColor] (242.04, 36.86) rectangle (242.73, 37.55);

\path[fill=fillColor] (242.04, 29.97) rectangle (242.73, 30.66);

\path[fill=fillColor] (242.04, 21.70) rectangle (242.73, 22.38);

\path[fill=fillColor] (242.73,187.86) rectangle (243.42,188.55);

\path[fill=fillColor] (242.73,187.17) rectangle (243.42,187.86);

\path[fill=fillColor] (242.73,180.97) rectangle (243.42,181.66);

\path[fill=fillColor] (242.73,174.76) rectangle (243.42,175.45);

\path[fill=fillColor] (242.73,173.38) rectangle (243.42,174.07);

\path[fill=fillColor] (242.73,158.91) rectangle (243.42,159.59);

\path[fill=fillColor] (242.73,147.18) rectangle (243.42,147.87);

\path[fill=fillColor] (242.73,140.98) rectangle (243.42,141.67);

\path[fill=fillColor] (242.73,138.22) rectangle (243.42,138.91);

\path[fill=fillColor] (242.73,134.77) rectangle (243.42,135.46);

\path[fill=fillColor] (242.73,134.08) rectangle (243.42,134.77);

\path[fill=fillColor] (242.73,131.33) rectangle (243.42,132.01);

\path[fill=fillColor] (242.73,108.57) rectangle (243.42,109.26);

\path[fill=fillColor] (242.73,103.75) rectangle (243.42,104.43);

\path[fill=fillColor] (242.73, 99.61) rectangle (243.42,100.30);

\path[fill=fillColor] (242.73, 96.85) rectangle (243.42, 97.54);

\path[fill=fillColor] (242.73, 95.47) rectangle (243.42, 96.16);

\path[fill=fillColor] (242.73, 87.89) rectangle (243.42, 88.58);

\path[fill=fillColor] (242.73, 83.75) rectangle (243.42, 84.44);

\path[fill=fillColor] (242.73, 82.37) rectangle (243.42, 83.06);

\path[fill=fillColor] (242.73, 77.54) rectangle (243.42, 78.23);

\path[fill=fillColor] (242.73, 65.82) rectangle (243.42, 66.51);

\path[fill=fillColor] (242.73, 61.00) rectangle (243.42, 61.69);

\path[fill=fillColor] (242.73, 56.86) rectangle (243.42, 57.55);

\path[fill=fillColor] (242.73, 51.34) rectangle (243.42, 52.03);

\path[fill=fillColor] (242.73, 47.90) rectangle (243.42, 48.59);

\path[fill=fillColor] (242.73, 45.83) rectangle (243.42, 46.52);

\path[fill=fillColor] (242.73, 32.73) rectangle (243.42, 33.42);

\path[fill=fillColor] (242.73, 29.97) rectangle (243.42, 30.66);

\path[fill=fillColor] (242.73, 23.76) rectangle (243.42, 24.45);

\path[fill=fillColor] (242.73, 20.32) rectangle (243.42, 21.01);

\path[fill=fillColor] (243.42,187.86) rectangle (244.11,188.55);

\path[fill=fillColor] (243.42,175.45) rectangle (244.11,176.14);

\path[fill=fillColor] (243.42,174.07) rectangle (244.11,174.76);

\path[fill=fillColor] (243.42,171.32) rectangle (244.11,172.01);

\path[fill=fillColor] (243.42,158.91) rectangle (244.11,159.59);

\path[fill=fillColor] (243.42,156.15) rectangle (244.11,156.84);

\path[fill=fillColor] (243.42,152.01) rectangle (244.11,152.70);

\path[fill=fillColor] (243.42,138.91) rectangle (244.11,139.60);

\path[fill=fillColor] (243.42,128.57) rectangle (244.11,129.26);

\path[fill=fillColor] (243.42,106.50) rectangle (244.11,107.19);

\path[fill=fillColor] (243.42,100.99) rectangle (244.11,101.68);

\path[fill=fillColor] (243.42, 98.23) rectangle (244.11, 98.92);

\path[fill=fillColor] (243.42, 95.47) rectangle (244.11, 96.16);

\path[fill=fillColor] (243.42, 85.13) rectangle (244.11, 85.82);

\path[fill=fillColor] (243.42, 84.44) rectangle (244.11, 85.13);

\path[fill=fillColor] (243.42, 78.23) rectangle (244.11, 78.92);

\path[fill=fillColor] (243.42, 70.65) rectangle (244.11, 71.34);

\path[fill=fillColor] (243.42, 58.24) rectangle (244.11, 58.93);

\path[fill=fillColor] (243.42, 57.55) rectangle (244.11, 58.24);

\path[fill=fillColor] (243.42, 56.86) rectangle (244.11, 57.55);

\path[fill=fillColor] (243.42, 48.59) rectangle (244.11, 49.28);

\path[fill=fillColor] (243.42, 47.90) rectangle (244.11, 48.59);

\path[fill=fillColor] (243.42, 36.86) rectangle (244.11, 37.55);

\path[fill=fillColor] (243.42, 29.97) rectangle (244.11, 30.66);

\path[fill=fillColor] (243.42, 18.25) rectangle (244.11, 18.94);

\path[fill=fillColor] (244.11,180.97) rectangle (244.80,181.66);

\path[fill=fillColor] (244.11,173.38) rectangle (244.80,174.07);

\path[fill=fillColor] (244.11,140.98) rectangle (244.80,141.67);

\path[fill=fillColor] (244.11,134.77) rectangle (244.80,135.46);

\path[fill=fillColor] (244.11, 67.20) rectangle (244.80, 67.89);

\path[fill=fillColor] (244.11, 51.34) rectangle (244.80, 52.03);

\path[fill=fillColor] (244.11, 50.65) rectangle (244.80, 51.34);

\path[fill=fillColor] (244.11, 45.83) rectangle (244.80, 46.52);

\path[fill=fillColor] (244.11, 43.76) rectangle (244.80, 44.45);

\path[fill=fillColor] (244.11, 27.90) rectangle (244.80, 28.59);

\path[fill=fillColor] (244.11, 24.45) rectangle (244.80, 25.14);

\path[fill=fillColor] (244.80,186.49) rectangle (245.49,187.17);

\path[fill=fillColor] (244.80,182.35) rectangle (245.49,183.04);

\path[fill=fillColor] (244.80,178.90) rectangle (245.49,179.59);

\path[fill=fillColor] (244.80,176.14) rectangle (245.49,176.83);

\path[fill=fillColor] (244.80,172.70) rectangle (245.49,173.38);

\path[fill=fillColor] (244.80,172.01) rectangle (245.49,172.70);

\path[fill=fillColor] (244.80,169.94) rectangle (245.49,170.63);

\path[fill=fillColor] (244.80,156.84) rectangle (245.49,157.53);

\path[fill=fillColor] (244.80,149.94) rectangle (245.49,150.63);

\path[fill=fillColor] (244.80,146.49) rectangle (245.49,147.18);

\path[fill=fillColor] (244.80,144.43) rectangle (245.49,145.12);

\path[fill=fillColor] (244.80,139.60) rectangle (245.49,140.29);

\path[fill=fillColor] (244.80,129.95) rectangle (245.49,130.64);

\path[fill=fillColor] (244.80,127.88) rectangle (245.49,128.57);

\path[fill=fillColor] (244.80,121.67) rectangle (245.49,122.36);

\path[fill=fillColor] (244.80,112.71) rectangle (245.49,113.40);

\path[fill=fillColor] (244.80,105.12) rectangle (245.49,105.81);

\path[fill=fillColor] (244.80, 94.78) rectangle (245.49, 95.47);

\path[fill=fillColor] (244.80, 92.02) rectangle (245.49, 92.71);

\path[fill=fillColor] (244.80, 89.27) rectangle (245.49, 89.96);

\path[fill=fillColor] (244.80, 86.51) rectangle (245.49, 87.20);

\path[fill=fillColor] (244.80, 81.68) rectangle (245.49, 82.37);

\path[fill=fillColor] (244.80, 47.21) rectangle (245.49, 47.90);

\path[fill=fillColor] (244.80, 46.52) rectangle (245.49, 47.21);

\path[fill=fillColor] (244.80, 41.69) rectangle (245.49, 42.38);

\path[fill=fillColor] (244.80, 35.49) rectangle (245.49, 36.17);

\path[fill=fillColor] (244.80, 33.42) rectangle (245.49, 34.11);

\path[fill=fillColor] (244.80, 19.63) rectangle (245.49, 20.32);

\path[fill=fillColor] (244.80, 16.87) rectangle (245.49, 17.56);

\path[fill=fillColor] (245.49,186.49) rectangle (246.18,187.17);

\path[fill=fillColor] (245.49,182.35) rectangle (246.18,183.04);

\path[fill=fillColor] (245.49,178.90) rectangle (246.18,179.59);

\path[fill=fillColor] (245.49,176.14) rectangle (246.18,176.83);

\path[fill=fillColor] (245.49,172.70) rectangle (246.18,173.38);

\path[fill=fillColor] (245.49,172.01) rectangle (246.18,172.70);

\path[fill=fillColor] (245.49,169.94) rectangle (246.18,170.63);

\path[fill=fillColor] (245.49,156.84) rectangle (246.18,157.53);

\path[fill=fillColor] (245.49,149.94) rectangle (246.18,150.63);

\path[fill=fillColor] (245.49,146.49) rectangle (246.18,147.18);

\path[fill=fillColor] (245.49,144.43) rectangle (246.18,145.12);

\path[fill=fillColor] (245.49,139.60) rectangle (246.18,140.29);

\path[fill=fillColor] (245.49,129.95) rectangle (246.18,130.64);

\path[fill=fillColor] (245.49,121.67) rectangle (246.18,122.36);

\path[fill=fillColor] (245.49,112.71) rectangle (246.18,113.40);

\path[fill=fillColor] (245.49,105.12) rectangle (246.18,105.81);

\path[fill=fillColor] (245.49, 94.78) rectangle (246.18, 95.47);

\path[fill=fillColor] (245.49, 92.02) rectangle (246.18, 92.71);

\path[fill=fillColor] (245.49, 75.48) rectangle (246.18, 76.17);

\path[fill=fillColor] (245.49, 74.10) rectangle (246.18, 74.79);

\path[fill=fillColor] (245.49, 73.41) rectangle (246.18, 74.10);

\path[fill=fillColor] (245.49, 65.13) rectangle (246.18, 65.82);

\path[fill=fillColor] (245.49, 60.31) rectangle (246.18, 61.00);

\path[fill=fillColor] (245.49, 47.21) rectangle (246.18, 47.90);

\path[fill=fillColor] (245.49, 46.52) rectangle (246.18, 47.21);

\path[fill=fillColor] (245.49, 38.24) rectangle (246.18, 38.93);

\path[fill=fillColor] (245.49, 35.49) rectangle (246.18, 36.17);

\path[fill=fillColor] (245.49, 33.42) rectangle (246.18, 34.11);

\path[fill=fillColor] (245.49, 16.87) rectangle (246.18, 17.56);

\path[fill=fillColor] (246.18,174.07) rectangle (246.87,174.76);

\path[fill=fillColor] (246.18,171.32) rectangle (246.87,172.01);

\path[fill=fillColor] (246.18,156.15) rectangle (246.87,156.84);

\path[fill=fillColor] (246.18,152.01) rectangle (246.87,152.70);

\path[fill=fillColor] (246.18,138.91) rectangle (246.87,139.60);

\path[fill=fillColor] (246.18,114.78) rectangle (246.87,115.47);

\path[fill=fillColor] (246.18,106.50) rectangle (246.87,107.19);

\path[fill=fillColor] (246.18,100.99) rectangle (246.87,101.68);

\path[fill=fillColor] (246.18, 84.44) rectangle (246.87, 85.13);

\path[fill=fillColor] (246.18, 83.06) rectangle (246.87, 83.75);

\path[fill=fillColor] (246.18, 79.61) rectangle (246.87, 80.30);

\path[fill=fillColor] (246.18, 67.89) rectangle (246.87, 68.58);

\path[fill=fillColor] (246.18, 64.44) rectangle (246.87, 65.13);

\path[fill=fillColor] (246.18, 59.62) rectangle (246.87, 60.31);

\path[fill=fillColor] (246.18, 58.24) rectangle (246.87, 58.93);

\path[fill=fillColor] (246.18, 57.55) rectangle (246.87, 58.24);

\path[fill=fillColor] (246.18, 29.28) rectangle (246.87, 29.97);

\path[fill=fillColor] (246.18, 18.25) rectangle (246.87, 18.94);

\path[fill=fillColor] (246.87,185.80) rectangle (247.56,186.49);

\path[fill=fillColor] (246.87,170.63) rectangle (247.56,171.32);

\path[fill=fillColor] (246.87,167.87) rectangle (247.56,168.56);

\path[fill=fillColor] (246.87,159.59) rectangle (247.56,160.28);

\path[fill=fillColor] (246.87,138.22) rectangle (247.56,138.91);

\path[fill=fillColor] (246.87,132.70) rectangle (247.56,133.39);

\path[fill=fillColor] (246.87,129.26) rectangle (247.56,129.95);

\path[fill=fillColor] (246.87,120.29) rectangle (247.56,120.98);

\path[fill=fillColor] (246.87,104.43) rectangle (247.56,105.12);

\path[fill=fillColor] (246.87, 99.61) rectangle (247.56,100.30);

\path[fill=fillColor] (246.87, 96.16) rectangle (247.56, 96.85);

\path[fill=fillColor] (246.87, 89.96) rectangle (247.56, 90.65);

\path[fill=fillColor] (246.87, 72.72) rectangle (247.56, 73.41);

\path[fill=fillColor] (246.87, 58.93) rectangle (247.56, 59.62);

\path[fill=fillColor] (246.87, 48.59) rectangle (247.56, 49.28);

\path[fill=fillColor] (246.87, 45.14) rectangle (247.56, 45.83);

\path[fill=fillColor] (246.87, 39.62) rectangle (247.56, 40.31);

\path[fill=fillColor] (246.87, 38.93) rectangle (247.56, 39.62);

\path[fill=fillColor] (246.87, 28.59) rectangle (247.56, 29.28);

\path[fill=fillColor] (246.87, 18.94) rectangle (247.56, 19.63);

\path[fill=fillColor] (246.87, 17.56) rectangle (247.56, 18.25);

\path[fill=fillColor] (247.56,186.49) rectangle (248.25,187.17);

\path[fill=fillColor] (247.56,182.35) rectangle (248.25,183.04);

\path[fill=fillColor] (247.56,178.90) rectangle (248.25,179.59);

\path[fill=fillColor] (247.56,176.14) rectangle (248.25,176.83);

\path[fill=fillColor] (247.56,172.70) rectangle (248.25,173.38);

\path[fill=fillColor] (247.56,172.01) rectangle (248.25,172.70);

\path[fill=fillColor] (247.56,169.94) rectangle (248.25,170.63);

\path[fill=fillColor] (247.56,156.84) rectangle (248.25,157.53);

\path[fill=fillColor] (247.56,149.94) rectangle (248.25,150.63);

\path[fill=fillColor] (247.56,146.49) rectangle (248.25,147.18);

\path[fill=fillColor] (247.56,144.43) rectangle (248.25,145.12);

\path[fill=fillColor] (247.56,139.60) rectangle (248.25,140.29);

\path[fill=fillColor] (247.56,129.95) rectangle (248.25,130.64);

\path[fill=fillColor] (247.56,127.88) rectangle (248.25,128.57);

\path[fill=fillColor] (247.56,121.67) rectangle (248.25,122.36);

\path[fill=fillColor] (247.56,112.71) rectangle (248.25,113.40);

\path[fill=fillColor] (247.56,105.12) rectangle (248.25,105.81);

\path[fill=fillColor] (247.56, 94.78) rectangle (248.25, 95.47);

\path[fill=fillColor] (247.56, 92.02) rectangle (248.25, 92.71);

\path[fill=fillColor] (247.56, 89.27) rectangle (248.25, 89.96);

\path[fill=fillColor] (247.56, 75.48) rectangle (248.25, 76.17);

\path[fill=fillColor] (247.56, 74.10) rectangle (248.25, 74.79);

\path[fill=fillColor] (247.56, 47.21) rectangle (248.25, 47.90);

\path[fill=fillColor] (247.56, 46.52) rectangle (248.25, 47.21);

\path[fill=fillColor] (247.56, 35.49) rectangle (248.25, 36.17);

\path[fill=fillColor] (247.56, 33.42) rectangle (248.25, 34.11);

\path[fill=fillColor] (247.56, 16.87) rectangle (248.25, 17.56);

\path[fill=fillColor] (248.25,183.73) rectangle (248.93,184.42);

\path[fill=fillColor] (248.25,181.66) rectangle (248.93,182.35);

\path[fill=fillColor] (248.25,176.83) rectangle (248.93,177.52);

\path[fill=fillColor] (248.25,169.25) rectangle (248.93,169.94);

\path[fill=fillColor] (248.25,168.56) rectangle (248.93,169.25);

\path[fill=fillColor] (248.25,160.97) rectangle (248.93,161.66);

\path[fill=fillColor] (248.25,158.22) rectangle (248.93,158.91);

\path[fill=fillColor] (248.25,150.63) rectangle (248.93,151.32);

\path[fill=fillColor] (248.25,147.87) rectangle (248.93,148.56);

\path[fill=fillColor] (248.25,143.05) rectangle (248.93,143.74);

\path[fill=fillColor] (248.25,140.29) rectangle (248.93,140.98);

\path[fill=fillColor] (248.25,135.46) rectangle (248.93,136.15);

\path[fill=fillColor] (248.25,133.39) rectangle (248.93,134.08);

\path[fill=fillColor] (248.25,122.36) rectangle (248.93,123.05);

\path[fill=fillColor] (248.25,111.33) rectangle (248.93,112.02);

\path[fill=fillColor] (248.25,109.26) rectangle (248.93,109.95);

\path[fill=fillColor] (248.25,101.68) rectangle (248.93,102.37);

\path[fill=fillColor] (248.25, 80.99) rectangle (248.93, 81.68);

\path[fill=fillColor] (248.25, 66.51) rectangle (248.93, 67.20);

\path[fill=fillColor] (248.25, 55.48) rectangle (248.93, 56.17);

\path[fill=fillColor] (248.25, 49.96) rectangle (248.93, 50.65);

\path[fill=fillColor] (248.25, 49.28) rectangle (248.93, 49.96);

\path[fill=fillColor] (248.25, 41.00) rectangle (248.93, 41.69);

\path[fill=fillColor] (248.25, 30.66) rectangle (248.93, 31.35);

\path[fill=fillColor] (248.25, 26.52) rectangle (248.93, 27.21);

\path[fill=fillColor] (248.25, 25.14) rectangle (248.93, 25.83);

\path[fill=fillColor] (248.25, 22.38) rectangle (248.93, 23.07);

\path[fill=fillColor] (248.93,183.73) rectangle (249.62,184.42);

\path[fill=fillColor] (248.93,181.66) rectangle (249.62,182.35);

\path[fill=fillColor] (248.93,180.28) rectangle (249.62,180.97);

\path[fill=fillColor] (248.93,176.83) rectangle (249.62,177.52);

\path[fill=fillColor] (248.93,169.25) rectangle (249.62,169.94);

\path[fill=fillColor] (248.93,168.56) rectangle (249.62,169.25);

\path[fill=fillColor] (248.93,160.97) rectangle (249.62,161.66);

\path[fill=fillColor] (248.93,158.22) rectangle (249.62,158.91);

\path[fill=fillColor] (248.93,153.39) rectangle (249.62,154.08);

\path[fill=fillColor] (248.93,152.70) rectangle (249.62,153.39);

\path[fill=fillColor] (248.93,150.63) rectangle (249.62,151.32);

\path[fill=fillColor] (248.93,145.80) rectangle (249.62,146.49);

\path[fill=fillColor] (248.93,135.46) rectangle (249.62,136.15);

\path[fill=fillColor] (248.93,133.39) rectangle (249.62,134.08);

\path[fill=fillColor] (248.93,123.74) rectangle (249.62,124.43);

\path[fill=fillColor] (248.93,122.36) rectangle (249.62,123.05);

\path[fill=fillColor] (248.93,114.09) rectangle (249.62,114.78);

\path[fill=fillColor] (248.93,111.33) rectangle (249.62,112.02);

\path[fill=fillColor] (248.93, 85.82) rectangle (249.62, 86.51);

\path[fill=fillColor] (248.93, 80.99) rectangle (249.62, 81.68);

\path[fill=fillColor] (248.93, 63.75) rectangle (249.62, 64.44);

\path[fill=fillColor] (248.93, 55.48) rectangle (249.62, 56.17);

\path[fill=fillColor] (248.93, 49.96) rectangle (249.62, 50.65);

\path[fill=fillColor] (248.93, 43.07) rectangle (249.62, 43.76);

\path[fill=fillColor] (248.93, 41.00) rectangle (249.62, 41.69);

\path[fill=fillColor] (248.93, 29.28) rectangle (249.62, 29.97);

\path[fill=fillColor] (248.93, 26.52) rectangle (249.62, 27.21);

\path[fill=fillColor] (248.93, 25.14) rectangle (249.62, 25.83);

\path[fill=fillColor] (248.93, 22.38) rectangle (249.62, 23.07);

\path[fill=fillColor] (249.62,187.86) rectangle (250.31,188.55);

\path[fill=fillColor] (249.62,185.80) rectangle (250.31,186.49);

\path[fill=fillColor] (249.62,170.63) rectangle (250.31,171.32);

\path[fill=fillColor] (249.62,167.87) rectangle (250.31,168.56);

\path[fill=fillColor] (249.62,159.59) rectangle (250.31,160.28);

\path[fill=fillColor] (249.62,138.22) rectangle (250.31,138.91);

\path[fill=fillColor] (249.62,132.70) rectangle (250.31,133.39);

\path[fill=fillColor] (249.62,131.33) rectangle (250.31,132.01);

\path[fill=fillColor] (249.62,129.26) rectangle (250.31,129.95);

\path[fill=fillColor] (249.62,120.29) rectangle (250.31,120.98);

\path[fill=fillColor] (249.62,108.57) rectangle (250.31,109.26);

\path[fill=fillColor] (249.62,104.43) rectangle (250.31,105.12);

\path[fill=fillColor] (249.62,103.75) rectangle (250.31,104.43);

\path[fill=fillColor] (249.62, 99.61) rectangle (250.31,100.30);

\path[fill=fillColor] (249.62, 98.23) rectangle (250.31, 98.92);

\path[fill=fillColor] (249.62, 96.16) rectangle (250.31, 96.85);

\path[fill=fillColor] (249.62, 95.47) rectangle (250.31, 96.16);

\path[fill=fillColor] (249.62, 89.96) rectangle (250.31, 90.65);

\path[fill=fillColor] (249.62, 87.89) rectangle (250.31, 88.58);

\path[fill=fillColor] (249.62, 83.75) rectangle (250.31, 84.44);

\path[fill=fillColor] (249.62, 77.54) rectangle (250.31, 78.23);

\path[fill=fillColor] (249.62, 72.72) rectangle (250.31, 73.41);

\path[fill=fillColor] (249.62, 71.34) rectangle (250.31, 72.03);

\path[fill=fillColor] (249.62, 70.65) rectangle (250.31, 71.34);

\path[fill=fillColor] (249.62, 61.00) rectangle (250.31, 61.69);

\path[fill=fillColor] (249.62, 58.93) rectangle (250.31, 59.62);

\path[fill=fillColor] (249.62, 56.86) rectangle (250.31, 57.55);

\path[fill=fillColor] (249.62, 48.59) rectangle (250.31, 49.28);

\path[fill=fillColor] (249.62, 45.14) rectangle (250.31, 45.83);

\path[fill=fillColor] (249.62, 39.62) rectangle (250.31, 40.31);

\path[fill=fillColor] (249.62, 38.93) rectangle (250.31, 39.62);

\path[fill=fillColor] (249.62, 32.73) rectangle (250.31, 33.42);

\path[fill=fillColor] (249.62, 28.59) rectangle (250.31, 29.28);

\path[fill=fillColor] (249.62, 20.32) rectangle (250.31, 21.01);

\path[fill=fillColor] (249.62, 18.94) rectangle (250.31, 19.63);

\path[fill=fillColor] (249.62, 17.56) rectangle (250.31, 18.25);

\path[fill=fillColor] (250.31,167.18) rectangle (251.00,167.87);

\path[fill=fillColor] (250.31,163.73) rectangle (251.00,164.42);

\path[fill=fillColor] (250.31,163.04) rectangle (251.00,163.73);

\path[fill=fillColor] (250.31,148.56) rectangle (251.00,149.25);

\path[fill=fillColor] (250.31,141.67) rectangle (251.00,142.36);

\path[fill=fillColor] (250.31,117.54) rectangle (251.00,118.22);

\path[fill=fillColor] (250.31,107.88) rectangle (251.00,108.57);

\path[fill=fillColor] (250.31,107.19) rectangle (251.00,107.88);

\path[fill=fillColor] (250.31, 34.11) rectangle (251.00, 34.80);

\path[fill=fillColor] (250.31, 24.45) rectangle (251.00, 25.14);

\path[fill=fillColor] (251.00,184.42) rectangle (251.69,185.11);

\path[fill=fillColor] (251.00,175.45) rectangle (251.69,176.14);

\path[fill=fillColor] (251.00,166.49) rectangle (251.69,167.18);

\path[fill=fillColor] (251.00,165.11) rectangle (251.69,165.80);

\path[fill=fillColor] (251.00,149.25) rectangle (251.69,149.94);

\path[fill=fillColor] (251.00,145.12) rectangle (251.69,145.80);

\path[fill=fillColor] (251.00,137.53) rectangle (251.69,138.22);

\path[fill=fillColor] (251.00,132.01) rectangle (251.69,132.70);

\path[fill=fillColor] (251.00,128.57) rectangle (251.69,129.26);

\path[fill=fillColor] (251.00,126.50) rectangle (251.69,127.19);

\path[fill=fillColor] (251.00,125.12) rectangle (251.69,125.81);

\path[fill=fillColor] (251.00,116.16) rectangle (251.69,116.85);

\path[fill=fillColor] (251.00,115.47) rectangle (251.69,116.16);

\path[fill=fillColor] (251.00,114.78) rectangle (251.69,115.47);

\path[fill=fillColor] (251.00,112.02) rectangle (251.69,112.71);

\path[fill=fillColor] (251.00, 92.71) rectangle (251.69, 93.40);

\path[fill=fillColor] (251.00, 91.33) rectangle (251.69, 92.02);

\path[fill=fillColor] (251.00, 87.20) rectangle (251.69, 87.89);

\path[fill=fillColor] (251.00, 69.27) rectangle (251.69, 69.96);

\path[fill=fillColor] (251.00, 65.13) rectangle (251.69, 65.82);

\path[fill=fillColor] (251.00, 57.55) rectangle (251.69, 58.24);

\path[fill=fillColor] (251.00, 53.41) rectangle (251.69, 54.10);

\path[fill=fillColor] (251.00, 44.45) rectangle (251.69, 45.14);

\path[fill=fillColor] (251.00, 36.86) rectangle (251.69, 37.55);

\path[fill=fillColor] (251.00, 21.70) rectangle (251.69, 22.38);

\path[fill=fillColor] (251.69,185.11) rectangle (252.38,185.80);

\path[fill=fillColor] (251.69,179.59) rectangle (252.38,180.28);

\path[fill=fillColor] (251.69,178.21) rectangle (252.38,178.90);

\path[fill=fillColor] (251.69,177.52) rectangle (252.38,178.21);

\path[fill=fillColor] (251.69,167.18) rectangle (252.38,167.87);

\path[fill=fillColor] (251.69,165.80) rectangle (252.38,166.49);

\path[fill=fillColor] (251.69,163.73) rectangle (252.38,164.42);

\path[fill=fillColor] (251.69,163.04) rectangle (252.38,163.73);

\path[fill=fillColor] (251.69,148.56) rectangle (252.38,149.25);

\path[fill=fillColor] (251.69,141.67) rectangle (252.38,142.36);

\path[fill=fillColor] (251.69,118.91) rectangle (252.38,119.60);

\path[fill=fillColor] (251.69,117.54) rectangle (252.38,118.22);

\path[fill=fillColor] (251.69,107.88) rectangle (252.38,108.57);

\path[fill=fillColor] (251.69,107.19) rectangle (252.38,107.88);

\path[fill=fillColor] (251.69,100.30) rectangle (252.38,100.99);

\path[fill=fillColor] (251.69, 62.38) rectangle (252.38, 63.07);

\path[fill=fillColor] (251.69, 42.38) rectangle (252.38, 43.07);

\path[fill=fillColor] (251.69, 40.31) rectangle (252.38, 41.00);

\path[fill=fillColor] (251.69, 36.17) rectangle (252.38, 36.86);

\path[fill=fillColor] (251.69, 34.11) rectangle (252.38, 34.80);

\path[fill=fillColor] (251.69, 23.07) rectangle (252.38, 23.76);

\path[fill=fillColor] (252.38,184.42) rectangle (253.07,185.11);

\path[fill=fillColor] (252.38,175.45) rectangle (253.07,176.14);

\path[fill=fillColor] (252.38,166.49) rectangle (253.07,167.18);

\path[fill=fillColor] (252.38,165.11) rectangle (253.07,165.80);

\path[fill=fillColor] (252.38,149.25) rectangle (253.07,149.94);

\path[fill=fillColor] (252.38,145.12) rectangle (253.07,145.80);

\path[fill=fillColor] (252.38,138.91) rectangle (253.07,139.60);

\path[fill=fillColor] (252.38,137.53) rectangle (253.07,138.22);

\path[fill=fillColor] (252.38,132.01) rectangle (253.07,132.70);

\path[fill=fillColor] (252.38,128.57) rectangle (253.07,129.26);

\path[fill=fillColor] (252.38,126.50) rectangle (253.07,127.19);

\path[fill=fillColor] (252.38,125.12) rectangle (253.07,125.81);

\path[fill=fillColor] (252.38,116.16) rectangle (253.07,116.85);

\path[fill=fillColor] (252.38,115.47) rectangle (253.07,116.16);

\path[fill=fillColor] (252.38,114.78) rectangle (253.07,115.47);

\path[fill=fillColor] (252.38,112.02) rectangle (253.07,112.71);

\path[fill=fillColor] (252.38, 92.71) rectangle (253.07, 93.40);

\path[fill=fillColor] (252.38, 91.33) rectangle (253.07, 92.02);

\path[fill=fillColor] (252.38, 87.20) rectangle (253.07, 87.89);

\path[fill=fillColor] (252.38, 69.27) rectangle (253.07, 69.96);

\path[fill=fillColor] (252.38, 65.13) rectangle (253.07, 65.82);

\path[fill=fillColor] (252.38, 57.55) rectangle (253.07, 58.24);

\path[fill=fillColor] (252.38, 53.41) rectangle (253.07, 54.10);

\path[fill=fillColor] (252.38, 44.45) rectangle (253.07, 45.14);

\path[fill=fillColor] (252.38, 36.86) rectangle (253.07, 37.55);

\path[fill=fillColor] (252.38, 21.70) rectangle (253.07, 22.38);

\path[fill=fillColor] (253.07,164.42) rectangle (253.76,165.11);

\path[fill=fillColor] (253.07,155.46) rectangle (253.76,156.15);

\path[fill=fillColor] (253.07,149.25) rectangle (253.76,149.94);

\path[fill=fillColor] (253.07,136.15) rectangle (253.76,136.84);

\path[fill=fillColor] (253.07,132.01) rectangle (253.76,132.70);

\path[fill=fillColor] (253.07,130.64) rectangle (253.76,131.33);

\path[fill=fillColor] (253.07,125.12) rectangle (253.76,125.81);

\path[fill=fillColor] (253.07,112.02) rectangle (253.76,112.71);

\path[fill=fillColor] (253.07,109.95) rectangle (253.76,110.64);

\path[fill=fillColor] (253.07,103.06) rectangle (253.76,103.75);

\path[fill=fillColor] (253.07, 92.71) rectangle (253.76, 93.40);

\path[fill=fillColor] (253.07, 91.33) rectangle (253.76, 92.02);

\path[fill=fillColor] (253.07, 90.65) rectangle (253.76, 91.33);

\path[fill=fillColor] (253.07, 80.30) rectangle (253.76, 80.99);

\path[fill=fillColor] (253.07, 69.96) rectangle (253.76, 70.65);

\path[fill=fillColor] (253.07, 69.27) rectangle (253.76, 69.96);

\path[fill=fillColor] (253.07, 68.58) rectangle (253.76, 69.27);

\path[fill=fillColor] (253.07, 67.20) rectangle (253.76, 67.89);

\path[fill=fillColor] (253.07, 61.69) rectangle (253.76, 62.38);

\path[fill=fillColor] (253.07, 54.79) rectangle (253.76, 55.48);

\path[fill=fillColor] (253.07, 52.72) rectangle (253.76, 53.41);

\path[fill=fillColor] (253.07, 52.03) rectangle (253.76, 52.72);

\path[fill=fillColor] (253.07, 27.90) rectangle (253.76, 28.59);

\path[fill=fillColor] (253.07, 27.21) rectangle (253.76, 27.90);

\path[fill=fillColor] (253.07, 21.70) rectangle (253.76, 22.38);

\path[fill=fillColor] (253.07, 21.01) rectangle (253.76, 21.70);

\path[fill=fillColor] (253.76,167.18) rectangle (254.45,167.87);

\path[fill=fillColor] (253.76,165.80) rectangle (254.45,166.49);

\path[fill=fillColor] (253.76,163.73) rectangle (254.45,164.42);

\path[fill=fillColor] (253.76,163.04) rectangle (254.45,163.73);

\path[fill=fillColor] (253.76,148.56) rectangle (254.45,149.25);

\path[fill=fillColor] (253.76,141.67) rectangle (254.45,142.36);

\path[fill=fillColor] (253.76,117.54) rectangle (254.45,118.22);

\path[fill=fillColor] (253.76,107.88) rectangle (254.45,108.57);

\path[fill=fillColor] (253.76,107.19) rectangle (254.45,107.88);

\path[fill=fillColor] (253.76, 34.11) rectangle (254.45, 34.80);

\path[fill=fillColor] (253.76, 24.45) rectangle (254.45, 25.14);

\path[fill=fillColor] (254.45,185.11) rectangle (255.14,185.80);

\path[fill=fillColor] (254.45,179.59) rectangle (255.14,180.28);

\path[fill=fillColor] (254.45,178.21) rectangle (255.14,178.90);

\path[fill=fillColor] (254.45,167.18) rectangle (255.14,167.87);

\path[fill=fillColor] (254.45,165.80) rectangle (255.14,166.49);

\path[fill=fillColor] (254.45,163.73) rectangle (255.14,164.42);

\path[fill=fillColor] (254.45,163.04) rectangle (255.14,163.73);

\path[fill=fillColor] (254.45,160.28) rectangle (255.14,160.97);

\path[fill=fillColor] (254.45,148.56) rectangle (255.14,149.25);

\path[fill=fillColor] (254.45,141.67) rectangle (255.14,142.36);

\path[fill=fillColor] (254.45,117.54) rectangle (255.14,118.22);

\path[fill=fillColor] (254.45,107.88) rectangle (255.14,108.57);

\path[fill=fillColor] (254.45,107.19) rectangle (255.14,107.88);

\path[fill=fillColor] (254.45,100.30) rectangle (255.14,100.99);

\path[fill=fillColor] (254.45, 72.03) rectangle (255.14, 72.72);

\path[fill=fillColor] (254.45, 62.38) rectangle (255.14, 63.07);

\path[fill=fillColor] (254.45, 34.11) rectangle (255.14, 34.80);

\path[fill=fillColor] (255.14,162.35) rectangle (255.83,163.04);

\path[fill=fillColor] (255.14,157.53) rectangle (255.83,158.22);

\path[fill=fillColor] (255.14,154.77) rectangle (255.83,155.46);

\path[fill=fillColor] (255.14,147.87) rectangle (255.83,148.56);

\path[fill=fillColor] (255.14,143.05) rectangle (255.83,143.74);

\path[fill=fillColor] (255.14,140.29) rectangle (255.83,140.98);

\path[fill=fillColor] (255.14,123.05) rectangle (255.83,123.74);

\path[fill=fillColor] (255.14,120.98) rectangle (255.83,121.67);

\path[fill=fillColor] (255.14,119.60) rectangle (255.83,120.29);

\path[fill=fillColor] (255.14,113.40) rectangle (255.83,114.09);

\path[fill=fillColor] (255.14,109.26) rectangle (255.83,109.95);

\path[fill=fillColor] (255.14,105.81) rectangle (255.83,106.50);

\path[fill=fillColor] (255.14,101.68) rectangle (255.83,102.37);

\path[fill=fillColor] (255.14, 98.92) rectangle (255.83, 99.61);

\path[fill=fillColor] (255.14, 93.40) rectangle (255.83, 94.09);

\path[fill=fillColor] (255.14, 88.58) rectangle (255.83, 89.27);

\path[fill=fillColor] (255.14, 74.79) rectangle (255.83, 75.48);

\path[fill=fillColor] (255.14, 66.51) rectangle (255.83, 67.20);

\path[fill=fillColor] (255.14, 56.17) rectangle (255.83, 56.86);

\path[fill=fillColor] (255.14, 49.28) rectangle (255.83, 49.96);

\path[fill=fillColor] (255.14, 34.80) rectangle (255.83, 35.49);

\path[fill=fillColor] (255.14, 30.66) rectangle (255.83, 31.35);

\path[fill=fillColor] (255.14, 25.83) rectangle (255.83, 26.52);

\path[fill=fillColor] (255.83,188.55) rectangle (256.52,189.24);

\path[fill=fillColor] (255.83,185.11) rectangle (256.52,185.80);

\path[fill=fillColor] (255.83,179.59) rectangle (256.52,180.28);

\path[fill=fillColor] (255.83,177.52) rectangle (256.52,178.21);

\path[fill=fillColor] (255.83,161.66) rectangle (256.52,162.35);

\path[fill=fillColor] (255.83,125.81) rectangle (256.52,126.50);

\path[fill=fillColor] (255.83,118.91) rectangle (256.52,119.60);

\path[fill=fillColor] (255.83,100.30) rectangle (256.52,100.99);

\path[fill=fillColor] (255.83, 97.54) rectangle (256.52, 98.23);

\path[fill=fillColor] (255.83, 94.09) rectangle (256.52, 94.78);

\path[fill=fillColor] (255.83, 86.51) rectangle (256.52, 87.20);

\path[fill=fillColor] (255.83, 81.68) rectangle (256.52, 82.37);

\path[fill=fillColor] (255.83, 73.41) rectangle (256.52, 74.10);

\path[fill=fillColor] (255.83, 42.38) rectangle (256.52, 43.07);

\path[fill=fillColor] (255.83, 41.69) rectangle (256.52, 42.38);

\path[fill=fillColor] (255.83, 40.31) rectangle (256.52, 41.00);

\path[fill=fillColor] (255.83, 36.17) rectangle (256.52, 36.86);

\path[fill=fillColor] (255.83, 23.07) rectangle (256.52, 23.76);

\path[fill=fillColor] (255.83, 19.63) rectangle (256.52, 20.32);

\path[fill=fillColor] (256.52,183.73) rectangle (257.21,184.42);

\path[fill=fillColor] (256.52,181.66) rectangle (257.21,182.35);

\path[fill=fillColor] (256.52,180.28) rectangle (257.21,180.97);

\path[fill=fillColor] (256.52,176.83) rectangle (257.21,177.52);

\path[fill=fillColor] (256.52,169.25) rectangle (257.21,169.94);

\path[fill=fillColor] (256.52,168.56) rectangle (257.21,169.25);

\path[fill=fillColor] (256.52,160.97) rectangle (257.21,161.66);

\path[fill=fillColor] (256.52,158.22) rectangle (257.21,158.91);

\path[fill=fillColor] (256.52,153.39) rectangle (257.21,154.08);

\path[fill=fillColor] (256.52,152.70) rectangle (257.21,153.39);

\path[fill=fillColor] (256.52,150.63) rectangle (257.21,151.32);

\path[fill=fillColor] (256.52,140.29) rectangle (257.21,140.98);

\path[fill=fillColor] (256.52,135.46) rectangle (257.21,136.15);

\path[fill=fillColor] (256.52,133.39) rectangle (257.21,134.08);

\path[fill=fillColor] (256.52,123.74) rectangle (257.21,124.43);

\path[fill=fillColor] (256.52,122.36) rectangle (257.21,123.05);

\path[fill=fillColor] (256.52,111.33) rectangle (257.21,112.02);

\path[fill=fillColor] (256.52, 80.99) rectangle (257.21, 81.68);

\path[fill=fillColor] (256.52, 63.75) rectangle (257.21, 64.44);

\path[fill=fillColor] (256.52, 55.48) rectangle (257.21, 56.17);

\path[fill=fillColor] (256.52, 49.96) rectangle (257.21, 50.65);

\path[fill=fillColor] (256.52, 41.00) rectangle (257.21, 41.69);

\path[fill=fillColor] (256.52, 26.52) rectangle (257.21, 27.21);

\path[fill=fillColor] (256.52, 25.14) rectangle (257.21, 25.83);

\path[fill=fillColor] (256.52, 22.38) rectangle (257.21, 23.07);

\path[fill=fillColor] (257.21,185.11) rectangle (257.90,185.80);

\path[fill=fillColor] (257.21,178.21) rectangle (257.90,178.90);

\path[fill=fillColor] (257.21,167.18) rectangle (257.90,167.87);

\path[fill=fillColor] (257.21,165.80) rectangle (257.90,166.49);

\path[fill=fillColor] (257.21,163.73) rectangle (257.90,164.42);

\path[fill=fillColor] (257.21,163.04) rectangle (257.90,163.73);

\path[fill=fillColor] (257.21,160.28) rectangle (257.90,160.97);

\path[fill=fillColor] (257.21,148.56) rectangle (257.90,149.25);

\path[fill=fillColor] (257.21,141.67) rectangle (257.90,142.36);

\path[fill=fillColor] (257.21,136.15) rectangle (257.90,136.84);

\path[fill=fillColor] (257.21,130.64) rectangle (257.90,131.33);

\path[fill=fillColor] (257.21,117.54) rectangle (257.90,118.22);

\path[fill=fillColor] (257.21,107.88) rectangle (257.90,108.57);

\path[fill=fillColor] (257.21,107.19) rectangle (257.90,107.88);

\path[fill=fillColor] (257.21, 90.65) rectangle (257.90, 91.33);

\path[fill=fillColor] (257.21, 72.03) rectangle (257.90, 72.72);

\path[fill=fillColor] (257.21, 67.20) rectangle (257.90, 67.89);

\path[fill=fillColor] (257.21, 62.38) rectangle (257.90, 63.07);

\path[fill=fillColor] (257.21, 54.10) rectangle (257.90, 54.79);

\path[fill=fillColor] (257.21, 52.03) rectangle (257.90, 52.72);

\path[fill=fillColor] (257.21, 50.65) rectangle (257.90, 51.34);

\path[fill=fillColor] (257.21, 43.76) rectangle (257.90, 44.45);

\path[fill=fillColor] (257.21, 42.38) rectangle (257.90, 43.07);

\path[fill=fillColor] (257.21, 40.31) rectangle (257.90, 41.00);

\path[fill=fillColor] (257.21, 37.55) rectangle (257.90, 38.24);

\path[fill=fillColor] (257.21, 34.11) rectangle (257.90, 34.80);

\path[fill=fillColor] (257.21, 31.35) rectangle (257.90, 32.04);

\path[fill=fillColor] (257.21, 24.45) rectangle (257.90, 25.14);

\path[fill=fillColor] (257.90,185.80) rectangle (258.59,186.49);

\path[fill=fillColor] (257.90,170.63) rectangle (258.59,171.32);

\path[fill=fillColor] (257.90,159.59) rectangle (258.59,160.28);

\path[fill=fillColor] (257.90,138.22) rectangle (258.59,138.91);

\path[fill=fillColor] (257.90,132.70) rectangle (258.59,133.39);

\path[fill=fillColor] (257.90,129.26) rectangle (258.59,129.95);

\path[fill=fillColor] (257.90,120.29) rectangle (258.59,120.98);

\path[fill=fillColor] (257.90,108.57) rectangle (258.59,109.26);

\path[fill=fillColor] (257.90, 99.61) rectangle (258.59,100.30);

\path[fill=fillColor] (257.90, 96.85) rectangle (258.59, 97.54);

\path[fill=fillColor] (257.90, 89.96) rectangle (258.59, 90.65);

\path[fill=fillColor] (257.90, 87.89) rectangle (258.59, 88.58);

\path[fill=fillColor] (257.90, 72.72) rectangle (258.59, 73.41);

\path[fill=fillColor] (257.90, 58.93) rectangle (258.59, 59.62);

\path[fill=fillColor] (257.90, 45.14) rectangle (258.59, 45.83);

\path[fill=fillColor] (257.90, 38.93) rectangle (258.59, 39.62);

\path[fill=fillColor] (257.90, 28.59) rectangle (258.59, 29.28);

\path[fill=fillColor] (257.90, 17.56) rectangle (258.59, 18.25);

\path[fill=fillColor] (258.59,187.86) rectangle (259.28,188.55);

\path[fill=fillColor] (258.59,180.97) rectangle (259.28,181.66);

\path[fill=fillColor] (258.59,174.76) rectangle (259.28,175.45);

\path[fill=fillColor] (258.59,174.07) rectangle (259.28,174.76);

\path[fill=fillColor] (258.59,158.91) rectangle (259.28,159.59);

\path[fill=fillColor] (258.59,149.25) rectangle (259.28,149.94);

\path[fill=fillColor] (258.59,147.18) rectangle (259.28,147.87);

\path[fill=fillColor] (258.59,106.50) rectangle (259.28,107.19);

\path[fill=fillColor] (258.59,103.75) rectangle (259.28,104.43);

\path[fill=fillColor] (258.59,100.99) rectangle (259.28,101.68);

\path[fill=fillColor] (258.59, 95.47) rectangle (259.28, 96.16);

\path[fill=fillColor] (258.59, 85.13) rectangle (259.28, 85.82);

\path[fill=fillColor] (258.59, 83.75) rectangle (259.28, 84.44);

\path[fill=fillColor] (258.59, 82.37) rectangle (259.28, 83.06);

\path[fill=fillColor] (258.59, 78.23) rectangle (259.28, 78.92);

\path[fill=fillColor] (258.59, 70.65) rectangle (259.28, 71.34);

\path[fill=fillColor] (258.59, 69.96) rectangle (259.28, 70.65);

\path[fill=fillColor] (258.59, 68.58) rectangle (259.28, 69.27);

\path[fill=fillColor] (258.59, 61.00) rectangle (259.28, 61.69);

\path[fill=fillColor] (258.59, 56.86) rectangle (259.28, 57.55);

\path[fill=fillColor] (258.59, 51.34) rectangle (259.28, 52.03);

\path[fill=fillColor] (258.59, 47.90) rectangle (259.28, 48.59);

\path[fill=fillColor] (258.59, 45.83) rectangle (259.28, 46.52);

\path[fill=fillColor] (258.59, 36.86) rectangle (259.28, 37.55);

\path[fill=fillColor] (258.59, 29.97) rectangle (259.28, 30.66);

\path[fill=fillColor] (258.59, 27.90) rectangle (259.28, 28.59);

\path[fill=fillColor] (258.59, 23.76) rectangle (259.28, 24.45);

\path[fill=fillColor] (258.59, 20.32) rectangle (259.28, 21.01);

\path[fill=fillColor] (259.28,183.73) rectangle (259.97,184.42);

\path[fill=fillColor] (259.28,176.83) rectangle (259.97,177.52);

\path[fill=fillColor] (259.28,169.25) rectangle (259.97,169.94);

\path[fill=fillColor] (259.28,168.56) rectangle (259.97,169.25);

\path[fill=fillColor] (259.28,160.97) rectangle (259.97,161.66);

\path[fill=fillColor] (259.28,158.22) rectangle (259.97,158.91);

\path[fill=fillColor] (259.28,147.87) rectangle (259.97,148.56);

\path[fill=fillColor] (259.28,140.29) rectangle (259.97,140.98);

\path[fill=fillColor] (259.28,135.46) rectangle (259.97,136.15);

\path[fill=fillColor] (259.28,133.39) rectangle (259.97,134.08);

\path[fill=fillColor] (259.28,122.36) rectangle (259.97,123.05);

\path[fill=fillColor] (259.28,111.33) rectangle (259.97,112.02);

\path[fill=fillColor] (259.28,109.26) rectangle (259.97,109.95);

\path[fill=fillColor] (259.28,101.68) rectangle (259.97,102.37);

\path[fill=fillColor] (259.28, 80.99) rectangle (259.97, 81.68);

\path[fill=fillColor] (259.28, 66.51) rectangle (259.97, 67.20);

\path[fill=fillColor] (259.28, 55.48) rectangle (259.97, 56.17);

\path[fill=fillColor] (259.28, 49.96) rectangle (259.97, 50.65);

\path[fill=fillColor] (259.28, 41.00) rectangle (259.97, 41.69);

\path[fill=fillColor] (259.28, 26.52) rectangle (259.97, 27.21);

\path[fill=fillColor] (259.28, 25.14) rectangle (259.97, 25.83);

\path[fill=fillColor] (259.28, 22.38) rectangle (259.97, 23.07);

\path[fill=fillColor] (259.97,183.04) rectangle (260.66,183.73);

\path[fill=fillColor] (259.97,162.35) rectangle (260.66,163.04);

\path[fill=fillColor] (259.97,157.53) rectangle (260.66,158.22);

\path[fill=fillColor] (259.97,154.77) rectangle (260.66,155.46);

\path[fill=fillColor] (259.97,151.32) rectangle (260.66,152.01);

\path[fill=fillColor] (259.97,143.74) rectangle (260.66,144.43);

\path[fill=fillColor] (259.97,127.19) rectangle (260.66,127.88);

\path[fill=fillColor] (259.97,123.05) rectangle (260.66,123.74);

\path[fill=fillColor] (259.97,120.98) rectangle (260.66,121.67);

\path[fill=fillColor] (259.97,119.60) rectangle (260.66,120.29);

\path[fill=fillColor] (259.97,118.22) rectangle (260.66,118.91);

\path[fill=fillColor] (259.97,116.85) rectangle (260.66,117.54);

\path[fill=fillColor] (259.97,105.81) rectangle (260.66,106.50);

\path[fill=fillColor] (259.97,102.37) rectangle (260.66,103.06);

\path[fill=fillColor] (259.97, 98.92) rectangle (260.66, 99.61);

\path[fill=fillColor] (259.97, 93.40) rectangle (260.66, 94.09);

\path[fill=fillColor] (259.97, 88.58) rectangle (260.66, 89.27);

\path[fill=fillColor] (259.97, 78.92) rectangle (260.66, 79.61);

\path[fill=fillColor] (259.97, 76.86) rectangle (260.66, 77.54);

\path[fill=fillColor] (259.97, 76.17) rectangle (260.66, 76.86);

\path[fill=fillColor] (259.97, 74.79) rectangle (260.66, 75.48);

\path[fill=fillColor] (259.97, 63.07) rectangle (260.66, 63.75);

\path[fill=fillColor] (259.97, 56.17) rectangle (260.66, 56.86);

\path[fill=fillColor] (259.97, 49.28) rectangle (260.66, 49.96);

\path[fill=fillColor] (259.97, 38.24) rectangle (260.66, 38.93);

\path[fill=fillColor] (259.97, 34.80) rectangle (260.66, 35.49);

\path[fill=fillColor] (259.97, 30.66) rectangle (260.66, 31.35);

\path[fill=fillColor] (260.66,188.55) rectangle (261.35,189.24);

\path[fill=fillColor] (260.66,186.49) rectangle (261.35,187.17);

\path[fill=fillColor] (260.66,182.35) rectangle (261.35,183.04);

\path[fill=fillColor] (260.66,178.90) rectangle (261.35,179.59);

\path[fill=fillColor] (260.66,176.14) rectangle (261.35,176.83);

\path[fill=fillColor] (260.66,172.70) rectangle (261.35,173.38);

\path[fill=fillColor] (260.66,172.01) rectangle (261.35,172.70);

\path[fill=fillColor] (260.66,169.94) rectangle (261.35,170.63);

\path[fill=fillColor] (260.66,156.84) rectangle (261.35,157.53);

\path[fill=fillColor] (260.66,149.94) rectangle (261.35,150.63);

\path[fill=fillColor] (260.66,146.49) rectangle (261.35,147.18);

\path[fill=fillColor] (260.66,144.43) rectangle (261.35,145.12);

\path[fill=fillColor] (260.66,139.60) rectangle (261.35,140.29);

\path[fill=fillColor] (260.66,129.95) rectangle (261.35,130.64);

\path[fill=fillColor] (260.66,127.88) rectangle (261.35,128.57);

\path[fill=fillColor] (260.66,125.81) rectangle (261.35,126.50);

\path[fill=fillColor] (260.66,121.67) rectangle (261.35,122.36);

\path[fill=fillColor] (260.66,112.71) rectangle (261.35,113.40);

\path[fill=fillColor] (260.66,105.12) rectangle (261.35,105.81);

\path[fill=fillColor] (260.66, 94.78) rectangle (261.35, 95.47);

\path[fill=fillColor] (260.66, 92.02) rectangle (261.35, 92.71);

\path[fill=fillColor] (260.66, 89.27) rectangle (261.35, 89.96);

\path[fill=fillColor] (260.66, 86.51) rectangle (261.35, 87.20);

\path[fill=fillColor] (260.66, 81.68) rectangle (261.35, 82.37);

\path[fill=fillColor] (260.66, 74.10) rectangle (261.35, 74.79);

\path[fill=fillColor] (260.66, 73.41) rectangle (261.35, 74.10);

\path[fill=fillColor] (260.66, 65.13) rectangle (261.35, 65.82);

\path[fill=fillColor] (260.66, 47.21) rectangle (261.35, 47.90);

\path[fill=fillColor] (260.66, 46.52) rectangle (261.35, 47.21);

\path[fill=fillColor] (260.66, 41.69) rectangle (261.35, 42.38);

\path[fill=fillColor] (260.66, 35.49) rectangle (261.35, 36.17);

\path[fill=fillColor] (260.66, 33.42) rectangle (261.35, 34.11);

\path[fill=fillColor] (260.66, 19.63) rectangle (261.35, 20.32);

\path[fill=fillColor] (260.66, 16.87) rectangle (261.35, 17.56);

\path[fill=fillColor] (261.35,174.07) rectangle (262.04,174.76);

\path[fill=fillColor] (261.35,171.32) rectangle (262.04,172.01);

\path[fill=fillColor] (261.35,156.15) rectangle (262.04,156.84);

\path[fill=fillColor] (261.35,152.01) rectangle (262.04,152.70);

\path[fill=fillColor] (261.35,138.91) rectangle (262.04,139.60);

\path[fill=fillColor] (261.35,128.57) rectangle (262.04,129.26);

\path[fill=fillColor] (261.35,114.78) rectangle (262.04,115.47);

\path[fill=fillColor] (261.35,106.50) rectangle (262.04,107.19);

\path[fill=fillColor] (261.35,100.99) rectangle (262.04,101.68);

\path[fill=fillColor] (261.35, 84.44) rectangle (262.04, 85.13);

\path[fill=fillColor] (261.35, 83.06) rectangle (262.04, 83.75);

\path[fill=fillColor] (261.35, 78.23) rectangle (262.04, 78.92);

\path[fill=fillColor] (261.35, 67.89) rectangle (262.04, 68.58);

\path[fill=fillColor] (261.35, 64.44) rectangle (262.04, 65.13);

\path[fill=fillColor] (261.35, 59.62) rectangle (262.04, 60.31);

\path[fill=fillColor] (261.35, 58.24) rectangle (262.04, 58.93);

\path[fill=fillColor] (261.35, 57.55) rectangle (262.04, 58.24);

\path[fill=fillColor] (261.35, 18.25) rectangle (262.04, 18.94);

\path[fill=fillColor] (262.04,164.42) rectangle (262.72,165.11);

\path[fill=fillColor] (262.04,155.46) rectangle (262.72,156.15);

\path[fill=fillColor] (262.04,136.15) rectangle (262.72,136.84);

\path[fill=fillColor] (262.04,132.01) rectangle (262.72,132.70);

\path[fill=fillColor] (262.04,126.50) rectangle (262.72,127.19);

\path[fill=fillColor] (262.04,116.16) rectangle (262.72,116.85);

\path[fill=fillColor] (262.04,112.02) rectangle (262.72,112.71);

\path[fill=fillColor] (262.04,109.95) rectangle (262.72,110.64);

\path[fill=fillColor] (262.04,103.06) rectangle (262.72,103.75);

\path[fill=fillColor] (262.04, 94.09) rectangle (262.72, 94.78);

\path[fill=fillColor] (262.04, 92.71) rectangle (262.72, 93.40);

\path[fill=fillColor] (262.04, 90.65) rectangle (262.72, 91.33);

\path[fill=fillColor] (262.04, 80.30) rectangle (262.72, 80.99);

\path[fill=fillColor] (262.04, 69.27) rectangle (262.72, 69.96);

\path[fill=fillColor] (262.04, 61.69) rectangle (262.72, 62.38);

\path[fill=fillColor] (262.04, 54.79) rectangle (262.72, 55.48);

\path[fill=fillColor] (262.04, 52.72) rectangle (262.72, 53.41);

\path[fill=fillColor] (262.04, 52.03) rectangle (262.72, 52.72);

\path[fill=fillColor] (262.04, 42.38) rectangle (262.72, 43.07);

\path[fill=fillColor] (262.04, 40.31) rectangle (262.72, 41.00);

\path[fill=fillColor] (262.04, 27.21) rectangle (262.72, 27.90);

\path[fill=fillColor] (262.04, 21.70) rectangle (262.72, 22.38);

\path[fill=fillColor] (262.04, 21.01) rectangle (262.72, 21.70);

\path[fill=fillColor] (262.72,162.35) rectangle (263.41,163.04);

\path[fill=fillColor] (262.72,157.53) rectangle (263.41,158.22);

\path[fill=fillColor] (262.72,154.77) rectangle (263.41,155.46);

\path[fill=fillColor] (262.72,143.74) rectangle (263.41,144.43);

\path[fill=fillColor] (262.72,127.19) rectangle (263.41,127.88);

\path[fill=fillColor] (262.72,123.05) rectangle (263.41,123.74);

\path[fill=fillColor] (262.72,120.98) rectangle (263.41,121.67);

\path[fill=fillColor] (262.72,119.60) rectangle (263.41,120.29);

\path[fill=fillColor] (262.72,118.22) rectangle (263.41,118.91);

\path[fill=fillColor] (262.72,116.85) rectangle (263.41,117.54);

\path[fill=fillColor] (262.72,105.81) rectangle (263.41,106.50);

\path[fill=fillColor] (262.72, 88.58) rectangle (263.41, 89.27);

\path[fill=fillColor] (262.72, 78.92) rectangle (263.41, 79.61);

\path[fill=fillColor] (262.72, 76.86) rectangle (263.41, 77.54);

\path[fill=fillColor] (262.72, 76.17) rectangle (263.41, 76.86);

\path[fill=fillColor] (262.72, 74.79) rectangle (263.41, 75.48);

\path[fill=fillColor] (262.72, 56.17) rectangle (263.41, 56.86);

\path[fill=fillColor] (262.72, 49.28) rectangle (263.41, 49.96);

\path[fill=fillColor] (262.72, 38.24) rectangle (263.41, 38.93);

\path[fill=fillColor] (262.72, 30.66) rectangle (263.41, 31.35);

\path[fill=fillColor] (263.41,183.04) rectangle (264.10,183.73);

\path[fill=fillColor] (263.41,171.32) rectangle (264.10,172.01);

\path[fill=fillColor] (263.41,156.15) rectangle (264.10,156.84);

\path[fill=fillColor] (263.41,154.08) rectangle (264.10,154.77);

\path[fill=fillColor] (263.41,143.05) rectangle (264.10,143.74);

\path[fill=fillColor] (263.41,142.36) rectangle (264.10,143.05);

\path[fill=fillColor] (263.41,136.84) rectangle (264.10,137.53);

\path[fill=fillColor] (263.41,114.78) rectangle (264.10,115.47);

\path[fill=fillColor] (263.41,114.09) rectangle (264.10,114.78);

\path[fill=fillColor] (263.41,113.40) rectangle (264.10,114.09);

\path[fill=fillColor] (263.41,102.37) rectangle (264.10,103.06);

\path[fill=fillColor] (263.41, 98.92) rectangle (264.10, 99.61);

\path[fill=fillColor] (263.41, 93.40) rectangle (264.10, 94.09);

\path[fill=fillColor] (263.41, 87.20) rectangle (264.10, 87.89);

\path[fill=fillColor] (263.41, 83.06) rectangle (264.10, 83.75);

\path[fill=fillColor] (263.41, 79.61) rectangle (264.10, 80.30);

\path[fill=fillColor] (263.41, 67.89) rectangle (264.10, 68.58);

\path[fill=fillColor] (263.41, 64.44) rectangle (264.10, 65.13);

\path[fill=fillColor] (263.41, 63.07) rectangle (264.10, 63.75);

\path[fill=fillColor] (263.41, 59.62) rectangle (264.10, 60.31);

\path[fill=fillColor] (263.41, 58.24) rectangle (264.10, 58.93);

\path[fill=fillColor] (263.41, 43.07) rectangle (264.10, 43.76);

\path[fill=fillColor] (263.41, 34.80) rectangle (264.10, 35.49);

\path[fill=fillColor] (263.41, 32.04) rectangle (264.10, 32.73);

\path[fill=fillColor] (263.41, 25.83) rectangle (264.10, 26.52);

\path[fill=fillColor] (264.10,181.66) rectangle (264.79,182.35);

\path[fill=fillColor] (264.10,180.28) rectangle (264.79,180.97);

\path[fill=fillColor] (264.10,168.56) rectangle (264.79,169.25);

\path[fill=fillColor] (264.10,160.97) rectangle (264.79,161.66);

\path[fill=fillColor] (264.10,153.39) rectangle (264.79,154.08);

\path[fill=fillColor] (264.10,152.70) rectangle (264.79,153.39);

\path[fill=fillColor] (264.10,150.63) rectangle (264.79,151.32);

\path[fill=fillColor] (264.10,145.80) rectangle (264.79,146.49);

\path[fill=fillColor] (264.10,124.43) rectangle (264.79,125.12);

\path[fill=fillColor] (264.10,123.74) rectangle (264.79,124.43);

\path[fill=fillColor] (264.10, 85.82) rectangle (264.79, 86.51);

\path[fill=fillColor] (264.10, 63.75) rectangle (264.79, 64.44);

\path[fill=fillColor] (264.10, 29.28) rectangle (264.79, 29.97);

\path[fill=fillColor] (264.10, 25.14) rectangle (264.79, 25.83);

\path[fill=fillColor] (264.10, 22.38) rectangle (264.79, 23.07);

\path[fill=fillColor] (264.79,181.66) rectangle (265.48,182.35);

\path[fill=fillColor] (264.79,180.28) rectangle (265.48,180.97);

\path[fill=fillColor] (264.79,168.56) rectangle (265.48,169.25);

\path[fill=fillColor] (264.79,160.97) rectangle (265.48,161.66);

\path[fill=fillColor] (264.79,153.39) rectangle (265.48,154.08);

\path[fill=fillColor] (264.79,152.70) rectangle (265.48,153.39);

\path[fill=fillColor] (264.79,150.63) rectangle (265.48,151.32);

\path[fill=fillColor] (264.79,145.80) rectangle (265.48,146.49);

\path[fill=fillColor] (264.79,124.43) rectangle (265.48,125.12);

\path[fill=fillColor] (264.79,123.74) rectangle (265.48,124.43);

\path[fill=fillColor] (264.79,114.09) rectangle (265.48,114.78);

\path[fill=fillColor] (264.79, 85.82) rectangle (265.48, 86.51);

\path[fill=fillColor] (264.79, 83.06) rectangle (265.48, 83.75);

\path[fill=fillColor] (264.79, 67.89) rectangle (265.48, 68.58);

\path[fill=fillColor] (264.79, 63.75) rectangle (265.48, 64.44);

\path[fill=fillColor] (264.79, 55.48) rectangle (265.48, 56.17);

\path[fill=fillColor] (264.79, 43.07) rectangle (265.48, 43.76);

\path[fill=fillColor] (264.79, 29.28) rectangle (265.48, 29.97);

\path[fill=fillColor] (264.79, 25.14) rectangle (265.48, 25.83);

\path[fill=fillColor] (264.79, 22.38) rectangle (265.48, 23.07);

\path[fill=fillColor] (265.48,187.86) rectangle (266.17,188.55);

\path[fill=fillColor] (265.48,174.07) rectangle (266.17,174.76);

\path[fill=fillColor] (265.48,171.32) rectangle (266.17,172.01);

\path[fill=fillColor] (265.48,156.15) rectangle (266.17,156.84);

\path[fill=fillColor] (265.48,152.01) rectangle (266.17,152.70);

\path[fill=fillColor] (265.48,138.91) rectangle (266.17,139.60);

\path[fill=fillColor] (265.48,128.57) rectangle (266.17,129.26);

\path[fill=fillColor] (265.48,106.50) rectangle (266.17,107.19);

\path[fill=fillColor] (265.48,104.43) rectangle (266.17,105.12);

\path[fill=fillColor] (265.48,100.99) rectangle (266.17,101.68);

\path[fill=fillColor] (265.48, 98.23) rectangle (266.17, 98.92);

\path[fill=fillColor] (265.48, 84.44) rectangle (266.17, 85.13);

\path[fill=fillColor] (265.48, 78.23) rectangle (266.17, 78.92);

\path[fill=fillColor] (265.48, 71.34) rectangle (266.17, 72.03);

\path[fill=fillColor] (265.48, 70.65) rectangle (266.17, 71.34);

\path[fill=fillColor] (265.48, 67.89) rectangle (266.17, 68.58);

\path[fill=fillColor] (265.48, 59.62) rectangle (266.17, 60.31);

\path[fill=fillColor] (265.48, 58.24) rectangle (266.17, 58.93);

\path[fill=fillColor] (265.48, 56.86) rectangle (266.17, 57.55);

\path[fill=fillColor] (265.48, 48.59) rectangle (266.17, 49.28);

\path[fill=fillColor] (265.48, 29.97) rectangle (266.17, 30.66);

\path[fill=fillColor] (265.48, 18.94) rectangle (266.17, 19.63);

\path[fill=fillColor] (265.48, 18.25) rectangle (266.17, 18.94);

\path[fill=fillColor] (266.17,184.42) rectangle (266.86,185.11);

\path[fill=fillColor] (266.17,183.04) rectangle (266.86,183.73);

\path[fill=fillColor] (266.17,162.35) rectangle (266.86,163.04);

\path[fill=fillColor] (266.17,157.53) rectangle (266.86,158.22);

\path[fill=fillColor] (266.17,154.77) rectangle (266.86,155.46);

\path[fill=fillColor] (266.17,154.08) rectangle (266.86,154.77);

\path[fill=fillColor] (266.17,151.32) rectangle (266.86,152.01);

\path[fill=fillColor] (266.17,145.12) rectangle (266.86,145.80);

\path[fill=fillColor] (266.17,143.74) rectangle (266.86,144.43);

\path[fill=fillColor] (266.17,142.36) rectangle (266.86,143.05);

\path[fill=fillColor] (266.17,136.84) rectangle (266.86,137.53);

\path[fill=fillColor] (266.17,127.19) rectangle (266.86,127.88);

\path[fill=fillColor] (266.17,123.05) rectangle (266.86,123.74);

\path[fill=fillColor] (266.17,120.98) rectangle (266.86,121.67);

\path[fill=fillColor] (266.17,119.60) rectangle (266.86,120.29);

\path[fill=fillColor] (266.17,118.22) rectangle (266.86,118.91);

\path[fill=fillColor] (266.17,116.85) rectangle (266.86,117.54);

\path[fill=fillColor] (266.17,113.40) rectangle (266.86,114.09);

\path[fill=fillColor] (266.17,110.64) rectangle (266.86,111.33);

\path[fill=fillColor] (266.17,105.81) rectangle (266.86,106.50);

\path[fill=fillColor] (266.17,102.37) rectangle (266.86,103.06);

\path[fill=fillColor] (266.17, 98.92) rectangle (266.86, 99.61);

\path[fill=fillColor] (266.17, 88.58) rectangle (266.86, 89.27);

\path[fill=fillColor] (266.17, 87.20) rectangle (266.86, 87.89);

\path[fill=fillColor] (266.17, 79.61) rectangle (266.86, 80.30);

\path[fill=fillColor] (266.17, 78.92) rectangle (266.86, 79.61);

\path[fill=fillColor] (266.17, 76.86) rectangle (266.86, 77.54);

\path[fill=fillColor] (266.17, 76.17) rectangle (266.86, 76.86);

\path[fill=fillColor] (266.17, 74.79) rectangle (266.86, 75.48);

\path[fill=fillColor] (266.17, 63.07) rectangle (266.86, 63.75);

\path[fill=fillColor] (266.17, 60.31) rectangle (266.86, 61.00);

\path[fill=fillColor] (266.17, 56.17) rectangle (266.86, 56.86);

\path[fill=fillColor] (266.17, 34.80) rectangle (266.86, 35.49);

\path[fill=fillColor] (266.17, 32.04) rectangle (266.86, 32.73);

\path[fill=fillColor] (266.17, 25.83) rectangle (266.86, 26.52);

\path[fill=fillColor] (266.86,183.73) rectangle (267.55,184.42);

\path[fill=fillColor] (266.86,181.66) rectangle (267.55,182.35);

\path[fill=fillColor] (266.86,180.28) rectangle (267.55,180.97);

\path[fill=fillColor] (266.86,176.83) rectangle (267.55,177.52);

\path[fill=fillColor] (266.86,169.25) rectangle (267.55,169.94);

\path[fill=fillColor] (266.86,168.56) rectangle (267.55,169.25);

\path[fill=fillColor] (266.86,160.97) rectangle (267.55,161.66);

\path[fill=fillColor] (266.86,158.22) rectangle (267.55,158.91);

\path[fill=fillColor] (266.86,153.39) rectangle (267.55,154.08);

\path[fill=fillColor] (266.86,152.70) rectangle (267.55,153.39);

\path[fill=fillColor] (266.86,150.63) rectangle (267.55,151.32);

\path[fill=fillColor] (266.86,145.80) rectangle (267.55,146.49);

\path[fill=fillColor] (266.86,143.05) rectangle (267.55,143.74);

\path[fill=fillColor] (266.86,135.46) rectangle (267.55,136.15);

\path[fill=fillColor] (266.86,133.39) rectangle (267.55,134.08);

\path[fill=fillColor] (266.86,123.74) rectangle (267.55,124.43);

\path[fill=fillColor] (266.86,114.09) rectangle (267.55,114.78);

\path[fill=fillColor] (266.86,111.33) rectangle (267.55,112.02);

\path[fill=fillColor] (266.86, 85.82) rectangle (267.55, 86.51);

\path[fill=fillColor] (266.86, 83.06) rectangle (267.55, 83.75);

\path[fill=fillColor] (266.86, 67.89) rectangle (267.55, 68.58);

\path[fill=fillColor] (266.86, 63.75) rectangle (267.55, 64.44);

\path[fill=fillColor] (266.86, 59.62) rectangle (267.55, 60.31);

\path[fill=fillColor] (266.86, 55.48) rectangle (267.55, 56.17);

\path[fill=fillColor] (266.86, 49.96) rectangle (267.55, 50.65);

\path[fill=fillColor] (266.86, 43.07) rectangle (267.55, 43.76);

\path[fill=fillColor] (266.86, 41.00) rectangle (267.55, 41.69);

\path[fill=fillColor] (266.86, 29.28) rectangle (267.55, 29.97);

\path[fill=fillColor] (266.86, 26.52) rectangle (267.55, 27.21);

\path[fill=fillColor] (266.86, 25.14) rectangle (267.55, 25.83);

\path[fill=fillColor] (266.86, 22.38) rectangle (267.55, 23.07);

\path[fill=fillColor] (267.55,182.35) rectangle (268.24,183.04);

\path[fill=fillColor] (267.55,178.90) rectangle (268.24,179.59);

\path[fill=fillColor] (267.55,176.14) rectangle (268.24,176.83);

\path[fill=fillColor] (267.55,172.70) rectangle (268.24,173.38);

\path[fill=fillColor] (267.55,169.94) rectangle (268.24,170.63);

\path[fill=fillColor] (267.55,149.94) rectangle (268.24,150.63);

\path[fill=fillColor] (267.55,144.43) rectangle (268.24,145.12);

\path[fill=fillColor] (267.55,139.60) rectangle (268.24,140.29);

\path[fill=fillColor] (267.55,129.95) rectangle (268.24,130.64);

\path[fill=fillColor] (267.55,127.88) rectangle (268.24,128.57);

\path[fill=fillColor] (267.55, 92.02) rectangle (268.24, 92.71);

\path[fill=fillColor] (267.55, 89.27) rectangle (268.24, 89.96);

\path[fill=fillColor] (267.55, 47.21) rectangle (268.24, 47.90);

\path[fill=fillColor] (267.55, 19.63) rectangle (268.24, 20.32);

\path[fill=fillColor] (268.24,175.45) rectangle (268.93,176.14);

\path[fill=fillColor] (268.24,166.49) rectangle (268.93,167.18);

\path[fill=fillColor] (268.24,165.11) rectangle (268.93,165.80);

\path[fill=fillColor] (268.24,164.42) rectangle (268.93,165.11);

\path[fill=fillColor] (268.24,158.91) rectangle (268.93,159.59);

\path[fill=fillColor] (268.24,149.25) rectangle (268.93,149.94);

\path[fill=fillColor] (268.24,138.91) rectangle (268.93,139.60);

\path[fill=fillColor] (268.24,137.53) rectangle (268.93,138.22);

\path[fill=fillColor] (268.24,132.01) rectangle (268.93,132.70);

\path[fill=fillColor] (268.24,128.57) rectangle (268.93,129.26);

\path[fill=fillColor] (268.24,125.12) rectangle (268.93,125.81);

\path[fill=fillColor] (268.24,115.47) rectangle (268.93,116.16);

\path[fill=fillColor] (268.24,112.02) rectangle (268.93,112.71);

\path[fill=fillColor] (268.24,106.50) rectangle (268.93,107.19);

\path[fill=fillColor] (268.24, 92.71) rectangle (268.93, 93.40);

\path[fill=fillColor] (268.24, 91.33) rectangle (268.93, 92.02);

\path[fill=fillColor] (268.24, 85.13) rectangle (268.93, 85.82);

\path[fill=fillColor] (268.24, 80.30) rectangle (268.93, 80.99);

\path[fill=fillColor] (268.24, 78.23) rectangle (268.93, 78.92);

\path[fill=fillColor] (268.24, 69.96) rectangle (268.93, 70.65);

\path[fill=fillColor] (268.24, 68.58) rectangle (268.93, 69.27);

\path[fill=fillColor] (268.24, 61.69) rectangle (268.93, 62.38);

\path[fill=fillColor] (268.24, 57.55) rectangle (268.93, 58.24);

\path[fill=fillColor] (268.24, 54.79) rectangle (268.93, 55.48);

\path[fill=fillColor] (268.24, 47.90) rectangle (268.93, 48.59);

\path[fill=fillColor] (268.24, 44.45) rectangle (268.93, 45.14);

\path[fill=fillColor] (268.24, 36.86) rectangle (268.93, 37.55);

\path[fill=fillColor] (268.24, 29.97) rectangle (268.93, 30.66);

\path[fill=fillColor] (268.24, 27.90) rectangle (268.93, 28.59);

\path[fill=fillColor] (268.24, 21.70) rectangle (268.93, 22.38);

\path[fill=fillColor] (268.24, 21.01) rectangle (268.93, 21.70);

\path[fill=fillColor] (268.93,185.11) rectangle (269.62,185.80);

\path[fill=fillColor] (268.93,178.21) rectangle (269.62,178.90);

\path[fill=fillColor] (268.93,167.18) rectangle (269.62,167.87);

\path[fill=fillColor] (268.93,165.80) rectangle (269.62,166.49);

\path[fill=fillColor] (268.93,163.73) rectangle (269.62,164.42);

\path[fill=fillColor] (268.93,163.04) rectangle (269.62,163.73);

\path[fill=fillColor] (268.93,160.28) rectangle (269.62,160.97);

\path[fill=fillColor] (268.93,148.56) rectangle (269.62,149.25);

\path[fill=fillColor] (268.93,141.67) rectangle (269.62,142.36);

\path[fill=fillColor] (268.93,136.15) rectangle (269.62,136.84);

\path[fill=fillColor] (268.93,130.64) rectangle (269.62,131.33);

\path[fill=fillColor] (268.93,117.54) rectangle (269.62,118.22);

\path[fill=fillColor] (268.93,107.88) rectangle (269.62,108.57);

\path[fill=fillColor] (268.93,107.19) rectangle (269.62,107.88);

\path[fill=fillColor] (268.93, 72.03) rectangle (269.62, 72.72);

\path[fill=fillColor] (268.93, 62.38) rectangle (269.62, 63.07);

\path[fill=fillColor] (268.93, 54.10) rectangle (269.62, 54.79);

\path[fill=fillColor] (268.93, 52.03) rectangle (269.62, 52.72);

\path[fill=fillColor] (268.93, 50.65) rectangle (269.62, 51.34);

\path[fill=fillColor] (268.93, 43.76) rectangle (269.62, 44.45);

\path[fill=fillColor] (268.93, 40.31) rectangle (269.62, 41.00);

\path[fill=fillColor] (268.93, 37.55) rectangle (269.62, 38.24);

\path[fill=fillColor] (268.93, 34.11) rectangle (269.62, 34.80);

\path[fill=fillColor] (268.93, 31.35) rectangle (269.62, 32.04);

\path[fill=fillColor] (268.93, 24.45) rectangle (269.62, 25.14);

\path[fill=fillColor] (269.62,176.83) rectangle (270.31,177.52);

\path[fill=fillColor] (269.62,169.25) rectangle (270.31,169.94);

\path[fill=fillColor] (269.62,162.35) rectangle (270.31,163.04);

\path[fill=fillColor] (269.62,158.22) rectangle (270.31,158.91);

\path[fill=fillColor] (269.62,147.87) rectangle (270.31,148.56);

\path[fill=fillColor] (269.62,143.05) rectangle (270.31,143.74);

\path[fill=fillColor] (269.62,140.29) rectangle (270.31,140.98);

\path[fill=fillColor] (269.62,122.36) rectangle (270.31,123.05);

\path[fill=fillColor] (269.62,111.33) rectangle (270.31,112.02);

\path[fill=fillColor] (269.62,109.26) rectangle (270.31,109.95);

\path[fill=fillColor] (269.62,101.68) rectangle (270.31,102.37);

\path[fill=fillColor] (269.62, 93.40) rectangle (270.31, 94.09);

\path[fill=fillColor] (269.62, 80.99) rectangle (270.31, 81.68);

\path[fill=fillColor] (269.62, 66.51) rectangle (270.31, 67.20);

\path[fill=fillColor] (269.62, 49.28) rectangle (270.31, 49.96);

\path[fill=fillColor] (269.62, 41.00) rectangle (270.31, 41.69);

\path[fill=fillColor] (269.62, 30.66) rectangle (270.31, 31.35);

\path[fill=fillColor] (270.31,187.86) rectangle (271.00,188.55);

\path[fill=fillColor] (270.31,187.17) rectangle (271.00,187.86);

\path[fill=fillColor] (270.31,180.97) rectangle (271.00,181.66);

\path[fill=fillColor] (270.31,174.76) rectangle (271.00,175.45);

\path[fill=fillColor] (270.31,173.38) rectangle (271.00,174.07);

\path[fill=fillColor] (270.31,158.91) rectangle (271.00,159.59);

\path[fill=fillColor] (270.31,147.18) rectangle (271.00,147.87);

\path[fill=fillColor] (270.31,140.98) rectangle (271.00,141.67);

\path[fill=fillColor] (270.31,138.22) rectangle (271.00,138.91);

\path[fill=fillColor] (270.31,134.77) rectangle (271.00,135.46);

\path[fill=fillColor] (270.31,134.08) rectangle (271.00,134.77);

\path[fill=fillColor] (270.31,131.33) rectangle (271.00,132.01);

\path[fill=fillColor] (270.31,103.75) rectangle (271.00,104.43);

\path[fill=fillColor] (270.31, 96.85) rectangle (271.00, 97.54);

\path[fill=fillColor] (270.31, 95.47) rectangle (271.00, 96.16);

\path[fill=fillColor] (270.31, 85.13) rectangle (271.00, 85.82);

\path[fill=fillColor] (270.31, 83.75) rectangle (271.00, 84.44);

\path[fill=fillColor] (270.31, 82.37) rectangle (271.00, 83.06);

\path[fill=fillColor] (270.31, 77.54) rectangle (271.00, 78.23);

\path[fill=fillColor] (270.31, 69.96) rectangle (271.00, 70.65);

\path[fill=fillColor] (270.31, 65.82) rectangle (271.00, 66.51);

\path[fill=fillColor] (270.31, 61.00) rectangle (271.00, 61.69);

\path[fill=fillColor] (270.31, 56.86) rectangle (271.00, 57.55);

\path[fill=fillColor] (270.31, 51.34) rectangle (271.00, 52.03);

\path[fill=fillColor] (270.31, 47.90) rectangle (271.00, 48.59);

\path[fill=fillColor] (270.31, 45.83) rectangle (271.00, 46.52);

\path[fill=fillColor] (270.31, 32.73) rectangle (271.00, 33.42);

\path[fill=fillColor] (270.31, 29.97) rectangle (271.00, 30.66);

\path[fill=fillColor] (270.31, 27.90) rectangle (271.00, 28.59);

\path[fill=fillColor] (270.31, 23.76) rectangle (271.00, 24.45);

\path[fill=fillColor] (270.31, 20.32) rectangle (271.00, 21.01);

\path[fill=fillColor] (271.00,188.55) rectangle (271.69,189.24);

\path[fill=fillColor] (271.00,186.49) rectangle (271.69,187.17);

\path[fill=fillColor] (271.00,178.90) rectangle (271.69,179.59);

\path[fill=fillColor] (271.00,176.14) rectangle (271.69,176.83);

\path[fill=fillColor] (271.00,172.70) rectangle (271.69,173.38);

\path[fill=fillColor] (271.00,172.01) rectangle (271.69,172.70);

\path[fill=fillColor] (271.00,169.94) rectangle (271.69,170.63);

\path[fill=fillColor] (271.00,161.66) rectangle (271.69,162.35);

\path[fill=fillColor] (271.00,156.84) rectangle (271.69,157.53);

\path[fill=fillColor] (271.00,149.94) rectangle (271.69,150.63);

\path[fill=fillColor] (271.00,146.49) rectangle (271.69,147.18);

\path[fill=fillColor] (271.00,144.43) rectangle (271.69,145.12);

\path[fill=fillColor] (271.00,139.60) rectangle (271.69,140.29);

\path[fill=fillColor] (271.00,127.88) rectangle (271.69,128.57);

\path[fill=fillColor] (271.00,125.81) rectangle (271.69,126.50);

\path[fill=fillColor] (271.00,121.67) rectangle (271.69,122.36);

\path[fill=fillColor] (271.00,105.12) rectangle (271.69,105.81);

\path[fill=fillColor] (271.00, 97.54) rectangle (271.69, 98.23);

\path[fill=fillColor] (271.00, 94.78) rectangle (271.69, 95.47);

\path[fill=fillColor] (271.00, 92.02) rectangle (271.69, 92.71);

\path[fill=fillColor] (271.00, 89.27) rectangle (271.69, 89.96);

\path[fill=fillColor] (271.00, 86.51) rectangle (271.69, 87.20);

\path[fill=fillColor] (271.00, 81.68) rectangle (271.69, 82.37);

\path[fill=fillColor] (271.00, 73.41) rectangle (271.69, 74.10);

\path[fill=fillColor] (271.00, 47.21) rectangle (271.69, 47.90);

\path[fill=fillColor] (271.00, 41.69) rectangle (271.69, 42.38);

\path[fill=fillColor] (271.00, 35.49) rectangle (271.69, 36.17);

\path[fill=fillColor] (271.00, 19.63) rectangle (271.69, 20.32);

\path[fill=fillColor] (271.69,181.66) rectangle (272.38,182.35);

\path[fill=fillColor] (271.69,180.28) rectangle (272.38,180.97);

\path[fill=fillColor] (271.69,153.39) rectangle (272.38,154.08);

\path[fill=fillColor] (271.69,152.70) rectangle (272.38,153.39);

\path[fill=fillColor] (271.69,145.80) rectangle (272.38,146.49);

\path[fill=fillColor] (271.69,124.43) rectangle (272.38,125.12);

\path[fill=fillColor] (271.69,123.74) rectangle (272.38,124.43);

\path[fill=fillColor] (271.69,104.43) rectangle (272.38,105.12);

\path[fill=fillColor] (271.69, 89.96) rectangle (272.38, 90.65);

\path[fill=fillColor] (271.69, 85.82) rectangle (272.38, 86.51);

\path[fill=fillColor] (271.69, 84.44) rectangle (272.38, 85.13);

\path[fill=fillColor] (271.69, 83.06) rectangle (272.38, 83.75);

\path[fill=fillColor] (271.69, 71.34) rectangle (272.38, 72.03);

\path[fill=fillColor] (271.69, 67.89) rectangle (272.38, 68.58);

\path[fill=fillColor] (271.69, 63.75) rectangle (272.38, 64.44);

\path[fill=fillColor] (271.69, 59.62) rectangle (272.38, 60.31);

\path[fill=fillColor] (271.69, 29.28) rectangle (272.38, 29.97);

\path[fill=fillColor] (271.69, 22.38) rectangle (272.38, 23.07);

\path[fill=fillColor] (271.69, 18.25) rectangle (272.38, 18.94);

\path[fill=fillColor] (272.38,184.42) rectangle (273.07,185.11);

\path[fill=fillColor] (272.38,183.04) rectangle (273.07,183.73);

\path[fill=fillColor] (272.38,166.49) rectangle (273.07,167.18);

\path[fill=fillColor] (272.38,165.11) rectangle (273.07,165.80);

\path[fill=fillColor] (272.38,145.12) rectangle (273.07,145.80);

\path[fill=fillColor] (272.38,142.36) rectangle (273.07,143.05);

\path[fill=fillColor] (272.38,137.53) rectangle (273.07,138.22);

\path[fill=fillColor] (272.38,136.84) rectangle (273.07,137.53);

\path[fill=fillColor] (272.38,126.50) rectangle (273.07,127.19);

\path[fill=fillColor] (272.38,116.16) rectangle (273.07,116.85);

\path[fill=fillColor] (272.38,115.47) rectangle (273.07,116.16);

\path[fill=fillColor] (272.38,114.78) rectangle (273.07,115.47);

\path[fill=fillColor] (272.38,110.64) rectangle (273.07,111.33);

\path[fill=fillColor] (272.38, 87.20) rectangle (273.07, 87.89);

\path[fill=fillColor] (272.38, 74.10) rectangle (273.07, 74.79);

\path[fill=fillColor] (272.38, 65.13) rectangle (273.07, 65.82);

\path[fill=fillColor] (272.38, 60.31) rectangle (273.07, 61.00);

\path[fill=fillColor] (272.38, 53.41) rectangle (273.07, 54.10);

\path[fill=fillColor] (272.38, 44.45) rectangle (273.07, 45.14);

\path[fill=fillColor] (272.38, 32.04) rectangle (273.07, 32.73);

\path[fill=fillColor] (273.07,186.49) rectangle (273.76,187.17);

\path[fill=fillColor] (273.07,182.35) rectangle (273.76,183.04);

\path[fill=fillColor] (273.07,178.90) rectangle (273.76,179.59);

\path[fill=fillColor] (273.07,176.14) rectangle (273.76,176.83);

\path[fill=fillColor] (273.07,172.70) rectangle (273.76,173.38);

\path[fill=fillColor] (273.07,172.01) rectangle (273.76,172.70);

\path[fill=fillColor] (273.07,169.94) rectangle (273.76,170.63);

\path[fill=fillColor] (273.07,156.84) rectangle (273.76,157.53);

\path[fill=fillColor] (273.07,149.94) rectangle (273.76,150.63);

\path[fill=fillColor] (273.07,146.49) rectangle (273.76,147.18);

\path[fill=fillColor] (273.07,144.43) rectangle (273.76,145.12);

\path[fill=fillColor] (273.07,139.60) rectangle (273.76,140.29);

\path[fill=fillColor] (273.07,129.95) rectangle (273.76,130.64);

\path[fill=fillColor] (273.07,127.88) rectangle (273.76,128.57);

\path[fill=fillColor] (273.07,121.67) rectangle (273.76,122.36);

\path[fill=fillColor] (273.07,105.12) rectangle (273.76,105.81);

\path[fill=fillColor] (273.07, 94.78) rectangle (273.76, 95.47);

\path[fill=fillColor] (273.07, 92.02) rectangle (273.76, 92.71);

\path[fill=fillColor] (273.07, 89.27) rectangle (273.76, 89.96);

\path[fill=fillColor] (273.07, 86.51) rectangle (273.76, 87.20);

\path[fill=fillColor] (273.07, 75.48) rectangle (273.76, 76.17);

\path[fill=fillColor] (273.07, 47.21) rectangle (273.76, 47.90);

\path[fill=fillColor] (273.07, 41.69) rectangle (273.76, 42.38);

\path[fill=fillColor] (273.07, 35.49) rectangle (273.76, 36.17);

\path[fill=fillColor] (273.07, 33.42) rectangle (273.76, 34.11);

\path[fill=fillColor] (273.07, 19.63) rectangle (273.76, 20.32);

\path[fill=fillColor] (273.07, 16.87) rectangle (273.76, 17.56);

\path[fill=fillColor] (273.76,183.04) rectangle (274.45,183.73);

\path[fill=fillColor] (273.76,157.53) rectangle (274.45,158.22);

\path[fill=fillColor] (273.76,154.77) rectangle (274.45,155.46);

\path[fill=fillColor] (273.76,151.32) rectangle (274.45,152.01);

\path[fill=fillColor] (273.76,145.12) rectangle (274.45,145.80);

\path[fill=fillColor] (273.76,143.74) rectangle (274.45,144.43);

\path[fill=fillColor] (273.76,142.36) rectangle (274.45,143.05);

\path[fill=fillColor] (273.76,136.84) rectangle (274.45,137.53);

\path[fill=fillColor] (273.76,127.19) rectangle (274.45,127.88);

\path[fill=fillColor] (273.76,123.05) rectangle (274.45,123.74);

\path[fill=fillColor] (273.76,120.98) rectangle (274.45,121.67);

\path[fill=fillColor] (273.76,119.60) rectangle (274.45,120.29);

\path[fill=fillColor] (273.76,118.22) rectangle (274.45,118.91);

\path[fill=fillColor] (273.76,116.85) rectangle (274.45,117.54);

\path[fill=fillColor] (273.76,110.64) rectangle (274.45,111.33);

\path[fill=fillColor] (273.76,105.81) rectangle (274.45,106.50);

\path[fill=fillColor] (273.76,102.37) rectangle (274.45,103.06);

\path[fill=fillColor] (273.76, 98.92) rectangle (274.45, 99.61);

\path[fill=fillColor] (273.76, 88.58) rectangle (274.45, 89.27);

\path[fill=fillColor] (273.76, 78.92) rectangle (274.45, 79.61);

\path[fill=fillColor] (273.76, 76.86) rectangle (274.45, 77.54);

\path[fill=fillColor] (273.76, 76.17) rectangle (274.45, 76.86);

\path[fill=fillColor] (273.76, 74.79) rectangle (274.45, 75.48);

\path[fill=fillColor] (273.76, 74.10) rectangle (274.45, 74.79);

\path[fill=fillColor] (273.76, 63.07) rectangle (274.45, 63.75);

\path[fill=fillColor] (273.76, 60.31) rectangle (274.45, 61.00);

\path[fill=fillColor] (273.76, 56.17) rectangle (274.45, 56.86);

\path[fill=fillColor] (273.76, 38.24) rectangle (274.45, 38.93);

\path[fill=fillColor] (273.76, 32.04) rectangle (274.45, 32.73);

\path[fill=fillColor] (274.45,183.73) rectangle (275.14,184.42);

\path[fill=fillColor] (274.45,169.25) rectangle (275.14,169.94);

\path[fill=fillColor] (274.45,162.35) rectangle (275.14,163.04);

\path[fill=fillColor] (274.45,158.22) rectangle (275.14,158.91);

\path[fill=fillColor] (274.45,154.08) rectangle (275.14,154.77);

\path[fill=fillColor] (274.45,147.87) rectangle (275.14,148.56);

\path[fill=fillColor] (274.45,143.05) rectangle (275.14,143.74);

\path[fill=fillColor] (274.45,140.29) rectangle (275.14,140.98);

\path[fill=fillColor] (274.45,135.46) rectangle (275.14,136.15);

\path[fill=fillColor] (274.45,133.39) rectangle (275.14,134.08);

\path[fill=fillColor] (274.45,122.36) rectangle (275.14,123.05);

\path[fill=fillColor] (274.45,114.09) rectangle (275.14,114.78);

\path[fill=fillColor] (274.45,113.40) rectangle (275.14,114.09);

\path[fill=fillColor] (274.45,109.26) rectangle (275.14,109.95);

\path[fill=fillColor] (274.45,101.68) rectangle (275.14,102.37);

\path[fill=fillColor] (274.45, 93.40) rectangle (275.14, 94.09);

\path[fill=fillColor] (274.45, 88.58) rectangle (275.14, 89.27);

\path[fill=fillColor] (274.45, 85.82) rectangle (275.14, 86.51);

\path[fill=fillColor] (274.45, 80.99) rectangle (275.14, 81.68);

\path[fill=fillColor] (274.45, 79.61) rectangle (275.14, 80.30);

\path[fill=fillColor] (274.45, 66.51) rectangle (275.14, 67.20);

\path[fill=fillColor] (274.45, 56.17) rectangle (275.14, 56.86);

\path[fill=fillColor] (274.45, 55.48) rectangle (275.14, 56.17);

\path[fill=fillColor] (274.45, 49.96) rectangle (275.14, 50.65);

\path[fill=fillColor] (274.45, 49.28) rectangle (275.14, 49.96);

\path[fill=fillColor] (274.45, 43.07) rectangle (275.14, 43.76);

\path[fill=fillColor] (274.45, 41.00) rectangle (275.14, 41.69);

\path[fill=fillColor] (274.45, 34.80) rectangle (275.14, 35.49);

\path[fill=fillColor] (274.45, 30.66) rectangle (275.14, 31.35);

\path[fill=fillColor] (274.45, 26.52) rectangle (275.14, 27.21);

\path[fill=fillColor] (274.45, 25.83) rectangle (275.14, 26.52);

\path[fill=fillColor] (275.14,184.42) rectangle (275.83,185.11);

\path[fill=fillColor] (275.14,183.04) rectangle (275.83,183.73);

\path[fill=fillColor] (275.14,157.53) rectangle (275.83,158.22);

\path[fill=fillColor] (275.14,154.08) rectangle (275.83,154.77);

\path[fill=fillColor] (275.14,151.32) rectangle (275.83,152.01);

\path[fill=fillColor] (275.14,145.12) rectangle (275.83,145.80);

\path[fill=fillColor] (275.14,143.74) rectangle (275.83,144.43);

\path[fill=fillColor] (275.14,142.36) rectangle (275.83,143.05);

\path[fill=fillColor] (275.14,136.84) rectangle (275.83,137.53);

\path[fill=fillColor] (275.14,123.05) rectangle (275.83,123.74);

\path[fill=fillColor] (275.14,120.98) rectangle (275.83,121.67);

\path[fill=fillColor] (275.14,116.85) rectangle (275.83,117.54);

\path[fill=fillColor] (275.14,114.78) rectangle (275.83,115.47);

\path[fill=fillColor] (275.14,113.40) rectangle (275.83,114.09);

\path[fill=fillColor] (275.14,110.64) rectangle (275.83,111.33);

\path[fill=fillColor] (275.14,102.37) rectangle (275.83,103.06);

\path[fill=fillColor] (275.14, 98.92) rectangle (275.83, 99.61);

\path[fill=fillColor] (275.14, 87.20) rectangle (275.83, 87.89);

\path[fill=fillColor] (275.14, 79.61) rectangle (275.83, 80.30);

\path[fill=fillColor] (275.14, 78.92) rectangle (275.83, 79.61);

\path[fill=fillColor] (275.14, 76.86) rectangle (275.83, 77.54);

\path[fill=fillColor] (275.14, 76.17) rectangle (275.83, 76.86);

\path[fill=fillColor] (275.14, 74.79) rectangle (275.83, 75.48);

\path[fill=fillColor] (275.14, 64.44) rectangle (275.83, 65.13);

\path[fill=fillColor] (275.14, 63.07) rectangle (275.83, 63.75);

\path[fill=fillColor] (275.14, 60.31) rectangle (275.83, 61.00);

\path[fill=fillColor] (275.14, 53.41) rectangle (275.83, 54.10);

\path[fill=fillColor] (275.14, 34.80) rectangle (275.83, 35.49);

\path[fill=fillColor] (275.14, 32.04) rectangle (275.83, 32.73);

\path[fill=fillColor] (275.14, 25.83) rectangle (275.83, 26.52);

\path[fill=fillColor] (275.83,178.21) rectangle (276.51,178.90);

\path[fill=fillColor] (275.83,167.18) rectangle (276.51,167.87);

\path[fill=fillColor] (275.83,165.80) rectangle (276.51,166.49);

\path[fill=fillColor] (275.83,163.73) rectangle (276.51,164.42);

\path[fill=fillColor] (275.83,163.04) rectangle (276.51,163.73);

\path[fill=fillColor] (275.83,160.28) rectangle (276.51,160.97);

\path[fill=fillColor] (275.83,148.56) rectangle (276.51,149.25);

\path[fill=fillColor] (275.83,141.67) rectangle (276.51,142.36);

\path[fill=fillColor] (275.83,130.64) rectangle (276.51,131.33);

\path[fill=fillColor] (275.83,117.54) rectangle (276.51,118.22);

\path[fill=fillColor] (275.83,107.88) rectangle (276.51,108.57);

\path[fill=fillColor] (275.83,107.19) rectangle (276.51,107.88);

\path[fill=fillColor] (275.83, 72.03) rectangle (276.51, 72.72);

\path[fill=fillColor] (275.83, 62.38) rectangle (276.51, 63.07);

\path[fill=fillColor] (275.83, 54.10) rectangle (276.51, 54.79);

\path[fill=fillColor] (275.83, 50.65) rectangle (276.51, 51.34);

\path[fill=fillColor] (275.83, 43.76) rectangle (276.51, 44.45);

\path[fill=fillColor] (275.83, 37.55) rectangle (276.51, 38.24);

\path[fill=fillColor] (275.83, 34.11) rectangle (276.51, 34.80);

\path[fill=fillColor] (275.83, 31.35) rectangle (276.51, 32.04);

\path[fill=fillColor] (275.83, 24.45) rectangle (276.51, 25.14);

\path[fill=fillColor] (276.51,187.17) rectangle (277.20,187.86);

\path[fill=fillColor] (276.51,180.97) rectangle (277.20,181.66);

\path[fill=fillColor] (276.51,173.38) rectangle (277.20,174.07);

\path[fill=fillColor] (276.51,140.98) rectangle (277.20,141.67);

\path[fill=fillColor] (276.51,134.77) rectangle (277.20,135.46);

\path[fill=fillColor] (276.51,134.08) rectangle (277.20,134.77);

\path[fill=fillColor] (276.51, 96.85) rectangle (277.20, 97.54);

\path[fill=fillColor] (276.51, 82.37) rectangle (277.20, 83.06);

\path[fill=fillColor] (276.51, 67.20) rectangle (277.20, 67.89);

\path[fill=fillColor] (276.51, 65.82) rectangle (277.20, 66.51);

\path[fill=fillColor] (276.51, 51.34) rectangle (277.20, 52.03);

\path[fill=fillColor] (276.51, 45.83) rectangle (277.20, 46.52);

\path[fill=fillColor] (276.51, 32.73) rectangle (277.20, 33.42);

\path[fill=fillColor] (276.51, 24.45) rectangle (277.20, 25.14);

\path[fill=fillColor] (276.51, 23.76) rectangle (277.20, 24.45);

\path[fill=fillColor] (277.20,176.83) rectangle (277.89,177.52);

\path[fill=fillColor] (277.20,169.25) rectangle (277.89,169.94);

\path[fill=fillColor] (277.20,158.22) rectangle (277.89,158.91);

\path[fill=fillColor] (277.20,147.87) rectangle (277.89,148.56);

\path[fill=fillColor] (277.20,140.29) rectangle (277.89,140.98);

\path[fill=fillColor] (277.20,122.36) rectangle (277.89,123.05);

\path[fill=fillColor] (277.20,111.33) rectangle (277.89,112.02);

\path[fill=fillColor] (277.20,109.26) rectangle (277.89,109.95);

\path[fill=fillColor] (277.20,101.68) rectangle (277.89,102.37);

\path[fill=fillColor] (277.20, 80.99) rectangle (277.89, 81.68);

\path[fill=fillColor] (277.20, 66.51) rectangle (277.89, 67.20);

\path[fill=fillColor] (277.20, 49.28) rectangle (277.89, 49.96);

\path[fill=fillColor] (277.20, 41.00) rectangle (277.89, 41.69);

\path[fill=fillColor] (277.20, 30.66) rectangle (277.89, 31.35);

\path[fill=fillColor] (277.89,186.49) rectangle (278.58,187.17);

\path[fill=fillColor] (277.89,182.35) rectangle (278.58,183.04);

\path[fill=fillColor] (277.89,178.90) rectangle (278.58,179.59);

\path[fill=fillColor] (277.89,176.14) rectangle (278.58,176.83);

\path[fill=fillColor] (277.89,172.70) rectangle (278.58,173.38);

\path[fill=fillColor] (277.89,172.01) rectangle (278.58,172.70);

\path[fill=fillColor] (277.89,169.94) rectangle (278.58,170.63);

\path[fill=fillColor] (277.89,156.84) rectangle (278.58,157.53);

\path[fill=fillColor] (277.89,149.94) rectangle (278.58,150.63);

\path[fill=fillColor] (277.89,146.49) rectangle (278.58,147.18);

\path[fill=fillColor] (277.89,144.43) rectangle (278.58,145.12);

\path[fill=fillColor] (277.89,139.60) rectangle (278.58,140.29);

\path[fill=fillColor] (277.89,129.95) rectangle (278.58,130.64);

\path[fill=fillColor] (277.89,127.88) rectangle (278.58,128.57);

\path[fill=fillColor] (277.89,121.67) rectangle (278.58,122.36);

\path[fill=fillColor] (277.89,112.71) rectangle (278.58,113.40);

\path[fill=fillColor] (277.89,105.12) rectangle (278.58,105.81);

\path[fill=fillColor] (277.89, 94.78) rectangle (278.58, 95.47);

\path[fill=fillColor] (277.89, 92.02) rectangle (278.58, 92.71);

\path[fill=fillColor] (277.89, 89.27) rectangle (278.58, 89.96);

\path[fill=fillColor] (277.89, 75.48) rectangle (278.58, 76.17);

\path[fill=fillColor] (277.89, 74.10) rectangle (278.58, 74.79);

\path[fill=fillColor] (277.89, 73.41) rectangle (278.58, 74.10);

\path[fill=fillColor] (277.89, 65.13) rectangle (278.58, 65.82);

\path[fill=fillColor] (277.89, 47.21) rectangle (278.58, 47.90);

\path[fill=fillColor] (277.89, 46.52) rectangle (278.58, 47.21);

\path[fill=fillColor] (277.89, 35.49) rectangle (278.58, 36.17);

\path[fill=fillColor] (277.89, 33.42) rectangle (278.58, 34.11);

\path[fill=fillColor] (277.89, 19.63) rectangle (278.58, 20.32);

\path[fill=fillColor] (277.89, 16.87) rectangle (278.58, 17.56);

\path[fill=fillColor] (278.58,187.86) rectangle (279.27,188.55);

\path[fill=fillColor] (278.58,175.45) rectangle (279.27,176.14);

\path[fill=fillColor] (278.58,174.07) rectangle (279.27,174.76);

\path[fill=fillColor] (278.58,171.32) rectangle (279.27,172.01);

\path[fill=fillColor] (278.58,165.11) rectangle (279.27,165.80);

\path[fill=fillColor] (278.58,156.15) rectangle (279.27,156.84);

\path[fill=fillColor] (278.58,152.01) rectangle (279.27,152.70);

\path[fill=fillColor] (278.58,149.25) rectangle (279.27,149.94);

\path[fill=fillColor] (278.58,138.91) rectangle (279.27,139.60);

\path[fill=fillColor] (278.58,137.53) rectangle (279.27,138.22);

\path[fill=fillColor] (278.58,128.57) rectangle (279.27,129.26);

\path[fill=fillColor] (278.58,125.12) rectangle (279.27,125.81);

\path[fill=fillColor] (278.58,115.47) rectangle (279.27,116.16);

\path[fill=fillColor] (278.58,114.78) rectangle (279.27,115.47);

\path[fill=fillColor] (278.58,106.50) rectangle (279.27,107.19);

\path[fill=fillColor] (278.58,100.99) rectangle (279.27,101.68);

\path[fill=fillColor] (278.58, 87.20) rectangle (279.27, 87.89);

\path[fill=fillColor] (278.58, 85.13) rectangle (279.27, 85.82);

\path[fill=fillColor] (278.58, 84.44) rectangle (279.27, 85.13);

\path[fill=fillColor] (278.58, 78.23) rectangle (279.27, 78.92);

\path[fill=fillColor] (278.58, 64.44) rectangle (279.27, 65.13);

\path[fill=fillColor] (278.58, 58.24) rectangle (279.27, 58.93);

\path[fill=fillColor] (278.58, 57.55) rectangle (279.27, 58.24);

\path[fill=fillColor] (278.58, 36.86) rectangle (279.27, 37.55);

\path[fill=fillColor] (279.27,187.17) rectangle (279.96,187.86);

\path[fill=fillColor] (279.27,185.80) rectangle (279.96,186.49);

\path[fill=fillColor] (279.27,174.76) rectangle (279.96,175.45);

\path[fill=fillColor] (279.27,170.63) rectangle (279.96,171.32);

\path[fill=fillColor] (279.27,167.87) rectangle (279.96,168.56);

\path[fill=fillColor] (279.27,159.59) rectangle (279.96,160.28);

\path[fill=fillColor] (279.27,147.18) rectangle (279.96,147.87);

\path[fill=fillColor] (279.27,138.22) rectangle (279.96,138.91);

\path[fill=fillColor] (279.27,134.77) rectangle (279.96,135.46);

\path[fill=fillColor] (279.27,134.08) rectangle (279.96,134.77);

\path[fill=fillColor] (279.27,132.70) rectangle (279.96,133.39);

\path[fill=fillColor] (279.27,131.33) rectangle (279.96,132.01);

\path[fill=fillColor] (279.27,129.26) rectangle (279.96,129.95);

\path[fill=fillColor] (279.27,120.29) rectangle (279.96,120.98);

\path[fill=fillColor] (279.27,108.57) rectangle (279.96,109.26);

\path[fill=fillColor] (279.27,103.75) rectangle (279.96,104.43);

\path[fill=fillColor] (279.27, 99.61) rectangle (279.96,100.30);

\path[fill=fillColor] (279.27, 96.85) rectangle (279.96, 97.54);

\path[fill=fillColor] (279.27, 96.16) rectangle (279.96, 96.85);

\path[fill=fillColor] (279.27, 95.47) rectangle (279.96, 96.16);

\path[fill=fillColor] (279.27, 87.89) rectangle (279.96, 88.58);

\path[fill=fillColor] (279.27, 83.75) rectangle (279.96, 84.44);

\path[fill=fillColor] (279.27, 77.54) rectangle (279.96, 78.23);

\path[fill=fillColor] (279.27, 72.72) rectangle (279.96, 73.41);

\path[fill=fillColor] (279.27, 65.82) rectangle (279.96, 66.51);

\path[fill=fillColor] (279.27, 61.00) rectangle (279.96, 61.69);

\path[fill=fillColor] (279.27, 58.93) rectangle (279.96, 59.62);

\path[fill=fillColor] (279.27, 56.86) rectangle (279.96, 57.55);

\path[fill=fillColor] (279.27, 45.83) rectangle (279.96, 46.52);

\path[fill=fillColor] (279.27, 45.14) rectangle (279.96, 45.83);

\path[fill=fillColor] (279.27, 38.93) rectangle (279.96, 39.62);

\path[fill=fillColor] (279.27, 32.73) rectangle (279.96, 33.42);

\path[fill=fillColor] (279.27, 28.59) rectangle (279.96, 29.28);

\path[fill=fillColor] (279.27, 23.76) rectangle (279.96, 24.45);

\path[fill=fillColor] (279.27, 20.32) rectangle (279.96, 21.01);

\path[fill=fillColor] (279.27, 17.56) rectangle (279.96, 18.25);

\path[fill=fillColor] (279.96,184.42) rectangle (280.65,185.11);

\path[fill=fillColor] (279.96,175.45) rectangle (280.65,176.14);

\path[fill=fillColor] (279.96,166.49) rectangle (280.65,167.18);

\path[fill=fillColor] (279.96,165.11) rectangle (280.65,165.80);

\path[fill=fillColor] (279.96,149.25) rectangle (280.65,149.94);

\path[fill=fillColor] (279.96,145.12) rectangle (280.65,145.80);

\path[fill=fillColor] (279.96,138.91) rectangle (280.65,139.60);

\path[fill=fillColor] (279.96,137.53) rectangle (280.65,138.22);

\path[fill=fillColor] (279.96,132.01) rectangle (280.65,132.70);

\path[fill=fillColor] (279.96,128.57) rectangle (280.65,129.26);

\path[fill=fillColor] (279.96,126.50) rectangle (280.65,127.19);

\path[fill=fillColor] (279.96,125.12) rectangle (280.65,125.81);

\path[fill=fillColor] (279.96,116.16) rectangle (280.65,116.85);

\path[fill=fillColor] (279.96,115.47) rectangle (280.65,116.16);

\path[fill=fillColor] (279.96,114.78) rectangle (280.65,115.47);

\path[fill=fillColor] (279.96,112.02) rectangle (280.65,112.71);

\path[fill=fillColor] (279.96, 92.71) rectangle (280.65, 93.40);

\path[fill=fillColor] (279.96, 91.33) rectangle (280.65, 92.02);

\path[fill=fillColor] (279.96, 87.20) rectangle (280.65, 87.89);

\path[fill=fillColor] (279.96, 69.27) rectangle (280.65, 69.96);

\path[fill=fillColor] (279.96, 65.13) rectangle (280.65, 65.82);

\path[fill=fillColor] (279.96, 57.55) rectangle (280.65, 58.24);

\path[fill=fillColor] (279.96, 53.41) rectangle (280.65, 54.10);

\path[fill=fillColor] (279.96, 44.45) rectangle (280.65, 45.14);

\path[fill=fillColor] (279.96, 36.86) rectangle (280.65, 37.55);

\path[fill=fillColor] (279.96, 21.70) rectangle (280.65, 22.38);

\path[fill=fillColor] (280.65,184.42) rectangle (281.34,185.11);

\path[fill=fillColor] (280.65,183.04) rectangle (281.34,183.73);

\path[fill=fillColor] (280.65,154.08) rectangle (281.34,154.77);

\path[fill=fillColor] (280.65,151.32) rectangle (281.34,152.01);

\path[fill=fillColor] (280.65,145.12) rectangle (281.34,145.80);

\path[fill=fillColor] (280.65,142.36) rectangle (281.34,143.05);

\path[fill=fillColor] (280.65,136.84) rectangle (281.34,137.53);

\path[fill=fillColor] (280.65,115.47) rectangle (281.34,116.16);

\path[fill=fillColor] (280.65,114.78) rectangle (281.34,115.47);

\path[fill=fillColor] (280.65,113.40) rectangle (281.34,114.09);

\path[fill=fillColor] (280.65,110.64) rectangle (281.34,111.33);

\path[fill=fillColor] (280.65,102.37) rectangle (281.34,103.06);

\path[fill=fillColor] (280.65, 98.92) rectangle (281.34, 99.61);

\path[fill=fillColor] (280.65, 87.20) rectangle (281.34, 87.89);

\path[fill=fillColor] (280.65, 79.61) rectangle (281.34, 80.30);

\path[fill=fillColor] (280.65, 64.44) rectangle (281.34, 65.13);

\path[fill=fillColor] (280.65, 63.07) rectangle (281.34, 63.75);

\path[fill=fillColor] (280.65, 60.31) rectangle (281.34, 61.00);

\path[fill=fillColor] (280.65, 53.41) rectangle (281.34, 54.10);

\path[fill=fillColor] (280.65, 32.04) rectangle (281.34, 32.73);

\path[fill=fillColor] (280.65, 25.83) rectangle (281.34, 26.52);

\path[fill=fillColor] (281.34,185.11) rectangle (282.03,185.80);

\path[fill=fillColor] (281.34,179.59) rectangle (282.03,180.28);

\path[fill=fillColor] (281.34,178.21) rectangle (282.03,178.90);

\path[fill=fillColor] (281.34,177.52) rectangle (282.03,178.21);

\path[fill=fillColor] (281.34,165.80) rectangle (282.03,166.49);

\path[fill=fillColor] (281.34,164.42) rectangle (282.03,165.11);

\path[fill=fillColor] (281.34,163.04) rectangle (282.03,163.73);

\path[fill=fillColor] (281.34,161.66) rectangle (282.03,162.35);

\path[fill=fillColor] (281.34,160.28) rectangle (282.03,160.97);

\path[fill=fillColor] (281.34,155.46) rectangle (282.03,156.15);

\path[fill=fillColor] (281.34,148.56) rectangle (282.03,149.25);

\path[fill=fillColor] (281.34,141.67) rectangle (282.03,142.36);

\path[fill=fillColor] (281.34,136.15) rectangle (282.03,136.84);

\path[fill=fillColor] (281.34,130.64) rectangle (282.03,131.33);

\path[fill=fillColor] (281.34,118.91) rectangle (282.03,119.60);

\path[fill=fillColor] (281.34,109.95) rectangle (282.03,110.64);

\path[fill=fillColor] (281.34,107.88) rectangle (282.03,108.57);

\path[fill=fillColor] (281.34,103.06) rectangle (282.03,103.75);

\path[fill=fillColor] (281.34,100.30) rectangle (282.03,100.99);

\path[fill=fillColor] (281.34, 94.09) rectangle (282.03, 94.78);

\path[fill=fillColor] (281.34, 92.71) rectangle (282.03, 93.40);

\path[fill=fillColor] (281.34, 90.65) rectangle (282.03, 91.33);

\path[fill=fillColor] (281.34, 80.30) rectangle (282.03, 80.99);

\path[fill=fillColor] (281.34, 72.03) rectangle (282.03, 72.72);

\path[fill=fillColor] (281.34, 69.27) rectangle (282.03, 69.96);

\path[fill=fillColor] (281.34, 62.38) rectangle (282.03, 63.07);

\path[fill=fillColor] (281.34, 61.69) rectangle (282.03, 62.38);

\path[fill=fillColor] (281.34, 54.10) rectangle (282.03, 54.79);

\path[fill=fillColor] (281.34, 52.72) rectangle (282.03, 53.41);

\path[fill=fillColor] (281.34, 52.03) rectangle (282.03, 52.72);

\path[fill=fillColor] (281.34, 42.38) rectangle (282.03, 43.07);

\path[fill=fillColor] (281.34, 40.31) rectangle (282.03, 41.00);

\path[fill=fillColor] (281.34, 37.55) rectangle (282.03, 38.24);

\path[fill=fillColor] (281.34, 36.17) rectangle (282.03, 36.86);

\path[fill=fillColor] (281.34, 34.11) rectangle (282.03, 34.80);

\path[fill=fillColor] (281.34, 31.35) rectangle (282.03, 32.04);

\path[fill=fillColor] (281.34, 27.21) rectangle (282.03, 27.90);

\path[fill=fillColor] (281.34, 23.07) rectangle (282.03, 23.76);

\path[fill=fillColor] (282.03,183.73) rectangle (282.72,184.42);

\path[fill=fillColor] (282.03,181.66) rectangle (282.72,182.35);

\path[fill=fillColor] (282.03,176.83) rectangle (282.72,177.52);

\path[fill=fillColor] (282.03,169.25) rectangle (282.72,169.94);

\path[fill=fillColor] (282.03,168.56) rectangle (282.72,169.25);

\path[fill=fillColor] (282.03,160.97) rectangle (282.72,161.66);

\path[fill=fillColor] (282.03,158.22) rectangle (282.72,158.91);

\path[fill=fillColor] (282.03,150.63) rectangle (282.72,151.32);

\path[fill=fillColor] (282.03,147.87) rectangle (282.72,148.56);

\path[fill=fillColor] (282.03,143.05) rectangle (282.72,143.74);

\path[fill=fillColor] (282.03,140.29) rectangle (282.72,140.98);

\path[fill=fillColor] (282.03,135.46) rectangle (282.72,136.15);

\path[fill=fillColor] (282.03,133.39) rectangle (282.72,134.08);

\path[fill=fillColor] (282.03,123.74) rectangle (282.72,124.43);

\path[fill=fillColor] (282.03,122.36) rectangle (282.72,123.05);

\path[fill=fillColor] (282.03,114.09) rectangle (282.72,114.78);

\path[fill=fillColor] (282.03,111.33) rectangle (282.72,112.02);

\path[fill=fillColor] (282.03,109.26) rectangle (282.72,109.95);

\path[fill=fillColor] (282.03,101.68) rectangle (282.72,102.37);

\path[fill=fillColor] (282.03, 93.40) rectangle (282.72, 94.09);

\path[fill=fillColor] (282.03, 85.82) rectangle (282.72, 86.51);

\path[fill=fillColor] (282.03, 80.99) rectangle (282.72, 81.68);

\path[fill=fillColor] (282.03, 66.51) rectangle (282.72, 67.20);

\path[fill=fillColor] (282.03, 55.48) rectangle (282.72, 56.17);

\path[fill=fillColor] (282.03, 49.96) rectangle (282.72, 50.65);

\path[fill=fillColor] (282.03, 49.28) rectangle (282.72, 49.96);

\path[fill=fillColor] (282.03, 43.07) rectangle (282.72, 43.76);

\path[fill=fillColor] (282.03, 41.00) rectangle (282.72, 41.69);

\path[fill=fillColor] (282.03, 30.66) rectangle (282.72, 31.35);

\path[fill=fillColor] (282.03, 26.52) rectangle (282.72, 27.21);

\path[fill=fillColor] (282.03, 25.14) rectangle (282.72, 25.83);

\path[fill=fillColor] (282.03, 22.38) rectangle (282.72, 23.07);

\path[fill=fillColor] (282.72,187.17) rectangle (283.41,187.86);

\path[fill=fillColor] (282.72,180.97) rectangle (283.41,181.66);

\path[fill=fillColor] (282.72,174.76) rectangle (283.41,175.45);

\path[fill=fillColor] (282.72,173.38) rectangle (283.41,174.07);

\path[fill=fillColor] (282.72,147.18) rectangle (283.41,147.87);

\path[fill=fillColor] (282.72,140.98) rectangle (283.41,141.67);

\path[fill=fillColor] (282.72,134.77) rectangle (283.41,135.46);

\path[fill=fillColor] (282.72,134.08) rectangle (283.41,134.77);

\path[fill=fillColor] (282.72,131.33) rectangle (283.41,132.01);

\path[fill=fillColor] (282.72,108.57) rectangle (283.41,109.26);

\path[fill=fillColor] (282.72, 96.85) rectangle (283.41, 97.54);

\path[fill=fillColor] (282.72, 87.89) rectangle (283.41, 88.58);

\path[fill=fillColor] (282.72, 83.75) rectangle (283.41, 84.44);

\path[fill=fillColor] (282.72, 82.37) rectangle (283.41, 83.06);

\path[fill=fillColor] (282.72, 77.54) rectangle (283.41, 78.23);

\path[fill=fillColor] (282.72, 65.82) rectangle (283.41, 66.51);

\path[fill=fillColor] (282.72, 51.34) rectangle (283.41, 52.03);

\path[fill=fillColor] (282.72, 45.83) rectangle (283.41, 46.52);

\path[fill=fillColor] (282.72, 32.73) rectangle (283.41, 33.42);

\path[fill=fillColor] (282.72, 23.76) rectangle (283.41, 24.45);

\path[fill=fillColor] (283.41,187.17) rectangle (284.10,187.86);

\path[fill=fillColor] (283.41,174.76) rectangle (284.10,175.45);

\path[fill=fillColor] (283.41,173.38) rectangle (284.10,174.07);

\path[fill=fillColor] (283.41,159.59) rectangle (284.10,160.28);

\path[fill=fillColor] (283.41,140.98) rectangle (284.10,141.67);

\path[fill=fillColor] (283.41,138.22) rectangle (284.10,138.91);

\path[fill=fillColor] (283.41,134.77) rectangle (284.10,135.46);

\path[fill=fillColor] (283.41,134.08) rectangle (284.10,134.77);

\path[fill=fillColor] (283.41,132.70) rectangle (284.10,133.39);

\path[fill=fillColor] (283.41,131.33) rectangle (284.10,132.01);

\path[fill=fillColor] (283.41,108.57) rectangle (284.10,109.26);

\path[fill=fillColor] (283.41, 99.61) rectangle (284.10,100.30);

\path[fill=fillColor] (283.41, 96.85) rectangle (284.10, 97.54);

\path[fill=fillColor] (283.41, 87.89) rectangle (284.10, 88.58);

\path[fill=fillColor] (283.41, 83.75) rectangle (284.10, 84.44);

\path[fill=fillColor] (283.41, 77.54) rectangle (284.10, 78.23);

\path[fill=fillColor] (283.41, 65.82) rectangle (284.10, 66.51);

\path[fill=fillColor] (283.41, 45.83) rectangle (284.10, 46.52);

\path[fill=fillColor] (283.41, 45.14) rectangle (284.10, 45.83);

\path[fill=fillColor] (283.41, 32.73) rectangle (284.10, 33.42);

\path[fill=fillColor] (283.41, 23.76) rectangle (284.10, 24.45);

\path[fill=fillColor] (283.41, 17.56) rectangle (284.10, 18.25);

\path[fill=fillColor] (284.10,183.73) rectangle (284.79,184.42);

\path[fill=fillColor] (284.10,181.66) rectangle (284.79,182.35);

\path[fill=fillColor] (284.10,180.28) rectangle (284.79,180.97);

\path[fill=fillColor] (284.10,176.83) rectangle (284.79,177.52);

\path[fill=fillColor] (284.10,169.25) rectangle (284.79,169.94);

\path[fill=fillColor] (284.10,168.56) rectangle (284.79,169.25);

\path[fill=fillColor] (284.10,160.97) rectangle (284.79,161.66);

\path[fill=fillColor] (284.10,158.22) rectangle (284.79,158.91);

\path[fill=fillColor] (284.10,153.39) rectangle (284.79,154.08);

\path[fill=fillColor] (284.10,152.70) rectangle (284.79,153.39);

\path[fill=fillColor] (284.10,150.63) rectangle (284.79,151.32);

\path[fill=fillColor] (284.10,147.87) rectangle (284.79,148.56);

\path[fill=fillColor] (284.10,143.05) rectangle (284.79,143.74);

\path[fill=fillColor] (284.10,140.29) rectangle (284.79,140.98);

\path[fill=fillColor] (284.10,135.46) rectangle (284.79,136.15);

\path[fill=fillColor] (284.10,133.39) rectangle (284.79,134.08);

\path[fill=fillColor] (284.10,123.74) rectangle (284.79,124.43);

\path[fill=fillColor] (284.10,122.36) rectangle (284.79,123.05);

\path[fill=fillColor] (284.10,114.09) rectangle (284.79,114.78);

\path[fill=fillColor] (284.10,111.33) rectangle (284.79,112.02);

\path[fill=fillColor] (284.10,109.26) rectangle (284.79,109.95);

\path[fill=fillColor] (284.10,101.68) rectangle (284.79,102.37);

\path[fill=fillColor] (284.10, 93.40) rectangle (284.79, 94.09);

\path[fill=fillColor] (284.10, 85.82) rectangle (284.79, 86.51);

\path[fill=fillColor] (284.10, 80.99) rectangle (284.79, 81.68);

\path[fill=fillColor] (284.10, 66.51) rectangle (284.79, 67.20);

\path[fill=fillColor] (284.10, 63.75) rectangle (284.79, 64.44);

\path[fill=fillColor] (284.10, 55.48) rectangle (284.79, 56.17);

\path[fill=fillColor] (284.10, 49.96) rectangle (284.79, 50.65);

\path[fill=fillColor] (284.10, 49.28) rectangle (284.79, 49.96);

\path[fill=fillColor] (284.10, 43.07) rectangle (284.79, 43.76);

\path[fill=fillColor] (284.10, 41.00) rectangle (284.79, 41.69);

\path[fill=fillColor] (284.10, 29.28) rectangle (284.79, 29.97);

\path[fill=fillColor] (284.10, 26.52) rectangle (284.79, 27.21);

\path[fill=fillColor] (284.10, 25.14) rectangle (284.79, 25.83);

\path[fill=fillColor] (284.10, 22.38) rectangle (284.79, 23.07);

\path[fill=fillColor] (284.79,187.17) rectangle (285.48,187.86);

\path[fill=fillColor] (284.79,170.63) rectangle (285.48,171.32);

\path[fill=fillColor] (284.79,159.59) rectangle (285.48,160.28);

\path[fill=fillColor] (284.79,138.22) rectangle (285.48,138.91);

\path[fill=fillColor] (284.79,134.08) rectangle (285.48,134.77);

\path[fill=fillColor] (284.79,132.70) rectangle (285.48,133.39);

\path[fill=fillColor] (284.79,131.33) rectangle (285.48,132.01);

\path[fill=fillColor] (284.79,129.26) rectangle (285.48,129.95);

\path[fill=fillColor] (284.79,108.57) rectangle (285.48,109.26);

\path[fill=fillColor] (284.79, 99.61) rectangle (285.48,100.30);

\path[fill=fillColor] (284.79, 96.85) rectangle (285.48, 97.54);

\path[fill=fillColor] (284.79, 87.89) rectangle (285.48, 88.58);

\path[fill=fillColor] (284.79, 77.54) rectangle (285.48, 78.23);

\path[fill=fillColor] (284.79, 72.72) rectangle (285.48, 73.41);

\path[fill=fillColor] (284.79, 65.82) rectangle (285.48, 66.51);

\path[fill=fillColor] (284.79, 58.93) rectangle (285.48, 59.62);

\path[fill=fillColor] (284.79, 45.14) rectangle (285.48, 45.83);

\path[fill=fillColor] (284.79, 38.93) rectangle (285.48, 39.62);

\path[fill=fillColor] (284.79, 32.73) rectangle (285.48, 33.42);

\path[fill=fillColor] (284.79, 17.56) rectangle (285.48, 18.25);

\path[fill=fillColor] (285.48,175.45) rectangle (286.17,176.14);

\path[fill=fillColor] (285.48,166.49) rectangle (286.17,167.18);

\path[fill=fillColor] (285.48,165.11) rectangle (286.17,165.80);

\path[fill=fillColor] (285.48,164.42) rectangle (286.17,165.11);

\path[fill=fillColor] (285.48,155.46) rectangle (286.17,156.15);

\path[fill=fillColor] (285.48,149.25) rectangle (286.17,149.94);

\path[fill=fillColor] (285.48,137.53) rectangle (286.17,138.22);

\path[fill=fillColor] (285.48,132.01) rectangle (286.17,132.70);

\path[fill=fillColor] (285.48,128.57) rectangle (286.17,129.26);

\path[fill=fillColor] (285.48,126.50) rectangle (286.17,127.19);

\path[fill=fillColor] (285.48,125.12) rectangle (286.17,125.81);

\path[fill=fillColor] (285.48,116.16) rectangle (286.17,116.85);

\path[fill=fillColor] (285.48,115.47) rectangle (286.17,116.16);

\path[fill=fillColor] (285.48,112.02) rectangle (286.17,112.71);

\path[fill=fillColor] (285.48,106.50) rectangle (286.17,107.19);

\path[fill=fillColor] (285.48, 92.71) rectangle (286.17, 93.40);

\path[fill=fillColor] (285.48, 91.33) rectangle (286.17, 92.02);

\path[fill=fillColor] (285.48, 85.13) rectangle (286.17, 85.82);

\path[fill=fillColor] (285.48, 80.30) rectangle (286.17, 80.99);

\path[fill=fillColor] (285.48, 78.23) rectangle (286.17, 78.92);

\path[fill=fillColor] (285.48, 69.96) rectangle (286.17, 70.65);

\path[fill=fillColor] (285.48, 69.27) rectangle (286.17, 69.96);

\path[fill=fillColor] (285.48, 68.58) rectangle (286.17, 69.27);

\path[fill=fillColor] (285.48, 61.69) rectangle (286.17, 62.38);

\path[fill=fillColor] (285.48, 57.55) rectangle (286.17, 58.24);

\path[fill=fillColor] (285.48, 54.79) rectangle (286.17, 55.48);

\path[fill=fillColor] (285.48, 53.41) rectangle (286.17, 54.10);

\path[fill=fillColor] (285.48, 52.72) rectangle (286.17, 53.41);

\path[fill=fillColor] (285.48, 44.45) rectangle (286.17, 45.14);

\path[fill=fillColor] (285.48, 36.86) rectangle (286.17, 37.55);

\path[fill=fillColor] (285.48, 21.70) rectangle (286.17, 22.38);

\path[fill=fillColor] (285.48, 21.01) rectangle (286.17, 21.70);

\path[fill=fillColor] (286.17,187.17) rectangle (286.86,187.86);

\path[fill=fillColor] (286.17,174.76) rectangle (286.86,175.45);

\path[fill=fillColor] (286.17,167.87) rectangle (286.86,168.56);

\path[fill=fillColor] (286.17,159.59) rectangle (286.86,160.28);

\path[fill=fillColor] (286.17,147.18) rectangle (286.86,147.87);

\path[fill=fillColor] (286.17,140.98) rectangle (286.86,141.67);

\path[fill=fillColor] (286.17,138.22) rectangle (286.86,138.91);

\path[fill=fillColor] (286.17,134.77) rectangle (286.86,135.46);

\path[fill=fillColor] (286.17,134.08) rectangle (286.86,134.77);

\path[fill=fillColor] (286.17,132.70) rectangle (286.86,133.39);

\path[fill=fillColor] (286.17,131.33) rectangle (286.86,132.01);

\path[fill=fillColor] (286.17,108.57) rectangle (286.86,109.26);

\path[fill=fillColor] (286.17,103.75) rectangle (286.86,104.43);

\path[fill=fillColor] (286.17, 99.61) rectangle (286.86,100.30);

\path[fill=fillColor] (286.17, 96.85) rectangle (286.86, 97.54);

\path[fill=fillColor] (286.17, 95.47) rectangle (286.86, 96.16);

\path[fill=fillColor] (286.17, 87.89) rectangle (286.86, 88.58);

\path[fill=fillColor] (286.17, 83.75) rectangle (286.86, 84.44);

\path[fill=fillColor] (286.17, 82.37) rectangle (286.86, 83.06);

\path[fill=fillColor] (286.17, 77.54) rectangle (286.86, 78.23);

\path[fill=fillColor] (286.17, 70.65) rectangle (286.86, 71.34);

\path[fill=fillColor] (286.17, 65.82) rectangle (286.86, 66.51);

\path[fill=fillColor] (286.17, 61.00) rectangle (286.86, 61.69);

\path[fill=fillColor] (286.17, 58.93) rectangle (286.86, 59.62);

\path[fill=fillColor] (286.17, 56.86) rectangle (286.86, 57.55);

\path[fill=fillColor] (286.17, 45.83) rectangle (286.86, 46.52);

\path[fill=fillColor] (286.17, 45.14) rectangle (286.86, 45.83);

\path[fill=fillColor] (286.17, 32.73) rectangle (286.86, 33.42);

\path[fill=fillColor] (286.17, 23.76) rectangle (286.86, 24.45);

\path[fill=fillColor] (286.17, 20.32) rectangle (286.86, 21.01);

\path[fill=fillColor] (286.17, 17.56) rectangle (286.86, 18.25);

\path[fill=fillColor] (286.86,180.97) rectangle (287.55,181.66);

\path[fill=fillColor] (286.86,178.21) rectangle (287.55,178.90);

\path[fill=fillColor] (286.86,173.38) rectangle (287.55,174.07);

\path[fill=fillColor] (286.86,167.18) rectangle (287.55,167.87);

\path[fill=fillColor] (286.86,164.42) rectangle (287.55,165.11);

\path[fill=fillColor] (286.86,163.73) rectangle (287.55,164.42);

\path[fill=fillColor] (286.86,160.28) rectangle (287.55,160.97);

\path[fill=fillColor] (286.86,155.46) rectangle (287.55,156.15);

\path[fill=fillColor] (286.86,148.56) rectangle (287.55,149.25);

\path[fill=fillColor] (286.86,141.67) rectangle (287.55,142.36);

\path[fill=fillColor] (286.86,136.15) rectangle (287.55,136.84);

\path[fill=fillColor] (286.86,130.64) rectangle (287.55,131.33);

\path[fill=fillColor] (286.86,117.54) rectangle (287.55,118.22);

\path[fill=fillColor] (286.86,107.88) rectangle (287.55,108.57);

\path[fill=fillColor] (286.86,107.19) rectangle (287.55,107.88);

\path[fill=fillColor] (286.86,103.06) rectangle (287.55,103.75);

\path[fill=fillColor] (286.86, 90.65) rectangle (287.55, 91.33);

\path[fill=fillColor] (286.86, 80.30) rectangle (287.55, 80.99);

\path[fill=fillColor] (286.86, 72.03) rectangle (287.55, 72.72);

\path[fill=fillColor] (286.86, 67.20) rectangle (287.55, 67.89);

\path[fill=fillColor] (286.86, 62.38) rectangle (287.55, 63.07);

\path[fill=fillColor] (286.86, 61.69) rectangle (287.55, 62.38);

\path[fill=fillColor] (286.86, 54.79) rectangle (287.55, 55.48);

\path[fill=fillColor] (286.86, 54.10) rectangle (287.55, 54.79);

\path[fill=fillColor] (286.86, 52.72) rectangle (287.55, 53.41);

\path[fill=fillColor] (286.86, 52.03) rectangle (287.55, 52.72);

\path[fill=fillColor] (286.86, 51.34) rectangle (287.55, 52.03);

\path[fill=fillColor] (286.86, 50.65) rectangle (287.55, 51.34);

\path[fill=fillColor] (286.86, 43.76) rectangle (287.55, 44.45);

\path[fill=fillColor] (286.86, 37.55) rectangle (287.55, 38.24);

\path[fill=fillColor] (286.86, 31.35) rectangle (287.55, 32.04);

\path[fill=fillColor] (286.86, 27.90) rectangle (287.55, 28.59);

\path[fill=fillColor] (286.86, 24.45) rectangle (287.55, 25.14);

\path[fill=fillColor] (286.86, 21.01) rectangle (287.55, 21.70);

\path[fill=fillColor] (287.55,182.35) rectangle (288.24,183.04);

\path[fill=fillColor] (287.55,176.14) rectangle (288.24,176.83);

\path[fill=fillColor] (287.55,172.70) rectangle (288.24,173.38);

\path[fill=fillColor] (287.55,169.94) rectangle (288.24,170.63);

\path[fill=fillColor] (287.55,149.94) rectangle (288.24,150.63);

\path[fill=fillColor] (287.55,144.43) rectangle (288.24,145.12);

\path[fill=fillColor] (287.55,129.95) rectangle (288.24,130.64);

\path[fill=fillColor] (287.55, 92.02) rectangle (288.24, 92.71);

\path[fill=fillColor] (287.55, 75.48) rectangle (288.24, 76.17);

\path[fill=fillColor] (287.55, 33.42) rectangle (288.24, 34.11);

\path[fill=fillColor] (287.55, 16.87) rectangle (288.24, 17.56);

\path[fill=fillColor] (288.24,185.80) rectangle (288.93,186.49);

\path[fill=fillColor] (288.24,170.63) rectangle (288.93,171.32);

\path[fill=fillColor] (288.24,167.87) rectangle (288.93,168.56);

\path[fill=fillColor] (288.24,159.59) rectangle (288.93,160.28);

\path[fill=fillColor] (288.24,132.70) rectangle (288.93,133.39);

\path[fill=fillColor] (288.24,129.26) rectangle (288.93,129.95);

\path[fill=fillColor] (288.24,120.29) rectangle (288.93,120.98);

\path[fill=fillColor] (288.24,104.43) rectangle (288.93,105.12);

\path[fill=fillColor] (288.24, 96.16) rectangle (288.93, 96.85);

\path[fill=fillColor] (288.24, 89.96) rectangle (288.93, 90.65);

\path[fill=fillColor] (288.24, 72.72) rectangle (288.93, 73.41);

\path[fill=fillColor] (288.24, 71.34) rectangle (288.93, 72.03);

\path[fill=fillColor] (288.24, 58.93) rectangle (288.93, 59.62);

\path[fill=fillColor] (288.24, 45.14) rectangle (288.93, 45.83);

\path[fill=fillColor] (288.24, 39.62) rectangle (288.93, 40.31);

\path[fill=fillColor] (288.24, 38.93) rectangle (288.93, 39.62);

\path[fill=fillColor] (288.24, 28.59) rectangle (288.93, 29.28);

\path[fill=fillColor] (288.24, 18.94) rectangle (288.93, 19.63);

\path[fill=fillColor] (288.24, 17.56) rectangle (288.93, 18.25);

\path[fill=fillColor] (288.93,175.45) rectangle (289.62,176.14);

\path[fill=fillColor] (288.93,174.07) rectangle (289.62,174.76);

\path[fill=fillColor] (288.93,171.32) rectangle (289.62,172.01);

\path[fill=fillColor] (288.93,166.49) rectangle (289.62,167.18);

\path[fill=fillColor] (288.93,165.11) rectangle (289.62,165.80);

\path[fill=fillColor] (288.93,156.15) rectangle (289.62,156.84);

\path[fill=fillColor] (288.93,152.01) rectangle (289.62,152.70);

\path[fill=fillColor] (288.93,149.25) rectangle (289.62,149.94);

\path[fill=fillColor] (288.93,138.91) rectangle (289.62,139.60);

\path[fill=fillColor] (288.93,137.53) rectangle (289.62,138.22);

\path[fill=fillColor] (288.93,132.01) rectangle (289.62,132.70);

\path[fill=fillColor] (288.93,128.57) rectangle (289.62,129.26);

\path[fill=fillColor] (288.93,125.12) rectangle (289.62,125.81);

\path[fill=fillColor] (288.93,115.47) rectangle (289.62,116.16);

\path[fill=fillColor] (288.93,114.78) rectangle (289.62,115.47);

\path[fill=fillColor] (288.93,112.02) rectangle (289.62,112.71);

\path[fill=fillColor] (288.93,106.50) rectangle (289.62,107.19);

\path[fill=fillColor] (288.93,100.99) rectangle (289.62,101.68);

\path[fill=fillColor] (288.93, 91.33) rectangle (289.62, 92.02);

\path[fill=fillColor] (288.93, 85.13) rectangle (289.62, 85.82);

\path[fill=fillColor] (288.93, 78.23) rectangle (289.62, 78.92);

\path[fill=fillColor] (288.93, 69.96) rectangle (289.62, 70.65);

\path[fill=fillColor] (288.93, 68.58) rectangle (289.62, 69.27);

\path[fill=fillColor] (288.93, 57.55) rectangle (289.62, 58.24);

\path[fill=fillColor] (288.93, 53.41) rectangle (289.62, 54.10);

\path[fill=fillColor] (288.93, 47.90) rectangle (289.62, 48.59);

\path[fill=fillColor] (288.93, 44.45) rectangle (289.62, 45.14);

\path[fill=fillColor] (288.93, 36.86) rectangle (289.62, 37.55);

\path[fill=fillColor] (288.93, 21.70) rectangle (289.62, 22.38);

\path[fill=fillColor] (289.62,188.55) rectangle (290.30,189.24);

\path[fill=fillColor] (289.62,186.49) rectangle (290.30,187.17);

\path[fill=fillColor] (289.62,178.90) rectangle (290.30,179.59);

\path[fill=fillColor] (289.62,176.14) rectangle (290.30,176.83);

\path[fill=fillColor] (289.62,172.70) rectangle (290.30,173.38);

\path[fill=fillColor] (289.62,156.84) rectangle (290.30,157.53);

\path[fill=fillColor] (289.62,149.94) rectangle (290.30,150.63);

\path[fill=fillColor] (289.62,146.49) rectangle (290.30,147.18);

\path[fill=fillColor] (289.62,144.43) rectangle (290.30,145.12);

\path[fill=fillColor] (289.62,129.95) rectangle (290.30,130.64);

\path[fill=fillColor] (289.62,127.88) rectangle (290.30,128.57);

\path[fill=fillColor] (289.62,105.12) rectangle (290.30,105.81);

\path[fill=fillColor] (289.62, 94.78) rectangle (290.30, 95.47);

\path[fill=fillColor] (289.62, 92.02) rectangle (290.30, 92.71);

\path[fill=fillColor] (289.62, 89.27) rectangle (290.30, 89.96);

\path[fill=fillColor] (289.62, 86.51) rectangle (290.30, 87.20);

\path[fill=fillColor] (289.62, 81.68) rectangle (290.30, 82.37);

\path[fill=fillColor] (289.62, 47.21) rectangle (290.30, 47.90);

\path[fill=fillColor] (289.62, 41.69) rectangle (290.30, 42.38);

\path[fill=fillColor] (289.62, 19.63) rectangle (290.30, 20.32);

\path[fill=fillColor] (290.30,157.53) rectangle (290.99,158.22);

\path[fill=fillColor] (290.30,154.77) rectangle (290.99,155.46);

\path[fill=fillColor] (290.30,143.74) rectangle (290.99,144.43);

\path[fill=fillColor] (290.30,127.19) rectangle (290.99,127.88);

\path[fill=fillColor] (290.30,123.05) rectangle (290.99,123.74);

\path[fill=fillColor] (290.30,119.60) rectangle (290.99,120.29);

\path[fill=fillColor] (290.30,118.22) rectangle (290.99,118.91);

\path[fill=fillColor] (290.30,116.85) rectangle (290.99,117.54);

\path[fill=fillColor] (290.30,112.71) rectangle (290.99,113.40);

\path[fill=fillColor] (290.30,110.64) rectangle (290.99,111.33);

\path[fill=fillColor] (290.30, 78.92) rectangle (290.99, 79.61);

\path[fill=fillColor] (290.30, 76.86) rectangle (290.99, 77.54);

\path[fill=fillColor] (290.30, 76.17) rectangle (290.99, 76.86);

\path[fill=fillColor] (290.30, 75.48) rectangle (290.99, 76.17);

\path[fill=fillColor] (290.30, 74.79) rectangle (290.99, 75.48);

\path[fill=fillColor] (290.30, 74.10) rectangle (290.99, 74.79);

\path[fill=fillColor] (290.30, 60.31) rectangle (290.99, 61.00);

\path[fill=fillColor] (290.30, 46.52) rectangle (290.99, 47.21);

\path[fill=fillColor] (290.30, 38.24) rectangle (290.99, 38.93);

\path[fill=fillColor] (290.30, 16.87) rectangle (290.99, 17.56);

\path[fill=fillColor] (290.99,184.42) rectangle (291.68,185.11);

\path[fill=fillColor] (290.99,166.49) rectangle (291.68,167.18);

\path[fill=fillColor] (290.99,165.11) rectangle (291.68,165.80);

\path[fill=fillColor] (290.99,145.12) rectangle (291.68,145.80);

\path[fill=fillColor] (290.99,137.53) rectangle (291.68,138.22);

\path[fill=fillColor] (290.99,126.50) rectangle (291.68,127.19);

\path[fill=fillColor] (290.99,116.16) rectangle (291.68,116.85);

\path[fill=fillColor] (290.99,115.47) rectangle (291.68,116.16);

\path[fill=fillColor] (290.99,112.02) rectangle (291.68,112.71);

\path[fill=fillColor] (290.99, 92.71) rectangle (291.68, 93.40);

\path[fill=fillColor] (290.99, 91.33) rectangle (291.68, 92.02);

\path[fill=fillColor] (290.99, 73.41) rectangle (291.68, 74.10);

\path[fill=fillColor] (290.99, 69.27) rectangle (291.68, 69.96);

\path[fill=fillColor] (290.99, 65.13) rectangle (291.68, 65.82);

\path[fill=fillColor] (290.99, 53.41) rectangle (291.68, 54.10);

\path[fill=fillColor] (290.99, 44.45) rectangle (291.68, 45.14);

\path[fill=fillColor] (291.68,188.55) rectangle (292.37,189.24);

\path[fill=fillColor] (291.68,186.49) rectangle (292.37,187.17);

\path[fill=fillColor] (291.68,179.59) rectangle (292.37,180.28);

\path[fill=fillColor] (291.68,177.52) rectangle (292.37,178.21);

\path[fill=fillColor] (291.68,161.66) rectangle (292.37,162.35);

\path[fill=fillColor] (291.68,146.49) rectangle (292.37,147.18);

\path[fill=fillColor] (291.68,125.81) rectangle (292.37,126.50);

\path[fill=fillColor] (291.68,118.91) rectangle (292.37,119.60);

\path[fill=fillColor] (291.68,116.16) rectangle (292.37,116.85);

\path[fill=fillColor] (291.68,109.95) rectangle (292.37,110.64);

\path[fill=fillColor] (291.68,100.30) rectangle (292.37,100.99);

\path[fill=fillColor] (291.68, 97.54) rectangle (292.37, 98.23);

\path[fill=fillColor] (291.68, 94.09) rectangle (292.37, 94.78);

\path[fill=fillColor] (291.68, 86.51) rectangle (292.37, 87.20);

\path[fill=fillColor] (291.68, 81.68) rectangle (292.37, 82.37);

\path[fill=fillColor] (291.68, 73.41) rectangle (292.37, 74.10);

\path[fill=fillColor] (291.68, 69.27) rectangle (292.37, 69.96);

\path[fill=fillColor] (291.68, 42.38) rectangle (292.37, 43.07);

\path[fill=fillColor] (291.68, 41.69) rectangle (292.37, 42.38);

\path[fill=fillColor] (291.68, 36.17) rectangle (292.37, 36.86);

\path[fill=fillColor] (291.68, 27.21) rectangle (292.37, 27.90);

\path[fill=fillColor] (291.68, 23.07) rectangle (292.37, 23.76);

\path[fill=fillColor] (291.68, 19.63) rectangle (292.37, 20.32);

\path[fill=fillColor] (292.37,175.45) rectangle (293.06,176.14);

\path[fill=fillColor] (292.37,166.49) rectangle (293.06,167.18);

\path[fill=fillColor] (292.37,165.11) rectangle (293.06,165.80);

\path[fill=fillColor] (292.37,164.42) rectangle (293.06,165.11);

\path[fill=fillColor] (292.37,149.25) rectangle (293.06,149.94);

\path[fill=fillColor] (292.37,138.91) rectangle (293.06,139.60);

\path[fill=fillColor] (292.37,137.53) rectangle (293.06,138.22);

\path[fill=fillColor] (292.37,132.01) rectangle (293.06,132.70);

\path[fill=fillColor] (292.37,128.57) rectangle (293.06,129.26);

\path[fill=fillColor] (292.37,126.50) rectangle (293.06,127.19);

\path[fill=fillColor] (292.37,125.12) rectangle (293.06,125.81);

\path[fill=fillColor] (292.37,116.16) rectangle (293.06,116.85);

\path[fill=fillColor] (292.37,115.47) rectangle (293.06,116.16);

\path[fill=fillColor] (292.37,112.02) rectangle (293.06,112.71);

\path[fill=fillColor] (292.37,106.50) rectangle (293.06,107.19);

\path[fill=fillColor] (292.37, 92.71) rectangle (293.06, 93.40);

\path[fill=fillColor] (292.37, 91.33) rectangle (293.06, 92.02);

\path[fill=fillColor] (292.37, 85.13) rectangle (293.06, 85.82);

\path[fill=fillColor] (292.37, 80.30) rectangle (293.06, 80.99);

\path[fill=fillColor] (292.37, 78.23) rectangle (293.06, 78.92);

\path[fill=fillColor] (292.37, 69.96) rectangle (293.06, 70.65);

\path[fill=fillColor] (292.37, 69.27) rectangle (293.06, 69.96);

\path[fill=fillColor] (292.37, 68.58) rectangle (293.06, 69.27);

\path[fill=fillColor] (292.37, 61.69) rectangle (293.06, 62.38);

\path[fill=fillColor] (292.37, 57.55) rectangle (293.06, 58.24);

\path[fill=fillColor] (292.37, 53.41) rectangle (293.06, 54.10);

\path[fill=fillColor] (292.37, 47.90) rectangle (293.06, 48.59);

\path[fill=fillColor] (292.37, 44.45) rectangle (293.06, 45.14);

\path[fill=fillColor] (292.37, 36.86) rectangle (293.06, 37.55);

\path[fill=fillColor] (292.37, 21.70) rectangle (293.06, 22.38);

\path[fill=fillColor] (292.37, 21.01) rectangle (293.06, 21.70);

\path[fill=fillColor] (293.06,185.80) rectangle (293.75,186.49);

\path[fill=fillColor] (293.06,180.28) rectangle (293.75,180.97);

\path[fill=fillColor] (293.06,153.39) rectangle (293.75,154.08);

\path[fill=fillColor] (293.06,152.70) rectangle (293.75,153.39);

\path[fill=fillColor] (293.06,145.80) rectangle (293.75,146.49);

\path[fill=fillColor] (293.06,129.26) rectangle (293.75,129.95);

\path[fill=fillColor] (293.06,124.43) rectangle (293.75,125.12);

\path[fill=fillColor] (293.06,120.29) rectangle (293.75,120.98);

\path[fill=fillColor] (293.06,104.43) rectangle (293.75,105.12);

\path[fill=fillColor] (293.06, 98.23) rectangle (293.75, 98.92);

\path[fill=fillColor] (293.06, 96.16) rectangle (293.75, 96.85);

\path[fill=fillColor] (293.06, 89.96) rectangle (293.75, 90.65);

\path[fill=fillColor] (293.06, 84.44) rectangle (293.75, 85.13);

\path[fill=fillColor] (293.06, 83.06) rectangle (293.75, 83.75);

\path[fill=fillColor] (293.06, 71.34) rectangle (293.75, 72.03);

\path[fill=fillColor] (293.06, 63.75) rectangle (293.75, 64.44);

\path[fill=fillColor] (293.06, 59.62) rectangle (293.75, 60.31);

\path[fill=fillColor] (293.06, 58.24) rectangle (293.75, 58.93);

\path[fill=fillColor] (293.06, 48.59) rectangle (293.75, 49.28);

\path[fill=fillColor] (293.06, 39.62) rectangle (293.75, 40.31);

\path[fill=fillColor] (293.06, 29.28) rectangle (293.75, 29.97);

\path[fill=fillColor] (293.06, 28.59) rectangle (293.75, 29.28);

\path[fill=fillColor] (293.06, 18.94) rectangle (293.75, 19.63);

\path[fill=fillColor] (293.06, 18.25) rectangle (293.75, 18.94);

\path[fill=fillColor] (293.75,183.73) rectangle (294.44,184.42);

\path[fill=fillColor] (293.75,181.66) rectangle (294.44,182.35);

\path[fill=fillColor] (293.75,180.28) rectangle (294.44,180.97);

\path[fill=fillColor] (293.75,176.83) rectangle (294.44,177.52);

\path[fill=fillColor] (293.75,169.25) rectangle (294.44,169.94);

\path[fill=fillColor] (293.75,168.56) rectangle (294.44,169.25);

\path[fill=fillColor] (293.75,160.97) rectangle (294.44,161.66);

\path[fill=fillColor] (293.75,158.22) rectangle (294.44,158.91);

\path[fill=fillColor] (293.75,153.39) rectangle (294.44,154.08);

\path[fill=fillColor] (293.75,152.70) rectangle (294.44,153.39);

\path[fill=fillColor] (293.75,150.63) rectangle (294.44,151.32);

\path[fill=fillColor] (293.75,145.80) rectangle (294.44,146.49);

\path[fill=fillColor] (293.75,135.46) rectangle (294.44,136.15);

\path[fill=fillColor] (293.75,133.39) rectangle (294.44,134.08);

\path[fill=fillColor] (293.75,123.74) rectangle (294.44,124.43);

\path[fill=fillColor] (293.75,114.09) rectangle (294.44,114.78);

\path[fill=fillColor] (293.75,111.33) rectangle (294.44,112.02);

\path[fill=fillColor] (293.75, 85.82) rectangle (294.44, 86.51);

\path[fill=fillColor] (293.75, 83.06) rectangle (294.44, 83.75);

\path[fill=fillColor] (293.75, 67.89) rectangle (294.44, 68.58);

\path[fill=fillColor] (293.75, 63.75) rectangle (294.44, 64.44);

\path[fill=fillColor] (293.75, 59.62) rectangle (294.44, 60.31);

\path[fill=fillColor] (293.75, 55.48) rectangle (294.44, 56.17);

\path[fill=fillColor] (293.75, 49.96) rectangle (294.44, 50.65);

\path[fill=fillColor] (293.75, 43.07) rectangle (294.44, 43.76);

\path[fill=fillColor] (293.75, 29.28) rectangle (294.44, 29.97);

\path[fill=fillColor] (293.75, 26.52) rectangle (294.44, 27.21);

\path[fill=fillColor] (293.75, 25.14) rectangle (294.44, 25.83);

\path[fill=fillColor] (293.75, 22.38) rectangle (294.44, 23.07);

\path[fill=fillColor] (294.44,183.04) rectangle (295.13,183.73);

\path[fill=fillColor] (294.44,162.35) rectangle (295.13,163.04);

\path[fill=fillColor] (294.44,157.53) rectangle (295.13,158.22);

\path[fill=fillColor] (294.44,154.77) rectangle (295.13,155.46);

\path[fill=fillColor] (294.44,151.32) rectangle (295.13,152.01);

\path[fill=fillColor] (294.44,143.74) rectangle (295.13,144.43);

\path[fill=fillColor] (294.44,142.36) rectangle (295.13,143.05);

\path[fill=fillColor] (294.44,136.84) rectangle (295.13,137.53);

\path[fill=fillColor] (294.44,127.19) rectangle (295.13,127.88);

\path[fill=fillColor] (294.44,123.05) rectangle (295.13,123.74);

\path[fill=fillColor] (294.44,120.98) rectangle (295.13,121.67);

\path[fill=fillColor] (294.44,119.60) rectangle (295.13,120.29);

\path[fill=fillColor] (294.44,118.22) rectangle (295.13,118.91);

\path[fill=fillColor] (294.44,116.85) rectangle (295.13,117.54);

\path[fill=fillColor] (294.44,110.64) rectangle (295.13,111.33);

\path[fill=fillColor] (294.44,105.81) rectangle (295.13,106.50);

\path[fill=fillColor] (294.44,102.37) rectangle (295.13,103.06);

\path[fill=fillColor] (294.44, 98.92) rectangle (295.13, 99.61);

\path[fill=fillColor] (294.44, 88.58) rectangle (295.13, 89.27);

\path[fill=fillColor] (294.44, 78.92) rectangle (295.13, 79.61);

\path[fill=fillColor] (294.44, 76.86) rectangle (295.13, 77.54);

\path[fill=fillColor] (294.44, 76.17) rectangle (295.13, 76.86);

\path[fill=fillColor] (294.44, 74.79) rectangle (295.13, 75.48);

\path[fill=fillColor] (294.44, 63.07) rectangle (295.13, 63.75);

\path[fill=fillColor] (294.44, 60.31) rectangle (295.13, 61.00);

\path[fill=fillColor] (294.44, 56.17) rectangle (295.13, 56.86);

\path[fill=fillColor] (294.44, 38.24) rectangle (295.13, 38.93);

\path[fill=fillColor] (294.44, 34.80) rectangle (295.13, 35.49);

\path[fill=fillColor] (294.44, 32.04) rectangle (295.13, 32.73);

\path[fill=fillColor] (294.44, 30.66) rectangle (295.13, 31.35);

\path[fill=fillColor] (294.44, 25.83) rectangle (295.13, 26.52);

\path[fill=fillColor] (295.13,176.83) rectangle (295.82,177.52);

\path[fill=fillColor] (295.13,158.22) rectangle (295.82,158.91);

\path[fill=fillColor] (295.13,147.87) rectangle (295.82,148.56);

\path[fill=fillColor] (295.13,140.29) rectangle (295.82,140.98);

\path[fill=fillColor] (295.13,122.36) rectangle (295.82,123.05);

\path[fill=fillColor] (295.13,111.33) rectangle (295.82,112.02);

\path[fill=fillColor] (295.13,109.26) rectangle (295.82,109.95);

\path[fill=fillColor] (295.13,101.68) rectangle (295.82,102.37);

\path[fill=fillColor] (295.13, 80.99) rectangle (295.82, 81.68);

\path[fill=fillColor] (295.13, 66.51) rectangle (295.82, 67.20);

\path[fill=fillColor] (295.82,186.49) rectangle (296.51,187.17);

\path[fill=fillColor] (295.82,182.35) rectangle (296.51,183.04);

\path[fill=fillColor] (295.82,178.90) rectangle (296.51,179.59);

\path[fill=fillColor] (295.82,176.14) rectangle (296.51,176.83);

\path[fill=fillColor] (295.82,172.70) rectangle (296.51,173.38);

\path[fill=fillColor] (295.82,172.01) rectangle (296.51,172.70);

\path[fill=fillColor] (295.82,169.94) rectangle (296.51,170.63);

\path[fill=fillColor] (295.82,156.84) rectangle (296.51,157.53);

\path[fill=fillColor] (295.82,149.94) rectangle (296.51,150.63);

\path[fill=fillColor] (295.82,146.49) rectangle (296.51,147.18);

\path[fill=fillColor] (295.82,144.43) rectangle (296.51,145.12);

\path[fill=fillColor] (295.82,139.60) rectangle (296.51,140.29);

\path[fill=fillColor] (295.82,129.95) rectangle (296.51,130.64);

\path[fill=fillColor] (295.82,127.88) rectangle (296.51,128.57);

\path[fill=fillColor] (295.82,121.67) rectangle (296.51,122.36);

\path[fill=fillColor] (295.82,112.71) rectangle (296.51,113.40);

\path[fill=fillColor] (295.82,105.12) rectangle (296.51,105.81);

\path[fill=fillColor] (295.82, 94.78) rectangle (296.51, 95.47);

\path[fill=fillColor] (295.82, 92.02) rectangle (296.51, 92.71);

\path[fill=fillColor] (295.82, 89.27) rectangle (296.51, 89.96);

\path[fill=fillColor] (295.82, 75.48) rectangle (296.51, 76.17);

\path[fill=fillColor] (295.82, 74.10) rectangle (296.51, 74.79);

\path[fill=fillColor] (295.82, 73.41) rectangle (296.51, 74.10);

\path[fill=fillColor] (295.82, 65.13) rectangle (296.51, 65.82);

\path[fill=fillColor] (295.82, 47.21) rectangle (296.51, 47.90);

\path[fill=fillColor] (295.82, 46.52) rectangle (296.51, 47.21);

\path[fill=fillColor] (295.82, 38.24) rectangle (296.51, 38.93);

\path[fill=fillColor] (295.82, 35.49) rectangle (296.51, 36.17);

\path[fill=fillColor] (295.82, 33.42) rectangle (296.51, 34.11);

\path[fill=fillColor] (295.82, 16.87) rectangle (296.51, 17.56);

\path[fill=fillColor] (296.51,183.04) rectangle (297.20,183.73);

\path[fill=fillColor] (296.51,162.35) rectangle (297.20,163.04);

\path[fill=fillColor] (296.51,157.53) rectangle (297.20,158.22);

\path[fill=fillColor] (296.51,154.77) rectangle (297.20,155.46);

\path[fill=fillColor] (296.51,151.32) rectangle (297.20,152.01);

\path[fill=fillColor] (296.51,147.87) rectangle (297.20,148.56);

\path[fill=fillColor] (296.51,143.74) rectangle (297.20,144.43);

\path[fill=fillColor] (296.51,143.05) rectangle (297.20,143.74);

\path[fill=fillColor] (296.51,142.36) rectangle (297.20,143.05);

\path[fill=fillColor] (296.51,127.19) rectangle (297.20,127.88);

\path[fill=fillColor] (296.51,123.05) rectangle (297.20,123.74);

\path[fill=fillColor] (296.51,120.98) rectangle (297.20,121.67);

\path[fill=fillColor] (296.51,119.60) rectangle (297.20,120.29);

\path[fill=fillColor] (296.51,116.85) rectangle (297.20,117.54);

\path[fill=fillColor] (296.51,113.40) rectangle (297.20,114.09);

\path[fill=fillColor] (296.51,109.26) rectangle (297.20,109.95);

\path[fill=fillColor] (296.51,105.81) rectangle (297.20,106.50);

\path[fill=fillColor] (296.51,102.37) rectangle (297.20,103.06);

\path[fill=fillColor] (296.51, 98.92) rectangle (297.20, 99.61);

\path[fill=fillColor] (296.51, 93.40) rectangle (297.20, 94.09);

\path[fill=fillColor] (296.51, 88.58) rectangle (297.20, 89.27);

\path[fill=fillColor] (296.51, 78.92) rectangle (297.20, 79.61);

\path[fill=fillColor] (296.51, 76.86) rectangle (297.20, 77.54);

\path[fill=fillColor] (296.51, 76.17) rectangle (297.20, 76.86);

\path[fill=fillColor] (296.51, 74.79) rectangle (297.20, 75.48);

\path[fill=fillColor] (296.51, 63.07) rectangle (297.20, 63.75);

\path[fill=fillColor] (296.51, 56.17) rectangle (297.20, 56.86);

\path[fill=fillColor] (296.51, 49.28) rectangle (297.20, 49.96);

\path[fill=fillColor] (296.51, 34.80) rectangle (297.20, 35.49);

\path[fill=fillColor] (296.51, 32.04) rectangle (297.20, 32.73);

\path[fill=fillColor] (296.51, 30.66) rectangle (297.20, 31.35);

\path[fill=fillColor] (296.51, 25.83) rectangle (297.20, 26.52);

\path[fill=fillColor] (297.20,185.80) rectangle (297.89,186.49);

\path[fill=fillColor] (297.20,170.63) rectangle (297.89,171.32);

\path[fill=fillColor] (297.20,167.87) rectangle (297.89,168.56);

\path[fill=fillColor] (297.20,159.59) rectangle (297.89,160.28);

\path[fill=fillColor] (297.20,129.26) rectangle (297.89,129.95);

\path[fill=fillColor] (297.20,124.43) rectangle (297.89,125.12);

\path[fill=fillColor] (297.20,120.29) rectangle (297.89,120.98);

\path[fill=fillColor] (297.20,104.43) rectangle (297.89,105.12);

\path[fill=fillColor] (297.20, 96.16) rectangle (297.89, 96.85);

\path[fill=fillColor] (297.20, 89.96) rectangle (297.89, 90.65);

\path[fill=fillColor] (297.20, 72.72) rectangle (297.89, 73.41);

\path[fill=fillColor] (297.20, 71.34) rectangle (297.89, 72.03);

\path[fill=fillColor] (297.20, 58.93) rectangle (297.89, 59.62);

\path[fill=fillColor] (297.20, 48.59) rectangle (297.89, 49.28);

\path[fill=fillColor] (297.20, 39.62) rectangle (297.89, 40.31);

\path[fill=fillColor] (297.20, 38.93) rectangle (297.89, 39.62);

\path[fill=fillColor] (297.20, 28.59) rectangle (297.89, 29.28);

\path[fill=fillColor] (297.20, 18.94) rectangle (297.89, 19.63);

\path[fill=fillColor] (297.20, 17.56) rectangle (297.89, 18.25);

\path[fill=fillColor] (297.89,157.53) rectangle (298.58,158.22);

\path[fill=fillColor] (297.89,154.77) rectangle (298.58,155.46);

\path[fill=fillColor] (297.89,143.74) rectangle (298.58,144.43);

\path[fill=fillColor] (297.89,127.19) rectangle (298.58,127.88);

\path[fill=fillColor] (297.89,123.05) rectangle (298.58,123.74);

\path[fill=fillColor] (297.89,119.60) rectangle (298.58,120.29);

\path[fill=fillColor] (297.89,118.22) rectangle (298.58,118.91);

\path[fill=fillColor] (297.89,116.85) rectangle (298.58,117.54);

\path[fill=fillColor] (297.89,105.81) rectangle (298.58,106.50);

\path[fill=fillColor] (297.89, 78.92) rectangle (298.58, 79.61);

\path[fill=fillColor] (297.89, 76.86) rectangle (298.58, 77.54);

\path[fill=fillColor] (297.89, 76.17) rectangle (298.58, 76.86);

\path[fill=fillColor] (297.89, 75.48) rectangle (298.58, 76.17);

\path[fill=fillColor] (297.89, 74.79) rectangle (298.58, 75.48);

\path[fill=fillColor] (297.89, 38.24) rectangle (298.58, 38.93);

\path[fill=fillColor] (297.89, 30.66) rectangle (298.58, 31.35);

\path[fill=fillColor] (298.58,188.55) rectangle (299.27,189.24);

\path[fill=fillColor] (298.58,185.11) rectangle (299.27,185.80);

\path[fill=fillColor] (298.58,179.59) rectangle (299.27,180.28);

\path[fill=fillColor] (298.58,178.21) rectangle (299.27,178.90);

\path[fill=fillColor] (298.58,177.52) rectangle (299.27,178.21);

\path[fill=fillColor] (298.58,165.80) rectangle (299.27,166.49);

\path[fill=fillColor] (298.58,163.04) rectangle (299.27,163.73);

\path[fill=fillColor] (298.58,161.66) rectangle (299.27,162.35);

\path[fill=fillColor] (298.58,125.81) rectangle (299.27,126.50);

\path[fill=fillColor] (298.58,118.91) rectangle (299.27,119.60);

\path[fill=fillColor] (298.58,100.30) rectangle (299.27,100.99);

\path[fill=fillColor] (298.58, 97.54) rectangle (299.27, 98.23);

\path[fill=fillColor] (298.58, 94.09) rectangle (299.27, 94.78);

\path[fill=fillColor] (298.58, 81.68) rectangle (299.27, 82.37);

\path[fill=fillColor] (298.58, 42.38) rectangle (299.27, 43.07);

\path[fill=fillColor] (298.58, 40.31) rectangle (299.27, 41.00);

\path[fill=fillColor] (298.58, 36.17) rectangle (299.27, 36.86);

\path[fill=fillColor] (298.58, 34.11) rectangle (299.27, 34.80);

\path[fill=fillColor] (298.58, 23.07) rectangle (299.27, 23.76);

\path[fill=fillColor] (299.27,157.53) rectangle (299.96,158.22);

\path[fill=fillColor] (299.27,154.77) rectangle (299.96,155.46);

\path[fill=fillColor] (299.27,143.74) rectangle (299.96,144.43);

\path[fill=fillColor] (299.27,127.19) rectangle (299.96,127.88);

\path[fill=fillColor] (299.27,119.60) rectangle (299.96,120.29);

\path[fill=fillColor] (299.27,118.22) rectangle (299.96,118.91);

\path[fill=fillColor] (299.27,116.85) rectangle (299.96,117.54);

\path[fill=fillColor] (299.27,112.71) rectangle (299.96,113.40);

\path[fill=fillColor] (299.27,110.64) rectangle (299.96,111.33);

\path[fill=fillColor] (299.27, 78.92) rectangle (299.96, 79.61);

\path[fill=fillColor] (299.27, 76.86) rectangle (299.96, 77.54);

\path[fill=fillColor] (299.27, 76.17) rectangle (299.96, 76.86);

\path[fill=fillColor] (299.27, 75.48) rectangle (299.96, 76.17);

\path[fill=fillColor] (299.27, 74.79) rectangle (299.96, 75.48);

\path[fill=fillColor] (299.27, 74.10) rectangle (299.96, 74.79);

\path[fill=fillColor] (299.27, 60.31) rectangle (299.96, 61.00);

\path[fill=fillColor] (299.27, 46.52) rectangle (299.96, 47.21);

\path[fill=fillColor] (299.27, 38.24) rectangle (299.96, 38.93);

\path[fill=fillColor] (299.27, 33.42) rectangle (299.96, 34.11);

\path[fill=fillColor] (299.27, 16.87) rectangle (299.96, 17.56);

\path[fill=fillColor] (299.96,178.21) rectangle (300.65,178.90);

\path[fill=fillColor] (299.96,167.18) rectangle (300.65,167.87);

\path[fill=fillColor] (299.96,165.80) rectangle (300.65,166.49);

\path[fill=fillColor] (299.96,163.73) rectangle (300.65,164.42);

\path[fill=fillColor] (299.96,163.04) rectangle (300.65,163.73);

\path[fill=fillColor] (299.96,160.28) rectangle (300.65,160.97);

\path[fill=fillColor] (299.96,148.56) rectangle (300.65,149.25);

\path[fill=fillColor] (299.96,141.67) rectangle (300.65,142.36);

\path[fill=fillColor] (299.96,117.54) rectangle (300.65,118.22);

\path[fill=fillColor] (299.96,107.88) rectangle (300.65,108.57);

\path[fill=fillColor] (299.96,107.19) rectangle (300.65,107.88);

\path[fill=fillColor] (299.96, 72.03) rectangle (300.65, 72.72);

\path[fill=fillColor] (299.96, 62.38) rectangle (300.65, 63.07);

\path[fill=fillColor] (299.96, 54.10) rectangle (300.65, 54.79);

\path[fill=fillColor] (299.96, 50.65) rectangle (300.65, 51.34);

\path[fill=fillColor] (299.96, 43.76) rectangle (300.65, 44.45);

\path[fill=fillColor] (299.96, 37.55) rectangle (300.65, 38.24);

\path[fill=fillColor] (299.96, 34.11) rectangle (300.65, 34.80);

\path[fill=fillColor] (299.96, 31.35) rectangle (300.65, 32.04);

\path[fill=fillColor] (299.96, 24.45) rectangle (300.65, 25.14);

\path[fill=fillColor] (300.65,183.04) rectangle (301.34,183.73);

\path[fill=fillColor] (300.65,162.35) rectangle (301.34,163.04);

\path[fill=fillColor] (300.65,157.53) rectangle (301.34,158.22);

\path[fill=fillColor] (300.65,154.77) rectangle (301.34,155.46);

\path[fill=fillColor] (300.65,151.32) rectangle (301.34,152.01);

\path[fill=fillColor] (300.65,143.74) rectangle (301.34,144.43);

\path[fill=fillColor] (300.65,142.36) rectangle (301.34,143.05);

\path[fill=fillColor] (300.65,127.19) rectangle (301.34,127.88);

\path[fill=fillColor] (300.65,123.05) rectangle (301.34,123.74);

\path[fill=fillColor] (300.65,120.98) rectangle (301.34,121.67);

\path[fill=fillColor] (300.65,119.60) rectangle (301.34,120.29);

\path[fill=fillColor] (300.65,118.22) rectangle (301.34,118.91);

\path[fill=fillColor] (300.65,116.85) rectangle (301.34,117.54);

\path[fill=fillColor] (300.65,110.64) rectangle (301.34,111.33);

\path[fill=fillColor] (300.65,105.81) rectangle (301.34,106.50);

\path[fill=fillColor] (300.65,102.37) rectangle (301.34,103.06);

\path[fill=fillColor] (300.65, 98.92) rectangle (301.34, 99.61);

\path[fill=fillColor] (300.65, 88.58) rectangle (301.34, 89.27);

\path[fill=fillColor] (300.65, 78.92) rectangle (301.34, 79.61);

\path[fill=fillColor] (300.65, 76.86) rectangle (301.34, 77.54);

\path[fill=fillColor] (300.65, 76.17) rectangle (301.34, 76.86);

\path[fill=fillColor] (300.65, 74.79) rectangle (301.34, 75.48);

\path[fill=fillColor] (300.65, 63.07) rectangle (301.34, 63.75);

\path[fill=fillColor] (300.65, 60.31) rectangle (301.34, 61.00);

\path[fill=fillColor] (300.65, 56.17) rectangle (301.34, 56.86);

\path[fill=fillColor] (300.65, 38.24) rectangle (301.34, 38.93);

\path[fill=fillColor] (300.65, 32.04) rectangle (301.34, 32.73);

\path[fill=fillColor] (301.34,166.49) rectangle (302.03,167.18);

\path[fill=fillColor] (301.34,165.11) rectangle (302.03,165.80);

\path[fill=fillColor] (301.34,155.46) rectangle (302.03,156.15);

\path[fill=fillColor] (301.34,145.12) rectangle (302.03,145.80);

\path[fill=fillColor] (301.34,137.53) rectangle (302.03,138.22);

\path[fill=fillColor] (301.34,126.50) rectangle (302.03,127.19);

\path[fill=fillColor] (301.34,125.81) rectangle (302.03,126.50);

\path[fill=fillColor] (301.34,116.16) rectangle (302.03,116.85);

\path[fill=fillColor] (301.34,115.47) rectangle (302.03,116.16);

\path[fill=fillColor] (301.34,112.02) rectangle (302.03,112.71);

\path[fill=fillColor] (301.34, 92.71) rectangle (302.03, 93.40);

\path[fill=fillColor] (301.34, 91.33) rectangle (302.03, 92.02);

\path[fill=fillColor] (301.34, 73.41) rectangle (302.03, 74.10);

\path[fill=fillColor] (301.34, 69.27) rectangle (302.03, 69.96);

\path[fill=fillColor] (301.34, 65.13) rectangle (302.03, 65.82);

\path[fill=fillColor] (301.34, 53.41) rectangle (302.03, 54.10);

\path[fill=fillColor] (301.34, 44.45) rectangle (302.03, 45.14);

\path[fill=fillColor] (302.03,184.42) rectangle (302.72,185.11);

\path[fill=fillColor] (302.03,175.45) rectangle (302.72,176.14);

\path[fill=fillColor] (302.03,166.49) rectangle (302.72,167.18);

\path[fill=fillColor] (302.03,165.11) rectangle (302.72,165.80);

\path[fill=fillColor] (302.03,156.15) rectangle (302.72,156.84);

\path[fill=fillColor] (302.03,145.12) rectangle (302.72,145.80);

\path[fill=fillColor] (302.03,138.91) rectangle (302.72,139.60);

\path[fill=fillColor] (302.03,137.53) rectangle (302.72,138.22);

\path[fill=fillColor] (302.03,136.84) rectangle (302.72,137.53);

\path[fill=fillColor] (302.03,132.01) rectangle (302.72,132.70);

\path[fill=fillColor] (302.03,128.57) rectangle (302.72,129.26);

\path[fill=fillColor] (302.03,126.50) rectangle (302.72,127.19);

\path[fill=fillColor] (302.03,125.12) rectangle (302.72,125.81);

\path[fill=fillColor] (302.03,116.16) rectangle (302.72,116.85);

\path[fill=fillColor] (302.03,115.47) rectangle (302.72,116.16);

\path[fill=fillColor] (302.03,114.78) rectangle (302.72,115.47);

\path[fill=fillColor] (302.03, 91.33) rectangle (302.72, 92.02);

\path[fill=fillColor] (302.03, 87.20) rectangle (302.72, 87.89);

\path[fill=fillColor] (302.03, 78.23) rectangle (302.72, 78.92);

\path[fill=fillColor] (302.03, 57.55) rectangle (302.72, 58.24);

\path[fill=fillColor] (302.03, 53.41) rectangle (302.72, 54.10);

\path[fill=fillColor] (302.03, 44.45) rectangle (302.72, 45.14);

\path[fill=fillColor] (302.72,184.42) rectangle (303.41,185.11);

\path[fill=fillColor] (302.72,175.45) rectangle (303.41,176.14);

\path[fill=fillColor] (302.72,171.32) rectangle (303.41,172.01);

\path[fill=fillColor] (302.72,166.49) rectangle (303.41,167.18);

\path[fill=fillColor] (302.72,165.11) rectangle (303.41,165.80);

\path[fill=fillColor] (302.72,156.15) rectangle (303.41,156.84);

\path[fill=fillColor] (302.72,154.08) rectangle (303.41,154.77);

\path[fill=fillColor] (302.72,145.12) rectangle (303.41,145.80);

\path[fill=fillColor] (302.72,138.91) rectangle (303.41,139.60);

\path[fill=fillColor] (302.72,137.53) rectangle (303.41,138.22);

\path[fill=fillColor] (302.72,136.84) rectangle (303.41,137.53);

\path[fill=fillColor] (302.72,128.57) rectangle (303.41,129.26);

\path[fill=fillColor] (302.72,115.47) rectangle (303.41,116.16);

\path[fill=fillColor] (302.72,114.78) rectangle (303.41,115.47);

\path[fill=fillColor] (302.72,113.40) rectangle (303.41,114.09);

\path[fill=fillColor] (302.72, 87.20) rectangle (303.41, 87.89);

\path[fill=fillColor] (302.72, 79.61) rectangle (303.41, 80.30);

\path[fill=fillColor] (302.72, 78.23) rectangle (303.41, 78.92);

\path[fill=fillColor] (302.72, 64.44) rectangle (303.41, 65.13);

\path[fill=fillColor] (302.72, 59.62) rectangle (303.41, 60.31);

\path[fill=fillColor] (302.72, 58.24) rectangle (303.41, 58.93);

\path[fill=fillColor] (302.72, 57.55) rectangle (303.41, 58.24);

\path[fill=fillColor] (302.72, 53.41) rectangle (303.41, 54.10);

\path[fill=fillColor] (302.72, 44.45) rectangle (303.41, 45.14);

\path[fill=fillColor] (303.41,183.73) rectangle (304.09,184.42);

\path[fill=fillColor] (303.41,181.66) rectangle (304.09,182.35);

\path[fill=fillColor] (303.41,180.28) rectangle (304.09,180.97);

\path[fill=fillColor] (303.41,171.32) rectangle (304.09,172.01);

\path[fill=fillColor] (303.41,168.56) rectangle (304.09,169.25);

\path[fill=fillColor] (303.41,154.08) rectangle (304.09,154.77);

\path[fill=fillColor] (303.41,153.39) rectangle (304.09,154.08);

\path[fill=fillColor] (303.41,152.70) rectangle (304.09,153.39);

\path[fill=fillColor] (303.41,150.63) rectangle (304.09,151.32);

\path[fill=fillColor] (303.41,145.80) rectangle (304.09,146.49);

\path[fill=fillColor] (303.41,143.05) rectangle (304.09,143.74);

\path[fill=fillColor] (303.41,135.46) rectangle (304.09,136.15);

\path[fill=fillColor] (303.41,133.39) rectangle (304.09,134.08);

\path[fill=fillColor] (303.41,123.74) rectangle (304.09,124.43);

\path[fill=fillColor] (303.41,114.09) rectangle (304.09,114.78);

\path[fill=fillColor] (303.41,113.40) rectangle (304.09,114.09);

\path[fill=fillColor] (303.41, 85.82) rectangle (304.09, 86.51);

\path[fill=fillColor] (303.41, 84.44) rectangle (304.09, 85.13);

\path[fill=fillColor] (303.41, 83.06) rectangle (304.09, 83.75);

\path[fill=fillColor] (303.41, 79.61) rectangle (304.09, 80.30);

\path[fill=fillColor] (303.41, 67.89) rectangle (304.09, 68.58);

\path[fill=fillColor] (303.41, 64.44) rectangle (304.09, 65.13);

\path[fill=fillColor] (303.41, 63.75) rectangle (304.09, 64.44);

\path[fill=fillColor] (303.41, 59.62) rectangle (304.09, 60.31);

\path[fill=fillColor] (303.41, 58.24) rectangle (304.09, 58.93);

\path[fill=fillColor] (303.41, 55.48) rectangle (304.09, 56.17);

\path[fill=fillColor] (303.41, 49.96) rectangle (304.09, 50.65);

\path[fill=fillColor] (303.41, 43.07) rectangle (304.09, 43.76);

\path[fill=fillColor] (303.41, 29.28) rectangle (304.09, 29.97);

\path[fill=fillColor] (303.41, 26.52) rectangle (304.09, 27.21);

\path[fill=fillColor] (303.41, 25.83) rectangle (304.09, 26.52);

\path[fill=fillColor] (303.41, 22.38) rectangle (304.09, 23.07);

\path[fill=fillColor] (304.09,183.04) rectangle (304.78,183.73);

\path[fill=fillColor] (304.09,162.35) rectangle (304.78,163.04);

\path[fill=fillColor] (304.09,154.08) rectangle (304.78,154.77);

\path[fill=fillColor] (304.09,151.32) rectangle (304.78,152.01);

\path[fill=fillColor] (304.09,143.05) rectangle (304.78,143.74);

\path[fill=fillColor] (304.09,142.36) rectangle (304.78,143.05);

\path[fill=fillColor] (304.09,136.84) rectangle (304.78,137.53);

\path[fill=fillColor] (304.09,114.78) rectangle (304.78,115.47);

\path[fill=fillColor] (304.09,114.09) rectangle (304.78,114.78);

\path[fill=fillColor] (304.09,113.40) rectangle (304.78,114.09);

\path[fill=fillColor] (304.09,102.37) rectangle (304.78,103.06);

\path[fill=fillColor] (304.09, 98.92) rectangle (304.78, 99.61);

\path[fill=fillColor] (304.09, 93.40) rectangle (304.78, 94.09);

\path[fill=fillColor] (304.09, 88.58) rectangle (304.78, 89.27);

\path[fill=fillColor] (304.09, 87.20) rectangle (304.78, 87.89);

\path[fill=fillColor] (304.09, 79.61) rectangle (304.78, 80.30);

\path[fill=fillColor] (304.09, 67.89) rectangle (304.78, 68.58);

\path[fill=fillColor] (304.09, 64.44) rectangle (304.78, 65.13);

\path[fill=fillColor] (304.09, 63.07) rectangle (304.78, 63.75);

\path[fill=fillColor] (304.09, 59.62) rectangle (304.78, 60.31);

\path[fill=fillColor] (304.09, 56.17) rectangle (304.78, 56.86);

\path[fill=fillColor] (304.09, 49.28) rectangle (304.78, 49.96);

\path[fill=fillColor] (304.09, 43.07) rectangle (304.78, 43.76);

\path[fill=fillColor] (304.09, 34.80) rectangle (304.78, 35.49);

\path[fill=fillColor] (304.09, 32.04) rectangle (304.78, 32.73);

\path[fill=fillColor] (304.09, 25.83) rectangle (304.78, 26.52);

\path[fill=fillColor] (304.78,182.35) rectangle (305.47,183.04);

\path[fill=fillColor] (304.78,178.90) rectangle (305.47,179.59);

\path[fill=fillColor] (304.78,176.14) rectangle (305.47,176.83);

\path[fill=fillColor] (304.78,172.01) rectangle (305.47,172.70);

\path[fill=fillColor] (304.78,169.94) rectangle (305.47,170.63);

\path[fill=fillColor] (304.78,156.84) rectangle (305.47,157.53);

\path[fill=fillColor] (304.78,139.60) rectangle (305.47,140.29);

\path[fill=fillColor] (304.78,129.95) rectangle (305.47,130.64);

\path[fill=fillColor] (304.78,127.19) rectangle (305.47,127.88);

\path[fill=fillColor] (304.78,121.67) rectangle (305.47,122.36);

\path[fill=fillColor] (304.78,118.22) rectangle (305.47,118.91);

\path[fill=fillColor] (304.78,112.71) rectangle (305.47,113.40);

\path[fill=fillColor] (304.78,110.64) rectangle (305.47,111.33);

\path[fill=fillColor] (304.78,105.12) rectangle (305.47,105.81);

\path[fill=fillColor] (304.78, 94.78) rectangle (305.47, 95.47);

\path[fill=fillColor] (304.78, 76.17) rectangle (305.47, 76.86);

\path[fill=fillColor] (304.78, 75.48) rectangle (305.47, 76.17);

\path[fill=fillColor] (304.78, 74.10) rectangle (305.47, 74.79);

\path[fill=fillColor] (304.78, 65.13) rectangle (305.47, 65.82);

\path[fill=fillColor] (304.78, 60.31) rectangle (305.47, 61.00);

\path[fill=fillColor] (304.78, 46.52) rectangle (305.47, 47.21);

\path[fill=fillColor] (304.78, 38.24) rectangle (305.47, 38.93);

\path[fill=fillColor] (304.78, 35.49) rectangle (305.47, 36.17);

\path[fill=fillColor] (304.78, 33.42) rectangle (305.47, 34.11);

\path[fill=fillColor] (304.78, 16.87) rectangle (305.47, 17.56);

\path[fill=fillColor] (305.47,175.45) rectangle (306.16,176.14);

\path[fill=fillColor] (305.47,166.49) rectangle (306.16,167.18);

\path[fill=fillColor] (305.47,165.11) rectangle (306.16,165.80);

\path[fill=fillColor] (305.47,164.42) rectangle (306.16,165.11);

\path[fill=fillColor] (305.47,155.46) rectangle (306.16,156.15);

\path[fill=fillColor] (305.47,149.25) rectangle (306.16,149.94);

\path[fill=fillColor] (305.47,137.53) rectangle (306.16,138.22);

\path[fill=fillColor] (305.47,132.01) rectangle (306.16,132.70);

\path[fill=fillColor] (305.47,126.50) rectangle (306.16,127.19);

\path[fill=fillColor] (305.47,125.12) rectangle (306.16,125.81);

\path[fill=fillColor] (305.47,116.16) rectangle (306.16,116.85);

\path[fill=fillColor] (305.47,115.47) rectangle (306.16,116.16);

\path[fill=fillColor] (305.47,112.02) rectangle (306.16,112.71);

\path[fill=fillColor] (305.47,109.95) rectangle (306.16,110.64);

\path[fill=fillColor] (305.47,103.06) rectangle (306.16,103.75);

\path[fill=fillColor] (305.47, 92.71) rectangle (306.16, 93.40);

\path[fill=fillColor] (305.47, 91.33) rectangle (306.16, 92.02);

\path[fill=fillColor] (305.47, 80.30) rectangle (306.16, 80.99);

\path[fill=fillColor] (305.47, 69.27) rectangle (306.16, 69.96);

\path[fill=fillColor] (305.47, 68.58) rectangle (306.16, 69.27);

\path[fill=fillColor] (305.47, 61.69) rectangle (306.16, 62.38);

\path[fill=fillColor] (305.47, 54.79) rectangle (306.16, 55.48);

\path[fill=fillColor] (305.47, 53.41) rectangle (306.16, 54.10);

\path[fill=fillColor] (305.47, 52.72) rectangle (306.16, 53.41);

\path[fill=fillColor] (305.47, 44.45) rectangle (306.16, 45.14);

\path[fill=fillColor] (305.47, 36.86) rectangle (306.16, 37.55);

\path[fill=fillColor] (305.47, 21.70) rectangle (306.16, 22.38);

\path[fill=fillColor] (305.47, 21.01) rectangle (306.16, 21.70);

\path[fill=fillColor] (306.16,183.73) rectangle (306.85,184.42);

\path[fill=fillColor] (306.16,176.83) rectangle (306.85,177.52);

\path[fill=fillColor] (306.16,169.25) rectangle (306.85,169.94);

\path[fill=fillColor] (306.16,168.56) rectangle (306.85,169.25);

\path[fill=fillColor] (306.16,160.97) rectangle (306.85,161.66);

\path[fill=fillColor] (306.16,158.22) rectangle (306.85,158.91);

\path[fill=fillColor] (306.16,140.29) rectangle (306.85,140.98);

\path[fill=fillColor] (306.16,135.46) rectangle (306.85,136.15);

\path[fill=fillColor] (306.16,133.39) rectangle (306.85,134.08);

\path[fill=fillColor] (306.16,122.36) rectangle (306.85,123.05);

\path[fill=fillColor] (306.16,111.33) rectangle (306.85,112.02);

\path[fill=fillColor] (306.16,101.68) rectangle (306.85,102.37);

\path[fill=fillColor] (306.16, 80.99) rectangle (306.85, 81.68);

\path[fill=fillColor] (306.16, 66.51) rectangle (306.85, 67.20);

\path[fill=fillColor] (306.16, 55.48) rectangle (306.85, 56.17);

\path[fill=fillColor] (306.16, 49.96) rectangle (306.85, 50.65);

\path[fill=fillColor] (306.16, 41.00) rectangle (306.85, 41.69);

\path[fill=fillColor] (306.16, 26.52) rectangle (306.85, 27.21);

\path[fill=fillColor] (306.16, 25.14) rectangle (306.85, 25.83);

\path[fill=fillColor] (306.16, 22.38) rectangle (306.85, 23.07);

\path[fill=fillColor] (306.85,184.42) rectangle (307.54,185.11);

\path[fill=fillColor] (306.85,172.01) rectangle (307.54,172.70);

\path[fill=fillColor] (306.85,151.32) rectangle (307.54,152.01);

\path[fill=fillColor] (306.85,145.12) rectangle (307.54,145.80);

\path[fill=fillColor] (306.85,143.74) rectangle (307.54,144.43);

\path[fill=fillColor] (306.85,142.36) rectangle (307.54,143.05);

\path[fill=fillColor] (306.85,136.84) rectangle (307.54,137.53);

\path[fill=fillColor] (306.85,127.19) rectangle (307.54,127.88);

\path[fill=fillColor] (306.85,126.50) rectangle (307.54,127.19);

\path[fill=fillColor] (306.85,123.05) rectangle (307.54,123.74);

\path[fill=fillColor] (306.85,119.60) rectangle (307.54,120.29);

\path[fill=fillColor] (306.85,118.22) rectangle (307.54,118.91);

\path[fill=fillColor] (306.85,116.85) rectangle (307.54,117.54);

\path[fill=fillColor] (306.85,112.71) rectangle (307.54,113.40);

\path[fill=fillColor] (306.85,110.64) rectangle (307.54,111.33);

\path[fill=fillColor] (306.85,102.37) rectangle (307.54,103.06);

\path[fill=fillColor] (306.85, 78.92) rectangle (307.54, 79.61);

\path[fill=fillColor] (306.85, 76.86) rectangle (307.54, 77.54);

\path[fill=fillColor] (306.85, 76.17) rectangle (307.54, 76.86);

\path[fill=fillColor] (306.85, 75.48) rectangle (307.54, 76.17);

\path[fill=fillColor] (306.85, 74.79) rectangle (307.54, 75.48);

\path[fill=fillColor] (306.85, 74.10) rectangle (307.54, 74.79);

\path[fill=fillColor] (306.85, 65.13) rectangle (307.54, 65.82);

\path[fill=fillColor] (306.85, 60.31) rectangle (307.54, 61.00);

\path[fill=fillColor] (306.85, 46.52) rectangle (307.54, 47.21);

\path[fill=fillColor] (306.85, 38.24) rectangle (307.54, 38.93);

\path[fill=fillColor] (306.85, 35.49) rectangle (307.54, 36.17);

\path[fill=fillColor] (306.85, 33.42) rectangle (307.54, 34.11);

\path[fill=fillColor] (306.85, 32.04) rectangle (307.54, 32.73);

\path[fill=fillColor] (307.54,185.11) rectangle (308.23,185.80);

\path[fill=fillColor] (307.54,179.59) rectangle (308.23,180.28);

\path[fill=fillColor] (307.54,178.21) rectangle (308.23,178.90);

\path[fill=fillColor] (307.54,177.52) rectangle (308.23,178.21);

\path[fill=fillColor] (307.54,164.42) rectangle (308.23,165.11);

\path[fill=fillColor] (307.54,161.66) rectangle (308.23,162.35);

\path[fill=fillColor] (307.54,155.46) rectangle (308.23,156.15);

\path[fill=fillColor] (307.54,136.15) rectangle (308.23,136.84);

\path[fill=fillColor] (307.54,125.81) rectangle (308.23,126.50);

\path[fill=fillColor] (307.54,118.91) rectangle (308.23,119.60);

\path[fill=fillColor] (307.54,109.95) rectangle (308.23,110.64);

\path[fill=fillColor] (307.54,103.06) rectangle (308.23,103.75);

\path[fill=fillColor] (307.54,100.30) rectangle (308.23,100.99);

\path[fill=fillColor] (307.54, 97.54) rectangle (308.23, 98.23);

\path[fill=fillColor] (307.54, 94.09) rectangle (308.23, 94.78);

\path[fill=fillColor] (307.54, 92.71) rectangle (308.23, 93.40);

\path[fill=fillColor] (307.54, 90.65) rectangle (308.23, 91.33);

\path[fill=fillColor] (307.54, 80.30) rectangle (308.23, 80.99);

\path[fill=fillColor] (307.54, 69.27) rectangle (308.23, 69.96);

\path[fill=fillColor] (307.54, 62.38) rectangle (308.23, 63.07);

\path[fill=fillColor] (307.54, 61.69) rectangle (308.23, 62.38);

\path[fill=fillColor] (307.54, 54.10) rectangle (308.23, 54.79);

\path[fill=fillColor] (307.54, 52.72) rectangle (308.23, 53.41);

\path[fill=fillColor] (307.54, 52.03) rectangle (308.23, 52.72);

\path[fill=fillColor] (307.54, 42.38) rectangle (308.23, 43.07);

\path[fill=fillColor] (307.54, 40.31) rectangle (308.23, 41.00);

\path[fill=fillColor] (307.54, 36.17) rectangle (308.23, 36.86);

\path[fill=fillColor] (307.54, 31.35) rectangle (308.23, 32.04);

\path[fill=fillColor] (307.54, 27.21) rectangle (308.23, 27.90);

\path[fill=fillColor] (307.54, 23.07) rectangle (308.23, 23.76);

\path[fill=fillColor] (308.23,176.83) rectangle (308.92,177.52);

\path[fill=fillColor] (308.23,169.25) rectangle (308.92,169.94);

\path[fill=fillColor] (308.23,162.35) rectangle (308.92,163.04);

\path[fill=fillColor] (308.23,147.87) rectangle (308.92,148.56);

\path[fill=fillColor] (308.23,143.05) rectangle (308.92,143.74);

\path[fill=fillColor] (308.23,140.29) rectangle (308.92,140.98);

\path[fill=fillColor] (308.23,122.36) rectangle (308.92,123.05);

\path[fill=fillColor] (308.23,109.26) rectangle (308.92,109.95);

\path[fill=fillColor] (308.23,101.68) rectangle (308.92,102.37);

\path[fill=fillColor] (308.23, 93.40) rectangle (308.92, 94.09);

\path[fill=fillColor] (308.23, 80.99) rectangle (308.92, 81.68);

\path[fill=fillColor] (308.23, 66.51) rectangle (308.92, 67.20);

\path[fill=fillColor] (308.23, 49.28) rectangle (308.92, 49.96);

\path[fill=fillColor] (308.23, 41.00) rectangle (308.92, 41.69);

\path[fill=fillColor] (308.23, 30.66) rectangle (308.92, 31.35);

\path[fill=fillColor] (308.92,187.17) rectangle (309.61,187.86);

\path[fill=fillColor] (308.92,174.76) rectangle (309.61,175.45);

\path[fill=fillColor] (308.92,170.63) rectangle (309.61,171.32);

\path[fill=fillColor] (308.92,159.59) rectangle (309.61,160.28);

\path[fill=fillColor] (308.92,140.98) rectangle (309.61,141.67);

\path[fill=fillColor] (308.92,138.22) rectangle (309.61,138.91);

\path[fill=fillColor] (308.92,134.77) rectangle (309.61,135.46);

\path[fill=fillColor] (308.92,134.08) rectangle (309.61,134.77);

\path[fill=fillColor] (308.92,132.70) rectangle (309.61,133.39);

\path[fill=fillColor] (308.92,131.33) rectangle (309.61,132.01);

\path[fill=fillColor] (308.92,108.57) rectangle (309.61,109.26);

\path[fill=fillColor] (308.92, 99.61) rectangle (309.61,100.30);

\path[fill=fillColor] (308.92, 96.85) rectangle (309.61, 97.54);

\path[fill=fillColor] (308.92, 87.89) rectangle (309.61, 88.58);

\path[fill=fillColor] (308.92, 83.75) rectangle (309.61, 84.44);

\path[fill=fillColor] (308.92, 77.54) rectangle (309.61, 78.23);

\path[fill=fillColor] (308.92, 72.72) rectangle (309.61, 73.41);

\path[fill=fillColor] (308.92, 65.82) rectangle (309.61, 66.51);

\path[fill=fillColor] (308.92, 61.00) rectangle (309.61, 61.69);

\path[fill=fillColor] (308.92, 58.93) rectangle (309.61, 59.62);

\path[fill=fillColor] (308.92, 45.83) rectangle (309.61, 46.52);

\path[fill=fillColor] (308.92, 45.14) rectangle (309.61, 45.83);

\path[fill=fillColor] (308.92, 38.93) rectangle (309.61, 39.62);

\path[fill=fillColor] (308.92, 32.73) rectangle (309.61, 33.42);

\path[fill=fillColor] (308.92, 23.76) rectangle (309.61, 24.45);

\path[fill=fillColor] (308.92, 20.32) rectangle (309.61, 21.01);

\path[fill=fillColor] (308.92, 17.56) rectangle (309.61, 18.25);

\path[fill=fillColor] (309.61,178.21) rectangle (310.30,178.90);

\path[fill=fillColor] (309.61,167.18) rectangle (310.30,167.87);

\path[fill=fillColor] (309.61,165.80) rectangle (310.30,166.49);

\path[fill=fillColor] (309.61,163.73) rectangle (310.30,164.42);

\path[fill=fillColor] (309.61,163.04) rectangle (310.30,163.73);

\path[fill=fillColor] (309.61,160.28) rectangle (310.30,160.97);

\path[fill=fillColor] (309.61,148.56) rectangle (310.30,149.25);

\path[fill=fillColor] (309.61,141.67) rectangle (310.30,142.36);

\path[fill=fillColor] (309.61,130.64) rectangle (310.30,131.33);

\path[fill=fillColor] (309.61,117.54) rectangle (310.30,118.22);

\path[fill=fillColor] (309.61,107.88) rectangle (310.30,108.57);

\path[fill=fillColor] (309.61,107.19) rectangle (310.30,107.88);

\path[fill=fillColor] (309.61, 72.03) rectangle (310.30, 72.72);

\path[fill=fillColor] (309.61, 62.38) rectangle (310.30, 63.07);

\path[fill=fillColor] (309.61, 54.10) rectangle (310.30, 54.79);

\path[fill=fillColor] (309.61, 50.65) rectangle (310.30, 51.34);

\path[fill=fillColor] (309.61, 43.76) rectangle (310.30, 44.45);

\path[fill=fillColor] (309.61, 37.55) rectangle (310.30, 38.24);

\path[fill=fillColor] (309.61, 34.11) rectangle (310.30, 34.80);

\path[fill=fillColor] (309.61, 31.35) rectangle (310.30, 32.04);

\path[fill=fillColor] (309.61, 24.45) rectangle (310.30, 25.14);

\path[fill=fillColor] (310.30,167.18) rectangle (310.99,167.87);

\path[fill=fillColor] (310.30,163.73) rectangle (310.99,164.42);

\path[fill=fillColor] (310.30,163.04) rectangle (310.99,163.73);

\path[fill=fillColor] (310.30,141.67) rectangle (310.99,142.36);

\path[fill=fillColor] (310.30,117.54) rectangle (310.99,118.22);

\path[fill=fillColor] (310.30,107.88) rectangle (310.99,108.57);

\path[fill=fillColor] (310.30,107.19) rectangle (310.99,107.88);

\path[fill=fillColor] (310.30, 34.11) rectangle (310.99, 34.80);

\path[fill=fillColor] (310.30, 24.45) rectangle (310.99, 25.14);

\path[fill=fillColor] (310.99,187.86) rectangle (311.68,188.55);

\path[fill=fillColor] (310.99,175.45) rectangle (311.68,176.14);

\path[fill=fillColor] (310.99,174.07) rectangle (311.68,174.76);

\path[fill=fillColor] (310.99,171.32) rectangle (311.68,172.01);

\path[fill=fillColor] (310.99,158.91) rectangle (311.68,159.59);

\path[fill=fillColor] (310.99,156.15) rectangle (311.68,156.84);

\path[fill=fillColor] (310.99,152.01) rectangle (311.68,152.70);

\path[fill=fillColor] (310.99,149.25) rectangle (311.68,149.94);

\path[fill=fillColor] (310.99,138.91) rectangle (311.68,139.60);

\path[fill=fillColor] (310.99,128.57) rectangle (311.68,129.26);

\path[fill=fillColor] (310.99,125.12) rectangle (311.68,125.81);

\path[fill=fillColor] (310.99,106.50) rectangle (311.68,107.19);

\path[fill=fillColor] (310.99,100.99) rectangle (311.68,101.68);

\path[fill=fillColor] (310.99, 85.13) rectangle (311.68, 85.82);

\path[fill=fillColor] (310.99, 78.23) rectangle (311.68, 78.92);

\path[fill=fillColor] (310.99, 70.65) rectangle (311.68, 71.34);

\path[fill=fillColor] (310.99, 69.96) rectangle (311.68, 70.65);

\path[fill=fillColor] (310.99, 68.58) rectangle (311.68, 69.27);

\path[fill=fillColor] (310.99, 58.24) rectangle (311.68, 58.93);

\path[fill=fillColor] (310.99, 57.55) rectangle (311.68, 58.24);

\path[fill=fillColor] (310.99, 56.86) rectangle (311.68, 57.55);

\path[fill=fillColor] (310.99, 47.90) rectangle (311.68, 48.59);

\path[fill=fillColor] (310.99, 36.86) rectangle (311.68, 37.55);

\path[fill=fillColor] (310.99, 29.97) rectangle (311.68, 30.66);

\path[fill=fillColor] (311.68,162.35) rectangle (312.37,163.04);

\path[fill=fillColor] (311.68,157.53) rectangle (312.37,158.22);

\path[fill=fillColor] (311.68,154.77) rectangle (312.37,155.46);

\path[fill=fillColor] (311.68,151.32) rectangle (312.37,152.01);

\path[fill=fillColor] (311.68,147.87) rectangle (312.37,148.56);

\path[fill=fillColor] (311.68,143.74) rectangle (312.37,144.43);

\path[fill=fillColor] (311.68,127.19) rectangle (312.37,127.88);

\path[fill=fillColor] (311.68,123.05) rectangle (312.37,123.74);

\path[fill=fillColor] (311.68,120.98) rectangle (312.37,121.67);

\path[fill=fillColor] (311.68,119.60) rectangle (312.37,120.29);

\path[fill=fillColor] (311.68,118.22) rectangle (312.37,118.91);

\path[fill=fillColor] (311.68,116.85) rectangle (312.37,117.54);

\path[fill=fillColor] (311.68,113.40) rectangle (312.37,114.09);

\path[fill=fillColor] (311.68,109.26) rectangle (312.37,109.95);

\path[fill=fillColor] (311.68,105.81) rectangle (312.37,106.50);

\path[fill=fillColor] (311.68,102.37) rectangle (312.37,103.06);

\path[fill=fillColor] (311.68,101.68) rectangle (312.37,102.37);

\path[fill=fillColor] (311.68, 98.92) rectangle (312.37, 99.61);

\path[fill=fillColor] (311.68, 93.40) rectangle (312.37, 94.09);

\path[fill=fillColor] (311.68, 88.58) rectangle (312.37, 89.27);

\path[fill=fillColor] (311.68, 78.92) rectangle (312.37, 79.61);

\path[fill=fillColor] (311.68, 76.86) rectangle (312.37, 77.54);

\path[fill=fillColor] (311.68, 76.17) rectangle (312.37, 76.86);

\path[fill=fillColor] (311.68, 74.79) rectangle (312.37, 75.48);

\path[fill=fillColor] (311.68, 63.07) rectangle (312.37, 63.75);

\path[fill=fillColor] (311.68, 56.17) rectangle (312.37, 56.86);

\path[fill=fillColor] (311.68, 49.28) rectangle (312.37, 49.96);

\path[fill=fillColor] (311.68, 34.80) rectangle (312.37, 35.49);

\path[fill=fillColor] (311.68, 30.66) rectangle (312.37, 31.35);

\path[fill=fillColor] (311.68, 25.83) rectangle (312.37, 26.52);

\path[fill=fillColor] (312.37,188.55) rectangle (313.06,189.24);

\path[fill=fillColor] (312.37,186.49) rectangle (313.06,187.17);

\path[fill=fillColor] (312.37,182.35) rectangle (313.06,183.04);

\path[fill=fillColor] (312.37,178.90) rectangle (313.06,179.59);

\path[fill=fillColor] (312.37,176.14) rectangle (313.06,176.83);

\path[fill=fillColor] (312.37,172.70) rectangle (313.06,173.38);

\path[fill=fillColor] (312.37,172.01) rectangle (313.06,172.70);

\path[fill=fillColor] (312.37,169.94) rectangle (313.06,170.63);

\path[fill=fillColor] (312.37,161.66) rectangle (313.06,162.35);

\path[fill=fillColor] (312.37,156.84) rectangle (313.06,157.53);

\path[fill=fillColor] (312.37,149.94) rectangle (313.06,150.63);

\path[fill=fillColor] (312.37,146.49) rectangle (313.06,147.18);

\path[fill=fillColor] (312.37,144.43) rectangle (313.06,145.12);

\path[fill=fillColor] (312.37,139.60) rectangle (313.06,140.29);

\path[fill=fillColor] (312.37,127.88) rectangle (313.06,128.57);

\path[fill=fillColor] (312.37,126.50) rectangle (313.06,127.19);

\path[fill=fillColor] (312.37,125.81) rectangle (313.06,126.50);

\path[fill=fillColor] (312.37,121.67) rectangle (313.06,122.36);

\path[fill=fillColor] (312.37,116.16) rectangle (313.06,116.85);

\path[fill=fillColor] (312.37,112.71) rectangle (313.06,113.40);

\path[fill=fillColor] (312.37,105.12) rectangle (313.06,105.81);

\path[fill=fillColor] (312.37, 97.54) rectangle (313.06, 98.23);

\path[fill=fillColor] (312.37, 94.78) rectangle (313.06, 95.47);

\path[fill=fillColor] (312.37, 92.02) rectangle (313.06, 92.71);

\path[fill=fillColor] (312.37, 89.27) rectangle (313.06, 89.96);

\path[fill=fillColor] (312.37, 86.51) rectangle (313.06, 87.20);

\path[fill=fillColor] (312.37, 81.68) rectangle (313.06, 82.37);

\path[fill=fillColor] (312.37, 74.10) rectangle (313.06, 74.79);

\path[fill=fillColor] (312.37, 73.41) rectangle (313.06, 74.10);

\path[fill=fillColor] (312.37, 65.13) rectangle (313.06, 65.82);

\path[fill=fillColor] (312.37, 47.21) rectangle (313.06, 47.90);

\path[fill=fillColor] (312.37, 46.52) rectangle (313.06, 47.21);

\path[fill=fillColor] (312.37, 41.69) rectangle (313.06, 42.38);

\path[fill=fillColor] (312.37, 35.49) rectangle (313.06, 36.17);

\path[fill=fillColor] (312.37, 33.42) rectangle (313.06, 34.11);

\path[fill=fillColor] (312.37, 19.63) rectangle (313.06, 20.32);

\path[fill=fillColor] (312.37, 16.87) rectangle (313.06, 17.56);

\path[fill=fillColor] (313.06,185.80) rectangle (313.75,186.49);

\path[fill=fillColor] (313.06,170.63) rectangle (313.75,171.32);

\path[fill=fillColor] (313.06,167.87) rectangle (313.75,168.56);

\path[fill=fillColor] (313.06,145.80) rectangle (313.75,146.49);

\path[fill=fillColor] (313.06,129.26) rectangle (313.75,129.95);

\path[fill=fillColor] (313.06,124.43) rectangle (313.75,125.12);

\path[fill=fillColor] (313.06,120.29) rectangle (313.75,120.98);

\path[fill=fillColor] (313.06,104.43) rectangle (313.75,105.12);

\path[fill=fillColor] (313.06, 98.23) rectangle (313.75, 98.92);

\path[fill=fillColor] (313.06, 96.16) rectangle (313.75, 96.85);

\path[fill=fillColor] (313.06, 89.96) rectangle (313.75, 90.65);

\path[fill=fillColor] (313.06, 84.44) rectangle (313.75, 85.13);

\path[fill=fillColor] (313.06, 72.72) rectangle (313.75, 73.41);

\path[fill=fillColor] (313.06, 71.34) rectangle (313.75, 72.03);

\path[fill=fillColor] (313.06, 70.65) rectangle (313.75, 71.34);

\path[fill=fillColor] (313.06, 58.93) rectangle (313.75, 59.62);

\path[fill=fillColor] (313.06, 48.59) rectangle (313.75, 49.28);

\path[fill=fillColor] (313.06, 39.62) rectangle (313.75, 40.31);

\path[fill=fillColor] (313.06, 38.93) rectangle (313.75, 39.62);

\path[fill=fillColor] (313.06, 28.59) rectangle (313.75, 29.28);

\path[fill=fillColor] (313.06, 18.94) rectangle (313.75, 19.63);

\path[fill=fillColor] (313.06, 18.25) rectangle (313.75, 18.94);

\path[fill=fillColor] (313.75,187.86) rectangle (314.44,188.55);

\path[fill=fillColor] (313.75,187.17) rectangle (314.44,187.86);

\path[fill=fillColor] (313.75,180.97) rectangle (314.44,181.66);

\path[fill=fillColor] (313.75,174.76) rectangle (314.44,175.45);

\path[fill=fillColor] (313.75,173.38) rectangle (314.44,174.07);

\path[fill=fillColor] (313.75,158.91) rectangle (314.44,159.59);

\path[fill=fillColor] (313.75,147.18) rectangle (314.44,147.87);

\path[fill=fillColor] (313.75,140.98) rectangle (314.44,141.67);

\path[fill=fillColor] (313.75,138.22) rectangle (314.44,138.91);

\path[fill=fillColor] (313.75,134.77) rectangle (314.44,135.46);

\path[fill=fillColor] (313.75,134.08) rectangle (314.44,134.77);

\path[fill=fillColor] (313.75,131.33) rectangle (314.44,132.01);

\path[fill=fillColor] (313.75,108.57) rectangle (314.44,109.26);

\path[fill=fillColor] (313.75,103.75) rectangle (314.44,104.43);

\path[fill=fillColor] (313.75, 96.85) rectangle (314.44, 97.54);

\path[fill=fillColor] (313.75, 95.47) rectangle (314.44, 96.16);

\path[fill=fillColor] (313.75, 87.89) rectangle (314.44, 88.58);

\path[fill=fillColor] (313.75, 85.13) rectangle (314.44, 85.82);

\path[fill=fillColor] (313.75, 83.75) rectangle (314.44, 84.44);

\path[fill=fillColor] (313.75, 82.37) rectangle (314.44, 83.06);

\path[fill=fillColor] (313.75, 77.54) rectangle (314.44, 78.23);

\path[fill=fillColor] (313.75, 70.65) rectangle (314.44, 71.34);

\path[fill=fillColor] (313.75, 69.96) rectangle (314.44, 70.65);

\path[fill=fillColor] (313.75, 65.82) rectangle (314.44, 66.51);

\path[fill=fillColor] (313.75, 61.00) rectangle (314.44, 61.69);

\path[fill=fillColor] (313.75, 56.86) rectangle (314.44, 57.55);

\path[fill=fillColor] (313.75, 51.34) rectangle (314.44, 52.03);

\path[fill=fillColor] (313.75, 47.90) rectangle (314.44, 48.59);

\path[fill=fillColor] (313.75, 45.83) rectangle (314.44, 46.52);

\path[fill=fillColor] (313.75, 32.73) rectangle (314.44, 33.42);

\path[fill=fillColor] (313.75, 29.97) rectangle (314.44, 30.66);

\path[fill=fillColor] (313.75, 23.76) rectangle (314.44, 24.45);

\path[fill=fillColor] (313.75, 20.32) rectangle (314.44, 21.01);

\path[fill=fillColor] (314.44,185.11) rectangle (315.13,185.80);

\path[fill=fillColor] (314.44,177.52) rectangle (315.13,178.21);

\path[fill=fillColor] (314.44,164.42) rectangle (315.13,165.11);

\path[fill=fillColor] (314.44,160.28) rectangle (315.13,160.97);

\path[fill=fillColor] (314.44,155.46) rectangle (315.13,156.15);

\path[fill=fillColor] (314.44,136.15) rectangle (315.13,136.84);

\path[fill=fillColor] (314.44,130.64) rectangle (315.13,131.33);

\path[fill=fillColor] (314.44,112.02) rectangle (315.13,112.71);

\path[fill=fillColor] (314.44,109.95) rectangle (315.13,110.64);

\path[fill=fillColor] (314.44,103.06) rectangle (315.13,103.75);

\path[fill=fillColor] (314.44, 94.09) rectangle (315.13, 94.78);

\path[fill=fillColor] (314.44, 92.71) rectangle (315.13, 93.40);

\path[fill=fillColor] (314.44, 90.65) rectangle (315.13, 91.33);

\path[fill=fillColor] (314.44, 80.30) rectangle (315.13, 80.99);

\path[fill=fillColor] (314.44, 72.03) rectangle (315.13, 72.72);

\path[fill=fillColor] (314.44, 69.27) rectangle (315.13, 69.96);

\path[fill=fillColor] (314.44, 62.38) rectangle (315.13, 63.07);

\path[fill=fillColor] (314.44, 61.69) rectangle (315.13, 62.38);

\path[fill=fillColor] (314.44, 54.79) rectangle (315.13, 55.48);

\path[fill=fillColor] (314.44, 54.10) rectangle (315.13, 54.79);

\path[fill=fillColor] (314.44, 52.72) rectangle (315.13, 53.41);

\path[fill=fillColor] (314.44, 52.03) rectangle (315.13, 52.72);

\path[fill=fillColor] (314.44, 42.38) rectangle (315.13, 43.07);

\path[fill=fillColor] (314.44, 40.31) rectangle (315.13, 41.00);

\path[fill=fillColor] (314.44, 37.55) rectangle (315.13, 38.24);

\path[fill=fillColor] (314.44, 36.17) rectangle (315.13, 36.86);

\path[fill=fillColor] (314.44, 31.35) rectangle (315.13, 32.04);

\path[fill=fillColor] (314.44, 27.21) rectangle (315.13, 27.90);

\path[fill=fillColor] (314.44, 21.01) rectangle (315.13, 21.70);

\path[fill=fillColor] (315.13,184.42) rectangle (315.82,185.11);

\path[fill=fillColor] (315.13,183.04) rectangle (315.82,183.73);

\path[fill=fillColor] (315.13,162.35) rectangle (315.82,163.04);

\path[fill=fillColor] (315.13,157.53) rectangle (315.82,158.22);

\path[fill=fillColor] (315.13,154.77) rectangle (315.82,155.46);

\path[fill=fillColor] (315.13,154.08) rectangle (315.82,154.77);

\path[fill=fillColor] (315.13,151.32) rectangle (315.82,152.01);

\path[fill=fillColor] (315.13,145.12) rectangle (315.82,145.80);

\path[fill=fillColor] (315.13,143.74) rectangle (315.82,144.43);

\path[fill=fillColor] (315.13,142.36) rectangle (315.82,143.05);

\path[fill=fillColor] (315.13,136.84) rectangle (315.82,137.53);

\path[fill=fillColor] (315.13,127.19) rectangle (315.82,127.88);

\path[fill=fillColor] (315.13,123.05) rectangle (315.82,123.74);

\path[fill=fillColor] (315.13,120.98) rectangle (315.82,121.67);

\path[fill=fillColor] (315.13,119.60) rectangle (315.82,120.29);

\path[fill=fillColor] (315.13,118.22) rectangle (315.82,118.91);

\path[fill=fillColor] (315.13,116.85) rectangle (315.82,117.54);

\path[fill=fillColor] (315.13,113.40) rectangle (315.82,114.09);

\path[fill=fillColor] (315.13,110.64) rectangle (315.82,111.33);

\path[fill=fillColor] (315.13,105.81) rectangle (315.82,106.50);

\path[fill=fillColor] (315.13,102.37) rectangle (315.82,103.06);

\path[fill=fillColor] (315.13, 98.92) rectangle (315.82, 99.61);

\path[fill=fillColor] (315.13, 88.58) rectangle (315.82, 89.27);

\path[fill=fillColor] (315.13, 87.20) rectangle (315.82, 87.89);

\path[fill=fillColor] (315.13, 79.61) rectangle (315.82, 80.30);

\path[fill=fillColor] (315.13, 78.92) rectangle (315.82, 79.61);

\path[fill=fillColor] (315.13, 76.86) rectangle (315.82, 77.54);

\path[fill=fillColor] (315.13, 76.17) rectangle (315.82, 76.86);

\path[fill=fillColor] (315.13, 74.79) rectangle (315.82, 75.48);

\path[fill=fillColor] (315.13, 64.44) rectangle (315.82, 65.13);

\path[fill=fillColor] (315.13, 63.07) rectangle (315.82, 63.75);

\path[fill=fillColor] (315.13, 60.31) rectangle (315.82, 61.00);

\path[fill=fillColor] (315.13, 56.17) rectangle (315.82, 56.86);

\path[fill=fillColor] (315.13, 34.80) rectangle (315.82, 35.49);

\path[fill=fillColor] (315.13, 32.04) rectangle (315.82, 32.73);

\path[fill=fillColor] (315.13, 25.83) rectangle (315.82, 26.52);

\path[fill=fillColor] (315.82,176.83) rectangle (316.51,177.52);

\path[fill=fillColor] (315.82,169.25) rectangle (316.51,169.94);

\path[fill=fillColor] (315.82,162.35) rectangle (316.51,163.04);

\path[fill=fillColor] (315.82,158.22) rectangle (316.51,158.91);

\path[fill=fillColor] (315.82,147.87) rectangle (316.51,148.56);

\path[fill=fillColor] (315.82,143.05) rectangle (316.51,143.74);

\path[fill=fillColor] (315.82,140.29) rectangle (316.51,140.98);

\path[fill=fillColor] (315.82,135.46) rectangle (316.51,136.15);

\path[fill=fillColor] (315.82,122.36) rectangle (316.51,123.05);

\path[fill=fillColor] (315.82,111.33) rectangle (316.51,112.02);

\path[fill=fillColor] (315.82,109.26) rectangle (316.51,109.95);

\path[fill=fillColor] (315.82,101.68) rectangle (316.51,102.37);

\path[fill=fillColor] (315.82, 93.40) rectangle (316.51, 94.09);

\path[fill=fillColor] (315.82, 80.99) rectangle (316.51, 81.68);

\path[fill=fillColor] (315.82, 66.51) rectangle (316.51, 67.20);

\path[fill=fillColor] (315.82, 49.96) rectangle (316.51, 50.65);

\path[fill=fillColor] (315.82, 49.28) rectangle (316.51, 49.96);

\path[fill=fillColor] (315.82, 41.00) rectangle (316.51, 41.69);

\path[fill=fillColor] (315.82, 30.66) rectangle (316.51, 31.35);

\path[fill=fillColor] (315.82, 26.52) rectangle (316.51, 27.21);

\path[fill=fillColor] (316.51,187.86) rectangle (317.20,188.55);

\path[fill=fillColor] (316.51,175.45) rectangle (317.20,176.14);

\path[fill=fillColor] (316.51,174.07) rectangle (317.20,174.76);

\path[fill=fillColor] (316.51,171.32) rectangle (317.20,172.01);

\path[fill=fillColor] (316.51,158.91) rectangle (317.20,159.59);

\path[fill=fillColor] (316.51,156.15) rectangle (317.20,156.84);

\path[fill=fillColor] (316.51,152.01) rectangle (317.20,152.70);

\path[fill=fillColor] (316.51,138.91) rectangle (317.20,139.60);

\path[fill=fillColor] (316.51,128.57) rectangle (317.20,129.26);

\path[fill=fillColor] (316.51,106.50) rectangle (317.20,107.19);

\path[fill=fillColor] (316.51,100.99) rectangle (317.20,101.68);

\path[fill=fillColor] (316.51, 98.23) rectangle (317.20, 98.92);

\path[fill=fillColor] (316.51, 95.47) rectangle (317.20, 96.16);

\path[fill=fillColor] (316.51, 85.13) rectangle (317.20, 85.82);

\path[fill=fillColor] (316.51, 84.44) rectangle (317.20, 85.13);

\path[fill=fillColor] (316.51, 78.23) rectangle (317.20, 78.92);

\path[fill=fillColor] (316.51, 71.34) rectangle (317.20, 72.03);

\path[fill=fillColor] (316.51, 70.65) rectangle (317.20, 71.34);

\path[fill=fillColor] (316.51, 58.24) rectangle (317.20, 58.93);

\path[fill=fillColor] (316.51, 56.86) rectangle (317.20, 57.55);

\path[fill=fillColor] (316.51, 48.59) rectangle (317.20, 49.28);

\path[fill=fillColor] (316.51, 47.90) rectangle (317.20, 48.59);

\path[fill=fillColor] (316.51, 36.86) rectangle (317.20, 37.55);

\path[fill=fillColor] (316.51, 29.97) rectangle (317.20, 30.66);

\path[fill=fillColor] (316.51, 20.32) rectangle (317.20, 21.01);

\path[fill=fillColor] (316.51, 18.94) rectangle (317.20, 19.63);

\path[fill=fillColor] (316.51, 18.25) rectangle (317.20, 18.94);

\path[fill=fillColor] (317.20,188.55) rectangle (317.88,189.24);

\path[fill=fillColor] (317.20,185.11) rectangle (317.88,185.80);

\path[fill=fillColor] (317.20,179.59) rectangle (317.88,180.28);

\path[fill=fillColor] (317.20,178.21) rectangle (317.88,178.90);

\path[fill=fillColor] (317.20,177.52) rectangle (317.88,178.21);

\path[fill=fillColor] (317.20,167.18) rectangle (317.88,167.87);

\path[fill=fillColor] (317.20,165.80) rectangle (317.88,166.49);

\path[fill=fillColor] (317.20,163.73) rectangle (317.88,164.42);

\path[fill=fillColor] (317.20,163.04) rectangle (317.88,163.73);

\path[fill=fillColor] (317.20,161.66) rectangle (317.88,162.35);

\path[fill=fillColor] (317.20,136.15) rectangle (317.88,136.84);

\path[fill=fillColor] (317.20,118.91) rectangle (317.88,119.60);

\path[fill=fillColor] (317.20,117.54) rectangle (317.88,118.22);

\path[fill=fillColor] (317.20,107.19) rectangle (317.88,107.88);

\path[fill=fillColor] (317.20,100.30) rectangle (317.88,100.99);

\path[fill=fillColor] (317.20, 97.54) rectangle (317.88, 98.23);

\path[fill=fillColor] (317.20, 94.09) rectangle (317.88, 94.78);

\path[fill=fillColor] (317.20, 81.68) rectangle (317.88, 82.37);

\path[fill=fillColor] (317.20, 62.38) rectangle (317.88, 63.07);

\path[fill=fillColor] (317.20, 42.38) rectangle (317.88, 43.07);

\path[fill=fillColor] (317.20, 40.31) rectangle (317.88, 41.00);

\path[fill=fillColor] (317.20, 36.17) rectangle (317.88, 36.86);

\path[fill=fillColor] (317.20, 34.11) rectangle (317.88, 34.80);

\path[fill=fillColor] (317.20, 27.21) rectangle (317.88, 27.90);

\path[fill=fillColor] (317.20, 23.07) rectangle (317.88, 23.76);

\path[fill=fillColor] (317.88,187.17) rectangle (318.57,187.86);

\path[fill=fillColor] (317.88,159.59) rectangle (318.57,160.28);

\path[fill=fillColor] (317.88,138.22) rectangle (318.57,138.91);

\path[fill=fillColor] (317.88,134.77) rectangle (318.57,135.46);

\path[fill=fillColor] (317.88,134.08) rectangle (318.57,134.77);

\path[fill=fillColor] (317.88,132.70) rectangle (318.57,133.39);

\path[fill=fillColor] (317.88,131.33) rectangle (318.57,132.01);

\path[fill=fillColor] (317.88,108.57) rectangle (318.57,109.26);

\path[fill=fillColor] (317.88, 99.61) rectangle (318.57,100.30);

\path[fill=fillColor] (317.88, 96.85) rectangle (318.57, 97.54);

\path[fill=fillColor] (317.88, 87.89) rectangle (318.57, 88.58);

\path[fill=fillColor] (317.88, 77.54) rectangle (318.57, 78.23);

\path[fill=fillColor] (317.88, 72.72) rectangle (318.57, 73.41);

\path[fill=fillColor] (317.88, 65.82) rectangle (318.57, 66.51);

\path[fill=fillColor] (317.88, 58.93) rectangle (318.57, 59.62);

\path[fill=fillColor] (317.88, 45.14) rectangle (318.57, 45.83);

\path[fill=fillColor] (317.88, 32.73) rectangle (318.57, 33.42);

\path[fill=fillColor] (317.88, 17.56) rectangle (318.57, 18.25);

\path[fill=fillColor] (318.57,184.42) rectangle (319.26,185.11);

\path[fill=fillColor] (318.57,183.04) rectangle (319.26,183.73);

\path[fill=fillColor] (318.57,162.35) rectangle (319.26,163.04);

\path[fill=fillColor] (318.57,157.53) rectangle (319.26,158.22);

\path[fill=fillColor] (318.57,154.77) rectangle (319.26,155.46);

\path[fill=fillColor] (318.57,154.08) rectangle (319.26,154.77);

\path[fill=fillColor] (318.57,151.32) rectangle (319.26,152.01);

\path[fill=fillColor] (318.57,145.12) rectangle (319.26,145.80);

\path[fill=fillColor] (318.57,143.74) rectangle (319.26,144.43);

\path[fill=fillColor] (318.57,142.36) rectangle (319.26,143.05);

\path[fill=fillColor] (318.57,136.84) rectangle (319.26,137.53);

\path[fill=fillColor] (318.57,127.19) rectangle (319.26,127.88);

\path[fill=fillColor] (318.57,123.05) rectangle (319.26,123.74);

\path[fill=fillColor] (318.57,120.98) rectangle (319.26,121.67);

\path[fill=fillColor] (318.57,119.60) rectangle (319.26,120.29);

\path[fill=fillColor] (318.57,116.85) rectangle (319.26,117.54);

\path[fill=fillColor] (318.57,113.40) rectangle (319.26,114.09);

\path[fill=fillColor] (318.57,110.64) rectangle (319.26,111.33);

\path[fill=fillColor] (318.57,105.81) rectangle (319.26,106.50);

\path[fill=fillColor] (318.57,102.37) rectangle (319.26,103.06);

\path[fill=fillColor] (318.57, 98.92) rectangle (319.26, 99.61);

\path[fill=fillColor] (318.57, 93.40) rectangle (319.26, 94.09);

\path[fill=fillColor] (318.57, 88.58) rectangle (319.26, 89.27);

\path[fill=fillColor] (318.57, 87.20) rectangle (319.26, 87.89);

\path[fill=fillColor] (318.57, 79.61) rectangle (319.26, 80.30);

\path[fill=fillColor] (318.57, 78.92) rectangle (319.26, 79.61);

\path[fill=fillColor] (318.57, 76.86) rectangle (319.26, 77.54);

\path[fill=fillColor] (318.57, 76.17) rectangle (319.26, 76.86);

\path[fill=fillColor] (318.57, 74.79) rectangle (319.26, 75.48);

\path[fill=fillColor] (318.57, 64.44) rectangle (319.26, 65.13);

\path[fill=fillColor] (318.57, 63.07) rectangle (319.26, 63.75);

\path[fill=fillColor] (318.57, 60.31) rectangle (319.26, 61.00);

\path[fill=fillColor] (318.57, 56.17) rectangle (319.26, 56.86);

\path[fill=fillColor] (318.57, 34.80) rectangle (319.26, 35.49);

\path[fill=fillColor] (318.57, 32.04) rectangle (319.26, 32.73);

\path[fill=fillColor] (318.57, 25.83) rectangle (319.26, 26.52);

\path[fill=fillColor] (319.26,187.86) rectangle (319.95,188.55);

\path[fill=fillColor] (319.26,185.80) rectangle (319.95,186.49);

\path[fill=fillColor] (319.26,174.07) rectangle (319.95,174.76);

\path[fill=fillColor] (319.26,170.63) rectangle (319.95,171.32);

\path[fill=fillColor] (319.26,167.87) rectangle (319.95,168.56);

\path[fill=fillColor] (319.26,152.01) rectangle (319.95,152.70);

\path[fill=fillColor] (319.26,129.26) rectangle (319.95,129.95);

\path[fill=fillColor] (319.26,124.43) rectangle (319.95,125.12);

\path[fill=fillColor] (319.26,120.29) rectangle (319.95,120.98);

\path[fill=fillColor] (319.26,104.43) rectangle (319.95,105.12);

\path[fill=fillColor] (319.26,100.99) rectangle (319.95,101.68);

\path[fill=fillColor] (319.26, 98.23) rectangle (319.95, 98.92);

\path[fill=fillColor] (319.26, 96.16) rectangle (319.95, 96.85);

\path[fill=fillColor] (319.26, 95.47) rectangle (319.95, 96.16);

\path[fill=fillColor] (319.26, 89.96) rectangle (319.95, 90.65);

\path[fill=fillColor] (319.26, 84.44) rectangle (319.95, 85.13);

\path[fill=fillColor] (319.26, 72.72) rectangle (319.95, 73.41);

\path[fill=fillColor] (319.26, 71.34) rectangle (319.95, 72.03);

\path[fill=fillColor] (319.26, 70.65) rectangle (319.95, 71.34);

\path[fill=fillColor] (319.26, 61.00) rectangle (319.95, 61.69);

\path[fill=fillColor] (319.26, 58.24) rectangle (319.95, 58.93);

\path[fill=fillColor] (319.26, 56.86) rectangle (319.95, 57.55);

\path[fill=fillColor] (319.26, 48.59) rectangle (319.95, 49.28);

\path[fill=fillColor] (319.26, 39.62) rectangle (319.95, 40.31);

\path[fill=fillColor] (319.26, 38.93) rectangle (319.95, 39.62);

\path[fill=fillColor] (319.26, 29.97) rectangle (319.95, 30.66);

\path[fill=fillColor] (319.26, 28.59) rectangle (319.95, 29.28);

\path[fill=fillColor] (319.26, 20.32) rectangle (319.95, 21.01);

\path[fill=fillColor] (319.26, 18.94) rectangle (319.95, 19.63);

\path[fill=fillColor] (319.26, 18.25) rectangle (319.95, 18.94);

\path[fill=fillColor] (319.95,188.55) rectangle (320.64,189.24);

\path[fill=fillColor] (319.95,186.49) rectangle (320.64,187.17);

\path[fill=fillColor] (319.95,185.11) rectangle (320.64,185.80);

\path[fill=fillColor] (319.95,179.59) rectangle (320.64,180.28);

\path[fill=fillColor] (319.95,177.52) rectangle (320.64,178.21);

\path[fill=fillColor] (319.95,161.66) rectangle (320.64,162.35);

\path[fill=fillColor] (319.95,146.49) rectangle (320.64,147.18);

\path[fill=fillColor] (319.95,127.88) rectangle (320.64,128.57);

\path[fill=fillColor] (319.95,125.81) rectangle (320.64,126.50);

\path[fill=fillColor] (319.95,118.91) rectangle (320.64,119.60);

\path[fill=fillColor] (319.95,100.30) rectangle (320.64,100.99);

\path[fill=fillColor] (319.95, 97.54) rectangle (320.64, 98.23);

\path[fill=fillColor] (319.95, 94.09) rectangle (320.64, 94.78);

\path[fill=fillColor] (319.95, 86.51) rectangle (320.64, 87.20);

\path[fill=fillColor] (319.95, 81.68) rectangle (320.64, 82.37);

\path[fill=fillColor] (319.95, 73.41) rectangle (320.64, 74.10);

\path[fill=fillColor] (319.95, 42.38) rectangle (320.64, 43.07);

\path[fill=fillColor] (319.95, 41.69) rectangle (320.64, 42.38);

\path[fill=fillColor] (319.95, 36.17) rectangle (320.64, 36.86);

\path[fill=fillColor] (319.95, 27.21) rectangle (320.64, 27.90);

\path[fill=fillColor] (319.95, 23.07) rectangle (320.64, 23.76);

\path[fill=fillColor] (319.95, 19.63) rectangle (320.64, 20.32);

\path[fill=fillColor] (320.64,187.17) rectangle (321.33,187.86);

\path[fill=fillColor] (320.64,174.76) rectangle (321.33,175.45);

\path[fill=fillColor] (320.64,159.59) rectangle (321.33,160.28);

\path[fill=fillColor] (320.64,140.98) rectangle (321.33,141.67);

\path[fill=fillColor] (320.64,138.22) rectangle (321.33,138.91);

\path[fill=fillColor] (320.64,134.77) rectangle (321.33,135.46);

\path[fill=fillColor] (320.64,134.08) rectangle (321.33,134.77);

\path[fill=fillColor] (320.64,132.70) rectangle (321.33,133.39);

\path[fill=fillColor] (320.64,131.33) rectangle (321.33,132.01);

\path[fill=fillColor] (320.64,108.57) rectangle (321.33,109.26);

\path[fill=fillColor] (320.64, 99.61) rectangle (321.33,100.30);

\path[fill=fillColor] (320.64, 96.85) rectangle (321.33, 97.54);

\path[fill=fillColor] (320.64, 87.89) rectangle (321.33, 88.58);

\path[fill=fillColor] (320.64, 83.75) rectangle (321.33, 84.44);

\path[fill=fillColor] (320.64, 77.54) rectangle (321.33, 78.23);

\path[fill=fillColor] (320.64, 65.82) rectangle (321.33, 66.51);

\path[fill=fillColor] (320.64, 45.83) rectangle (321.33, 46.52);

\path[fill=fillColor] (320.64, 45.14) rectangle (321.33, 45.83);

\path[fill=fillColor] (320.64, 32.73) rectangle (321.33, 33.42);

\path[fill=fillColor] (320.64, 23.76) rectangle (321.33, 24.45);

\path[fill=fillColor] (320.64, 17.56) rectangle (321.33, 18.25);

\path[fill=fillColor] (321.33,185.80) rectangle (322.02,186.49);

\path[fill=fillColor] (321.33,170.63) rectangle (322.02,171.32);

\path[fill=fillColor] (321.33,167.87) rectangle (322.02,168.56);

\path[fill=fillColor] (321.33,159.59) rectangle (322.02,160.28);

\path[fill=fillColor] (321.33,129.26) rectangle (322.02,129.95);

\path[fill=fillColor] (321.33,124.43) rectangle (322.02,125.12);

\path[fill=fillColor] (321.33,120.29) rectangle (322.02,120.98);

\path[fill=fillColor] (321.33,104.43) rectangle (322.02,105.12);

\path[fill=fillColor] (321.33, 98.23) rectangle (322.02, 98.92);

\path[fill=fillColor] (321.33, 96.16) rectangle (322.02, 96.85);

\path[fill=fillColor] (321.33, 95.47) rectangle (322.02, 96.16);

\path[fill=fillColor] (321.33, 89.96) rectangle (322.02, 90.65);

\path[fill=fillColor] (321.33, 72.72) rectangle (322.02, 73.41);

\path[fill=fillColor] (321.33, 71.34) rectangle (322.02, 72.03);

\path[fill=fillColor] (321.33, 70.65) rectangle (322.02, 71.34);

\path[fill=fillColor] (321.33, 61.00) rectangle (322.02, 61.69);

\path[fill=fillColor] (321.33, 58.93) rectangle (322.02, 59.62);

\path[fill=fillColor] (321.33, 48.59) rectangle (322.02, 49.28);

\path[fill=fillColor] (321.33, 39.62) rectangle (322.02, 40.31);

\path[fill=fillColor] (321.33, 38.93) rectangle (322.02, 39.62);

\path[fill=fillColor] (321.33, 28.59) rectangle (322.02, 29.28);

\path[fill=fillColor] (321.33, 20.32) rectangle (322.02, 21.01);

\path[fill=fillColor] (321.33, 18.94) rectangle (322.02, 19.63);

\path[fill=fillColor] (321.33, 18.25) rectangle (322.02, 18.94);

\path[fill=fillColor] (322.02,187.86) rectangle (322.71,188.55);

\path[fill=fillColor] (322.02,187.17) rectangle (322.71,187.86);

\path[fill=fillColor] (322.02,185.80) rectangle (322.71,186.49);

\path[fill=fillColor] (322.02,174.76) rectangle (322.71,175.45);

\path[fill=fillColor] (322.02,174.07) rectangle (322.71,174.76);

\path[fill=fillColor] (322.02,170.63) rectangle (322.71,171.32);

\path[fill=fillColor] (322.02,167.87) rectangle (322.71,168.56);

\path[fill=fillColor] (322.02,158.91) rectangle (322.71,159.59);

\path[fill=fillColor] (322.02,152.01) rectangle (322.71,152.70);

\path[fill=fillColor] (322.02,147.18) rectangle (322.71,147.87);

\path[fill=fillColor] (322.02,138.22) rectangle (322.71,138.91);

\path[fill=fillColor] (322.02,134.08) rectangle (322.71,134.77);

\path[fill=fillColor] (322.02,131.33) rectangle (322.71,132.01);

\path[fill=fillColor] (322.02,129.26) rectangle (322.71,129.95);

\path[fill=fillColor] (322.02,120.29) rectangle (322.71,120.98);

\path[fill=fillColor] (322.02,108.57) rectangle (322.71,109.26);

\path[fill=fillColor] (322.02,104.43) rectangle (322.71,105.12);

\path[fill=fillColor] (322.02,103.75) rectangle (322.71,104.43);

\path[fill=fillColor] (322.02,100.99) rectangle (322.71,101.68);

\path[fill=fillColor] (322.02, 98.23) rectangle (322.71, 98.92);

\path[fill=fillColor] (322.02, 96.16) rectangle (322.71, 96.85);

\path[fill=fillColor] (322.02, 95.47) rectangle (322.71, 96.16);

\path[fill=fillColor] (322.02, 89.96) rectangle (322.71, 90.65);

\path[fill=fillColor] (322.02, 87.89) rectangle (322.71, 88.58);

\path[fill=fillColor] (322.02, 83.75) rectangle (322.71, 84.44);

\path[fill=fillColor] (322.02, 77.54) rectangle (322.71, 78.23);

\path[fill=fillColor] (322.02, 70.65) rectangle (322.71, 71.34);

\path[fill=fillColor] (322.02, 65.82) rectangle (322.71, 66.51);

\path[fill=fillColor] (322.02, 61.00) rectangle (322.71, 61.69);

\path[fill=fillColor] (322.02, 56.86) rectangle (322.71, 57.55);

\path[fill=fillColor] (322.02, 48.59) rectangle (322.71, 49.28);

\path[fill=fillColor] (322.02, 47.90) rectangle (322.71, 48.59);

\path[fill=fillColor] (322.02, 39.62) rectangle (322.71, 40.31);

\path[fill=fillColor] (322.02, 32.73) rectangle (322.71, 33.42);

\path[fill=fillColor] (322.02, 29.97) rectangle (322.71, 30.66);

\path[fill=fillColor] (322.02, 28.59) rectangle (322.71, 29.28);

\path[fill=fillColor] (322.02, 23.76) rectangle (322.71, 24.45);

\path[fill=fillColor] (322.02, 20.32) rectangle (322.71, 21.01);

\path[fill=fillColor] (322.02, 18.94) rectangle (322.71, 19.63);

\path[fill=fillColor] (322.71,188.55) rectangle (323.40,189.24);

\path[fill=fillColor] (322.71,186.49) rectangle (323.40,187.17);

\path[fill=fillColor] (322.71,182.35) rectangle (323.40,183.04);

\path[fill=fillColor] (322.71,178.90) rectangle (323.40,179.59);

\path[fill=fillColor] (322.71,176.14) rectangle (323.40,176.83);

\path[fill=fillColor] (322.71,172.70) rectangle (323.40,173.38);

\path[fill=fillColor] (322.71,172.01) rectangle (323.40,172.70);

\path[fill=fillColor] (322.71,169.94) rectangle (323.40,170.63);

\path[fill=fillColor] (322.71,156.84) rectangle (323.40,157.53);

\path[fill=fillColor] (322.71,149.94) rectangle (323.40,150.63);

\path[fill=fillColor] (322.71,146.49) rectangle (323.40,147.18);

\path[fill=fillColor] (322.71,144.43) rectangle (323.40,145.12);

\path[fill=fillColor] (322.71,139.60) rectangle (323.40,140.29);

\path[fill=fillColor] (322.71,129.95) rectangle (323.40,130.64);

\path[fill=fillColor] (322.71,127.88) rectangle (323.40,128.57);

\path[fill=fillColor] (322.71,121.67) rectangle (323.40,122.36);

\path[fill=fillColor] (322.71,112.71) rectangle (323.40,113.40);

\path[fill=fillColor] (322.71,105.12) rectangle (323.40,105.81);

\path[fill=fillColor] (322.71, 94.78) rectangle (323.40, 95.47);

\path[fill=fillColor] (322.71, 92.02) rectangle (323.40, 92.71);

\path[fill=fillColor] (322.71, 89.27) rectangle (323.40, 89.96);

\path[fill=fillColor] (322.71, 86.51) rectangle (323.40, 87.20);

\path[fill=fillColor] (322.71, 75.48) rectangle (323.40, 76.17);

\path[fill=fillColor] (322.71, 74.10) rectangle (323.40, 74.79);

\path[fill=fillColor] (322.71, 73.41) rectangle (323.40, 74.10);

\path[fill=fillColor] (322.71, 65.13) rectangle (323.40, 65.82);

\path[fill=fillColor] (322.71, 47.21) rectangle (323.40, 47.90);

\path[fill=fillColor] (322.71, 46.52) rectangle (323.40, 47.21);

\path[fill=fillColor] (322.71, 41.69) rectangle (323.40, 42.38);

\path[fill=fillColor] (322.71, 35.49) rectangle (323.40, 36.17);

\path[fill=fillColor] (322.71, 33.42) rectangle (323.40, 34.11);

\path[fill=fillColor] (322.71, 19.63) rectangle (323.40, 20.32);

\path[fill=fillColor] (322.71, 16.87) rectangle (323.40, 17.56);

\path[fill=fillColor] (323.40,188.55) rectangle (324.09,189.24);

\path[fill=fillColor] (323.40,185.11) rectangle (324.09,185.80);

\path[fill=fillColor] (323.40,179.59) rectangle (324.09,180.28);

\path[fill=fillColor] (323.40,177.52) rectangle (324.09,178.21);

\path[fill=fillColor] (323.40,161.66) rectangle (324.09,162.35);

\path[fill=fillColor] (323.40,125.81) rectangle (324.09,126.50);

\path[fill=fillColor] (323.40,118.91) rectangle (324.09,119.60);

\path[fill=fillColor] (323.40,109.95) rectangle (324.09,110.64);

\path[fill=fillColor] (323.40,100.30) rectangle (324.09,100.99);

\path[fill=fillColor] (323.40, 97.54) rectangle (324.09, 98.23);

\path[fill=fillColor] (323.40, 94.09) rectangle (324.09, 94.78);

\path[fill=fillColor] (323.40, 86.51) rectangle (324.09, 87.20);

\path[fill=fillColor] (323.40, 81.68) rectangle (324.09, 82.37);

\path[fill=fillColor] (323.40, 73.41) rectangle (324.09, 74.10);

\path[fill=fillColor] (323.40, 42.38) rectangle (324.09, 43.07);

\path[fill=fillColor] (323.40, 41.69) rectangle (324.09, 42.38);

\path[fill=fillColor] (323.40, 40.31) rectangle (324.09, 41.00);

\path[fill=fillColor] (323.40, 36.17) rectangle (324.09, 36.86);

\path[fill=fillColor] (323.40, 27.21) rectangle (324.09, 27.90);

\path[fill=fillColor] (323.40, 23.07) rectangle (324.09, 23.76);

\path[fill=fillColor] (324.09,183.73) rectangle (324.78,184.42);

\path[fill=fillColor] (324.09,162.35) rectangle (324.78,163.04);

\path[fill=fillColor] (324.09,154.08) rectangle (324.78,154.77);

\path[fill=fillColor] (324.09,147.87) rectangle (324.78,148.56);

\path[fill=fillColor] (324.09,143.05) rectangle (324.78,143.74);

\path[fill=fillColor] (324.09,140.29) rectangle (324.78,140.98);

\path[fill=fillColor] (324.09,135.46) rectangle (324.78,136.15);

\path[fill=fillColor] (324.09,133.39) rectangle (324.78,134.08);

\path[fill=fillColor] (324.09,120.98) rectangle (324.78,121.67);

\path[fill=fillColor] (324.09,113.40) rectangle (324.78,114.09);

\path[fill=fillColor] (324.09,109.26) rectangle (324.78,109.95);

\path[fill=fillColor] (324.09,105.81) rectangle (324.78,106.50);

\path[fill=fillColor] (324.09,101.68) rectangle (324.78,102.37);

\path[fill=fillColor] (324.09, 93.40) rectangle (324.78, 94.09);

\path[fill=fillColor] (324.09, 88.58) rectangle (324.78, 89.27);

\path[fill=fillColor] (324.09, 80.99) rectangle (324.78, 81.68);

\path[fill=fillColor] (324.09, 79.61) rectangle (324.78, 80.30);

\path[fill=fillColor] (324.09, 66.51) rectangle (324.78, 67.20);

\path[fill=fillColor] (324.09, 56.17) rectangle (324.78, 56.86);

\path[fill=fillColor] (324.09, 49.28) rectangle (324.78, 49.96);

\path[fill=fillColor] (324.09, 41.00) rectangle (324.78, 41.69);

\path[fill=fillColor] (324.09, 34.80) rectangle (324.78, 35.49);

\path[fill=fillColor] (324.09, 30.66) rectangle (324.78, 31.35);

\path[fill=fillColor] (324.09, 26.52) rectangle (324.78, 27.21);

\path[fill=fillColor] (324.09, 25.83) rectangle (324.78, 26.52);

\path[fill=fillColor] (324.78,166.49) rectangle (325.47,167.18);

\path[fill=fillColor] (324.78,165.11) rectangle (325.47,165.80);

\path[fill=fillColor] (324.78,164.42) rectangle (325.47,165.11);

\path[fill=fillColor] (324.78,155.46) rectangle (325.47,156.15);

\path[fill=fillColor] (324.78,137.53) rectangle (325.47,138.22);

\path[fill=fillColor] (324.78,132.01) rectangle (325.47,132.70);

\path[fill=fillColor] (324.78,126.50) rectangle (325.47,127.19);

\path[fill=fillColor] (324.78,125.12) rectangle (325.47,125.81);

\path[fill=fillColor] (324.78,116.16) rectangle (325.47,116.85);

\path[fill=fillColor] (324.78,112.02) rectangle (325.47,112.71);

\path[fill=fillColor] (324.78,109.95) rectangle (325.47,110.64);

\path[fill=fillColor] (324.78,103.06) rectangle (325.47,103.75);

\path[fill=fillColor] (324.78, 92.71) rectangle (325.47, 93.40);

\path[fill=fillColor] (324.78, 91.33) rectangle (325.47, 92.02);

\path[fill=fillColor] (324.78, 80.30) rectangle (325.47, 80.99);

\path[fill=fillColor] (324.78, 69.27) rectangle (325.47, 69.96);

\path[fill=fillColor] (324.78, 61.69) rectangle (325.47, 62.38);

\path[fill=fillColor] (324.78, 53.41) rectangle (325.47, 54.10);

\path[fill=fillColor] (324.78, 44.45) rectangle (325.47, 45.14);

\path[fill=fillColor] (324.78, 27.21) rectangle (325.47, 27.90);

\path[fill=fillColor] (324.78, 21.70) rectangle (325.47, 22.38);

\path[fill=fillColor] (325.47,182.35) rectangle (326.16,183.04);

\path[fill=fillColor] (325.47,178.90) rectangle (326.16,179.59);

\path[fill=fillColor] (325.47,176.14) rectangle (326.16,176.83);

\path[fill=fillColor] (325.47,172.70) rectangle (326.16,173.38);

\path[fill=fillColor] (325.47,169.94) rectangle (326.16,170.63);

\path[fill=fillColor] (325.47,149.94) rectangle (326.16,150.63);

\path[fill=fillColor] (325.47,144.43) rectangle (326.16,145.12);

\path[fill=fillColor] (325.47,139.60) rectangle (326.16,140.29);

\path[fill=fillColor] (325.47,129.95) rectangle (326.16,130.64);

\path[fill=fillColor] (325.47,127.88) rectangle (326.16,128.57);

\path[fill=fillColor] (325.47, 92.02) rectangle (326.16, 92.71);

\path[fill=fillColor] (325.47, 89.27) rectangle (326.16, 89.96);

\path[fill=fillColor] (325.47, 47.21) rectangle (326.16, 47.90);

\path[fill=fillColor] (325.47, 19.63) rectangle (326.16, 20.32);

\path[fill=fillColor] (326.16,175.45) rectangle (326.85,176.14);

\path[fill=fillColor] (326.16,166.49) rectangle (326.85,167.18);

\path[fill=fillColor] (326.16,165.11) rectangle (326.85,165.80);

\path[fill=fillColor] (326.16,164.42) rectangle (326.85,165.11);

\path[fill=fillColor] (326.16,155.46) rectangle (326.85,156.15);

\path[fill=fillColor] (326.16,149.25) rectangle (326.85,149.94);

\path[fill=fillColor] (326.16,138.91) rectangle (326.85,139.60);

\path[fill=fillColor] (326.16,137.53) rectangle (326.85,138.22);

\path[fill=fillColor] (326.16,132.01) rectangle (326.85,132.70);

\path[fill=fillColor] (326.16,128.57) rectangle (326.85,129.26);

\path[fill=fillColor] (326.16,126.50) rectangle (326.85,127.19);

\path[fill=fillColor] (326.16,125.12) rectangle (326.85,125.81);

\path[fill=fillColor] (326.16,116.16) rectangle (326.85,116.85);

\path[fill=fillColor] (326.16,115.47) rectangle (326.85,116.16);

\path[fill=fillColor] (326.16,112.02) rectangle (326.85,112.71);

\path[fill=fillColor] (326.16,106.50) rectangle (326.85,107.19);

\path[fill=fillColor] (326.16, 92.71) rectangle (326.85, 93.40);

\path[fill=fillColor] (326.16, 91.33) rectangle (326.85, 92.02);

\path[fill=fillColor] (326.16, 80.30) rectangle (326.85, 80.99);

\path[fill=fillColor] (326.16, 78.23) rectangle (326.85, 78.92);

\path[fill=fillColor] (326.16, 69.96) rectangle (326.85, 70.65);

\path[fill=fillColor] (326.16, 69.27) rectangle (326.85, 69.96);

\path[fill=fillColor] (326.16, 68.58) rectangle (326.85, 69.27);

\path[fill=fillColor] (326.16, 61.69) rectangle (326.85, 62.38);

\path[fill=fillColor] (326.16, 57.55) rectangle (326.85, 58.24);

\path[fill=fillColor] (326.16, 53.41) rectangle (326.85, 54.10);

\path[fill=fillColor] (326.16, 44.45) rectangle (326.85, 45.14);

\path[fill=fillColor] (326.16, 36.86) rectangle (326.85, 37.55);

\path[fill=fillColor] (326.16, 21.70) rectangle (326.85, 22.38);

\path[fill=fillColor] (326.16, 21.01) rectangle (326.85, 21.70);

\path[fill=fillColor] (326.85,164.42) rectangle (327.54,165.11);

\path[fill=fillColor] (326.85,160.28) rectangle (327.54,160.97);

\path[fill=fillColor] (326.85,155.46) rectangle (327.54,156.15);

\path[fill=fillColor] (326.85,148.56) rectangle (327.54,149.25);

\path[fill=fillColor] (326.85,141.67) rectangle (327.54,142.36);

\path[fill=fillColor] (326.85,136.15) rectangle (327.54,136.84);

\path[fill=fillColor] (326.85,130.64) rectangle (327.54,131.33);

\path[fill=fillColor] (326.85,109.95) rectangle (327.54,110.64);

\path[fill=fillColor] (326.85,107.88) rectangle (327.54,108.57);

\path[fill=fillColor] (326.85,103.06) rectangle (327.54,103.75);

\path[fill=fillColor] (326.85, 90.65) rectangle (327.54, 91.33);

\path[fill=fillColor] (326.85, 80.30) rectangle (327.54, 80.99);

\path[fill=fillColor] (326.85, 72.03) rectangle (327.54, 72.72);

\path[fill=fillColor] (326.85, 68.58) rectangle (327.54, 69.27);

\path[fill=fillColor] (326.85, 67.20) rectangle (327.54, 67.89);

\path[fill=fillColor] (326.85, 61.69) rectangle (327.54, 62.38);

\path[fill=fillColor] (326.85, 54.79) rectangle (327.54, 55.48);

\path[fill=fillColor] (326.85, 54.10) rectangle (327.54, 54.79);

\path[fill=fillColor] (326.85, 52.72) rectangle (327.54, 53.41);

\path[fill=fillColor] (326.85, 52.03) rectangle (327.54, 52.72);

\path[fill=fillColor] (326.85, 51.34) rectangle (327.54, 52.03);

\path[fill=fillColor] (326.85, 50.65) rectangle (327.54, 51.34);

\path[fill=fillColor] (326.85, 43.76) rectangle (327.54, 44.45);

\path[fill=fillColor] (326.85, 37.55) rectangle (327.54, 38.24);

\path[fill=fillColor] (326.85, 31.35) rectangle (327.54, 32.04);

\path[fill=fillColor] (326.85, 27.90) rectangle (327.54, 28.59);

\path[fill=fillColor] (326.85, 27.21) rectangle (327.54, 27.90);

\path[fill=fillColor] (326.85, 24.45) rectangle (327.54, 25.14);

\path[fill=fillColor] (326.85, 21.01) rectangle (327.54, 21.70);

\path[fill=fillColor] (327.54,185.80) rectangle (328.23,186.49);

\path[fill=fillColor] (327.54,170.63) rectangle (328.23,171.32);

\path[fill=fillColor] (327.54,167.87) rectangle (328.23,168.56);

\path[fill=fillColor] (327.54,129.26) rectangle (328.23,129.95);

\path[fill=fillColor] (327.54,124.43) rectangle (328.23,125.12);

\path[fill=fillColor] (327.54,120.29) rectangle (328.23,120.98);

\path[fill=fillColor] (327.54,104.43) rectangle (328.23,105.12);

\path[fill=fillColor] (327.54, 98.23) rectangle (328.23, 98.92);

\path[fill=fillColor] (327.54, 96.16) rectangle (328.23, 96.85);

\path[fill=fillColor] (327.54, 89.96) rectangle (328.23, 90.65);

\path[fill=fillColor] (327.54, 72.72) rectangle (328.23, 73.41);

\path[fill=fillColor] (327.54, 71.34) rectangle (328.23, 72.03);

\path[fill=fillColor] (327.54, 58.93) rectangle (328.23, 59.62);

\path[fill=fillColor] (327.54, 48.59) rectangle (328.23, 49.28);

\path[fill=fillColor] (327.54, 39.62) rectangle (328.23, 40.31);

\path[fill=fillColor] (327.54, 38.93) rectangle (328.23, 39.62);

\path[fill=fillColor] (327.54, 28.59) rectangle (328.23, 29.28);

\path[fill=fillColor] (327.54, 18.94) rectangle (328.23, 19.63);

\path[fill=fillColor] (327.54, 18.25) rectangle (328.23, 18.94);

\path[fill=fillColor] (328.23,188.55) rectangle (328.92,189.24);

\path[fill=fillColor] (328.23,186.49) rectangle (328.92,187.17);

\path[fill=fillColor] (328.23,178.90) rectangle (328.92,179.59);

\path[fill=fillColor] (328.23,176.14) rectangle (328.92,176.83);

\path[fill=fillColor] (328.23,172.70) rectangle (328.92,173.38);

\path[fill=fillColor] (328.23,156.84) rectangle (328.92,157.53);

\path[fill=fillColor] (328.23,149.94) rectangle (328.92,150.63);

\path[fill=fillColor] (328.23,146.49) rectangle (328.92,147.18);

\path[fill=fillColor] (328.23,144.43) rectangle (328.92,145.12);

\path[fill=fillColor] (328.23,129.95) rectangle (328.92,130.64);

\path[fill=fillColor] (328.23,127.88) rectangle (328.92,128.57);

\path[fill=fillColor] (328.23,105.12) rectangle (328.92,105.81);

\path[fill=fillColor] (328.23, 94.78) rectangle (328.92, 95.47);

\path[fill=fillColor] (328.23, 92.02) rectangle (328.92, 92.71);

\path[fill=fillColor] (328.23, 89.27) rectangle (328.92, 89.96);

\path[fill=fillColor] (328.23, 86.51) rectangle (328.92, 87.20);

\path[fill=fillColor] (328.23, 81.68) rectangle (328.92, 82.37);

\path[fill=fillColor] (328.23, 47.21) rectangle (328.92, 47.90);

\path[fill=fillColor] (328.23, 41.69) rectangle (328.92, 42.38);

\path[fill=fillColor] (328.23, 19.63) rectangle (328.92, 20.32);

\path[fill=fillColor] (328.92,183.04) rectangle (329.61,183.73);

\path[fill=fillColor] (328.92,162.35) rectangle (329.61,163.04);

\path[fill=fillColor] (328.92,157.53) rectangle (329.61,158.22);

\path[fill=fillColor] (328.92,154.77) rectangle (329.61,155.46);

\path[fill=fillColor] (328.92,154.08) rectangle (329.61,154.77);

\path[fill=fillColor] (328.92,151.32) rectangle (329.61,152.01);

\path[fill=fillColor] (328.92,147.87) rectangle (329.61,148.56);

\path[fill=fillColor] (328.92,143.74) rectangle (329.61,144.43);

\path[fill=fillColor] (328.92,143.05) rectangle (329.61,143.74);

\path[fill=fillColor] (328.92,142.36) rectangle (329.61,143.05);

\path[fill=fillColor] (328.92,123.05) rectangle (329.61,123.74);

\path[fill=fillColor] (328.92,120.98) rectangle (329.61,121.67);

\path[fill=fillColor] (328.92,119.60) rectangle (329.61,120.29);

\path[fill=fillColor] (328.92,116.85) rectangle (329.61,117.54);

\path[fill=fillColor] (328.92,113.40) rectangle (329.61,114.09);

\path[fill=fillColor] (328.92,109.26) rectangle (329.61,109.95);

\path[fill=fillColor] (328.92,105.81) rectangle (329.61,106.50);

\path[fill=fillColor] (328.92,102.37) rectangle (329.61,103.06);

\path[fill=fillColor] (328.92,101.68) rectangle (329.61,102.37);

\path[fill=fillColor] (328.92, 98.92) rectangle (329.61, 99.61);

\path[fill=fillColor] (328.92, 93.40) rectangle (329.61, 94.09);

\path[fill=fillColor] (328.92, 88.58) rectangle (329.61, 89.27);

\path[fill=fillColor] (328.92, 79.61) rectangle (329.61, 80.30);

\path[fill=fillColor] (328.92, 78.92) rectangle (329.61, 79.61);

\path[fill=fillColor] (328.92, 76.86) rectangle (329.61, 77.54);

\path[fill=fillColor] (328.92, 74.79) rectangle (329.61, 75.48);

\path[fill=fillColor] (328.92, 66.51) rectangle (329.61, 67.20);

\path[fill=fillColor] (328.92, 63.07) rectangle (329.61, 63.75);

\path[fill=fillColor] (328.92, 56.17) rectangle (329.61, 56.86);

\path[fill=fillColor] (328.92, 49.28) rectangle (329.61, 49.96);

\path[fill=fillColor] (328.92, 34.80) rectangle (329.61, 35.49);

\path[fill=fillColor] (328.92, 32.04) rectangle (329.61, 32.73);

\path[fill=fillColor] (328.92, 30.66) rectangle (329.61, 31.35);

\path[fill=fillColor] (328.92, 25.83) rectangle (329.61, 26.52);

\path[fill=fillColor] (329.61,187.17) rectangle (330.30,187.86);

\path[fill=fillColor] (329.61,174.76) rectangle (330.30,175.45);

\path[fill=fillColor] (329.61,170.63) rectangle (330.30,171.32);

\path[fill=fillColor] (329.61,159.59) rectangle (330.30,160.28);

\path[fill=fillColor] (329.61,140.98) rectangle (330.30,141.67);

\path[fill=fillColor] (329.61,138.22) rectangle (330.30,138.91);

\path[fill=fillColor] (329.61,134.77) rectangle (330.30,135.46);

\path[fill=fillColor] (329.61,134.08) rectangle (330.30,134.77);

\path[fill=fillColor] (329.61,132.70) rectangle (330.30,133.39);

\path[fill=fillColor] (329.61,131.33) rectangle (330.30,132.01);

\path[fill=fillColor] (329.61,108.57) rectangle (330.30,109.26);

\path[fill=fillColor] (329.61, 99.61) rectangle (330.30,100.30);

\path[fill=fillColor] (329.61, 96.85) rectangle (330.30, 97.54);

\path[fill=fillColor] (329.61, 95.47) rectangle (330.30, 96.16);

\path[fill=fillColor] (329.61, 87.89) rectangle (330.30, 88.58);

\path[fill=fillColor] (329.61, 83.75) rectangle (330.30, 84.44);

\path[fill=fillColor] (329.61, 77.54) rectangle (330.30, 78.23);

\path[fill=fillColor] (329.61, 72.72) rectangle (330.30, 73.41);

\path[fill=fillColor] (329.61, 65.82) rectangle (330.30, 66.51);

\path[fill=fillColor] (329.61, 61.00) rectangle (330.30, 61.69);

\path[fill=fillColor] (329.61, 58.93) rectangle (330.30, 59.62);

\path[fill=fillColor] (329.61, 45.83) rectangle (330.30, 46.52);

\path[fill=fillColor] (329.61, 45.14) rectangle (330.30, 45.83);

\path[fill=fillColor] (329.61, 38.93) rectangle (330.30, 39.62);

\path[fill=fillColor] (329.61, 32.73) rectangle (330.30, 33.42);

\path[fill=fillColor] (329.61, 23.76) rectangle (330.30, 24.45);

\path[fill=fillColor] (329.61, 20.32) rectangle (330.30, 21.01);

\path[fill=fillColor] (329.61, 17.56) rectangle (330.30, 18.25);

\path[fill=fillColor] (330.30,184.42) rectangle (330.99,185.11);

\path[fill=fillColor] (330.30,183.04) rectangle (330.99,183.73);

\path[fill=fillColor] (330.30,171.32) rectangle (330.99,172.01);

\path[fill=fillColor] (330.30,166.49) rectangle (330.99,167.18);

\path[fill=fillColor] (330.30,165.11) rectangle (330.99,165.80);

\path[fill=fillColor] (330.30,156.15) rectangle (330.99,156.84);

\path[fill=fillColor] (330.30,154.08) rectangle (330.99,154.77);

\path[fill=fillColor] (330.30,145.12) rectangle (330.99,145.80);

\path[fill=fillColor] (330.30,142.36) rectangle (330.99,143.05);

\path[fill=fillColor] (330.30,138.91) rectangle (330.99,139.60);

\path[fill=fillColor] (330.30,137.53) rectangle (330.99,138.22);

\path[fill=fillColor] (330.30,136.84) rectangle (330.99,137.53);

\path[fill=fillColor] (330.30,126.50) rectangle (330.99,127.19);

\path[fill=fillColor] (330.30,116.16) rectangle (330.99,116.85);

\path[fill=fillColor] (330.30,115.47) rectangle (330.99,116.16);

\path[fill=fillColor] (330.30,114.78) rectangle (330.99,115.47);

\path[fill=fillColor] (330.30,113.40) rectangle (330.99,114.09);

\path[fill=fillColor] (330.30, 87.20) rectangle (330.99, 87.89);

\path[fill=fillColor] (330.30, 79.61) rectangle (330.99, 80.30);

\path[fill=fillColor] (330.30, 64.44) rectangle (330.99, 65.13);

\path[fill=fillColor] (330.30, 63.07) rectangle (330.99, 63.75);

\path[fill=fillColor] (330.30, 57.55) rectangle (330.99, 58.24);

\path[fill=fillColor] (330.30, 53.41) rectangle (330.99, 54.10);

\path[fill=fillColor] (330.30, 44.45) rectangle (330.99, 45.14);

\path[fill=fillColor] (330.30, 32.04) rectangle (330.99, 32.73);

\path[fill=fillColor] (330.30, 25.83) rectangle (330.99, 26.52);

\path[fill=fillColor] (330.99,188.55) rectangle (331.67,189.24);

\path[fill=fillColor] (330.99,186.49) rectangle (331.67,187.17);

\path[fill=fillColor] (330.99,161.66) rectangle (331.67,162.35);

\path[fill=fillColor] (330.99,149.94) rectangle (331.67,150.63);

\path[fill=fillColor] (330.99,146.49) rectangle (331.67,147.18);

\path[fill=fillColor] (330.99,127.88) rectangle (331.67,128.57);

\path[fill=fillColor] (330.99,125.81) rectangle (331.67,126.50);

\path[fill=fillColor] (330.99,118.91) rectangle (331.67,119.60);

\path[fill=fillColor] (330.99, 97.54) rectangle (331.67, 98.23);

\path[fill=fillColor] (330.99, 94.09) rectangle (331.67, 94.78);

\path[fill=fillColor] (330.99, 89.27) rectangle (331.67, 89.96);

\path[fill=fillColor] (330.99, 86.51) rectangle (331.67, 87.20);

\path[fill=fillColor] (330.99, 81.68) rectangle (331.67, 82.37);

\path[fill=fillColor] (330.99, 73.41) rectangle (331.67, 74.10);

\path[fill=fillColor] (330.99, 47.21) rectangle (331.67, 47.90);

\path[fill=fillColor] (330.99, 41.69) rectangle (331.67, 42.38);

\path[fill=fillColor] (330.99, 36.17) rectangle (331.67, 36.86);

\path[fill=fillColor] (330.99, 23.07) rectangle (331.67, 23.76);

\path[fill=fillColor] (330.99, 19.63) rectangle (331.67, 20.32);

\path[fill=fillColor] (331.67,183.73) rectangle (332.36,184.42);

\path[fill=fillColor] (331.67,181.66) rectangle (332.36,182.35);

\path[fill=fillColor] (331.67,180.28) rectangle (332.36,180.97);

\path[fill=fillColor] (331.67,171.32) rectangle (332.36,172.01);

\path[fill=fillColor] (331.67,168.56) rectangle (332.36,169.25);

\path[fill=fillColor] (331.67,160.97) rectangle (332.36,161.66);

\path[fill=fillColor] (331.67,154.08) rectangle (332.36,154.77);

\path[fill=fillColor] (331.67,153.39) rectangle (332.36,154.08);

\path[fill=fillColor] (331.67,152.70) rectangle (332.36,153.39);

\path[fill=fillColor] (331.67,150.63) rectangle (332.36,151.32);

\path[fill=fillColor] (331.67,145.80) rectangle (332.36,146.49);

\path[fill=fillColor] (331.67,135.46) rectangle (332.36,136.15);

\path[fill=fillColor] (331.67,133.39) rectangle (332.36,134.08);

\path[fill=fillColor] (331.67,124.43) rectangle (332.36,125.12);

\path[fill=fillColor] (331.67,123.74) rectangle (332.36,124.43);

\path[fill=fillColor] (331.67,114.09) rectangle (332.36,114.78);

\path[fill=fillColor] (331.67, 85.82) rectangle (332.36, 86.51);

\path[fill=fillColor] (331.67, 84.44) rectangle (332.36, 85.13);

\path[fill=fillColor] (331.67, 83.06) rectangle (332.36, 83.75);

\path[fill=fillColor] (331.67, 67.89) rectangle (332.36, 68.58);

\path[fill=fillColor] (331.67, 63.75) rectangle (332.36, 64.44);

\path[fill=fillColor] (331.67, 59.62) rectangle (332.36, 60.31);

\path[fill=fillColor] (331.67, 58.24) rectangle (332.36, 58.93);

\path[fill=fillColor] (331.67, 55.48) rectangle (332.36, 56.17);

\path[fill=fillColor] (331.67, 49.96) rectangle (332.36, 50.65);

\path[fill=fillColor] (331.67, 43.07) rectangle (332.36, 43.76);

\path[fill=fillColor] (331.67, 29.28) rectangle (332.36, 29.97);

\path[fill=fillColor] (331.67, 26.52) rectangle (332.36, 27.21);

\path[fill=fillColor] (331.67, 25.14) rectangle (332.36, 25.83);

\path[fill=fillColor] (331.67, 22.38) rectangle (332.36, 23.07);

\path[fill=fillColor] (332.36,187.86) rectangle (333.05,188.55);

\path[fill=fillColor] (332.36,175.45) rectangle (333.05,176.14);

\path[fill=fillColor] (332.36,174.07) rectangle (333.05,174.76);

\path[fill=fillColor] (332.36,158.91) rectangle (333.05,159.59);

\path[fill=fillColor] (332.36,149.25) rectangle (333.05,149.94);

\path[fill=fillColor] (332.36,147.18) rectangle (333.05,147.87);

\path[fill=fillColor] (332.36,138.91) rectangle (333.05,139.60);

\path[fill=fillColor] (332.36,128.57) rectangle (333.05,129.26);

\path[fill=fillColor] (332.36,125.12) rectangle (333.05,125.81);

\path[fill=fillColor] (332.36,106.50) rectangle (333.05,107.19);

\path[fill=fillColor] (332.36,103.75) rectangle (333.05,104.43);

\path[fill=fillColor] (332.36,100.99) rectangle (333.05,101.68);

\path[fill=fillColor] (332.36, 85.13) rectangle (333.05, 85.82);

\path[fill=fillColor] (332.36, 82.37) rectangle (333.05, 83.06);

\path[fill=fillColor] (332.36, 78.23) rectangle (333.05, 78.92);

\path[fill=fillColor] (332.36, 69.96) rectangle (333.05, 70.65);

\path[fill=fillColor] (332.36, 68.58) rectangle (333.05, 69.27);

\path[fill=fillColor] (332.36, 56.86) rectangle (333.05, 57.55);

\path[fill=fillColor] (332.36, 54.79) rectangle (333.05, 55.48);

\path[fill=fillColor] (332.36, 51.34) rectangle (333.05, 52.03);

\path[fill=fillColor] (332.36, 47.90) rectangle (333.05, 48.59);

\path[fill=fillColor] (332.36, 36.86) rectangle (333.05, 37.55);

\path[fill=fillColor] (332.36, 29.97) rectangle (333.05, 30.66);

\path[fill=fillColor] (332.36, 27.90) rectangle (333.05, 28.59);

\path[fill=fillColor] (332.36, 21.70) rectangle (333.05, 22.38);

\path[fill=fillColor] (332.36, 21.01) rectangle (333.05, 21.70);

\path[fill=fillColor] (333.05,180.28) rectangle (333.74,180.97);

\path[fill=fillColor] (333.05,174.07) rectangle (333.74,174.76);

\path[fill=fillColor] (333.05,171.32) rectangle (333.74,172.01);

\path[fill=fillColor] (333.05,156.15) rectangle (333.74,156.84);

\path[fill=fillColor] (333.05,152.01) rectangle (333.74,152.70);

\path[fill=fillColor] (333.05,145.80) rectangle (333.74,146.49);

\path[fill=fillColor] (333.05,124.43) rectangle (333.74,125.12);

\path[fill=fillColor] (333.05,104.43) rectangle (333.74,105.12);

\path[fill=fillColor] (333.05,100.99) rectangle (333.74,101.68);

\path[fill=fillColor] (333.05, 98.23) rectangle (333.74, 98.92);

\path[fill=fillColor] (333.05, 85.82) rectangle (333.74, 86.51);

\path[fill=fillColor] (333.05, 84.44) rectangle (333.74, 85.13);

\path[fill=fillColor] (333.05, 83.06) rectangle (333.74, 83.75);

\path[fill=fillColor] (333.05, 71.34) rectangle (333.74, 72.03);

\path[fill=fillColor] (333.05, 70.65) rectangle (333.74, 71.34);

\path[fill=fillColor] (333.05, 67.89) rectangle (333.74, 68.58);

\path[fill=fillColor] (333.05, 59.62) rectangle (333.74, 60.31);

\path[fill=fillColor] (333.05, 58.24) rectangle (333.74, 58.93);

\path[fill=fillColor] (333.05, 48.59) rectangle (333.74, 49.28);

\path[fill=fillColor] (333.05, 39.62) rectangle (333.74, 40.31);

\path[fill=fillColor] (333.05, 29.28) rectangle (333.74, 29.97);

\path[fill=fillColor] (333.05, 18.25) rectangle (333.74, 18.94);

\path[fill=fillColor] (333.74,187.17) rectangle (334.43,187.86);

\path[fill=fillColor] (333.74,174.76) rectangle (334.43,175.45);

\path[fill=fillColor] (333.74,173.38) rectangle (334.43,174.07);

\path[fill=fillColor] (333.74,167.87) rectangle (334.43,168.56);

\path[fill=fillColor] (333.74,158.91) rectangle (334.43,159.59);

\path[fill=fillColor] (333.74,147.18) rectangle (334.43,147.87);

\path[fill=fillColor] (333.74,140.98) rectangle (334.43,141.67);

\path[fill=fillColor] (333.74,138.22) rectangle (334.43,138.91);

\path[fill=fillColor] (333.74,134.77) rectangle (334.43,135.46);

\path[fill=fillColor] (333.74,134.08) rectangle (334.43,134.77);

\path[fill=fillColor] (333.74,132.70) rectangle (334.43,133.39);

\path[fill=fillColor] (333.74,131.33) rectangle (334.43,132.01);

\path[fill=fillColor] (333.74,108.57) rectangle (334.43,109.26);

\path[fill=fillColor] (333.74,103.75) rectangle (334.43,104.43);

\path[fill=fillColor] (333.74, 99.61) rectangle (334.43,100.30);

\path[fill=fillColor] (333.74, 96.85) rectangle (334.43, 97.54);

\path[fill=fillColor] (333.74, 95.47) rectangle (334.43, 96.16);

\path[fill=fillColor] (333.74, 87.89) rectangle (334.43, 88.58);

\path[fill=fillColor] (333.74, 83.75) rectangle (334.43, 84.44);

\path[fill=fillColor] (333.74, 82.37) rectangle (334.43, 83.06);

\path[fill=fillColor] (333.74, 77.54) rectangle (334.43, 78.23);

\path[fill=fillColor] (333.74, 70.65) rectangle (334.43, 71.34);

\path[fill=fillColor] (333.74, 65.82) rectangle (334.43, 66.51);

\path[fill=fillColor] (333.74, 61.00) rectangle (334.43, 61.69);

\path[fill=fillColor] (333.74, 56.86) rectangle (334.43, 57.55);

\path[fill=fillColor] (333.74, 45.83) rectangle (334.43, 46.52);

\path[fill=fillColor] (333.74, 45.14) rectangle (334.43, 45.83);

\path[fill=fillColor] (333.74, 32.73) rectangle (334.43, 33.42);

\path[fill=fillColor] (333.74, 29.97) rectangle (334.43, 30.66);

\path[fill=fillColor] (333.74, 23.76) rectangle (334.43, 24.45);

\path[fill=fillColor] (333.74, 20.32) rectangle (334.43, 21.01);

\path[fill=fillColor] (333.74, 17.56) rectangle (334.43, 18.25);

\path[fill=fillColor] (334.43,183.73) rectangle (335.12,184.42);

\path[fill=fillColor] (334.43,181.66) rectangle (335.12,182.35);

\path[fill=fillColor] (334.43,180.28) rectangle (335.12,180.97);

\path[fill=fillColor] (334.43,171.32) rectangle (335.12,172.01);

\path[fill=fillColor] (334.43,156.15) rectangle (335.12,156.84);

\path[fill=fillColor] (334.43,154.08) rectangle (335.12,154.77);

\path[fill=fillColor] (334.43,153.39) rectangle (335.12,154.08);

\path[fill=fillColor] (334.43,152.70) rectangle (335.12,153.39);

\path[fill=fillColor] (334.43,150.63) rectangle (335.12,151.32);

\path[fill=fillColor] (334.43,145.80) rectangle (335.12,146.49);

\path[fill=fillColor] (334.43,124.43) rectangle (335.12,125.12);

\path[fill=fillColor] (334.43,123.74) rectangle (335.12,124.43);

\path[fill=fillColor] (334.43,114.09) rectangle (335.12,114.78);

\path[fill=fillColor] (334.43, 85.82) rectangle (335.12, 86.51);

\path[fill=fillColor] (334.43, 84.44) rectangle (335.12, 85.13);

\path[fill=fillColor] (334.43, 83.06) rectangle (335.12, 83.75);

\path[fill=fillColor] (334.43, 67.89) rectangle (335.12, 68.58);

\path[fill=fillColor] (334.43, 64.44) rectangle (335.12, 65.13);

\path[fill=fillColor] (334.43, 63.75) rectangle (335.12, 64.44);

\path[fill=fillColor] (334.43, 59.62) rectangle (335.12, 60.31);

\path[fill=fillColor] (334.43, 58.24) rectangle (335.12, 58.93);

\path[fill=fillColor] (334.43, 43.07) rectangle (335.12, 43.76);

\path[fill=fillColor] (334.43, 29.28) rectangle (335.12, 29.97);

\path[fill=fillColor] (334.43, 18.25) rectangle (335.12, 18.94);

\path[fill=fillColor] (335.12,187.17) rectangle (335.81,187.86);

\path[fill=fillColor] (335.12,180.97) rectangle (335.81,181.66);

\path[fill=fillColor] (335.12,174.76) rectangle (335.81,175.45);

\path[fill=fillColor] (335.12,173.38) rectangle (335.81,174.07);

\path[fill=fillColor] (335.12,158.91) rectangle (335.81,159.59);

\path[fill=fillColor] (335.12,147.18) rectangle (335.81,147.87);

\path[fill=fillColor] (335.12,140.98) rectangle (335.81,141.67);

\path[fill=fillColor] (335.12,134.77) rectangle (335.81,135.46);

\path[fill=fillColor] (335.12,134.08) rectangle (335.81,134.77);

\path[fill=fillColor] (335.12,131.33) rectangle (335.81,132.01);

\path[fill=fillColor] (335.12,103.75) rectangle (335.81,104.43);

\path[fill=fillColor] (335.12, 85.13) rectangle (335.81, 85.82);

\path[fill=fillColor] (335.12, 83.75) rectangle (335.81, 84.44);

\path[fill=fillColor] (335.12, 82.37) rectangle (335.81, 83.06);

\path[fill=fillColor] (335.12, 77.54) rectangle (335.81, 78.23);

\path[fill=fillColor] (335.12, 69.96) rectangle (335.81, 70.65);

\path[fill=fillColor] (335.12, 67.20) rectangle (335.81, 67.89);

\path[fill=fillColor] (335.12, 65.82) rectangle (335.81, 66.51);

\path[fill=fillColor] (335.12, 51.34) rectangle (335.81, 52.03);

\path[fill=fillColor] (335.12, 47.90) rectangle (335.81, 48.59);

\path[fill=fillColor] (335.12, 45.83) rectangle (335.81, 46.52);

\path[fill=fillColor] (335.12, 32.73) rectangle (335.81, 33.42);

\path[fill=fillColor] (335.12, 29.97) rectangle (335.81, 30.66);

\path[fill=fillColor] (335.12, 27.90) rectangle (335.81, 28.59);

\path[fill=fillColor] (335.12, 23.76) rectangle (335.81, 24.45);

\path[fill=fillColor] (335.12, 21.01) rectangle (335.81, 21.70);

\path[fill=fillColor] (335.81,188.55) rectangle (336.50,189.24);

\path[fill=fillColor] (335.81,186.49) rectangle (336.50,187.17);

\path[fill=fillColor] (335.81,179.59) rectangle (336.50,180.28);

\path[fill=fillColor] (335.81,177.52) rectangle (336.50,178.21);

\path[fill=fillColor] (335.81,161.66) rectangle (336.50,162.35);

\path[fill=fillColor] (335.81,146.49) rectangle (336.50,147.18);

\path[fill=fillColor] (335.81,127.88) rectangle (336.50,128.57);

\path[fill=fillColor] (335.81,125.81) rectangle (336.50,126.50);

\path[fill=fillColor] (335.81,118.91) rectangle (336.50,119.60);

\path[fill=fillColor] (335.81,100.30) rectangle (336.50,100.99);

\path[fill=fillColor] (335.81, 97.54) rectangle (336.50, 98.23);

\path[fill=fillColor] (335.81, 94.09) rectangle (336.50, 94.78);

\path[fill=fillColor] (335.81, 89.27) rectangle (336.50, 89.96);

\path[fill=fillColor] (335.81, 86.51) rectangle (336.50, 87.20);

\path[fill=fillColor] (335.81, 81.68) rectangle (336.50, 82.37);

\path[fill=fillColor] (335.81, 73.41) rectangle (336.50, 74.10);

\path[fill=fillColor] (335.81, 47.21) rectangle (336.50, 47.90);

\path[fill=fillColor] (335.81, 41.69) rectangle (336.50, 42.38);

\path[fill=fillColor] (335.81, 36.17) rectangle (336.50, 36.86);

\path[fill=fillColor] (335.81, 23.07) rectangle (336.50, 23.76);

\path[fill=fillColor] (335.81, 19.63) rectangle (336.50, 20.32);

\path[fill=fillColor] (336.50,176.83) rectangle (337.19,177.52);

\path[fill=fillColor] (336.50,169.25) rectangle (337.19,169.94);

\path[fill=fillColor] (336.50,160.97) rectangle (337.19,161.66);

\path[fill=fillColor] (336.50,158.22) rectangle (337.19,158.91);

\path[fill=fillColor] (336.50,147.87) rectangle (337.19,148.56);

\path[fill=fillColor] (336.50,140.29) rectangle (337.19,140.98);

\path[fill=fillColor] (336.50,135.46) rectangle (337.19,136.15);

\path[fill=fillColor] (336.50,133.39) rectangle (337.19,134.08);

\path[fill=fillColor] (336.50,122.36) rectangle (337.19,123.05);

\path[fill=fillColor] (336.50,111.33) rectangle (337.19,112.02);

\path[fill=fillColor] (336.50,109.26) rectangle (337.19,109.95);

\path[fill=fillColor] (336.50,101.68) rectangle (337.19,102.37);

\path[fill=fillColor] (336.50, 80.99) rectangle (337.19, 81.68);

\path[fill=fillColor] (336.50, 66.51) rectangle (337.19, 67.20);

\path[fill=fillColor] (336.50, 55.48) rectangle (337.19, 56.17);

\path[fill=fillColor] (336.50, 49.96) rectangle (337.19, 50.65);

\path[fill=fillColor] (336.50, 41.00) rectangle (337.19, 41.69);

\path[fill=fillColor] (336.50, 30.66) rectangle (337.19, 31.35);

\path[fill=fillColor] (336.50, 26.52) rectangle (337.19, 27.21);

\path[fill=fillColor] (337.19,164.42) rectangle (337.88,165.11);

\path[fill=fillColor] (337.19,155.46) rectangle (337.88,156.15);

\path[fill=fillColor] (337.19,149.25) rectangle (337.88,149.94);

\path[fill=fillColor] (337.19,136.15) rectangle (337.88,136.84);

\path[fill=fillColor] (337.19,132.01) rectangle (337.88,132.70);

\path[fill=fillColor] (337.19,130.64) rectangle (337.88,131.33);

\path[fill=fillColor] (337.19,125.12) rectangle (337.88,125.81);

\path[fill=fillColor] (337.19,112.02) rectangle (337.88,112.71);

\path[fill=fillColor] (337.19,109.95) rectangle (337.88,110.64);

\path[fill=fillColor] (337.19,103.06) rectangle (337.88,103.75);

\path[fill=fillColor] (337.19, 92.71) rectangle (337.88, 93.40);

\path[fill=fillColor] (337.19, 91.33) rectangle (337.88, 92.02);

\path[fill=fillColor] (337.19, 90.65) rectangle (337.88, 91.33);

\path[fill=fillColor] (337.19, 80.30) rectangle (337.88, 80.99);

\path[fill=fillColor] (337.19, 69.27) rectangle (337.88, 69.96);

\path[fill=fillColor] (337.19, 68.58) rectangle (337.88, 69.27);

\path[fill=fillColor] (337.19, 67.20) rectangle (337.88, 67.89);

\path[fill=fillColor] (337.19, 61.69) rectangle (337.88, 62.38);

\path[fill=fillColor] (337.19, 54.79) rectangle (337.88, 55.48);

\path[fill=fillColor] (337.19, 52.72) rectangle (337.88, 53.41);

\path[fill=fillColor] (337.19, 52.03) rectangle (337.88, 52.72);

\path[fill=fillColor] (337.19, 43.76) rectangle (337.88, 44.45);

\path[fill=fillColor] (337.19, 37.55) rectangle (337.88, 38.24);

\path[fill=fillColor] (337.19, 31.35) rectangle (337.88, 32.04);

\path[fill=fillColor] (337.19, 27.90) rectangle (337.88, 28.59);

\path[fill=fillColor] (337.19, 27.21) rectangle (337.88, 27.90);

\path[fill=fillColor] (337.19, 21.70) rectangle (337.88, 22.38);

\path[fill=fillColor] (337.19, 21.01) rectangle (337.88, 21.70);

\path[fill=fillColor] (337.88,184.42) rectangle (338.57,185.11);

\path[fill=fillColor] (337.88,183.04) rectangle (338.57,183.73);

\path[fill=fillColor] (337.88,171.32) rectangle (338.57,172.01);

\path[fill=fillColor] (337.88,156.15) rectangle (338.57,156.84);

\path[fill=fillColor] (337.88,154.08) rectangle (338.57,154.77);

\path[fill=fillColor] (337.88,151.32) rectangle (338.57,152.01);

\path[fill=fillColor] (337.88,143.05) rectangle (338.57,143.74);

\path[fill=fillColor] (337.88,142.36) rectangle (338.57,143.05);

\path[fill=fillColor] (337.88,136.84) rectangle (338.57,137.53);

\path[fill=fillColor] (337.88,114.78) rectangle (338.57,115.47);

\path[fill=fillColor] (337.88,114.09) rectangle (338.57,114.78);

\path[fill=fillColor] (337.88,113.40) rectangle (338.57,114.09);

\path[fill=fillColor] (337.88,102.37) rectangle (338.57,103.06);

\path[fill=fillColor] (337.88, 98.92) rectangle (338.57, 99.61);

\path[fill=fillColor] (337.88, 93.40) rectangle (338.57, 94.09);

\path[fill=fillColor] (337.88, 87.20) rectangle (338.57, 87.89);

\path[fill=fillColor] (337.88, 83.06) rectangle (338.57, 83.75);

\path[fill=fillColor] (337.88, 79.61) rectangle (338.57, 80.30);

\path[fill=fillColor] (337.88, 67.89) rectangle (338.57, 68.58);

\path[fill=fillColor] (337.88, 64.44) rectangle (338.57, 65.13);

\path[fill=fillColor] (337.88, 63.07) rectangle (338.57, 63.75);

\path[fill=fillColor] (337.88, 59.62) rectangle (338.57, 60.31);

\path[fill=fillColor] (337.88, 34.80) rectangle (338.57, 35.49);

\path[fill=fillColor] (337.88, 32.04) rectangle (338.57, 32.73);

\path[fill=fillColor] (337.88, 25.83) rectangle (338.57, 26.52);

\path[fill=fillColor] (338.57,183.04) rectangle (339.26,183.73);

\path[fill=fillColor] (338.57,157.53) rectangle (339.26,158.22);

\path[fill=fillColor] (338.57,154.77) rectangle (339.26,155.46);

\path[fill=fillColor] (338.57,151.32) rectangle (339.26,152.01);

\path[fill=fillColor] (338.57,143.74) rectangle (339.26,144.43);

\path[fill=fillColor] (338.57,142.36) rectangle (339.26,143.05);

\path[fill=fillColor] (338.57,127.19) rectangle (339.26,127.88);

\path[fill=fillColor] (338.57,123.05) rectangle (339.26,123.74);

\path[fill=fillColor] (338.57,120.98) rectangle (339.26,121.67);

\path[fill=fillColor] (338.57,119.60) rectangle (339.26,120.29);

\path[fill=fillColor] (338.57,118.22) rectangle (339.26,118.91);

\path[fill=fillColor] (338.57,116.85) rectangle (339.26,117.54);

\path[fill=fillColor] (338.57,110.64) rectangle (339.26,111.33);

\path[fill=fillColor] (338.57,105.81) rectangle (339.26,106.50);

\path[fill=fillColor] (338.57,102.37) rectangle (339.26,103.06);

\path[fill=fillColor] (338.57, 98.92) rectangle (339.26, 99.61);

\path[fill=fillColor] (338.57, 88.58) rectangle (339.26, 89.27);

\path[fill=fillColor] (338.57, 78.92) rectangle (339.26, 79.61);

\path[fill=fillColor] (338.57, 76.86) rectangle (339.26, 77.54);

\path[fill=fillColor] (338.57, 76.17) rectangle (339.26, 76.86);

\path[fill=fillColor] (338.57, 75.48) rectangle (339.26, 76.17);

\path[fill=fillColor] (338.57, 74.79) rectangle (339.26, 75.48);

\path[fill=fillColor] (338.57, 63.07) rectangle (339.26, 63.75);

\path[fill=fillColor] (338.57, 60.31) rectangle (339.26, 61.00);

\path[fill=fillColor] (338.57, 56.17) rectangle (339.26, 56.86);

\path[fill=fillColor] (338.57, 38.24) rectangle (339.26, 38.93);

\path[fill=fillColor] (338.57, 32.04) rectangle (339.26, 32.73);

\path[fill=fillColor] (339.26,187.86) rectangle (339.95,188.55);

\path[fill=fillColor] (339.26,175.45) rectangle (339.95,176.14);

\path[fill=fillColor] (339.26,174.07) rectangle (339.95,174.76);

\path[fill=fillColor] (339.26,171.32) rectangle (339.95,172.01);

\path[fill=fillColor] (339.26,166.49) rectangle (339.95,167.18);

\path[fill=fillColor] (339.26,158.91) rectangle (339.95,159.59);

\path[fill=fillColor] (339.26,156.15) rectangle (339.95,156.84);

\path[fill=fillColor] (339.26,152.01) rectangle (339.95,152.70);

\path[fill=fillColor] (339.26,149.25) rectangle (339.95,149.94);

\path[fill=fillColor] (339.26,138.91) rectangle (339.95,139.60);

\path[fill=fillColor] (339.26,137.53) rectangle (339.95,138.22);

\path[fill=fillColor] (339.26,132.01) rectangle (339.95,132.70);

\path[fill=fillColor] (339.26,128.57) rectangle (339.95,129.26);

\path[fill=fillColor] (339.26,125.12) rectangle (339.95,125.81);

\path[fill=fillColor] (339.26,115.47) rectangle (339.95,116.16);

\path[fill=fillColor] (339.26,114.78) rectangle (339.95,115.47);

\path[fill=fillColor] (339.26,106.50) rectangle (339.95,107.19);

\path[fill=fillColor] (339.26,100.99) rectangle (339.95,101.68);

\path[fill=fillColor] (339.26, 91.33) rectangle (339.95, 92.02);

\path[fill=fillColor] (339.26, 85.13) rectangle (339.95, 85.82);

\path[fill=fillColor] (339.26, 78.23) rectangle (339.95, 78.92);

\path[fill=fillColor] (339.26, 69.96) rectangle (339.95, 70.65);

\path[fill=fillColor] (339.26, 68.58) rectangle (339.95, 69.27);

\path[fill=fillColor] (339.26, 58.24) rectangle (339.95, 58.93);

\path[fill=fillColor] (339.26, 57.55) rectangle (339.95, 58.24);

\path[fill=fillColor] (339.26, 47.90) rectangle (339.95, 48.59);

\path[fill=fillColor] (339.26, 36.86) rectangle (339.95, 37.55);

\path[fill=fillColor] (339.26, 29.97) rectangle (339.95, 30.66);

\path[fill=fillColor] (339.26, 21.70) rectangle (339.95, 22.38);

\path[fill=fillColor] (339.95,187.17) rectangle (340.64,187.86);

\path[fill=fillColor] (339.95,174.76) rectangle (340.64,175.45);

\path[fill=fillColor] (339.95,167.87) rectangle (340.64,168.56);

\path[fill=fillColor] (339.95,159.59) rectangle (340.64,160.28);

\path[fill=fillColor] (339.95,147.18) rectangle (340.64,147.87);

\path[fill=fillColor] (339.95,140.98) rectangle (340.64,141.67);

\path[fill=fillColor] (339.95,138.22) rectangle (340.64,138.91);

\path[fill=fillColor] (339.95,134.77) rectangle (340.64,135.46);

\path[fill=fillColor] (339.95,134.08) rectangle (340.64,134.77);

\path[fill=fillColor] (339.95,132.70) rectangle (340.64,133.39);

\path[fill=fillColor] (339.95,131.33) rectangle (340.64,132.01);

\path[fill=fillColor] (339.95,108.57) rectangle (340.64,109.26);

\path[fill=fillColor] (339.95,103.75) rectangle (340.64,104.43);

\path[fill=fillColor] (339.95, 99.61) rectangle (340.64,100.30);

\path[fill=fillColor] (339.95, 96.85) rectangle (340.64, 97.54);

\path[fill=fillColor] (339.95, 95.47) rectangle (340.64, 96.16);

\path[fill=fillColor] (339.95, 87.89) rectangle (340.64, 88.58);

\path[fill=fillColor] (339.95, 83.75) rectangle (340.64, 84.44);

\path[fill=fillColor] (339.95, 82.37) rectangle (340.64, 83.06);

\path[fill=fillColor] (339.95, 77.54) rectangle (340.64, 78.23);

\path[fill=fillColor] (339.95, 65.82) rectangle (340.64, 66.51);

\path[fill=fillColor] (339.95, 61.00) rectangle (340.64, 61.69);

\path[fill=fillColor] (339.95, 56.86) rectangle (340.64, 57.55);

\path[fill=fillColor] (339.95, 45.83) rectangle (340.64, 46.52);

\path[fill=fillColor] (339.95, 45.14) rectangle (340.64, 45.83);

\path[fill=fillColor] (339.95, 32.73) rectangle (340.64, 33.42);

\path[fill=fillColor] (339.95, 23.76) rectangle (340.64, 24.45);

\path[fill=fillColor] (339.95, 20.32) rectangle (340.64, 21.01);

\path[fill=fillColor] (339.95, 17.56) rectangle (340.64, 18.25);

\path[fill=fillColor] (340.64,183.04) rectangle (341.33,183.73);

\path[fill=fillColor] (340.64,162.35) rectangle (341.33,163.04);

\path[fill=fillColor] (340.64,157.53) rectangle (341.33,158.22);

\path[fill=fillColor] (340.64,154.77) rectangle (341.33,155.46);

\path[fill=fillColor] (340.64,151.32) rectangle (341.33,152.01);

\path[fill=fillColor] (340.64,143.74) rectangle (341.33,144.43);

\path[fill=fillColor] (340.64,142.36) rectangle (341.33,143.05);

\path[fill=fillColor] (340.64,136.84) rectangle (341.33,137.53);

\path[fill=fillColor] (340.64,127.19) rectangle (341.33,127.88);

\path[fill=fillColor] (340.64,123.05) rectangle (341.33,123.74);

\path[fill=fillColor] (340.64,120.98) rectangle (341.33,121.67);

\path[fill=fillColor] (340.64,119.60) rectangle (341.33,120.29);

\path[fill=fillColor] (340.64,118.22) rectangle (341.33,118.91);

\path[fill=fillColor] (340.64,116.85) rectangle (341.33,117.54);

\path[fill=fillColor] (340.64,110.64) rectangle (341.33,111.33);

\path[fill=fillColor] (340.64,105.81) rectangle (341.33,106.50);

\path[fill=fillColor] (340.64,102.37) rectangle (341.33,103.06);

\path[fill=fillColor] (340.64, 98.92) rectangle (341.33, 99.61);

\path[fill=fillColor] (340.64, 88.58) rectangle (341.33, 89.27);

\path[fill=fillColor] (340.64, 78.92) rectangle (341.33, 79.61);

\path[fill=fillColor] (340.64, 76.86) rectangle (341.33, 77.54);

\path[fill=fillColor] (340.64, 76.17) rectangle (341.33, 76.86);

\path[fill=fillColor] (340.64, 74.79) rectangle (341.33, 75.48);

\path[fill=fillColor] (340.64, 63.07) rectangle (341.33, 63.75);

\path[fill=fillColor] (340.64, 60.31) rectangle (341.33, 61.00);

\path[fill=fillColor] (340.64, 56.17) rectangle (341.33, 56.86);

\path[fill=fillColor] (340.64, 38.24) rectangle (341.33, 38.93);

\path[fill=fillColor] (340.64, 34.80) rectangle (341.33, 35.49);

\path[fill=fillColor] (340.64, 32.04) rectangle (341.33, 32.73);

\path[fill=fillColor] (341.33,157.53) rectangle (342.02,158.22);

\path[fill=fillColor] (341.33,154.77) rectangle (342.02,155.46);

\path[fill=fillColor] (341.33,151.32) rectangle (342.02,152.01);

\path[fill=fillColor] (341.33,145.12) rectangle (342.02,145.80);

\path[fill=fillColor] (341.33,143.74) rectangle (342.02,144.43);

\path[fill=fillColor] (341.33,127.19) rectangle (342.02,127.88);

\path[fill=fillColor] (341.33,123.05) rectangle (342.02,123.74);

\path[fill=fillColor] (341.33,119.60) rectangle (342.02,120.29);

\path[fill=fillColor] (341.33,118.22) rectangle (342.02,118.91);

\path[fill=fillColor] (341.33,116.85) rectangle (342.02,117.54);

\path[fill=fillColor] (341.33,112.71) rectangle (342.02,113.40);

\path[fill=fillColor] (341.33,110.64) rectangle (342.02,111.33);

\path[fill=fillColor] (341.33, 78.92) rectangle (342.02, 79.61);

\path[fill=fillColor] (341.33, 76.86) rectangle (342.02, 77.54);

\path[fill=fillColor] (341.33, 76.17) rectangle (342.02, 76.86);

\path[fill=fillColor] (341.33, 75.48) rectangle (342.02, 76.17);

\path[fill=fillColor] (341.33, 74.79) rectangle (342.02, 75.48);

\path[fill=fillColor] (341.33, 74.10) rectangle (342.02, 74.79);

\path[fill=fillColor] (341.33, 60.31) rectangle (342.02, 61.00);

\path[fill=fillColor] (341.33, 46.52) rectangle (342.02, 47.21);

\path[fill=fillColor] (341.33, 38.24) rectangle (342.02, 38.93);

\path[fill=fillColor] (341.33, 33.42) rectangle (342.02, 34.11);

\path[fill=fillColor] (341.33, 16.87) rectangle (342.02, 17.56);

\path[fill=fillColor] (342.02,182.35) rectangle (342.71,183.04);

\path[fill=fillColor] (342.02,172.01) rectangle (342.71,172.70);

\path[fill=fillColor] (342.02,169.94) rectangle (342.71,170.63);

\path[fill=fillColor] (342.02,139.60) rectangle (342.71,140.29);

\path[fill=fillColor] (342.02,129.95) rectangle (342.71,130.64);

\path[fill=fillColor] (342.02,127.19) rectangle (342.71,127.88);

\path[fill=fillColor] (342.02,121.67) rectangle (342.71,122.36);

\path[fill=fillColor] (342.02,118.22) rectangle (342.71,118.91);

\path[fill=fillColor] (342.02,112.71) rectangle (342.71,113.40);

\path[fill=fillColor] (342.02, 75.48) rectangle (342.71, 76.17);

\path[fill=fillColor] (342.02, 74.10) rectangle (342.71, 74.79);

\path[fill=fillColor] (342.02, 46.52) rectangle (342.71, 47.21);

\path[fill=fillColor] (342.02, 38.24) rectangle (342.71, 38.93);

\path[fill=fillColor] (342.02, 35.49) rectangle (342.71, 36.17);

\path[fill=fillColor] (342.02, 33.42) rectangle (342.71, 34.11);

\path[fill=fillColor] (342.02, 16.87) rectangle (342.71, 17.56);

\path[fill=fillColor] (342.71,162.35) rectangle (343.40,163.04);

\path[fill=fillColor] (342.71,157.53) rectangle (343.40,158.22);

\path[fill=fillColor] (342.71,154.77) rectangle (343.40,155.46);

\path[fill=fillColor] (342.71,151.32) rectangle (343.40,152.01);

\path[fill=fillColor] (342.71,143.74) rectangle (343.40,144.43);

\path[fill=fillColor] (342.71,127.19) rectangle (343.40,127.88);

\path[fill=fillColor] (342.71,123.05) rectangle (343.40,123.74);

\path[fill=fillColor] (342.71,120.98) rectangle (343.40,121.67);

\path[fill=fillColor] (342.71,119.60) rectangle (343.40,120.29);

\path[fill=fillColor] (342.71,118.22) rectangle (343.40,118.91);

\path[fill=fillColor] (342.71,116.85) rectangle (343.40,117.54);

\path[fill=fillColor] (342.71,110.64) rectangle (343.40,111.33);

\path[fill=fillColor] (342.71,105.81) rectangle (343.40,106.50);

\path[fill=fillColor] (342.71,102.37) rectangle (343.40,103.06);

\path[fill=fillColor] (342.71, 98.92) rectangle (343.40, 99.61);

\path[fill=fillColor] (342.71, 88.58) rectangle (343.40, 89.27);

\path[fill=fillColor] (342.71, 78.92) rectangle (343.40, 79.61);

\path[fill=fillColor] (342.71, 76.86) rectangle (343.40, 77.54);

\path[fill=fillColor] (342.71, 76.17) rectangle (343.40, 76.86);

\path[fill=fillColor] (342.71, 74.79) rectangle (343.40, 75.48);

\path[fill=fillColor] (342.71, 63.07) rectangle (343.40, 63.75);

\path[fill=fillColor] (342.71, 56.17) rectangle (343.40, 56.86);

\path[fill=fillColor] (342.71, 49.28) rectangle (343.40, 49.96);

\path[fill=fillColor] (342.71, 38.24) rectangle (343.40, 38.93);

\path[fill=fillColor] (342.71, 34.80) rectangle (343.40, 35.49);

\path[fill=fillColor] (342.71, 30.66) rectangle (343.40, 31.35);

\path[fill=fillColor] (343.40,182.35) rectangle (344.09,183.04);

\path[fill=fillColor] (343.40,172.01) rectangle (344.09,172.70);

\path[fill=fillColor] (343.40,169.94) rectangle (344.09,170.63);

\path[fill=fillColor] (343.40,156.84) rectangle (344.09,157.53);

\path[fill=fillColor] (343.40,139.60) rectangle (344.09,140.29);

\path[fill=fillColor] (343.40,129.95) rectangle (344.09,130.64);

\path[fill=fillColor] (343.40,127.19) rectangle (344.09,127.88);

\path[fill=fillColor] (343.40,121.67) rectangle (344.09,122.36);

\path[fill=fillColor] (343.40,118.22) rectangle (344.09,118.91);

\path[fill=fillColor] (343.40,112.71) rectangle (344.09,113.40);

\path[fill=fillColor] (343.40,110.64) rectangle (344.09,111.33);

\path[fill=fillColor] (343.40,105.12) rectangle (344.09,105.81);

\path[fill=fillColor] (343.40, 94.78) rectangle (344.09, 95.47);

\path[fill=fillColor] (343.40, 76.17) rectangle (344.09, 76.86);

\path[fill=fillColor] (343.40, 75.48) rectangle (344.09, 76.17);

\path[fill=fillColor] (343.40, 74.10) rectangle (344.09, 74.79);

\path[fill=fillColor] (343.40, 65.13) rectangle (344.09, 65.82);

\path[fill=fillColor] (343.40, 60.31) rectangle (344.09, 61.00);

\path[fill=fillColor] (343.40, 46.52) rectangle (344.09, 47.21);

\path[fill=fillColor] (343.40, 38.24) rectangle (344.09, 38.93);

\path[fill=fillColor] (343.40, 35.49) rectangle (344.09, 36.17);

\path[fill=fillColor] (343.40, 33.42) rectangle (344.09, 34.11);

\path[fill=fillColor] (343.40, 16.87) rectangle (344.09, 17.56);

\path[fill=fillColor] (344.09,188.55) rectangle (344.78,189.24);

\path[fill=fillColor] (344.09,186.49) rectangle (344.78,187.17);

\path[fill=fillColor] (344.09,177.52) rectangle (344.78,178.21);

\path[fill=fillColor] (344.09,161.66) rectangle (344.78,162.35);

\path[fill=fillColor] (344.09,156.84) rectangle (344.78,157.53);

\path[fill=fillColor] (344.09,146.49) rectangle (344.78,147.18);

\path[fill=fillColor] (344.09,127.88) rectangle (344.78,128.57);

\path[fill=fillColor] (344.09,126.50) rectangle (344.78,127.19);

\path[fill=fillColor] (344.09,125.81) rectangle (344.78,126.50);

\path[fill=fillColor] (344.09,121.67) rectangle (344.78,122.36);

\path[fill=fillColor] (344.09,116.16) rectangle (344.78,116.85);

\path[fill=fillColor] (344.09,105.12) rectangle (344.78,105.81);

\path[fill=fillColor] (344.09, 97.54) rectangle (344.78, 98.23);

\path[fill=fillColor] (344.09, 94.78) rectangle (344.78, 95.47);

\path[fill=fillColor] (344.09, 94.09) rectangle (344.78, 94.78);

\path[fill=fillColor] (344.09, 89.27) rectangle (344.78, 89.96);

\path[fill=fillColor] (344.09, 86.51) rectangle (344.78, 87.20);

\path[fill=fillColor] (344.09, 81.68) rectangle (344.78, 82.37);

\path[fill=fillColor] (344.09, 73.41) rectangle (344.78, 74.10);

\path[fill=fillColor] (344.09, 69.27) rectangle (344.78, 69.96);

\path[fill=fillColor] (344.09, 65.13) rectangle (344.78, 65.82);

\path[fill=fillColor] (344.09, 47.21) rectangle (344.78, 47.90);

\path[fill=fillColor] (344.09, 41.69) rectangle (344.78, 42.38);

\path[fill=fillColor] (344.09, 36.17) rectangle (344.78, 36.86);

\path[fill=fillColor] (344.09, 23.07) rectangle (344.78, 23.76);

\path[fill=fillColor] (344.09, 19.63) rectangle (344.78, 20.32);

\path[fill=fillColor] (344.78,185.80) rectangle (345.46,186.49);

\path[fill=fillColor] (344.78,170.63) rectangle (345.46,171.32);

\path[fill=fillColor] (344.78,167.87) rectangle (345.46,168.56);

\path[fill=fillColor] (344.78,159.59) rectangle (345.46,160.28);

\path[fill=fillColor] (344.78,132.70) rectangle (345.46,133.39);

\path[fill=fillColor] (344.78,129.26) rectangle (345.46,129.95);

\path[fill=fillColor] (344.78,120.29) rectangle (345.46,120.98);

\path[fill=fillColor] (344.78,104.43) rectangle (345.46,105.12);

\path[fill=fillColor] (344.78, 99.61) rectangle (345.46,100.30);

\path[fill=fillColor] (344.78, 96.16) rectangle (345.46, 96.85);

\path[fill=fillColor] (344.78, 89.96) rectangle (345.46, 90.65);

\path[fill=fillColor] (344.78, 72.72) rectangle (345.46, 73.41);

\path[fill=fillColor] (344.78, 58.93) rectangle (345.46, 59.62);

\path[fill=fillColor] (344.78, 45.14) rectangle (345.46, 45.83);

\path[fill=fillColor] (344.78, 39.62) rectangle (345.46, 40.31);

\path[fill=fillColor] (344.78, 38.93) rectangle (345.46, 39.62);

\path[fill=fillColor] (344.78, 28.59) rectangle (345.46, 29.28);

\path[fill=fillColor] (344.78, 18.94) rectangle (345.46, 19.63);

\path[fill=fillColor] (344.78, 17.56) rectangle (345.46, 18.25);

\path[fill=fillColor] (345.46,178.21) rectangle (346.15,178.90);

\path[fill=fillColor] (345.46,167.18) rectangle (346.15,167.87);

\path[fill=fillColor] (345.46,165.80) rectangle (346.15,166.49);

\path[fill=fillColor] (345.46,163.73) rectangle (346.15,164.42);

\path[fill=fillColor] (345.46,163.04) rectangle (346.15,163.73);

\path[fill=fillColor] (345.46,160.28) rectangle (346.15,160.97);

\path[fill=fillColor] (345.46,148.56) rectangle (346.15,149.25);

\path[fill=fillColor] (345.46,141.67) rectangle (346.15,142.36);

\path[fill=fillColor] (345.46,130.64) rectangle (346.15,131.33);

\path[fill=fillColor] (345.46,117.54) rectangle (346.15,118.22);

\path[fill=fillColor] (345.46,107.88) rectangle (346.15,108.57);

\path[fill=fillColor] (345.46,107.19) rectangle (346.15,107.88);

\path[fill=fillColor] (345.46, 90.65) rectangle (346.15, 91.33);

\path[fill=fillColor] (345.46, 72.03) rectangle (346.15, 72.72);

\path[fill=fillColor] (345.46, 67.20) rectangle (346.15, 67.89);

\path[fill=fillColor] (345.46, 62.38) rectangle (346.15, 63.07);

\path[fill=fillColor] (345.46, 54.10) rectangle (346.15, 54.79);

\path[fill=fillColor] (345.46, 52.03) rectangle (346.15, 52.72);

\path[fill=fillColor] (345.46, 50.65) rectangle (346.15, 51.34);

\path[fill=fillColor] (345.46, 43.76) rectangle (346.15, 44.45);

\path[fill=fillColor] (345.46, 37.55) rectangle (346.15, 38.24);

\path[fill=fillColor] (345.46, 34.11) rectangle (346.15, 34.80);

\path[fill=fillColor] (345.46, 31.35) rectangle (346.15, 32.04);

\path[fill=fillColor] (345.46, 24.45) rectangle (346.15, 25.14);

\path[fill=fillColor] (346.15,185.80) rectangle (346.84,186.49);

\path[fill=fillColor] (346.15,180.28) rectangle (346.84,180.97);

\path[fill=fillColor] (346.15,170.63) rectangle (346.84,171.32);

\path[fill=fillColor] (346.15,167.87) rectangle (346.84,168.56);

\path[fill=fillColor] (346.15,152.01) rectangle (346.84,152.70);

\path[fill=fillColor] (346.15,145.80) rectangle (346.84,146.49);

\path[fill=fillColor] (346.15,129.26) rectangle (346.84,129.95);

\path[fill=fillColor] (346.15,124.43) rectangle (346.84,125.12);

\path[fill=fillColor] (346.15,120.29) rectangle (346.84,120.98);

\path[fill=fillColor] (346.15,104.43) rectangle (346.84,105.12);

\path[fill=fillColor] (346.15, 98.23) rectangle (346.84, 98.92);

\path[fill=fillColor] (346.15, 96.16) rectangle (346.84, 96.85);

\path[fill=fillColor] (346.15, 89.96) rectangle (346.84, 90.65);

\path[fill=fillColor] (346.15, 84.44) rectangle (346.84, 85.13);

\path[fill=fillColor] (346.15, 72.72) rectangle (346.84, 73.41);

\path[fill=fillColor] (346.15, 71.34) rectangle (346.84, 72.03);

\path[fill=fillColor] (346.15, 70.65) rectangle (346.84, 71.34);

\path[fill=fillColor] (346.15, 58.24) rectangle (346.84, 58.93);

\path[fill=fillColor] (346.15, 48.59) rectangle (346.84, 49.28);

\path[fill=fillColor] (346.15, 39.62) rectangle (346.84, 40.31);

\path[fill=fillColor] (346.15, 38.93) rectangle (346.84, 39.62);

\path[fill=fillColor] (346.15, 29.28) rectangle (346.84, 29.97);

\path[fill=fillColor] (346.15, 28.59) rectangle (346.84, 29.28);

\path[fill=fillColor] (346.15, 18.94) rectangle (346.84, 19.63);

\path[fill=fillColor] (346.15, 18.25) rectangle (346.84, 18.94);

\path[fill=fillColor] (346.84,187.86) rectangle (347.53,188.55);

\path[fill=fillColor] (346.84,185.80) rectangle (347.53,186.49);

\path[fill=fillColor] (346.84,174.07) rectangle (347.53,174.76);

\path[fill=fillColor] (346.84,167.87) rectangle (347.53,168.56);

\path[fill=fillColor] (346.84,158.91) rectangle (347.53,159.59);

\path[fill=fillColor] (346.84,152.01) rectangle (347.53,152.70);

\path[fill=fillColor] (346.84,129.26) rectangle (347.53,129.95);

\path[fill=fillColor] (346.84,124.43) rectangle (347.53,125.12);

\path[fill=fillColor] (346.84,120.29) rectangle (347.53,120.98);

\path[fill=fillColor] (346.84,106.50) rectangle (347.53,107.19);

\path[fill=fillColor] (346.84,104.43) rectangle (347.53,105.12);

\path[fill=fillColor] (346.84,103.75) rectangle (347.53,104.43);

\path[fill=fillColor] (346.84,100.99) rectangle (347.53,101.68);

\path[fill=fillColor] (346.84, 98.23) rectangle (347.53, 98.92);

\path[fill=fillColor] (346.84, 96.16) rectangle (347.53, 96.85);

\path[fill=fillColor] (346.84, 95.47) rectangle (347.53, 96.16);

\path[fill=fillColor] (346.84, 89.96) rectangle (347.53, 90.65);

\path[fill=fillColor] (346.84, 84.44) rectangle (347.53, 85.13);

\path[fill=fillColor] (346.84, 71.34) rectangle (347.53, 72.03);

\path[fill=fillColor] (346.84, 70.65) rectangle (347.53, 71.34);

\path[fill=fillColor] (346.84, 61.00) rectangle (347.53, 61.69);

\path[fill=fillColor] (346.84, 58.24) rectangle (347.53, 58.93);

\path[fill=fillColor] (346.84, 56.86) rectangle (347.53, 57.55);

\path[fill=fillColor] (346.84, 48.59) rectangle (347.53, 49.28);

\path[fill=fillColor] (346.84, 39.62) rectangle (347.53, 40.31);

\path[fill=fillColor] (346.84, 29.97) rectangle (347.53, 30.66);

\path[fill=fillColor] (346.84, 28.59) rectangle (347.53, 29.28);

\path[fill=fillColor] (346.84, 20.32) rectangle (347.53, 21.01);

\path[fill=fillColor] (346.84, 18.94) rectangle (347.53, 19.63);

\path[fill=fillColor] (346.84, 18.25) rectangle (347.53, 18.94);

\path[fill=fillColor] (347.53,187.86) rectangle (348.22,188.55);

\path[fill=fillColor] (347.53,180.97) rectangle (348.22,181.66);

\path[fill=fillColor] (347.53,175.45) rectangle (348.22,176.14);

\path[fill=fillColor] (347.53,164.42) rectangle (348.22,165.11);

\path[fill=fillColor] (347.53,158.91) rectangle (348.22,159.59);

\path[fill=fillColor] (347.53,149.25) rectangle (348.22,149.94);

\path[fill=fillColor] (347.53,147.18) rectangle (348.22,147.87);

\path[fill=fillColor] (347.53,132.01) rectangle (348.22,132.70);

\path[fill=fillColor] (347.53,128.57) rectangle (348.22,129.26);

\path[fill=fillColor] (347.53,125.12) rectangle (348.22,125.81);

\path[fill=fillColor] (347.53,106.50) rectangle (348.22,107.19);

\path[fill=fillColor] (347.53,103.75) rectangle (348.22,104.43);

\path[fill=fillColor] (347.53, 85.13) rectangle (348.22, 85.82);

\path[fill=fillColor] (347.53, 82.37) rectangle (348.22, 83.06);

\path[fill=fillColor] (347.53, 78.23) rectangle (348.22, 78.92);

\path[fill=fillColor] (347.53, 69.96) rectangle (348.22, 70.65);

\path[fill=fillColor] (347.53, 68.58) rectangle (348.22, 69.27);

\path[fill=fillColor] (347.53, 67.20) rectangle (348.22, 67.89);

\path[fill=fillColor] (347.53, 54.79) rectangle (348.22, 55.48);

\path[fill=fillColor] (347.53, 51.34) rectangle (348.22, 52.03);

\path[fill=fillColor] (347.53, 47.90) rectangle (348.22, 48.59);

\path[fill=fillColor] (347.53, 36.86) rectangle (348.22, 37.55);

\path[fill=fillColor] (347.53, 29.97) rectangle (348.22, 30.66);

\path[fill=fillColor] (347.53, 27.90) rectangle (348.22, 28.59);

\path[fill=fillColor] (347.53, 21.70) rectangle (348.22, 22.38);

\path[fill=fillColor] (347.53, 21.01) rectangle (348.22, 21.70);

\path[fill=fillColor] (348.22,166.49) rectangle (348.91,167.18);

\path[fill=fillColor] (348.22,165.11) rectangle (348.91,165.80);

\path[fill=fillColor] (348.22,164.42) rectangle (348.91,165.11);

\path[fill=fillColor] (348.22,155.46) rectangle (348.91,156.15);

\path[fill=fillColor] (348.22,136.15) rectangle (348.91,136.84);

\path[fill=fillColor] (348.22,132.01) rectangle (348.91,132.70);

\path[fill=fillColor] (348.22,126.50) rectangle (348.91,127.19);

\path[fill=fillColor] (348.22,125.81) rectangle (348.91,126.50);

\path[fill=fillColor] (348.22,116.16) rectangle (348.91,116.85);

\path[fill=fillColor] (348.22,112.02) rectangle (348.91,112.71);

\path[fill=fillColor] (348.22,109.95) rectangle (348.91,110.64);

\path[fill=fillColor] (348.22,103.06) rectangle (348.91,103.75);

\path[fill=fillColor] (348.22, 97.54) rectangle (348.91, 98.23);

\path[fill=fillColor] (348.22, 94.09) rectangle (348.91, 94.78);

\path[fill=fillColor] (348.22, 92.71) rectangle (348.91, 93.40);

\path[fill=fillColor] (348.22, 91.33) rectangle (348.91, 92.02);

\path[fill=fillColor] (348.22, 80.30) rectangle (348.91, 80.99);

\path[fill=fillColor] (348.22, 73.41) rectangle (348.91, 74.10);

\path[fill=fillColor] (348.22, 69.27) rectangle (348.91, 69.96);

\path[fill=fillColor] (348.22, 61.69) rectangle (348.91, 62.38);

\path[fill=fillColor] (348.22, 53.41) rectangle (348.91, 54.10);

\path[fill=fillColor] (348.22, 52.03) rectangle (348.91, 52.72);

\path[fill=fillColor] (348.22, 44.45) rectangle (348.91, 45.14);

\path[fill=fillColor] (348.22, 27.21) rectangle (348.91, 27.90);

\path[fill=fillColor] (348.22, 21.70) rectangle (348.91, 22.38);

\path[fill=fillColor] (348.91,175.45) rectangle (349.60,176.14);

\path[fill=fillColor] (348.91,164.42) rectangle (349.60,165.11);

\path[fill=fillColor] (348.91,158.91) rectangle (349.60,159.59);

\path[fill=fillColor] (348.91,155.46) rectangle (349.60,156.15);

\path[fill=fillColor] (348.91,149.25) rectangle (349.60,149.94);

\path[fill=fillColor] (348.91,132.01) rectangle (349.60,132.70);

\path[fill=fillColor] (348.91,128.57) rectangle (349.60,129.26);

\path[fill=fillColor] (348.91,125.12) rectangle (349.60,125.81);

\path[fill=fillColor] (348.91,112.02) rectangle (349.60,112.71);

\path[fill=fillColor] (348.91,106.50) rectangle (349.60,107.19);

\path[fill=fillColor] (348.91, 92.71) rectangle (349.60, 93.40);

\path[fill=fillColor] (348.91, 91.33) rectangle (349.60, 92.02);

\path[fill=fillColor] (348.91, 90.65) rectangle (349.60, 91.33);

\path[fill=fillColor] (348.91, 85.13) rectangle (349.60, 85.82);

\path[fill=fillColor] (348.91, 82.37) rectangle (349.60, 83.06);

\path[fill=fillColor] (348.91, 80.30) rectangle (349.60, 80.99);

\path[fill=fillColor] (348.91, 78.23) rectangle (349.60, 78.92);

\path[fill=fillColor] (348.91, 69.96) rectangle (349.60, 70.65);

\path[fill=fillColor] (348.91, 68.58) rectangle (349.60, 69.27);

\path[fill=fillColor] (348.91, 67.20) rectangle (349.60, 67.89);

\path[fill=fillColor] (348.91, 61.69) rectangle (349.60, 62.38);

\path[fill=fillColor] (348.91, 54.79) rectangle (349.60, 55.48);

\path[fill=fillColor] (348.91, 52.72) rectangle (349.60, 53.41);

\path[fill=fillColor] (348.91, 51.34) rectangle (349.60, 52.03);

\path[fill=fillColor] (348.91, 47.90) rectangle (349.60, 48.59);

\path[fill=fillColor] (348.91, 36.86) rectangle (349.60, 37.55);

\path[fill=fillColor] (348.91, 27.90) rectangle (349.60, 28.59);

\path[fill=fillColor] (348.91, 21.70) rectangle (349.60, 22.38);

\path[fill=fillColor] (348.91, 21.01) rectangle (349.60, 21.70);

\path[fill=fillColor] (349.60,181.66) rectangle (350.29,182.35);

\path[fill=fillColor] (349.60,180.28) rectangle (350.29,180.97);

\path[fill=fillColor] (349.60,171.32) rectangle (350.29,172.01);

\path[fill=fillColor] (349.60,156.15) rectangle (350.29,156.84);

\path[fill=fillColor] (349.60,154.08) rectangle (350.29,154.77);

\path[fill=fillColor] (349.60,153.39) rectangle (350.29,154.08);

\path[fill=fillColor] (349.60,152.70) rectangle (350.29,153.39);

\path[fill=fillColor] (349.60,152.01) rectangle (350.29,152.70);

\path[fill=fillColor] (349.60,150.63) rectangle (350.29,151.32);

\path[fill=fillColor] (349.60,145.80) rectangle (350.29,146.49);

\path[fill=fillColor] (349.60,124.43) rectangle (350.29,125.12);

\path[fill=fillColor] (349.60,123.74) rectangle (350.29,124.43);

\path[fill=fillColor] (349.60,114.09) rectangle (350.29,114.78);

\path[fill=fillColor] (349.60, 85.82) rectangle (350.29, 86.51);

\path[fill=fillColor] (349.60, 84.44) rectangle (350.29, 85.13);

\path[fill=fillColor] (349.60, 83.06) rectangle (350.29, 83.75);

\path[fill=fillColor] (349.60, 79.61) rectangle (350.29, 80.30);

\path[fill=fillColor] (349.60, 67.89) rectangle (350.29, 68.58);

\path[fill=fillColor] (349.60, 64.44) rectangle (350.29, 65.13);

\path[fill=fillColor] (349.60, 63.75) rectangle (350.29, 64.44);

\path[fill=fillColor] (349.60, 59.62) rectangle (350.29, 60.31);

\path[fill=fillColor] (349.60, 58.24) rectangle (350.29, 58.93);

\path[fill=fillColor] (349.60, 43.07) rectangle (350.29, 43.76);

\path[fill=fillColor] (349.60, 29.28) rectangle (350.29, 29.97);

\path[fill=fillColor] (349.60, 18.25) rectangle (350.29, 18.94);

\path[fill=fillColor] (350.29,180.97) rectangle (350.98,181.66);

\path[fill=fillColor] (350.29,173.38) rectangle (350.98,174.07);

\path[fill=fillColor] (350.29,140.98) rectangle (350.98,141.67);

\path[fill=fillColor] (350.29,130.64) rectangle (350.98,131.33);

\path[fill=fillColor] (350.29, 90.65) rectangle (350.98, 91.33);

\path[fill=fillColor] (350.29, 82.37) rectangle (350.98, 83.06);

\path[fill=fillColor] (350.29, 80.30) rectangle (350.98, 80.99);

\path[fill=fillColor] (350.29, 72.03) rectangle (350.98, 72.72);

\path[fill=fillColor] (350.29, 67.20) rectangle (350.98, 67.89);

\path[fill=fillColor] (350.29, 54.79) rectangle (350.98, 55.48);

\path[fill=fillColor] (350.29, 52.72) rectangle (350.98, 53.41);

\path[fill=fillColor] (350.29, 51.34) rectangle (350.98, 52.03);

\path[fill=fillColor] (350.29, 50.65) rectangle (350.98, 51.34);

\path[fill=fillColor] (350.29, 43.76) rectangle (350.98, 44.45);

\path[fill=fillColor] (350.29, 37.55) rectangle (350.98, 38.24);

\path[fill=fillColor] (350.29, 31.35) rectangle (350.98, 32.04);

\path[fill=fillColor] (350.29, 27.90) rectangle (350.98, 28.59);

\path[fill=fillColor] (350.29, 24.45) rectangle (350.98, 25.14);

\path[fill=fillColor] (350.29, 21.01) rectangle (350.98, 21.70);

\path[fill=fillColor] (350.98,176.83) rectangle (351.67,177.52);

\path[fill=fillColor] (350.98,169.25) rectangle (351.67,169.94);

\path[fill=fillColor] (350.98,158.22) rectangle (351.67,158.91);

\path[fill=fillColor] (350.98,147.87) rectangle (351.67,148.56);

\path[fill=fillColor] (350.98,140.29) rectangle (351.67,140.98);

\path[fill=fillColor] (350.98,122.36) rectangle (351.67,123.05);

\path[fill=fillColor] (350.98,111.33) rectangle (351.67,112.02);

\path[fill=fillColor] (350.98,109.26) rectangle (351.67,109.95);

\path[fill=fillColor] (350.98,101.68) rectangle (351.67,102.37);

\path[fill=fillColor] (350.98, 80.99) rectangle (351.67, 81.68);

\path[fill=fillColor] (350.98, 66.51) rectangle (351.67, 67.20);

\path[fill=fillColor] (350.98, 49.28) rectangle (351.67, 49.96);

\path[fill=fillColor] (350.98, 41.00) rectangle (351.67, 41.69);

\path[fill=fillColor] (350.98, 30.66) rectangle (351.67, 31.35);

\path[fill=fillColor] (351.67,187.17) rectangle (352.36,187.86);

\path[fill=fillColor] (351.67,174.76) rectangle (352.36,175.45);

\path[fill=fillColor] (351.67,173.38) rectangle (352.36,174.07);

\path[fill=fillColor] (351.67,159.59) rectangle (352.36,160.28);

\path[fill=fillColor] (351.67,147.18) rectangle (352.36,147.87);

\path[fill=fillColor] (351.67,140.98) rectangle (352.36,141.67);

\path[fill=fillColor] (351.67,138.22) rectangle (352.36,138.91);

\path[fill=fillColor] (351.67,134.77) rectangle (352.36,135.46);

\path[fill=fillColor] (351.67,134.08) rectangle (352.36,134.77);

\path[fill=fillColor] (351.67,132.70) rectangle (352.36,133.39);

\path[fill=fillColor] (351.67,131.33) rectangle (352.36,132.01);

\path[fill=fillColor] (351.67,108.57) rectangle (352.36,109.26);

\path[fill=fillColor] (351.67,103.75) rectangle (352.36,104.43);

\path[fill=fillColor] (351.67, 99.61) rectangle (352.36,100.30);

\path[fill=fillColor] (351.67, 96.85) rectangle (352.36, 97.54);

\path[fill=fillColor] (351.67, 87.89) rectangle (352.36, 88.58);

\path[fill=fillColor] (351.67, 83.75) rectangle (352.36, 84.44);

\path[fill=fillColor] (351.67, 77.54) rectangle (352.36, 78.23);

\path[fill=fillColor] (351.67, 65.82) rectangle (352.36, 66.51);

\path[fill=fillColor] (351.67, 61.00) rectangle (352.36, 61.69);

\path[fill=fillColor] (351.67, 45.83) rectangle (352.36, 46.52);

\path[fill=fillColor] (351.67, 45.14) rectangle (352.36, 45.83);

\path[fill=fillColor] (351.67, 32.73) rectangle (352.36, 33.42);

\path[fill=fillColor] (351.67, 23.76) rectangle (352.36, 24.45);

\path[fill=fillColor] (351.67, 20.32) rectangle (352.36, 21.01);

\path[fill=fillColor] (351.67, 17.56) rectangle (352.36, 18.25);

\path[fill=fillColor] (352.36,184.42) rectangle (353.05,185.11);

\path[fill=fillColor] (352.36,172.01) rectangle (353.05,172.70);

\path[fill=fillColor] (352.36,156.84) rectangle (353.05,157.53);

\path[fill=fillColor] (352.36,145.12) rectangle (353.05,145.80);

\path[fill=fillColor] (352.36,139.60) rectangle (353.05,140.29);

\path[fill=fillColor] (352.36,126.50) rectangle (353.05,127.19);

\path[fill=fillColor] (352.36,121.67) rectangle (353.05,122.36);

\path[fill=fillColor] (352.36,116.16) rectangle (353.05,116.85);

\path[fill=fillColor] (352.36,112.71) rectangle (353.05,113.40);

\path[fill=fillColor] (352.36,110.64) rectangle (353.05,111.33);

\path[fill=fillColor] (352.36,105.12) rectangle (353.05,105.81);

\path[fill=fillColor] (352.36, 94.78) rectangle (353.05, 95.47);

\path[fill=fillColor] (352.36, 74.10) rectangle (353.05, 74.79);

\path[fill=fillColor] (352.36, 73.41) rectangle (353.05, 74.10);

\path[fill=fillColor] (352.36, 65.13) rectangle (353.05, 65.82);

\path[fill=fillColor] (352.36, 60.31) rectangle (353.05, 61.00);

\path[fill=fillColor] (352.36, 53.41) rectangle (353.05, 54.10);

\path[fill=fillColor] (352.36, 46.52) rectangle (353.05, 47.21);

\path[fill=fillColor] (352.36, 44.45) rectangle (353.05, 45.14);

\path[fill=fillColor] (352.36, 35.49) rectangle (353.05, 36.17);

\path[fill=fillColor] (353.05,184.42) rectangle (353.74,185.11);

\path[fill=fillColor] (353.05,183.04) rectangle (353.74,183.73);

\path[fill=fillColor] (353.05,171.32) rectangle (353.74,172.01);

\path[fill=fillColor] (353.05,156.15) rectangle (353.74,156.84);

\path[fill=fillColor] (353.05,154.08) rectangle (353.74,154.77);

\path[fill=fillColor] (353.05,142.36) rectangle (353.74,143.05);

\path[fill=fillColor] (353.05,138.91) rectangle (353.74,139.60);

\path[fill=fillColor] (353.05,136.84) rectangle (353.74,137.53);

\path[fill=fillColor] (353.05,114.78) rectangle (353.74,115.47);

\path[fill=fillColor] (353.05,114.09) rectangle (353.74,114.78);

\path[fill=fillColor] (353.05,113.40) rectangle (353.74,114.09);

\path[fill=fillColor] (353.05, 87.20) rectangle (353.74, 87.89);

\path[fill=fillColor] (353.05, 83.06) rectangle (353.74, 83.75);

\path[fill=fillColor] (353.05, 79.61) rectangle (353.74, 80.30);

\path[fill=fillColor] (353.05, 67.89) rectangle (353.74, 68.58);

\path[fill=fillColor] (353.05, 64.44) rectangle (353.74, 65.13);

\path[fill=fillColor] (353.05, 59.62) rectangle (353.74, 60.31);

\path[fill=fillColor] (353.05, 58.24) rectangle (353.74, 58.93);

\path[fill=fillColor] (353.05, 57.55) rectangle (353.74, 58.24);

\path[fill=fillColor] (353.05, 43.07) rectangle (353.74, 43.76);

\path[fill=fillColor] (353.05, 32.04) rectangle (353.74, 32.73);

\path[fill=fillColor] (353.05, 25.83) rectangle (353.74, 26.52);

\path[fill=fillColor] (353.74,183.73) rectangle (354.43,184.42);

\path[fill=fillColor] (353.74,181.66) rectangle (354.43,182.35);

\path[fill=fillColor] (353.74,180.28) rectangle (354.43,180.97);

\path[fill=fillColor] (353.74,168.56) rectangle (354.43,169.25);

\path[fill=fillColor] (353.74,160.97) rectangle (354.43,161.66);

\path[fill=fillColor] (353.74,153.39) rectangle (354.43,154.08);

\path[fill=fillColor] (353.74,152.70) rectangle (354.43,153.39);

\path[fill=fillColor] (353.74,150.63) rectangle (354.43,151.32);

\path[fill=fillColor] (353.74,145.80) rectangle (354.43,146.49);

\path[fill=fillColor] (353.74,133.39) rectangle (354.43,134.08);

\path[fill=fillColor] (353.74,124.43) rectangle (354.43,125.12);

\path[fill=fillColor] (353.74,123.74) rectangle (354.43,124.43);

\path[fill=fillColor] (353.74,114.09) rectangle (354.43,114.78);

\path[fill=fillColor] (353.74,111.33) rectangle (354.43,112.02);

\path[fill=fillColor] (353.74, 85.82) rectangle (354.43, 86.51);

\path[fill=fillColor] (353.74, 83.06) rectangle (354.43, 83.75);

\path[fill=fillColor] (353.74, 67.89) rectangle (354.43, 68.58);

\path[fill=fillColor] (353.74, 63.75) rectangle (354.43, 64.44);

\path[fill=fillColor] (353.74, 59.62) rectangle (354.43, 60.31);

\path[fill=fillColor] (353.74, 55.48) rectangle (354.43, 56.17);

\path[fill=fillColor] (353.74, 49.96) rectangle (354.43, 50.65);

\path[fill=fillColor] (353.74, 43.07) rectangle (354.43, 43.76);

\path[fill=fillColor] (353.74, 29.28) rectangle (354.43, 29.97);

\path[fill=fillColor] (353.74, 25.14) rectangle (354.43, 25.83);

\path[fill=fillColor] (353.74, 22.38) rectangle (354.43, 23.07);

\path[fill=fillColor] (354.43,184.42) rectangle (355.12,185.11);

\path[fill=fillColor] (354.43,183.04) rectangle (355.12,183.73);

\path[fill=fillColor] (354.43,162.35) rectangle (355.12,163.04);

\path[fill=fillColor] (354.43,157.53) rectangle (355.12,158.22);

\path[fill=fillColor] (354.43,154.77) rectangle (355.12,155.46);

\path[fill=fillColor] (354.43,154.08) rectangle (355.12,154.77);

\path[fill=fillColor] (354.43,151.32) rectangle (355.12,152.01);

\path[fill=fillColor] (354.43,145.12) rectangle (355.12,145.80);

\path[fill=fillColor] (354.43,143.74) rectangle (355.12,144.43);

\path[fill=fillColor] (354.43,142.36) rectangle (355.12,143.05);

\path[fill=fillColor] (354.43,136.84) rectangle (355.12,137.53);

\path[fill=fillColor] (354.43,127.19) rectangle (355.12,127.88);

\path[fill=fillColor] (354.43,123.05) rectangle (355.12,123.74);

\path[fill=fillColor] (354.43,120.98) rectangle (355.12,121.67);

\path[fill=fillColor] (354.43,119.60) rectangle (355.12,120.29);

\path[fill=fillColor] (354.43,116.85) rectangle (355.12,117.54);

\path[fill=fillColor] (354.43,113.40) rectangle (355.12,114.09);

\path[fill=fillColor] (354.43,110.64) rectangle (355.12,111.33);

\path[fill=fillColor] (354.43,105.81) rectangle (355.12,106.50);

\path[fill=fillColor] (354.43,102.37) rectangle (355.12,103.06);

\path[fill=fillColor] (354.43, 98.92) rectangle (355.12, 99.61);

\path[fill=fillColor] (354.43, 93.40) rectangle (355.12, 94.09);

\path[fill=fillColor] (354.43, 88.58) rectangle (355.12, 89.27);

\path[fill=fillColor] (354.43, 87.20) rectangle (355.12, 87.89);

\path[fill=fillColor] (354.43, 79.61) rectangle (355.12, 80.30);

\path[fill=fillColor] (354.43, 78.92) rectangle (355.12, 79.61);

\path[fill=fillColor] (354.43, 76.86) rectangle (355.12, 77.54);

\path[fill=fillColor] (354.43, 76.17) rectangle (355.12, 76.86);

\path[fill=fillColor] (354.43, 74.79) rectangle (355.12, 75.48);

\path[fill=fillColor] (354.43, 64.44) rectangle (355.12, 65.13);

\path[fill=fillColor] (354.43, 63.07) rectangle (355.12, 63.75);

\path[fill=fillColor] (354.43, 60.31) rectangle (355.12, 61.00);

\path[fill=fillColor] (354.43, 56.17) rectangle (355.12, 56.86);

\path[fill=fillColor] (354.43, 34.80) rectangle (355.12, 35.49);

\path[fill=fillColor] (354.43, 32.04) rectangle (355.12, 32.73);

\path[fill=fillColor] (354.43, 25.83) rectangle (355.12, 26.52);

\path[fill=fillColor] (355.12,185.11) rectangle (355.81,185.80);

\path[fill=fillColor] (355.12,179.59) rectangle (355.81,180.28);

\path[fill=fillColor] (355.12,178.21) rectangle (355.81,178.90);

\path[fill=fillColor] (355.12,177.52) rectangle (355.81,178.21);

\path[fill=fillColor] (355.12,167.18) rectangle (355.81,167.87);

\path[fill=fillColor] (355.12,165.80) rectangle (355.81,166.49);

\path[fill=fillColor] (355.12,163.73) rectangle (355.81,164.42);

\path[fill=fillColor] (355.12,163.04) rectangle (355.81,163.73);

\path[fill=fillColor] (355.12,160.28) rectangle (355.81,160.97);

\path[fill=fillColor] (355.12,148.56) rectangle (355.81,149.25);

\path[fill=fillColor] (355.12,141.67) rectangle (355.81,142.36);

\path[fill=fillColor] (355.12,136.15) rectangle (355.81,136.84);

\path[fill=fillColor] (355.12,130.64) rectangle (355.81,131.33);

\path[fill=fillColor] (355.12,118.91) rectangle (355.81,119.60);

\path[fill=fillColor] (355.12,117.54) rectangle (355.81,118.22);

\path[fill=fillColor] (355.12,109.95) rectangle (355.81,110.64);

\path[fill=fillColor] (355.12,107.88) rectangle (355.81,108.57);

\path[fill=fillColor] (355.12,107.19) rectangle (355.81,107.88);

\path[fill=fillColor] (355.12,103.06) rectangle (355.81,103.75);

\path[fill=fillColor] (355.12,100.30) rectangle (355.81,100.99);

\path[fill=fillColor] (355.12, 72.03) rectangle (355.81, 72.72);

\path[fill=fillColor] (355.12, 62.38) rectangle (355.81, 63.07);

\path[fill=fillColor] (355.12, 54.10) rectangle (355.81, 54.79);

\path[fill=fillColor] (355.12, 52.03) rectangle (355.81, 52.72);

\path[fill=fillColor] (355.12, 50.65) rectangle (355.81, 51.34);

\path[fill=fillColor] (355.12, 43.76) rectangle (355.81, 44.45);

\path[fill=fillColor] (355.12, 42.38) rectangle (355.81, 43.07);

\path[fill=fillColor] (355.12, 40.31) rectangle (355.81, 41.00);

\path[fill=fillColor] (355.12, 37.55) rectangle (355.81, 38.24);

\path[fill=fillColor] (355.12, 36.17) rectangle (355.81, 36.86);

\path[fill=fillColor] (355.12, 34.11) rectangle (355.81, 34.80);

\path[fill=fillColor] (355.12, 31.35) rectangle (355.81, 32.04);

\path[fill=fillColor] (355.12, 27.21) rectangle (355.81, 27.90);

\path[fill=fillColor] (355.12, 23.07) rectangle (355.81, 23.76);

\path[fill=fillColor] (355.81,164.42) rectangle (356.50,165.11);

\path[fill=fillColor] (355.81,155.46) rectangle (356.50,156.15);

\path[fill=fillColor] (355.81,136.15) rectangle (356.50,136.84);

\path[fill=fillColor] (355.81,132.01) rectangle (356.50,132.70);

\path[fill=fillColor] (355.81,130.64) rectangle (356.50,131.33);

\path[fill=fillColor] (355.81,125.12) rectangle (356.50,125.81);

\path[fill=fillColor] (355.81,116.16) rectangle (356.50,116.85);

\path[fill=fillColor] (355.81,112.02) rectangle (356.50,112.71);

\path[fill=fillColor] (355.81,109.95) rectangle (356.50,110.64);

\path[fill=fillColor] (355.81,103.06) rectangle (356.50,103.75);

\path[fill=fillColor] (355.81, 92.71) rectangle (356.50, 93.40);

\path[fill=fillColor] (355.81, 91.33) rectangle (356.50, 92.02);

\path[fill=fillColor] (355.81, 90.65) rectangle (356.50, 91.33);

\path[fill=fillColor] (355.81, 80.30) rectangle (356.50, 80.99);

\path[fill=fillColor] (355.81, 69.27) rectangle (356.50, 69.96);

\path[fill=fillColor] (355.81, 68.58) rectangle (356.50, 69.27);

\path[fill=fillColor] (355.81, 67.20) rectangle (356.50, 67.89);

\path[fill=fillColor] (355.81, 61.69) rectangle (356.50, 62.38);

\path[fill=fillColor] (355.81, 54.79) rectangle (356.50, 55.48);

\path[fill=fillColor] (355.81, 52.72) rectangle (356.50, 53.41);

\path[fill=fillColor] (355.81, 52.03) rectangle (356.50, 52.72);

\path[fill=fillColor] (355.81, 27.90) rectangle (356.50, 28.59);

\path[fill=fillColor] (355.81, 27.21) rectangle (356.50, 27.90);

\path[fill=fillColor] (355.81, 21.70) rectangle (356.50, 22.38);

\path[fill=fillColor] (355.81, 21.01) rectangle (356.50, 21.70);

\path[fill=fillColor] (356.50,187.86) rectangle (357.19,188.55);

\path[fill=fillColor] (356.50,187.17) rectangle (357.19,187.86);

\path[fill=fillColor] (356.50,185.80) rectangle (357.19,186.49);

\path[fill=fillColor] (356.50,174.76) rectangle (357.19,175.45);

\path[fill=fillColor] (356.50,170.63) rectangle (357.19,171.32);

\path[fill=fillColor] (356.50,167.87) rectangle (357.19,168.56);

\path[fill=fillColor] (356.50,159.59) rectangle (357.19,160.28);

\path[fill=fillColor] (356.50,158.91) rectangle (357.19,159.59);

\path[fill=fillColor] (356.50,147.18) rectangle (357.19,147.87);

\path[fill=fillColor] (356.50,138.22) rectangle (357.19,138.91);

\path[fill=fillColor] (356.50,134.77) rectangle (357.19,135.46);

\path[fill=fillColor] (356.50,134.08) rectangle (357.19,134.77);

\path[fill=fillColor] (356.50,132.70) rectangle (357.19,133.39);

\path[fill=fillColor] (356.50,131.33) rectangle (357.19,132.01);

\path[fill=fillColor] (356.50,129.26) rectangle (357.19,129.95);

\path[fill=fillColor] (356.50,120.29) rectangle (357.19,120.98);

\path[fill=fillColor] (356.50,108.57) rectangle (357.19,109.26);

\path[fill=fillColor] (356.50,103.75) rectangle (357.19,104.43);

\path[fill=fillColor] (356.50, 99.61) rectangle (357.19,100.30);

\path[fill=fillColor] (356.50, 98.23) rectangle (357.19, 98.92);

\path[fill=fillColor] (356.50, 96.85) rectangle (357.19, 97.54);

\path[fill=fillColor] (356.50, 96.16) rectangle (357.19, 96.85);

\path[fill=fillColor] (356.50, 95.47) rectangle (357.19, 96.16);

\path[fill=fillColor] (356.50, 89.96) rectangle (357.19, 90.65);

\path[fill=fillColor] (356.50, 87.89) rectangle (357.19, 88.58);

\path[fill=fillColor] (356.50, 83.75) rectangle (357.19, 84.44);

\path[fill=fillColor] (356.50, 77.54) rectangle (357.19, 78.23);

\path[fill=fillColor] (356.50, 72.72) rectangle (357.19, 73.41);

\path[fill=fillColor] (356.50, 70.65) rectangle (357.19, 71.34);

\path[fill=fillColor] (356.50, 65.82) rectangle (357.19, 66.51);

\path[fill=fillColor] (356.50, 61.00) rectangle (357.19, 61.69);

\path[fill=fillColor] (356.50, 58.93) rectangle (357.19, 59.62);

\path[fill=fillColor] (356.50, 56.86) rectangle (357.19, 57.55);

\path[fill=fillColor] (356.50, 48.59) rectangle (357.19, 49.28);

\path[fill=fillColor] (356.50, 45.83) rectangle (357.19, 46.52);

\path[fill=fillColor] (356.50, 45.14) rectangle (357.19, 45.83);

\path[fill=fillColor] (356.50, 39.62) rectangle (357.19, 40.31);

\path[fill=fillColor] (356.50, 38.93) rectangle (357.19, 39.62);

\path[fill=fillColor] (356.50, 32.73) rectangle (357.19, 33.42);

\path[fill=fillColor] (356.50, 29.97) rectangle (357.19, 30.66);

\path[fill=fillColor] (356.50, 28.59) rectangle (357.19, 29.28);

\path[fill=fillColor] (356.50, 23.76) rectangle (357.19, 24.45);

\path[fill=fillColor] (356.50, 20.32) rectangle (357.19, 21.01);

\path[fill=fillColor] (356.50, 18.94) rectangle (357.19, 19.63);

\path[fill=fillColor] (357.19,184.42) rectangle (357.88,185.11);

\path[fill=fillColor] (357.19,172.01) rectangle (357.88,172.70);

\path[fill=fillColor] (357.19,145.12) rectangle (357.88,145.80);

\path[fill=fillColor] (357.19,143.74) rectangle (357.88,144.43);

\path[fill=fillColor] (357.19,136.84) rectangle (357.88,137.53);

\path[fill=fillColor] (357.19,127.19) rectangle (357.88,127.88);

\path[fill=fillColor] (357.19,126.50) rectangle (357.88,127.19);

\path[fill=fillColor] (357.19,119.60) rectangle (357.88,120.29);

\path[fill=fillColor] (357.19,118.22) rectangle (357.88,118.91);

\path[fill=fillColor] (357.19,116.85) rectangle (357.88,117.54);

\path[fill=fillColor] (357.19,112.71) rectangle (357.88,113.40);

\path[fill=fillColor] (357.19,110.64) rectangle (357.88,111.33);

\path[fill=fillColor] (357.19, 78.92) rectangle (357.88, 79.61);

\path[fill=fillColor] (357.19, 76.86) rectangle (357.88, 77.54);

\path[fill=fillColor] (357.19, 76.17) rectangle (357.88, 76.86);

\path[fill=fillColor] (357.19, 75.48) rectangle (357.88, 76.17);

\path[fill=fillColor] (357.19, 74.10) rectangle (357.88, 74.79);

\path[fill=fillColor] (357.19, 65.13) rectangle (357.88, 65.82);

\path[fill=fillColor] (357.19, 60.31) rectangle (357.88, 61.00);

\path[fill=fillColor] (357.19, 53.41) rectangle (357.88, 54.10);

\path[fill=fillColor] (357.19, 46.52) rectangle (357.88, 47.21);

\path[fill=fillColor] (357.19, 38.24) rectangle (357.88, 38.93);

\path[fill=fillColor] (357.19, 35.49) rectangle (357.88, 36.17);

\path[fill=fillColor] (357.19, 33.42) rectangle (357.88, 34.11);

\path[fill=fillColor] (357.19, 16.87) rectangle (357.88, 17.56);

\path[fill=fillColor] (357.88,180.28) rectangle (358.57,180.97);

\path[fill=fillColor] (357.88,171.32) rectangle (358.57,172.01);

\path[fill=fillColor] (357.88,156.15) rectangle (358.57,156.84);

\path[fill=fillColor] (357.88,154.08) rectangle (358.57,154.77);

\path[fill=fillColor] (357.88,153.39) rectangle (358.57,154.08);

\path[fill=fillColor] (357.88,152.70) rectangle (358.57,153.39);

\path[fill=fillColor] (357.88,152.01) rectangle (358.57,152.70);

\path[fill=fillColor] (357.88,145.80) rectangle (358.57,146.49);

\path[fill=fillColor] (357.88,124.43) rectangle (358.57,125.12);

\path[fill=fillColor] (357.88,123.74) rectangle (358.57,124.43);

\path[fill=fillColor] (357.88,114.09) rectangle (358.57,114.78);

\path[fill=fillColor] (357.88, 85.82) rectangle (358.57, 86.51);

\path[fill=fillColor] (357.88, 84.44) rectangle (358.57, 85.13);

\path[fill=fillColor] (357.88, 83.06) rectangle (358.57, 83.75);

\path[fill=fillColor] (357.88, 79.61) rectangle (358.57, 80.30);

\path[fill=fillColor] (357.88, 71.34) rectangle (358.57, 72.03);

\path[fill=fillColor] (357.88, 67.89) rectangle (358.57, 68.58);

\path[fill=fillColor] (357.88, 64.44) rectangle (358.57, 65.13);

\path[fill=fillColor] (357.88, 63.75) rectangle (358.57, 64.44);

\path[fill=fillColor] (357.88, 59.62) rectangle (358.57, 60.31);

\path[fill=fillColor] (357.88, 58.24) rectangle (358.57, 58.93);

\path[fill=fillColor] (357.88, 43.07) rectangle (358.57, 43.76);

\path[fill=fillColor] (357.88, 29.28) rectangle (358.57, 29.97);

\path[fill=fillColor] (357.88, 18.25) rectangle (358.57, 18.94);

\path[fill=fillColor] (358.57,185.80) rectangle (359.25,186.49);

\path[fill=fillColor] (358.57,170.63) rectangle (359.25,171.32);

\path[fill=fillColor] (358.57,159.59) rectangle (359.25,160.28);

\path[fill=fillColor] (358.57,132.70) rectangle (359.25,133.39);

\path[fill=fillColor] (358.57,129.26) rectangle (359.25,129.95);

\path[fill=fillColor] (358.57,120.29) rectangle (359.25,120.98);

\path[fill=fillColor] (358.57, 99.61) rectangle (359.25,100.30);

\path[fill=fillColor] (358.57, 96.16) rectangle (359.25, 96.85);

\path[fill=fillColor] (358.57, 89.96) rectangle (359.25, 90.65);

\path[fill=fillColor] (358.57, 72.72) rectangle (359.25, 73.41);

\path[fill=fillColor] (358.57, 58.93) rectangle (359.25, 59.62);

\path[fill=fillColor] (358.57, 45.14) rectangle (359.25, 45.83);

\path[fill=fillColor] (358.57, 39.62) rectangle (359.25, 40.31);

\path[fill=fillColor] (358.57, 38.93) rectangle (359.25, 39.62);

\path[fill=fillColor] (358.57, 28.59) rectangle (359.25, 29.28);

\path[fill=fillColor] (358.57, 17.56) rectangle (359.25, 18.25);

\path[fill=fillColor] (359.25,174.07) rectangle (359.94,174.76);

\path[fill=fillColor] (359.25,171.32) rectangle (359.94,172.01);

\path[fill=fillColor] (359.25,156.15) rectangle (359.94,156.84);

\path[fill=fillColor] (359.25,152.01) rectangle (359.94,152.70);

\path[fill=fillColor] (359.25,145.80) rectangle (359.94,146.49);

\path[fill=fillColor] (359.25,138.91) rectangle (359.94,139.60);

\path[fill=fillColor] (359.25,124.43) rectangle (359.94,125.12);

\path[fill=fillColor] (359.25,114.78) rectangle (359.94,115.47);

\path[fill=fillColor] (359.25,114.09) rectangle (359.94,114.78);

\path[fill=fillColor] (359.25,100.99) rectangle (359.94,101.68);

\path[fill=fillColor] (359.25, 98.23) rectangle (359.94, 98.92);

\path[fill=fillColor] (359.25, 85.82) rectangle (359.94, 86.51);

\path[fill=fillColor] (359.25, 84.44) rectangle (359.94, 85.13);

\path[fill=fillColor] (359.25, 83.06) rectangle (359.94, 83.75);

\path[fill=fillColor] (359.25, 71.34) rectangle (359.94, 72.03);

\path[fill=fillColor] (359.25, 67.89) rectangle (359.94, 68.58);

\path[fill=fillColor] (359.25, 64.44) rectangle (359.94, 65.13);

\path[fill=fillColor] (359.25, 59.62) rectangle (359.94, 60.31);

\path[fill=fillColor] (359.25, 58.24) rectangle (359.94, 58.93);

\path[fill=fillColor] (359.25, 29.28) rectangle (359.94, 29.97);

\path[fill=fillColor] (359.25, 18.25) rectangle (359.94, 18.94);

\path[fill=fillColor] (359.94,184.42) rectangle (360.63,185.11);

\path[fill=fillColor] (359.94,175.45) rectangle (360.63,176.14);

\path[fill=fillColor] (359.94,174.07) rectangle (360.63,174.76);

\path[fill=fillColor] (359.94,171.32) rectangle (360.63,172.01);

\path[fill=fillColor] (359.94,166.49) rectangle (360.63,167.18);

\path[fill=fillColor] (359.94,165.11) rectangle (360.63,165.80);

\path[fill=fillColor] (359.94,156.15) rectangle (360.63,156.84);

\path[fill=fillColor] (359.94,149.25) rectangle (360.63,149.94);

\path[fill=fillColor] (359.94,138.91) rectangle (360.63,139.60);

\path[fill=fillColor] (359.94,137.53) rectangle (360.63,138.22);

\path[fill=fillColor] (359.94,132.01) rectangle (360.63,132.70);

\path[fill=fillColor] (359.94,128.57) rectangle (360.63,129.26);

\path[fill=fillColor] (359.94,126.50) rectangle (360.63,127.19);

\path[fill=fillColor] (359.94,125.12) rectangle (360.63,125.81);

\path[fill=fillColor] (359.94,116.16) rectangle (360.63,116.85);

\path[fill=fillColor] (359.94,115.47) rectangle (360.63,116.16);

\path[fill=fillColor] (359.94,114.78) rectangle (360.63,115.47);

\path[fill=fillColor] (359.94,106.50) rectangle (360.63,107.19);

\path[fill=fillColor] (359.94, 91.33) rectangle (360.63, 92.02);

\path[fill=fillColor] (359.94, 87.20) rectangle (360.63, 87.89);

\path[fill=fillColor] (359.94, 78.23) rectangle (360.63, 78.92);

\path[fill=fillColor] (359.94, 57.55) rectangle (360.63, 58.24);

\path[fill=fillColor] (359.94, 53.41) rectangle (360.63, 54.10);

\path[fill=fillColor] (359.94, 44.45) rectangle (360.63, 45.14);

\path[fill=fillColor] (359.94, 36.86) rectangle (360.63, 37.55);

\path[fill=fillColor] (360.63,187.86) rectangle (361.32,188.55);

\path[fill=fillColor] (360.63,174.76) rectangle (361.32,175.45);

\path[fill=fillColor] (360.63,174.07) rectangle (361.32,174.76);

\path[fill=fillColor] (360.63,167.87) rectangle (361.32,168.56);

\path[fill=fillColor] (360.63,158.91) rectangle (361.32,159.59);

\path[fill=fillColor] (360.63,152.01) rectangle (361.32,152.70);

\path[fill=fillColor] (360.63,147.18) rectangle (361.32,147.87);

\path[fill=fillColor] (360.63,131.33) rectangle (361.32,132.01);

\path[fill=fillColor] (360.63,106.50) rectangle (361.32,107.19);

\path[fill=fillColor] (360.63,104.43) rectangle (361.32,105.12);

\path[fill=fillColor] (360.63,103.75) rectangle (361.32,104.43);

\path[fill=fillColor] (360.63,100.99) rectangle (361.32,101.68);

\path[fill=fillColor] (360.63, 98.23) rectangle (361.32, 98.92);

\path[fill=fillColor] (360.63, 96.16) rectangle (361.32, 96.85);

\path[fill=fillColor] (360.63, 95.47) rectangle (361.32, 96.16);

\path[fill=fillColor] (360.63, 85.13) rectangle (361.32, 85.82);

\path[fill=fillColor] (360.63, 83.75) rectangle (361.32, 84.44);

\path[fill=fillColor] (360.63, 77.54) rectangle (361.32, 78.23);

\path[fill=fillColor] (360.63, 71.34) rectangle (361.32, 72.03);

\path[fill=fillColor] (360.63, 70.65) rectangle (361.32, 71.34);

\path[fill=fillColor] (360.63, 61.00) rectangle (361.32, 61.69);

\path[fill=fillColor] (360.63, 56.86) rectangle (361.32, 57.55);

\path[fill=fillColor] (360.63, 48.59) rectangle (361.32, 49.28);

\path[fill=fillColor] (360.63, 47.90) rectangle (361.32, 48.59);

\path[fill=fillColor] (360.63, 39.62) rectangle (361.32, 40.31);

\path[fill=fillColor] (360.63, 29.97) rectangle (361.32, 30.66);

\path[fill=fillColor] (360.63, 20.32) rectangle (361.32, 21.01);

\path[fill=fillColor] (360.63, 18.94) rectangle (361.32, 19.63);

\path[fill=fillColor] (360.63, 18.25) rectangle (361.32, 18.94);

\path[fill=fillColor] (361.32,162.35) rectangle (362.01,163.04);

\path[fill=fillColor] (361.32,157.53) rectangle (362.01,158.22);

\path[fill=fillColor] (361.32,154.77) rectangle (362.01,155.46);

\path[fill=fillColor] (361.32,151.32) rectangle (362.01,152.01);

\path[fill=fillColor] (361.32,147.87) rectangle (362.01,148.56);

\path[fill=fillColor] (361.32,143.05) rectangle (362.01,143.74);

\path[fill=fillColor] (361.32,140.29) rectangle (362.01,140.98);

\path[fill=fillColor] (361.32,123.05) rectangle (362.01,123.74);

\path[fill=fillColor] (361.32,120.98) rectangle (362.01,121.67);

\path[fill=fillColor] (361.32,119.60) rectangle (362.01,120.29);

\path[fill=fillColor] (361.32,116.85) rectangle (362.01,117.54);

\path[fill=fillColor] (361.32,113.40) rectangle (362.01,114.09);

\path[fill=fillColor] (361.32,109.26) rectangle (362.01,109.95);

\path[fill=fillColor] (361.32,105.81) rectangle (362.01,106.50);

\path[fill=fillColor] (361.32,102.37) rectangle (362.01,103.06);

\path[fill=fillColor] (361.32,101.68) rectangle (362.01,102.37);

\path[fill=fillColor] (361.32, 98.92) rectangle (362.01, 99.61);

\path[fill=fillColor] (361.32, 93.40) rectangle (362.01, 94.09);

\path[fill=fillColor] (361.32, 88.58) rectangle (362.01, 89.27);

\path[fill=fillColor] (361.32, 78.92) rectangle (362.01, 79.61);

\path[fill=fillColor] (361.32, 76.86) rectangle (362.01, 77.54);

\path[fill=fillColor] (361.32, 74.79) rectangle (362.01, 75.48);

\path[fill=fillColor] (361.32, 66.51) rectangle (362.01, 67.20);

\path[fill=fillColor] (361.32, 63.07) rectangle (362.01, 63.75);

\path[fill=fillColor] (361.32, 56.17) rectangle (362.01, 56.86);

\path[fill=fillColor] (361.32, 49.28) rectangle (362.01, 49.96);

\path[fill=fillColor] (361.32, 34.80) rectangle (362.01, 35.49);

\path[fill=fillColor] (361.32, 30.66) rectangle (362.01, 31.35);

\path[fill=fillColor] (361.32, 25.83) rectangle (362.01, 26.52);

\path[fill=fillColor] (362.01,183.73) rectangle (362.70,184.42);

\path[fill=fillColor] (362.01,181.66) rectangle (362.70,182.35);

\path[fill=fillColor] (362.01,176.83) rectangle (362.70,177.52);

\path[fill=fillColor] (362.01,169.25) rectangle (362.70,169.94);

\path[fill=fillColor] (362.01,168.56) rectangle (362.70,169.25);

\path[fill=fillColor] (362.01,160.97) rectangle (362.70,161.66);

\path[fill=fillColor] (362.01,158.22) rectangle (362.70,158.91);

\path[fill=fillColor] (362.01,153.39) rectangle (362.70,154.08);

\path[fill=fillColor] (362.01,152.70) rectangle (362.70,153.39);

\path[fill=fillColor] (362.01,150.63) rectangle (362.70,151.32);

\path[fill=fillColor] (362.01,140.29) rectangle (362.70,140.98);

\path[fill=fillColor] (362.01,135.46) rectangle (362.70,136.15);

\path[fill=fillColor] (362.01,133.39) rectangle (362.70,134.08);

\path[fill=fillColor] (362.01,123.74) rectangle (362.70,124.43);

\path[fill=fillColor] (362.01,122.36) rectangle (362.70,123.05);

\path[fill=fillColor] (362.01,111.33) rectangle (362.70,112.02);

\path[fill=fillColor] (362.01, 80.99) rectangle (362.70, 81.68);

\path[fill=fillColor] (362.01, 66.51) rectangle (362.70, 67.20);

\path[fill=fillColor] (362.01, 63.75) rectangle (362.70, 64.44);

\path[fill=fillColor] (362.01, 55.48) rectangle (362.70, 56.17);

\path[fill=fillColor] (362.01, 49.96) rectangle (362.70, 50.65);

\path[fill=fillColor] (362.01, 41.00) rectangle (362.70, 41.69);

\path[fill=fillColor] (362.01, 26.52) rectangle (362.70, 27.21);

\path[fill=fillColor] (362.01, 25.14) rectangle (362.70, 25.83);

\path[fill=fillColor] (362.01, 22.38) rectangle (362.70, 23.07);

\path[fill=fillColor] (362.70,180.97) rectangle (363.39,181.66);

\path[fill=fillColor] (362.70,173.38) rectangle (363.39,174.07);

\path[fill=fillColor] (362.70,164.42) rectangle (363.39,165.11);

\path[fill=fillColor] (362.70,155.46) rectangle (363.39,156.15);

\path[fill=fillColor] (362.70,130.64) rectangle (363.39,131.33);

\path[fill=fillColor] (362.70,103.06) rectangle (363.39,103.75);

\path[fill=fillColor] (362.70, 90.65) rectangle (363.39, 91.33);

\path[fill=fillColor] (362.70, 82.37) rectangle (363.39, 83.06);

\path[fill=fillColor] (362.70, 80.30) rectangle (363.39, 80.99);

\path[fill=fillColor] (362.70, 69.96) rectangle (363.39, 70.65);

\path[fill=fillColor] (362.70, 68.58) rectangle (363.39, 69.27);

\path[fill=fillColor] (362.70, 67.20) rectangle (363.39, 67.89);

\path[fill=fillColor] (362.70, 61.69) rectangle (363.39, 62.38);

\path[fill=fillColor] (362.70, 54.79) rectangle (363.39, 55.48);

\path[fill=fillColor] (362.70, 52.72) rectangle (363.39, 53.41);

\path[fill=fillColor] (362.70, 51.34) rectangle (363.39, 52.03);

\path[fill=fillColor] (362.70, 50.65) rectangle (363.39, 51.34);

\path[fill=fillColor] (362.70, 43.76) rectangle (363.39, 44.45);

\path[fill=fillColor] (362.70, 37.55) rectangle (363.39, 38.24);

\path[fill=fillColor] (362.70, 31.35) rectangle (363.39, 32.04);

\path[fill=fillColor] (362.70, 27.90) rectangle (363.39, 28.59);

\path[fill=fillColor] (362.70, 24.45) rectangle (363.39, 25.14);

\path[fill=fillColor] (362.70, 21.70) rectangle (363.39, 22.38);

\path[fill=fillColor] (362.70, 21.01) rectangle (363.39, 21.70);

\path[fill=fillColor] (363.39,185.11) rectangle (364.08,185.80);

\path[fill=fillColor] (363.39,179.59) rectangle (364.08,180.28);

\path[fill=fillColor] (363.39,178.21) rectangle (364.08,178.90);

\path[fill=fillColor] (363.39,167.18) rectangle (364.08,167.87);

\path[fill=fillColor] (363.39,165.80) rectangle (364.08,166.49);

\path[fill=fillColor] (363.39,163.73) rectangle (364.08,164.42);

\path[fill=fillColor] (363.39,163.04) rectangle (364.08,163.73);

\path[fill=fillColor] (363.39,160.28) rectangle (364.08,160.97);

\path[fill=fillColor] (363.39,155.46) rectangle (364.08,156.15);

\path[fill=fillColor] (363.39,148.56) rectangle (364.08,149.25);

\path[fill=fillColor] (363.39,141.67) rectangle (364.08,142.36);

\path[fill=fillColor] (363.39,136.15) rectangle (364.08,136.84);

\path[fill=fillColor] (363.39,130.64) rectangle (364.08,131.33);

\path[fill=fillColor] (363.39,117.54) rectangle (364.08,118.22);

\path[fill=fillColor] (363.39,109.95) rectangle (364.08,110.64);

\path[fill=fillColor] (363.39,107.88) rectangle (364.08,108.57);

\path[fill=fillColor] (363.39,107.19) rectangle (364.08,107.88);

\path[fill=fillColor] (363.39,103.06) rectangle (364.08,103.75);

\path[fill=fillColor] (363.39,100.30) rectangle (364.08,100.99);

\path[fill=fillColor] (363.39, 90.65) rectangle (364.08, 91.33);

\path[fill=fillColor] (363.39, 72.03) rectangle (364.08, 72.72);

\path[fill=fillColor] (363.39, 62.38) rectangle (364.08, 63.07);

\path[fill=fillColor] (363.39, 54.10) rectangle (364.08, 54.79);

\path[fill=fillColor] (363.39, 52.72) rectangle (364.08, 53.41);

\path[fill=fillColor] (363.39, 52.03) rectangle (364.08, 52.72);

\path[fill=fillColor] (363.39, 50.65) rectangle (364.08, 51.34);

\path[fill=fillColor] (363.39, 43.76) rectangle (364.08, 44.45);

\path[fill=fillColor] (363.39, 42.38) rectangle (364.08, 43.07);

\path[fill=fillColor] (363.39, 40.31) rectangle (364.08, 41.00);

\path[fill=fillColor] (363.39, 37.55) rectangle (364.08, 38.24);

\path[fill=fillColor] (363.39, 34.11) rectangle (364.08, 34.80);

\path[fill=fillColor] (363.39, 31.35) rectangle (364.08, 32.04);

\path[fill=fillColor] (363.39, 27.21) rectangle (364.08, 27.90);

\path[fill=fillColor] (363.39, 24.45) rectangle (364.08, 25.14);

\path[fill=fillColor] (364.08,184.42) rectangle (364.77,185.11);

\path[fill=fillColor] (364.08,166.49) rectangle (364.77,167.18);

\path[fill=fillColor] (364.08,165.11) rectangle (364.77,165.80);

\path[fill=fillColor] (364.08,145.12) rectangle (364.77,145.80);

\path[fill=fillColor] (364.08,137.53) rectangle (364.77,138.22);

\path[fill=fillColor] (364.08,136.84) rectangle (364.77,137.53);

\path[fill=fillColor] (364.08,126.50) rectangle (364.77,127.19);

\path[fill=fillColor] (364.08,116.16) rectangle (364.77,116.85);

\path[fill=fillColor] (364.08,115.47) rectangle (364.77,116.16);

\path[fill=fillColor] (364.08,114.78) rectangle (364.77,115.47);

\path[fill=fillColor] (364.08, 92.71) rectangle (364.77, 93.40);

\path[fill=fillColor] (364.08, 91.33) rectangle (364.77, 92.02);

\path[fill=fillColor] (364.08, 87.20) rectangle (364.77, 87.89);

\path[fill=fillColor] (364.08, 69.27) rectangle (364.77, 69.96);

\path[fill=fillColor] (364.08, 65.13) rectangle (364.77, 65.82);

\path[fill=fillColor] (364.08, 57.55) rectangle (364.77, 58.24);

\path[fill=fillColor] (364.08, 53.41) rectangle (364.77, 54.10);

\path[fill=fillColor] (364.08, 44.45) rectangle (364.77, 45.14);

\path[fill=fillColor] (364.77,180.97) rectangle (365.46,181.66);

\path[fill=fillColor] (364.77,164.42) rectangle (365.46,165.11);

\path[fill=fillColor] (364.77,160.28) rectangle (365.46,160.97);

\path[fill=fillColor] (364.77,155.46) rectangle (365.46,156.15);

\path[fill=fillColor] (364.77,136.15) rectangle (365.46,136.84);

\path[fill=fillColor] (364.77,130.64) rectangle (365.46,131.33);

\path[fill=fillColor] (364.77,112.02) rectangle (365.46,112.71);

\path[fill=fillColor] (364.77,109.95) rectangle (365.46,110.64);

\path[fill=fillColor] (364.77,103.06) rectangle (365.46,103.75);

\path[fill=fillColor] (364.77, 92.71) rectangle (365.46, 93.40);

\path[fill=fillColor] (364.77, 90.65) rectangle (365.46, 91.33);

\path[fill=fillColor] (364.77, 80.30) rectangle (365.46, 80.99);

\path[fill=fillColor] (364.77, 72.03) rectangle (365.46, 72.72);

\path[fill=fillColor] (364.77, 68.58) rectangle (365.46, 69.27);

\path[fill=fillColor] (364.77, 67.20) rectangle (365.46, 67.89);

\path[fill=fillColor] (364.77, 61.69) rectangle (365.46, 62.38);

\path[fill=fillColor] (364.77, 54.79) rectangle (365.46, 55.48);

\path[fill=fillColor] (364.77, 54.10) rectangle (365.46, 54.79);

\path[fill=fillColor] (364.77, 52.72) rectangle (365.46, 53.41);

\path[fill=fillColor] (364.77, 52.03) rectangle (365.46, 52.72);

\path[fill=fillColor] (364.77, 51.34) rectangle (365.46, 52.03);

\path[fill=fillColor] (364.77, 50.65) rectangle (365.46, 51.34);

\path[fill=fillColor] (364.77, 43.76) rectangle (365.46, 44.45);

\path[fill=fillColor] (364.77, 37.55) rectangle (365.46, 38.24);

\path[fill=fillColor] (364.77, 31.35) rectangle (365.46, 32.04);

\path[fill=fillColor] (364.77, 27.90) rectangle (365.46, 28.59);

\path[fill=fillColor] (364.77, 24.45) rectangle (365.46, 25.14);

\path[fill=fillColor] (364.77, 21.70) rectangle (365.46, 22.38);

\path[fill=fillColor] (364.77, 21.01) rectangle (365.46, 21.70);

\path[fill=fillColor] (365.46,185.11) rectangle (366.15,185.80);

\path[fill=fillColor] (365.46,179.59) rectangle (366.15,180.28);

\path[fill=fillColor] (365.46,178.21) rectangle (366.15,178.90);

\path[fill=fillColor] (365.46,177.52) rectangle (366.15,178.21);

\path[fill=fillColor] (365.46,165.80) rectangle (366.15,166.49);

\path[fill=fillColor] (365.46,164.42) rectangle (366.15,165.11);

\path[fill=fillColor] (365.46,163.04) rectangle (366.15,163.73);

\path[fill=fillColor] (365.46,160.28) rectangle (366.15,160.97);

\path[fill=fillColor] (365.46,155.46) rectangle (366.15,156.15);

\path[fill=fillColor] (365.46,148.56) rectangle (366.15,149.25);

\path[fill=fillColor] (365.46,141.67) rectangle (366.15,142.36);

\path[fill=fillColor] (365.46,136.15) rectangle (366.15,136.84);

\path[fill=fillColor] (365.46,130.64) rectangle (366.15,131.33);

\path[fill=fillColor] (365.46,118.91) rectangle (366.15,119.60);

\path[fill=fillColor] (365.46,109.95) rectangle (366.15,110.64);

\path[fill=fillColor] (365.46,107.88) rectangle (366.15,108.57);

\path[fill=fillColor] (365.46,103.06) rectangle (366.15,103.75);

\path[fill=fillColor] (365.46,100.30) rectangle (366.15,100.99);

\path[fill=fillColor] (365.46, 94.09) rectangle (366.15, 94.78);

\path[fill=fillColor] (365.46, 90.65) rectangle (366.15, 91.33);

\path[fill=fillColor] (365.46, 80.30) rectangle (366.15, 80.99);

\path[fill=fillColor] (365.46, 72.03) rectangle (366.15, 72.72);

\path[fill=fillColor] (365.46, 69.27) rectangle (366.15, 69.96);

\path[fill=fillColor] (365.46, 62.38) rectangle (366.15, 63.07);

\path[fill=fillColor] (365.46, 61.69) rectangle (366.15, 62.38);

\path[fill=fillColor] (365.46, 54.10) rectangle (366.15, 54.79);

\path[fill=fillColor] (365.46, 52.72) rectangle (366.15, 53.41);

\path[fill=fillColor] (365.46, 52.03) rectangle (366.15, 52.72);

\path[fill=fillColor] (365.46, 50.65) rectangle (366.15, 51.34);

\path[fill=fillColor] (365.46, 43.76) rectangle (366.15, 44.45);

\path[fill=fillColor] (365.46, 42.38) rectangle (366.15, 43.07);

\path[fill=fillColor] (365.46, 40.31) rectangle (366.15, 41.00);

\path[fill=fillColor] (365.46, 37.55) rectangle (366.15, 38.24);

\path[fill=fillColor] (365.46, 36.17) rectangle (366.15, 36.86);

\path[fill=fillColor] (365.46, 34.11) rectangle (366.15, 34.80);

\path[fill=fillColor] (365.46, 31.35) rectangle (366.15, 32.04);

\path[fill=fillColor] (365.46, 27.21) rectangle (366.15, 27.90);

\path[fill=fillColor] (365.46, 23.07) rectangle (366.15, 23.76);

\path[fill=fillColor] (366.15,180.97) rectangle (366.84,181.66);

\path[fill=fillColor] (366.15,173.38) rectangle (366.84,174.07);

\path[fill=fillColor] (366.15,158.91) rectangle (366.84,159.59);

\path[fill=fillColor] (366.15,147.18) rectangle (366.84,147.87);

\path[fill=fillColor] (366.15,140.98) rectangle (366.84,141.67);

\path[fill=fillColor] (366.15,134.77) rectangle (366.84,135.46);

\path[fill=fillColor] (366.15, 82.37) rectangle (366.84, 83.06);

\path[fill=fillColor] (366.15, 69.96) rectangle (366.84, 70.65);

\path[fill=fillColor] (366.15, 67.20) rectangle (366.84, 67.89);

\path[fill=fillColor] (366.15, 54.79) rectangle (366.84, 55.48);

\path[fill=fillColor] (366.15, 51.34) rectangle (366.84, 52.03);

\path[fill=fillColor] (366.15, 50.65) rectangle (366.84, 51.34);

\path[fill=fillColor] (366.15, 47.90) rectangle (366.84, 48.59);

\path[fill=fillColor] (366.15, 45.83) rectangle (366.84, 46.52);

\path[fill=fillColor] (366.15, 43.76) rectangle (366.84, 44.45);

\path[fill=fillColor] (366.15, 27.90) rectangle (366.84, 28.59);

\path[fill=fillColor] (366.15, 24.45) rectangle (366.84, 25.14);

\path[fill=fillColor] (366.15, 23.76) rectangle (366.84, 24.45);

\path[fill=fillColor] (366.15, 21.01) rectangle (366.84, 21.70);

\path[fill=fillColor] (366.84,180.97) rectangle (367.53,181.66);

\path[fill=fillColor] (366.84,173.38) rectangle (367.53,174.07);

\path[fill=fillColor] (366.84,167.18) rectangle (367.53,167.87);

\path[fill=fillColor] (366.84,163.73) rectangle (367.53,164.42);

\path[fill=fillColor] (366.84,160.28) rectangle (367.53,160.97);

\path[fill=fillColor] (366.84,148.56) rectangle (367.53,149.25);

\path[fill=fillColor] (366.84,141.67) rectangle (367.53,142.36);

\path[fill=fillColor] (366.84,130.64) rectangle (367.53,131.33);

\path[fill=fillColor] (366.84,117.54) rectangle (367.53,118.22);

\path[fill=fillColor] (366.84,107.88) rectangle (367.53,108.57);

\path[fill=fillColor] (366.84,107.19) rectangle (367.53,107.88);

\path[fill=fillColor] (366.84, 90.65) rectangle (367.53, 91.33);

\path[fill=fillColor] (366.84, 72.03) rectangle (367.53, 72.72);

\path[fill=fillColor] (366.84, 67.20) rectangle (367.53, 67.89);

\path[fill=fillColor] (366.84, 54.79) rectangle (367.53, 55.48);

\path[fill=fillColor] (366.84, 54.10) rectangle (367.53, 54.79);

\path[fill=fillColor] (366.84, 52.72) rectangle (367.53, 53.41);

\path[fill=fillColor] (366.84, 51.34) rectangle (367.53, 52.03);

\path[fill=fillColor] (366.84, 50.65) rectangle (367.53, 51.34);

\path[fill=fillColor] (366.84, 43.76) rectangle (367.53, 44.45);

\path[fill=fillColor] (366.84, 37.55) rectangle (367.53, 38.24);

\path[fill=fillColor] (366.84, 31.35) rectangle (367.53, 32.04);

\path[fill=fillColor] (366.84, 27.90) rectangle (367.53, 28.59);

\path[fill=fillColor] (366.84, 24.45) rectangle (367.53, 25.14);

\path[fill=fillColor] (367.53,183.73) rectangle (368.22,184.42);

\path[fill=fillColor] (367.53,181.66) rectangle (368.22,182.35);

\path[fill=fillColor] (367.53,176.83) rectangle (368.22,177.52);

\path[fill=fillColor] (367.53,169.25) rectangle (368.22,169.94);

\path[fill=fillColor] (367.53,168.56) rectangle (368.22,169.25);

\path[fill=fillColor] (367.53,160.97) rectangle (368.22,161.66);

\path[fill=fillColor] (367.53,158.22) rectangle (368.22,158.91);

\path[fill=fillColor] (367.53,153.39) rectangle (368.22,154.08);

\path[fill=fillColor] (367.53,152.70) rectangle (368.22,153.39);

\path[fill=fillColor] (367.53,150.63) rectangle (368.22,151.32);

\path[fill=fillColor] (367.53,147.87) rectangle (368.22,148.56);

\path[fill=fillColor] (367.53,140.29) rectangle (368.22,140.98);

\path[fill=fillColor] (367.53,135.46) rectangle (368.22,136.15);

\path[fill=fillColor] (367.53,133.39) rectangle (368.22,134.08);

\path[fill=fillColor] (367.53,123.74) rectangle (368.22,124.43);

\path[fill=fillColor] (367.53,122.36) rectangle (368.22,123.05);

\path[fill=fillColor] (367.53,111.33) rectangle (368.22,112.02);

\path[fill=fillColor] (367.53,109.26) rectangle (368.22,109.95);

\path[fill=fillColor] (367.53,101.68) rectangle (368.22,102.37);

\path[fill=fillColor] (367.53, 80.99) rectangle (368.22, 81.68);

\path[fill=fillColor] (367.53, 66.51) rectangle (368.22, 67.20);

\path[fill=fillColor] (367.53, 63.75) rectangle (368.22, 64.44);

\path[fill=fillColor] (367.53, 55.48) rectangle (368.22, 56.17);

\path[fill=fillColor] (367.53, 49.96) rectangle (368.22, 50.65);

\path[fill=fillColor] (367.53, 43.07) rectangle (368.22, 43.76);

\path[fill=fillColor] (367.53, 41.00) rectangle (368.22, 41.69);

\path[fill=fillColor] (367.53, 26.52) rectangle (368.22, 27.21);

\path[fill=fillColor] (367.53, 25.14) rectangle (368.22, 25.83);

\path[fill=fillColor] (367.53, 22.38) rectangle (368.22, 23.07);

\path[fill=fillColor] (368.22,162.35) rectangle (368.91,163.04);

\path[fill=fillColor] (368.22,154.77) rectangle (368.91,155.46);

\path[fill=fillColor] (368.22,147.87) rectangle (368.91,148.56);

\path[fill=fillColor] (368.22,143.05) rectangle (368.91,143.74);

\path[fill=fillColor] (368.22,140.29) rectangle (368.91,140.98);

\path[fill=fillColor] (368.22,122.36) rectangle (368.91,123.05);

\path[fill=fillColor] (368.22,120.98) rectangle (368.91,121.67);

\path[fill=fillColor] (368.22,109.26) rectangle (368.91,109.95);

\path[fill=fillColor] (368.22,105.81) rectangle (368.91,106.50);

\path[fill=fillColor] (368.22,101.68) rectangle (368.91,102.37);

\path[fill=fillColor] (368.22, 93.40) rectangle (368.91, 94.09);

\path[fill=fillColor] (368.22, 88.58) rectangle (368.91, 89.27);

\path[fill=fillColor] (368.22, 80.99) rectangle (368.91, 81.68);

\path[fill=fillColor] (368.22, 66.51) rectangle (368.91, 67.20);

\path[fill=fillColor] (368.22, 56.17) rectangle (368.91, 56.86);

\path[fill=fillColor] (368.22, 49.28) rectangle (368.91, 49.96);

\path[fill=fillColor] (368.22, 41.00) rectangle (368.91, 41.69);

\path[fill=fillColor] (368.22, 34.80) rectangle (368.91, 35.49);

\path[fill=fillColor] (368.22, 30.66) rectangle (368.91, 31.35);

\path[fill=fillColor] (368.22, 26.52) rectangle (368.91, 27.21);

\path[fill=fillColor] (368.91,187.86) rectangle (369.60,188.55);

\path[fill=fillColor] (368.91,185.80) rectangle (369.60,186.49);

\path[fill=fillColor] (368.91,174.07) rectangle (369.60,174.76);

\path[fill=fillColor] (368.91,170.63) rectangle (369.60,171.32);

\path[fill=fillColor] (368.91,167.87) rectangle (369.60,168.56);

\path[fill=fillColor] (368.91,152.01) rectangle (369.60,152.70);

\path[fill=fillColor] (368.91,129.26) rectangle (369.60,129.95);

\path[fill=fillColor] (368.91,124.43) rectangle (369.60,125.12);

\path[fill=fillColor] (368.91,120.29) rectangle (369.60,120.98);

\path[fill=fillColor] (368.91,104.43) rectangle (369.60,105.12);

\path[fill=fillColor] (368.91,100.99) rectangle (369.60,101.68);

\path[fill=fillColor] (368.91, 98.23) rectangle (369.60, 98.92);

\path[fill=fillColor] (368.91, 96.16) rectangle (369.60, 96.85);

\path[fill=fillColor] (368.91, 95.47) rectangle (369.60, 96.16);

\path[fill=fillColor] (368.91, 89.96) rectangle (369.60, 90.65);

\path[fill=fillColor] (368.91, 84.44) rectangle (369.60, 85.13);

\path[fill=fillColor] (368.91, 72.72) rectangle (369.60, 73.41);

\path[fill=fillColor] (368.91, 71.34) rectangle (369.60, 72.03);

\path[fill=fillColor] (368.91, 70.65) rectangle (369.60, 71.34);

\path[fill=fillColor] (368.91, 61.00) rectangle (369.60, 61.69);

\path[fill=fillColor] (368.91, 58.93) rectangle (369.60, 59.62);

\path[fill=fillColor] (368.91, 56.86) rectangle (369.60, 57.55);

\path[fill=fillColor] (368.91, 48.59) rectangle (369.60, 49.28);

\path[fill=fillColor] (368.91, 39.62) rectangle (369.60, 40.31);

\path[fill=fillColor] (368.91, 38.93) rectangle (369.60, 39.62);

\path[fill=fillColor] (368.91, 28.59) rectangle (369.60, 29.28);

\path[fill=fillColor] (368.91, 20.32) rectangle (369.60, 21.01);

\path[fill=fillColor] (368.91, 18.94) rectangle (369.60, 19.63);

\path[fill=fillColor] (368.91, 18.25) rectangle (369.60, 18.94);

\path[fill=fillColor] (369.60,187.86) rectangle (370.29,188.55);

\path[fill=fillColor] (369.60,180.97) rectangle (370.29,181.66);

\path[fill=fillColor] (369.60,175.45) rectangle (370.29,176.14);

\path[fill=fillColor] (369.60,174.76) rectangle (370.29,175.45);

\path[fill=fillColor] (369.60,174.07) rectangle (370.29,174.76);

\path[fill=fillColor] (369.60,158.91) rectangle (370.29,159.59);

\path[fill=fillColor] (369.60,149.25) rectangle (370.29,149.94);

\path[fill=fillColor] (369.60,147.18) rectangle (370.29,147.87);

\path[fill=fillColor] (369.60,128.57) rectangle (370.29,129.26);

\path[fill=fillColor] (369.60,106.50) rectangle (370.29,107.19);

\path[fill=fillColor] (369.60,103.75) rectangle (370.29,104.43);

\path[fill=fillColor] (369.60,100.99) rectangle (370.29,101.68);

\path[fill=fillColor] (369.60, 95.47) rectangle (370.29, 96.16);

\path[fill=fillColor] (369.60, 85.13) rectangle (370.29, 85.82);

\path[fill=fillColor] (369.60, 82.37) rectangle (370.29, 83.06);

\path[fill=fillColor] (369.60, 78.23) rectangle (370.29, 78.92);

\path[fill=fillColor] (369.60, 69.96) rectangle (370.29, 70.65);

\path[fill=fillColor] (369.60, 68.58) rectangle (370.29, 69.27);

\path[fill=fillColor] (369.60, 67.20) rectangle (370.29, 67.89);

\path[fill=fillColor] (369.60, 56.86) rectangle (370.29, 57.55);

\path[fill=fillColor] (369.60, 54.79) rectangle (370.29, 55.48);

\path[fill=fillColor] (369.60, 51.34) rectangle (370.29, 52.03);

\path[fill=fillColor] (369.60, 47.90) rectangle (370.29, 48.59);

\path[fill=fillColor] (369.60, 36.86) rectangle (370.29, 37.55);

\path[fill=fillColor] (369.60, 29.97) rectangle (370.29, 30.66);

\path[fill=fillColor] (369.60, 27.90) rectangle (370.29, 28.59);

\path[fill=fillColor] (369.60, 21.01) rectangle (370.29, 21.70);

\path[fill=fillColor] (370.29,188.55) rectangle (370.98,189.24);

\path[fill=fillColor] (370.29,186.49) rectangle (370.98,187.17);

\path[fill=fillColor] (370.29,182.35) rectangle (370.98,183.04);

\path[fill=fillColor] (370.29,178.90) rectangle (370.98,179.59);

\path[fill=fillColor] (370.29,176.14) rectangle (370.98,176.83);

\path[fill=fillColor] (370.29,172.70) rectangle (370.98,173.38);

\path[fill=fillColor] (370.29,169.94) rectangle (370.98,170.63);

\path[fill=fillColor] (370.29,156.84) rectangle (370.98,157.53);

\path[fill=fillColor] (370.29,149.94) rectangle (370.98,150.63);

\path[fill=fillColor] (370.29,146.49) rectangle (370.98,147.18);

\path[fill=fillColor] (370.29,144.43) rectangle (370.98,145.12);

\path[fill=fillColor] (370.29,139.60) rectangle (370.98,140.29);

\path[fill=fillColor] (370.29,129.95) rectangle (370.98,130.64);

\path[fill=fillColor] (370.29,127.88) rectangle (370.98,128.57);

\path[fill=fillColor] (370.29,121.67) rectangle (370.98,122.36);

\path[fill=fillColor] (370.29,105.12) rectangle (370.98,105.81);

\path[fill=fillColor] (370.29, 94.78) rectangle (370.98, 95.47);

\path[fill=fillColor] (370.29, 92.02) rectangle (370.98, 92.71);

\path[fill=fillColor] (370.29, 89.27) rectangle (370.98, 89.96);

\path[fill=fillColor] (370.29, 86.51) rectangle (370.98, 87.20);

\path[fill=fillColor] (370.29, 81.68) rectangle (370.98, 82.37);

\path[fill=fillColor] (370.29, 73.41) rectangle (370.98, 74.10);

\path[fill=fillColor] (370.29, 47.21) rectangle (370.98, 47.90);

\path[fill=fillColor] (370.29, 41.69) rectangle (370.98, 42.38);

\path[fill=fillColor] (370.29, 19.63) rectangle (370.98, 20.32);

\path[fill=fillColor] (370.98,182.35) rectangle (371.67,183.04);

\path[fill=fillColor] (370.98,178.90) rectangle (371.67,179.59);

\path[fill=fillColor] (370.98,172.01) rectangle (371.67,172.70);

\path[fill=fillColor] (370.98,169.94) rectangle (371.67,170.63);

\path[fill=fillColor] (370.98,156.84) rectangle (371.67,157.53);

\path[fill=fillColor] (370.98,139.60) rectangle (371.67,140.29);

\path[fill=fillColor] (370.98,129.95) rectangle (371.67,130.64);

\path[fill=fillColor] (370.98,127.19) rectangle (371.67,127.88);

\path[fill=fillColor] (370.98,121.67) rectangle (371.67,122.36);

\path[fill=fillColor] (370.98,118.22) rectangle (371.67,118.91);

\path[fill=fillColor] (370.98,112.71) rectangle (371.67,113.40);

\path[fill=fillColor] (370.98,110.64) rectangle (371.67,111.33);

\path[fill=fillColor] (370.98, 94.78) rectangle (371.67, 95.47);

\path[fill=fillColor] (370.98, 92.02) rectangle (371.67, 92.71);

\path[fill=fillColor] (370.98, 76.17) rectangle (371.67, 76.86);

\path[fill=fillColor] (370.98, 75.48) rectangle (371.67, 76.17);

\path[fill=fillColor] (370.98, 74.10) rectangle (371.67, 74.79);

\path[fill=fillColor] (370.98, 65.13) rectangle (371.67, 65.82);

\path[fill=fillColor] (370.98, 60.31) rectangle (371.67, 61.00);

\path[fill=fillColor] (370.98, 46.52) rectangle (371.67, 47.21);

\path[fill=fillColor] (370.98, 38.24) rectangle (371.67, 38.93);

\path[fill=fillColor] (370.98, 35.49) rectangle (371.67, 36.17);

\path[fill=fillColor] (370.98, 33.42) rectangle (371.67, 34.11);

\path[fill=fillColor] (370.98, 16.87) rectangle (371.67, 17.56);

\path[fill=fillColor] (371.67,187.17) rectangle (372.36,187.86);

\path[fill=fillColor] (371.67,180.97) rectangle (372.36,181.66);

\path[fill=fillColor] (371.67,174.76) rectangle (372.36,175.45);

\path[fill=fillColor] (371.67,173.38) rectangle (372.36,174.07);

\path[fill=fillColor] (371.67,147.18) rectangle (372.36,147.87);

\path[fill=fillColor] (371.67,140.98) rectangle (372.36,141.67);

\path[fill=fillColor] (371.67,134.77) rectangle (372.36,135.46);

\path[fill=fillColor] (371.67,134.08) rectangle (372.36,134.77);

\path[fill=fillColor] (371.67,131.33) rectangle (372.36,132.01);

\path[fill=fillColor] (371.67,108.57) rectangle (372.36,109.26);

\path[fill=fillColor] (371.67,103.75) rectangle (372.36,104.43);

\path[fill=fillColor] (371.67, 99.61) rectangle (372.36,100.30);

\path[fill=fillColor] (371.67, 96.85) rectangle (372.36, 97.54);

\path[fill=fillColor] (371.67, 87.89) rectangle (372.36, 88.58);

\path[fill=fillColor] (371.67, 83.75) rectangle (372.36, 84.44);

\path[fill=fillColor] (371.67, 82.37) rectangle (372.36, 83.06);

\path[fill=fillColor] (371.67, 77.54) rectangle (372.36, 78.23);

\path[fill=fillColor] (371.67, 65.82) rectangle (372.36, 66.51);

\path[fill=fillColor] (371.67, 51.34) rectangle (372.36, 52.03);

\path[fill=fillColor] (371.67, 45.83) rectangle (372.36, 46.52);

\path[fill=fillColor] (371.67, 32.73) rectangle (372.36, 33.42);

\path[fill=fillColor] (371.67, 23.76) rectangle (372.36, 24.45);

\path[fill=fillColor] (372.36,187.17) rectangle (373.04,187.86);

\path[fill=fillColor] (372.36,159.59) rectangle (373.04,160.28);

\path[fill=fillColor] (372.36,134.08) rectangle (373.04,134.77);

\path[fill=fillColor] (372.36,132.70) rectangle (373.04,133.39);

\path[fill=fillColor] (372.36,108.57) rectangle (373.04,109.26);

\path[fill=fillColor] (372.36, 99.61) rectangle (373.04,100.30);

\path[fill=fillColor] (372.36, 96.85) rectangle (373.04, 97.54);

\path[fill=fillColor] (372.36, 87.89) rectangle (373.04, 88.58);

\path[fill=fillColor] (372.36, 65.82) rectangle (373.04, 66.51);

\path[fill=fillColor] (372.36, 58.93) rectangle (373.04, 59.62);

\path[fill=fillColor] (372.36, 45.14) rectangle (373.04, 45.83);

\path[fill=fillColor] (372.36, 17.56) rectangle (373.04, 18.25);

\path[fill=fillColor] (373.04,184.42) rectangle (373.73,185.11);

\path[fill=fillColor] (373.04,166.49) rectangle (373.73,167.18);

\path[fill=fillColor] (373.04,165.11) rectangle (373.73,165.80);

\path[fill=fillColor] (373.04,145.12) rectangle (373.73,145.80);

\path[fill=fillColor] (373.04,137.53) rectangle (373.73,138.22);

\path[fill=fillColor] (373.04,132.01) rectangle (373.73,132.70);

\path[fill=fillColor] (373.04,126.50) rectangle (373.73,127.19);

\path[fill=fillColor] (373.04,125.12) rectangle (373.73,125.81);

\path[fill=fillColor] (373.04,116.16) rectangle (373.73,116.85);

\path[fill=fillColor] (373.04,115.47) rectangle (373.73,116.16);

\path[fill=fillColor] (373.04,112.02) rectangle (373.73,112.71);

\path[fill=fillColor] (373.04, 92.71) rectangle (373.73, 93.40);

\path[fill=fillColor] (373.04, 91.33) rectangle (373.73, 92.02);

\path[fill=fillColor] (373.04, 87.20) rectangle (373.73, 87.89);

\path[fill=fillColor] (373.04, 69.27) rectangle (373.73, 69.96);

\path[fill=fillColor] (373.04, 65.13) rectangle (373.73, 65.82);

\path[fill=fillColor] (373.04, 57.55) rectangle (373.73, 58.24);

\path[fill=fillColor] (373.04, 53.41) rectangle (373.73, 54.10);

\path[fill=fillColor] (373.04, 44.45) rectangle (373.73, 45.14);

\path[fill=fillColor] (373.73,180.97) rectangle (374.42,181.66);

\path[fill=fillColor] (373.73,173.38) rectangle (374.42,174.07);

\path[fill=fillColor] (373.73,167.18) rectangle (374.42,167.87);

\path[fill=fillColor] (373.73,163.73) rectangle (374.42,164.42);

\path[fill=fillColor] (373.73,160.28) rectangle (374.42,160.97);

\path[fill=fillColor] (373.73,148.56) rectangle (374.42,149.25);

\path[fill=fillColor] (373.73,141.67) rectangle (374.42,142.36);

\path[fill=fillColor] (373.73,140.98) rectangle (374.42,141.67);

\path[fill=fillColor] (373.73,130.64) rectangle (374.42,131.33);

\path[fill=fillColor] (373.73,117.54) rectangle (374.42,118.22);

\path[fill=fillColor] (373.73,107.88) rectangle (374.42,108.57);

\path[fill=fillColor] (373.73,107.19) rectangle (374.42,107.88);

\path[fill=fillColor] (373.73, 90.65) rectangle (374.42, 91.33);

\path[fill=fillColor] (373.73, 72.03) rectangle (374.42, 72.72);

\path[fill=fillColor] (373.73, 67.20) rectangle (374.42, 67.89);

\path[fill=fillColor] (373.73, 54.79) rectangle (374.42, 55.48);

\path[fill=fillColor] (373.73, 54.10) rectangle (374.42, 54.79);

\path[fill=fillColor] (373.73, 52.72) rectangle (374.42, 53.41);

\path[fill=fillColor] (373.73, 51.34) rectangle (374.42, 52.03);

\path[fill=fillColor] (373.73, 50.65) rectangle (374.42, 51.34);

\path[fill=fillColor] (373.73, 43.76) rectangle (374.42, 44.45);

\path[fill=fillColor] (373.73, 37.55) rectangle (374.42, 38.24);

\path[fill=fillColor] (373.73, 31.35) rectangle (374.42, 32.04);

\path[fill=fillColor] (373.73, 27.90) rectangle (374.42, 28.59);

\path[fill=fillColor] (373.73, 24.45) rectangle (374.42, 25.14);

\path[fill=fillColor] (374.42,183.73) rectangle (375.11,184.42);

\path[fill=fillColor] (374.42,181.66) rectangle (375.11,182.35);

\path[fill=fillColor] (374.42,180.28) rectangle (375.11,180.97);

\path[fill=fillColor] (374.42,171.32) rectangle (375.11,172.01);

\path[fill=fillColor] (374.42,168.56) rectangle (375.11,169.25);

\path[fill=fillColor] (374.42,160.97) rectangle (375.11,161.66);

\path[fill=fillColor] (374.42,154.08) rectangle (375.11,154.77);

\path[fill=fillColor] (374.42,153.39) rectangle (375.11,154.08);

\path[fill=fillColor] (374.42,152.70) rectangle (375.11,153.39);

\path[fill=fillColor] (374.42,150.63) rectangle (375.11,151.32);

\path[fill=fillColor] (374.42,145.80) rectangle (375.11,146.49);

\path[fill=fillColor] (374.42,143.05) rectangle (375.11,143.74);

\path[fill=fillColor] (374.42,135.46) rectangle (375.11,136.15);

\path[fill=fillColor] (374.42,133.39) rectangle (375.11,134.08);

\path[fill=fillColor] (374.42,123.74) rectangle (375.11,124.43);

\path[fill=fillColor] (374.42,114.09) rectangle (375.11,114.78);

\path[fill=fillColor] (374.42,113.40) rectangle (375.11,114.09);

\path[fill=fillColor] (374.42, 85.82) rectangle (375.11, 86.51);

\path[fill=fillColor] (374.42, 83.06) rectangle (375.11, 83.75);

\path[fill=fillColor] (374.42, 79.61) rectangle (375.11, 80.30);

\path[fill=fillColor] (374.42, 67.89) rectangle (375.11, 68.58);

\path[fill=fillColor] (374.42, 64.44) rectangle (375.11, 65.13);

\path[fill=fillColor] (374.42, 63.75) rectangle (375.11, 64.44);

\path[fill=fillColor] (374.42, 59.62) rectangle (375.11, 60.31);

\path[fill=fillColor] (374.42, 58.24) rectangle (375.11, 58.93);

\path[fill=fillColor] (374.42, 55.48) rectangle (375.11, 56.17);

\path[fill=fillColor] (374.42, 49.96) rectangle (375.11, 50.65);

\path[fill=fillColor] (374.42, 43.07) rectangle (375.11, 43.76);

\path[fill=fillColor] (374.42, 41.00) rectangle (375.11, 41.69);

\path[fill=fillColor] (374.42, 29.28) rectangle (375.11, 29.97);

\path[fill=fillColor] (374.42, 26.52) rectangle (375.11, 27.21);

\path[fill=fillColor] (374.42, 25.83) rectangle (375.11, 26.52);

\path[fill=fillColor] (374.42, 25.14) rectangle (375.11, 25.83);

\path[fill=fillColor] (374.42, 22.38) rectangle (375.11, 23.07);

\path[fill=fillColor] (375.11,185.11) rectangle (375.80,185.80);

\path[fill=fillColor] (375.11,179.59) rectangle (375.80,180.28);

\path[fill=fillColor] (375.11,178.21) rectangle (375.80,178.90);

\path[fill=fillColor] (375.11,177.52) rectangle (375.80,178.21);

\path[fill=fillColor] (375.11,167.18) rectangle (375.80,167.87);

\path[fill=fillColor] (375.11,165.80) rectangle (375.80,166.49);

\path[fill=fillColor] (375.11,163.73) rectangle (375.80,164.42);

\path[fill=fillColor] (375.11,163.04) rectangle (375.80,163.73);

\path[fill=fillColor] (375.11,161.66) rectangle (375.80,162.35);

\path[fill=fillColor] (375.11,160.28) rectangle (375.80,160.97);

\path[fill=fillColor] (375.11,155.46) rectangle (375.80,156.15);

\path[fill=fillColor] (375.11,136.15) rectangle (375.80,136.84);

\path[fill=fillColor] (375.11,125.81) rectangle (375.80,126.50);

\path[fill=fillColor] (375.11,118.91) rectangle (375.80,119.60);

\path[fill=fillColor] (375.11,117.54) rectangle (375.80,118.22);

\path[fill=fillColor] (375.11,109.95) rectangle (375.80,110.64);

\path[fill=fillColor] (375.11,107.19) rectangle (375.80,107.88);

\path[fill=fillColor] (375.11,103.06) rectangle (375.80,103.75);

\path[fill=fillColor] (375.11,100.30) rectangle (375.80,100.99);

\path[fill=fillColor] (375.11, 97.54) rectangle (375.80, 98.23);

\path[fill=fillColor] (375.11, 94.09) rectangle (375.80, 94.78);

\path[fill=fillColor] (375.11, 62.38) rectangle (375.80, 63.07);

\path[fill=fillColor] (375.11, 54.10) rectangle (375.80, 54.79);

\path[fill=fillColor] (375.11, 52.03) rectangle (375.80, 52.72);

\path[fill=fillColor] (375.11, 42.38) rectangle (375.80, 43.07);

\path[fill=fillColor] (375.11, 40.31) rectangle (375.80, 41.00);

\path[fill=fillColor] (375.11, 36.17) rectangle (375.80, 36.86);

\path[fill=fillColor] (375.11, 34.11) rectangle (375.80, 34.80);

\path[fill=fillColor] (375.11, 27.21) rectangle (375.80, 27.90);

\path[fill=fillColor] (375.11, 23.07) rectangle (375.80, 23.76);

\path[fill=fillColor] (375.80,188.55) rectangle (376.49,189.24);

\path[fill=fillColor] (375.80,186.49) rectangle (376.49,187.17);

\path[fill=fillColor] (375.80,177.52) rectangle (376.49,178.21);

\path[fill=fillColor] (375.80,172.70) rectangle (376.49,173.38);

\path[fill=fillColor] (375.80,161.66) rectangle (376.49,162.35);

\path[fill=fillColor] (375.80,156.84) rectangle (376.49,157.53);

\path[fill=fillColor] (375.80,146.49) rectangle (376.49,147.18);

\path[fill=fillColor] (375.80,144.43) rectangle (376.49,145.12);

\path[fill=fillColor] (375.80,127.88) rectangle (376.49,128.57);

\path[fill=fillColor] (375.80,125.81) rectangle (376.49,126.50);

\path[fill=fillColor] (375.80,118.91) rectangle (376.49,119.60);

\path[fill=fillColor] (375.80,105.12) rectangle (376.49,105.81);

\path[fill=fillColor] (375.80, 97.54) rectangle (376.49, 98.23);

\path[fill=fillColor] (375.80, 94.09) rectangle (376.49, 94.78);

\path[fill=fillColor] (375.80, 89.27) rectangle (376.49, 89.96);

\path[fill=fillColor] (375.80, 86.51) rectangle (376.49, 87.20);

\path[fill=fillColor] (375.80, 81.68) rectangle (376.49, 82.37);

\path[fill=fillColor] (375.80, 73.41) rectangle (376.49, 74.10);

\path[fill=fillColor] (375.80, 47.21) rectangle (376.49, 47.90);

\path[fill=fillColor] (375.80, 41.69) rectangle (376.49, 42.38);

\path[fill=fillColor] (375.80, 36.17) rectangle (376.49, 36.86);

\path[fill=fillColor] (375.80, 23.07) rectangle (376.49, 23.76);

\path[fill=fillColor] (375.80, 19.63) rectangle (376.49, 20.32);

\path[fill=fillColor] (376.49,183.73) rectangle (377.18,184.42);

\path[fill=fillColor] (376.49,176.83) rectangle (377.18,177.52);

\path[fill=fillColor] (376.49,169.25) rectangle (377.18,169.94);

\path[fill=fillColor] (376.49,168.56) rectangle (377.18,169.25);

\path[fill=fillColor] (376.49,160.97) rectangle (377.18,161.66);

\path[fill=fillColor] (376.49,158.22) rectangle (377.18,158.91);

\path[fill=fillColor] (376.49,150.63) rectangle (377.18,151.32);

\path[fill=fillColor] (376.49,147.87) rectangle (377.18,148.56);

\path[fill=fillColor] (376.49,143.05) rectangle (377.18,143.74);

\path[fill=fillColor] (376.49,140.29) rectangle (377.18,140.98);

\path[fill=fillColor] (376.49,135.46) rectangle (377.18,136.15);

\path[fill=fillColor] (376.49,133.39) rectangle (377.18,134.08);

\path[fill=fillColor] (376.49,122.36) rectangle (377.18,123.05);

\path[fill=fillColor] (376.49,111.33) rectangle (377.18,112.02);

\path[fill=fillColor] (376.49,109.26) rectangle (377.18,109.95);

\path[fill=fillColor] (376.49,101.68) rectangle (377.18,102.37);

\path[fill=fillColor] (376.49, 93.40) rectangle (377.18, 94.09);

\path[fill=fillColor] (376.49, 80.99) rectangle (377.18, 81.68);

\path[fill=fillColor] (376.49, 66.51) rectangle (377.18, 67.20);

\path[fill=fillColor] (376.49, 55.48) rectangle (377.18, 56.17);

\path[fill=fillColor] (376.49, 49.96) rectangle (377.18, 50.65);

\path[fill=fillColor] (376.49, 49.28) rectangle (377.18, 49.96);

\path[fill=fillColor] (376.49, 43.07) rectangle (377.18, 43.76);

\path[fill=fillColor] (376.49, 41.00) rectangle (377.18, 41.69);

\path[fill=fillColor] (376.49, 30.66) rectangle (377.18, 31.35);

\path[fill=fillColor] (376.49, 26.52) rectangle (377.18, 27.21);

\path[fill=fillColor] (376.49, 25.14) rectangle (377.18, 25.83);

\path[fill=fillColor] (377.18,185.11) rectangle (377.87,185.80);

\path[fill=fillColor] (377.18,179.59) rectangle (377.87,180.28);

\path[fill=fillColor] (377.18,178.21) rectangle (377.87,178.90);

\path[fill=fillColor] (377.18,177.52) rectangle (377.87,178.21);

\path[fill=fillColor] (377.18,167.18) rectangle (377.87,167.87);

\path[fill=fillColor] (377.18,165.80) rectangle (377.87,166.49);

\path[fill=fillColor] (377.18,163.73) rectangle (377.87,164.42);

\path[fill=fillColor] (377.18,163.04) rectangle (377.87,163.73);

\path[fill=fillColor] (377.18,161.66) rectangle (377.87,162.35);

\path[fill=fillColor] (377.18,160.28) rectangle (377.87,160.97);

\path[fill=fillColor] (377.18,155.46) rectangle (377.87,156.15);

\path[fill=fillColor] (377.18,148.56) rectangle (377.87,149.25);

\path[fill=fillColor] (377.18,141.67) rectangle (377.87,142.36);

\path[fill=fillColor] (377.18,136.15) rectangle (377.87,136.84);

\path[fill=fillColor] (377.18,125.81) rectangle (377.87,126.50);

\path[fill=fillColor] (377.18,118.91) rectangle (377.87,119.60);

\path[fill=fillColor] (377.18,117.54) rectangle (377.87,118.22);

\path[fill=fillColor] (377.18,109.95) rectangle (377.87,110.64);

\path[fill=fillColor] (377.18,107.88) rectangle (377.87,108.57);

\path[fill=fillColor] (377.18,107.19) rectangle (377.87,107.88);

\path[fill=fillColor] (377.18,103.06) rectangle (377.87,103.75);

\path[fill=fillColor] (377.18,100.30) rectangle (377.87,100.99);

\path[fill=fillColor] (377.18, 97.54) rectangle (377.87, 98.23);

\path[fill=fillColor] (377.18, 94.09) rectangle (377.87, 94.78);

\path[fill=fillColor] (377.18, 72.03) rectangle (377.87, 72.72);

\path[fill=fillColor] (377.18, 62.38) rectangle (377.87, 63.07);

\path[fill=fillColor] (377.18, 54.10) rectangle (377.87, 54.79);

\path[fill=fillColor] (377.18, 52.03) rectangle (377.87, 52.72);

\path[fill=fillColor] (377.18, 42.38) rectangle (377.87, 43.07);

\path[fill=fillColor] (377.18, 40.31) rectangle (377.87, 41.00);

\path[fill=fillColor] (377.18, 36.17) rectangle (377.87, 36.86);

\path[fill=fillColor] (377.18, 34.11) rectangle (377.87, 34.80);

\path[fill=fillColor] (377.18, 31.35) rectangle (377.87, 32.04);

\path[fill=fillColor] (377.18, 27.21) rectangle (377.87, 27.90);

\path[fill=fillColor] (377.18, 23.07) rectangle (377.87, 23.76);

\path[fill=fillColor] (377.87,185.80) rectangle (378.56,186.49);

\path[fill=fillColor] (377.87,170.63) rectangle (378.56,171.32);

\path[fill=fillColor] (377.87,167.87) rectangle (378.56,168.56);

\path[fill=fillColor] (377.87,159.59) rectangle (378.56,160.28);

\path[fill=fillColor] (377.87,145.80) rectangle (378.56,146.49);

\path[fill=fillColor] (377.87,129.26) rectangle (378.56,129.95);

\path[fill=fillColor] (377.87,124.43) rectangle (378.56,125.12);

\path[fill=fillColor] (377.87,120.29) rectangle (378.56,120.98);

\path[fill=fillColor] (377.87,104.43) rectangle (378.56,105.12);

\path[fill=fillColor] (377.87, 98.23) rectangle (378.56, 98.92);

\path[fill=fillColor] (377.87, 96.16) rectangle (378.56, 96.85);

\path[fill=fillColor] (377.87, 89.96) rectangle (378.56, 90.65);

\path[fill=fillColor] (377.87, 72.72) rectangle (378.56, 73.41);

\path[fill=fillColor] (377.87, 71.34) rectangle (378.56, 72.03);

\path[fill=fillColor] (377.87, 70.65) rectangle (378.56, 71.34);

\path[fill=fillColor] (377.87, 58.93) rectangle (378.56, 59.62);

\path[fill=fillColor] (377.87, 48.59) rectangle (378.56, 49.28);

\path[fill=fillColor] (377.87, 39.62) rectangle (378.56, 40.31);

\path[fill=fillColor] (377.87, 38.93) rectangle (378.56, 39.62);

\path[fill=fillColor] (377.87, 28.59) rectangle (378.56, 29.28);

\path[fill=fillColor] (377.87, 18.94) rectangle (378.56, 19.63);

\path[fill=fillColor] (377.87, 18.25) rectangle (378.56, 18.94);

\path[fill=fillColor] (378.56,185.80) rectangle (379.25,186.49);

\path[fill=fillColor] (378.56,170.63) rectangle (379.25,171.32);

\path[fill=fillColor] (378.56,167.87) rectangle (379.25,168.56);

\path[fill=fillColor] (378.56,159.59) rectangle (379.25,160.28);

\path[fill=fillColor] (378.56,132.70) rectangle (379.25,133.39);

\path[fill=fillColor] (378.56,129.26) rectangle (379.25,129.95);

\path[fill=fillColor] (378.56,120.29) rectangle (379.25,120.98);

\path[fill=fillColor] (378.56,104.43) rectangle (379.25,105.12);

\path[fill=fillColor] (378.56, 99.61) rectangle (379.25,100.30);

\path[fill=fillColor] (378.56, 96.16) rectangle (379.25, 96.85);

\path[fill=fillColor] (378.56, 89.96) rectangle (379.25, 90.65);

\path[fill=fillColor] (378.56, 72.72) rectangle (379.25, 73.41);

\path[fill=fillColor] (378.56, 58.93) rectangle (379.25, 59.62);

\path[fill=fillColor] (378.56, 45.14) rectangle (379.25, 45.83);

\path[fill=fillColor] (378.56, 39.62) rectangle (379.25, 40.31);

\path[fill=fillColor] (378.56, 38.93) rectangle (379.25, 39.62);

\path[fill=fillColor] (378.56, 28.59) rectangle (379.25, 29.28);

\path[fill=fillColor] (378.56, 17.56) rectangle (379.25, 18.25);

\path[fill=fillColor] (379.25,182.35) rectangle (379.94,183.04);

\path[fill=fillColor] (379.25,172.01) rectangle (379.94,172.70);

\path[fill=fillColor] (379.25,154.77) rectangle (379.94,155.46);

\path[fill=fillColor] (379.25,143.74) rectangle (379.94,144.43);

\path[fill=fillColor] (379.25,129.95) rectangle (379.94,130.64);

\path[fill=fillColor] (379.25,127.19) rectangle (379.94,127.88);

\path[fill=fillColor] (379.25,121.67) rectangle (379.94,122.36);

\path[fill=fillColor] (379.25,119.60) rectangle (379.94,120.29);

\path[fill=fillColor] (379.25,118.22) rectangle (379.94,118.91);

\path[fill=fillColor] (379.25,116.85) rectangle (379.94,117.54);

\path[fill=fillColor] (379.25,112.71) rectangle (379.94,113.40);

\path[fill=fillColor] (379.25,110.64) rectangle (379.94,111.33);

\path[fill=fillColor] (379.25, 78.92) rectangle (379.94, 79.61);

\path[fill=fillColor] (379.25, 76.17) rectangle (379.94, 76.86);

\path[fill=fillColor] (379.25, 75.48) rectangle (379.94, 76.17);

\path[fill=fillColor] (379.25, 74.10) rectangle (379.94, 74.79);

\path[fill=fillColor] (379.25, 60.31) rectangle (379.94, 61.00);

\path[fill=fillColor] (379.25, 46.52) rectangle (379.94, 47.21);

\path[fill=fillColor] (379.25, 38.24) rectangle (379.94, 38.93);

\path[fill=fillColor] (379.25, 35.49) rectangle (379.94, 36.17);

\path[fill=fillColor] (379.25, 33.42) rectangle (379.94, 34.11);

\path[fill=fillColor] (379.25, 16.87) rectangle (379.94, 17.56);

\path[fill=fillColor] (379.94,178.21) rectangle (380.63,178.90);

\path[fill=fillColor] (379.94,173.38) rectangle (380.63,174.07);

\path[fill=fillColor] (379.94,167.18) rectangle (380.63,167.87);

\path[fill=fillColor] (379.94,163.73) rectangle (380.63,164.42);

\path[fill=fillColor] (379.94,163.04) rectangle (380.63,163.73);

\path[fill=fillColor] (379.94,160.28) rectangle (380.63,160.97);

\path[fill=fillColor] (379.94,148.56) rectangle (380.63,149.25);

\path[fill=fillColor] (379.94,141.67) rectangle (380.63,142.36);

\path[fill=fillColor] (379.94,136.15) rectangle (380.63,136.84);

\path[fill=fillColor] (379.94,130.64) rectangle (380.63,131.33);

\path[fill=fillColor] (379.94,117.54) rectangle (380.63,118.22);

\path[fill=fillColor] (379.94,107.88) rectangle (380.63,108.57);

\path[fill=fillColor] (379.94,107.19) rectangle (380.63,107.88);

\path[fill=fillColor] (379.94,103.06) rectangle (380.63,103.75);

\path[fill=fillColor] (379.94, 90.65) rectangle (380.63, 91.33);

\path[fill=fillColor] (379.94, 72.03) rectangle (380.63, 72.72);

\path[fill=fillColor] (379.94, 67.20) rectangle (380.63, 67.89);

\path[fill=fillColor] (379.94, 62.38) rectangle (380.63, 63.07);

\path[fill=fillColor] (379.94, 54.79) rectangle (380.63, 55.48);

\path[fill=fillColor] (379.94, 54.10) rectangle (380.63, 54.79);

\path[fill=fillColor] (379.94, 52.72) rectangle (380.63, 53.41);

\path[fill=fillColor] (379.94, 52.03) rectangle (380.63, 52.72);

\path[fill=fillColor] (379.94, 50.65) rectangle (380.63, 51.34);

\path[fill=fillColor] (379.94, 43.76) rectangle (380.63, 44.45);

\path[fill=fillColor] (379.94, 37.55) rectangle (380.63, 38.24);

\path[fill=fillColor] (379.94, 34.11) rectangle (380.63, 34.80);

\path[fill=fillColor] (379.94, 31.35) rectangle (380.63, 32.04);

\path[fill=fillColor] (379.94, 27.90) rectangle (380.63, 28.59);

\path[fill=fillColor] (379.94, 24.45) rectangle (380.63, 25.14);

\path[fill=fillColor] (380.63,187.86) rectangle (381.32,188.55);

\path[fill=fillColor] (380.63,175.45) rectangle (381.32,176.14);

\path[fill=fillColor] (380.63,174.07) rectangle (381.32,174.76);

\path[fill=fillColor] (380.63,166.49) rectangle (381.32,167.18);

\path[fill=fillColor] (380.63,165.11) rectangle (381.32,165.80);

\path[fill=fillColor] (380.63,158.91) rectangle (381.32,159.59);

\path[fill=fillColor] (380.63,156.15) rectangle (381.32,156.84);

\path[fill=fillColor] (380.63,152.01) rectangle (381.32,152.70);

\path[fill=fillColor] (380.63,149.25) rectangle (381.32,149.94);

\path[fill=fillColor] (380.63,138.91) rectangle (381.32,139.60);

\path[fill=fillColor] (380.63,137.53) rectangle (381.32,138.22);

\path[fill=fillColor] (380.63,132.01) rectangle (381.32,132.70);

\path[fill=fillColor] (380.63,128.57) rectangle (381.32,129.26);

\path[fill=fillColor] (380.63,125.12) rectangle (381.32,125.81);

\path[fill=fillColor] (380.63,115.47) rectangle (381.32,116.16);

\path[fill=fillColor] (380.63,112.02) rectangle (381.32,112.71);

\path[fill=fillColor] (380.63,106.50) rectangle (381.32,107.19);

\path[fill=fillColor] (380.63,100.99) rectangle (381.32,101.68);

\path[fill=fillColor] (380.63, 91.33) rectangle (381.32, 92.02);

\path[fill=fillColor] (380.63, 85.13) rectangle (381.32, 85.82);

\path[fill=fillColor] (380.63, 78.23) rectangle (381.32, 78.92);

\path[fill=fillColor] (380.63, 69.96) rectangle (381.32, 70.65);

\path[fill=fillColor] (380.63, 68.58) rectangle (381.32, 69.27);

\path[fill=fillColor] (380.63, 57.55) rectangle (381.32, 58.24);

\path[fill=fillColor] (380.63, 47.90) rectangle (381.32, 48.59);

\path[fill=fillColor] (380.63, 44.45) rectangle (381.32, 45.14);

\path[fill=fillColor] (380.63, 36.86) rectangle (381.32, 37.55);

\path[fill=fillColor] (380.63, 29.97) rectangle (381.32, 30.66);

\path[fill=fillColor] (380.63, 21.70) rectangle (381.32, 22.38);

\path[fill=fillColor] (380.63, 21.01) rectangle (381.32, 21.70);

\path[fill=fillColor] (381.32,188.55) rectangle (382.01,189.24);

\path[fill=fillColor] (381.32,185.11) rectangle (382.01,185.80);

\path[fill=fillColor] (381.32,179.59) rectangle (382.01,180.28);

\path[fill=fillColor] (381.32,177.52) rectangle (382.01,178.21);

\path[fill=fillColor] (381.32,165.80) rectangle (382.01,166.49);

\path[fill=fillColor] (381.32,161.66) rectangle (382.01,162.35);

\path[fill=fillColor] (381.32,125.81) rectangle (382.01,126.50);

\path[fill=fillColor] (381.32,118.91) rectangle (382.01,119.60);

\path[fill=fillColor] (381.32,109.95) rectangle (382.01,110.64);

\path[fill=fillColor] (381.32,100.30) rectangle (382.01,100.99);

\path[fill=fillColor] (381.32, 97.54) rectangle (382.01, 98.23);

\path[fill=fillColor] (381.32, 94.09) rectangle (382.01, 94.78);

\path[fill=fillColor] (381.32, 86.51) rectangle (382.01, 87.20);

\path[fill=fillColor] (381.32, 81.68) rectangle (382.01, 82.37);

\path[fill=fillColor] (381.32, 73.41) rectangle (382.01, 74.10);

\path[fill=fillColor] (381.32, 42.38) rectangle (382.01, 43.07);

\path[fill=fillColor] (381.32, 41.69) rectangle (382.01, 42.38);

\path[fill=fillColor] (381.32, 40.31) rectangle (382.01, 41.00);

\path[fill=fillColor] (381.32, 36.17) rectangle (382.01, 36.86);

\path[fill=fillColor] (381.32, 27.21) rectangle (382.01, 27.90);

\path[fill=fillColor] (381.32, 23.07) rectangle (382.01, 23.76);

\path[fill=fillColor] (382.01,186.49) rectangle (382.70,187.17);

\path[fill=fillColor] (382.01,182.35) rectangle (382.70,183.04);

\path[fill=fillColor] (382.01,178.90) rectangle (382.70,179.59);

\path[fill=fillColor] (382.01,176.14) rectangle (382.70,176.83);

\path[fill=fillColor] (382.01,172.70) rectangle (382.70,173.38);

\path[fill=fillColor] (382.01,172.01) rectangle (382.70,172.70);

\path[fill=fillColor] (382.01,169.94) rectangle (382.70,170.63);

\path[fill=fillColor] (382.01,156.84) rectangle (382.70,157.53);

\path[fill=fillColor] (382.01,149.94) rectangle (382.70,150.63);

\path[fill=fillColor] (382.01,146.49) rectangle (382.70,147.18);

\path[fill=fillColor] (382.01,144.43) rectangle (382.70,145.12);

\path[fill=fillColor] (382.01,139.60) rectangle (382.70,140.29);

\path[fill=fillColor] (382.01,129.95) rectangle (382.70,130.64);

\path[fill=fillColor] (382.01,121.67) rectangle (382.70,122.36);

\path[fill=fillColor] (382.01,118.22) rectangle (382.70,118.91);

\path[fill=fillColor] (382.01,112.71) rectangle (382.70,113.40);

\path[fill=fillColor] (382.01,105.12) rectangle (382.70,105.81);

\path[fill=fillColor] (382.01, 94.78) rectangle (382.70, 95.47);

\path[fill=fillColor] (382.01, 92.02) rectangle (382.70, 92.71);

\path[fill=fillColor] (382.01, 89.27) rectangle (382.70, 89.96);

\path[fill=fillColor] (382.01, 75.48) rectangle (382.70, 76.17);

\path[fill=fillColor] (382.01, 74.10) rectangle (382.70, 74.79);

\path[fill=fillColor] (382.01, 65.13) rectangle (382.70, 65.82);

\path[fill=fillColor] (382.01, 46.52) rectangle (382.70, 47.21);

\path[fill=fillColor] (382.01, 38.24) rectangle (382.70, 38.93);

\path[fill=fillColor] (382.01, 35.49) rectangle (382.70, 36.17);

\path[fill=fillColor] (382.01, 33.42) rectangle (382.70, 34.11);

\path[fill=fillColor] (382.01, 16.87) rectangle (382.70, 17.56);

\path[fill=fillColor] (382.70,183.04) rectangle (383.39,183.73);

\path[fill=fillColor] (382.70,162.35) rectangle (383.39,163.04);

\path[fill=fillColor] (382.70,157.53) rectangle (383.39,158.22);

\path[fill=fillColor] (382.70,154.77) rectangle (383.39,155.46);

\path[fill=fillColor] (382.70,154.08) rectangle (383.39,154.77);

\path[fill=fillColor] (382.70,151.32) rectangle (383.39,152.01);

\path[fill=fillColor] (382.70,147.87) rectangle (383.39,148.56);

\path[fill=fillColor] (382.70,143.05) rectangle (383.39,143.74);

\path[fill=fillColor] (382.70,142.36) rectangle (383.39,143.05);

\path[fill=fillColor] (382.70,136.84) rectangle (383.39,137.53);

\path[fill=fillColor] (382.70,123.05) rectangle (383.39,123.74);

\path[fill=fillColor] (382.70,120.98) rectangle (383.39,121.67);

\path[fill=fillColor] (382.70,119.60) rectangle (383.39,120.29);

\path[fill=fillColor] (382.70,113.40) rectangle (383.39,114.09);

\path[fill=fillColor] (382.70,109.26) rectangle (383.39,109.95);

\path[fill=fillColor] (382.70,105.81) rectangle (383.39,106.50);

\path[fill=fillColor] (382.70,102.37) rectangle (383.39,103.06);

\path[fill=fillColor] (382.70,101.68) rectangle (383.39,102.37);

\path[fill=fillColor] (382.70, 98.92) rectangle (383.39, 99.61);

\path[fill=fillColor] (382.70, 93.40) rectangle (383.39, 94.09);

\path[fill=fillColor] (382.70, 88.58) rectangle (383.39, 89.27);

\path[fill=fillColor] (382.70, 79.61) rectangle (383.39, 80.30);

\path[fill=fillColor] (382.70, 74.79) rectangle (383.39, 75.48);

\path[fill=fillColor] (382.70, 64.44) rectangle (383.39, 65.13);

\path[fill=fillColor] (382.70, 63.07) rectangle (383.39, 63.75);

\path[fill=fillColor] (382.70, 56.17) rectangle (383.39, 56.86);

\path[fill=fillColor] (382.70, 49.28) rectangle (383.39, 49.96);

\path[fill=fillColor] (382.70, 34.80) rectangle (383.39, 35.49);

\path[fill=fillColor] (382.70, 32.04) rectangle (383.39, 32.73);

\path[fill=fillColor] (382.70, 30.66) rectangle (383.39, 31.35);

\path[fill=fillColor] (382.70, 25.83) rectangle (383.39, 26.52);

\path[fill=fillColor] (383.39,185.11) rectangle (384.08,185.80);

\path[fill=fillColor] (383.39,179.59) rectangle (384.08,180.28);

\path[fill=fillColor] (383.39,178.21) rectangle (384.08,178.90);

\path[fill=fillColor] (383.39,167.18) rectangle (384.08,167.87);

\path[fill=fillColor] (383.39,165.80) rectangle (384.08,166.49);

\path[fill=fillColor] (383.39,163.73) rectangle (384.08,164.42);

\path[fill=fillColor] (383.39,163.04) rectangle (384.08,163.73);

\path[fill=fillColor] (383.39,160.28) rectangle (384.08,160.97);

\path[fill=fillColor] (383.39,148.56) rectangle (384.08,149.25);

\path[fill=fillColor] (383.39,141.67) rectangle (384.08,142.36);

\path[fill=fillColor] (383.39,118.91) rectangle (384.08,119.60);

\path[fill=fillColor] (383.39,117.54) rectangle (384.08,118.22);

\path[fill=fillColor] (383.39,107.88) rectangle (384.08,108.57);

\path[fill=fillColor] (383.39,107.19) rectangle (384.08,107.88);

\path[fill=fillColor] (383.39,100.30) rectangle (384.08,100.99);

\path[fill=fillColor] (383.39, 72.03) rectangle (384.08, 72.72);

\path[fill=fillColor] (383.39, 62.38) rectangle (384.08, 63.07);

\path[fill=fillColor] (383.39, 54.10) rectangle (384.08, 54.79);

\path[fill=fillColor] (383.39, 42.38) rectangle (384.08, 43.07);

\path[fill=fillColor] (383.39, 40.31) rectangle (384.08, 41.00);

\path[fill=fillColor] (383.39, 34.11) rectangle (384.08, 34.80);

\path[fill=fillColor] (384.08,182.35) rectangle (384.77,183.04);

\path[fill=fillColor] (384.08,178.90) rectangle (384.77,179.59);

\path[fill=fillColor] (384.08,176.14) rectangle (384.77,176.83);

\path[fill=fillColor] (384.08,172.70) rectangle (384.77,173.38);

\path[fill=fillColor] (384.08,172.01) rectangle (384.77,172.70);

\path[fill=fillColor] (384.08,169.94) rectangle (384.77,170.63);

\path[fill=fillColor] (384.08,156.84) rectangle (384.77,157.53);

\path[fill=fillColor] (384.08,149.94) rectangle (384.77,150.63);

\path[fill=fillColor] (384.08,144.43) rectangle (384.77,145.12);

\path[fill=fillColor] (384.08,139.60) rectangle (384.77,140.29);

\path[fill=fillColor] (384.08,129.95) rectangle (384.77,130.64);

\path[fill=fillColor] (384.08,121.67) rectangle (384.77,122.36);

\path[fill=fillColor] (384.08,118.22) rectangle (384.77,118.91);

\path[fill=fillColor] (384.08,112.71) rectangle (384.77,113.40);

\path[fill=fillColor] (384.08,105.12) rectangle (384.77,105.81);

\path[fill=fillColor] (384.08, 94.78) rectangle (384.77, 95.47);

\path[fill=fillColor] (384.08, 92.02) rectangle (384.77, 92.71);

\path[fill=fillColor] (384.08, 75.48) rectangle (384.77, 76.17);

\path[fill=fillColor] (384.08, 74.10) rectangle (384.77, 74.79);

\path[fill=fillColor] (384.08, 46.52) rectangle (384.77, 47.21);

\path[fill=fillColor] (384.08, 38.24) rectangle (384.77, 38.93);

\path[fill=fillColor] (384.08, 35.49) rectangle (384.77, 36.17);

\path[fill=fillColor] (384.08, 33.42) rectangle (384.77, 34.11);

\path[fill=fillColor] (384.08, 16.87) rectangle (384.77, 17.56);

\path[fill=fillColor] (384.77,187.17) rectangle (385.46,187.86);

\path[fill=fillColor] (384.77,180.97) rectangle (385.46,181.66);

\path[fill=fillColor] (384.77,174.76) rectangle (385.46,175.45);

\path[fill=fillColor] (384.77,173.38) rectangle (385.46,174.07);

\path[fill=fillColor] (384.77,147.18) rectangle (385.46,147.87);

\path[fill=fillColor] (384.77,140.98) rectangle (385.46,141.67);

\path[fill=fillColor] (384.77,138.22) rectangle (385.46,138.91);

\path[fill=fillColor] (384.77,134.77) rectangle (385.46,135.46);

\path[fill=fillColor] (384.77,134.08) rectangle (385.46,134.77);

\path[fill=fillColor] (384.77,132.70) rectangle (385.46,133.39);

\path[fill=fillColor] (384.77,131.33) rectangle (385.46,132.01);

\path[fill=fillColor] (384.77,108.57) rectangle (385.46,109.26);

\path[fill=fillColor] (384.77,103.75) rectangle (385.46,104.43);

\path[fill=fillColor] (384.77, 99.61) rectangle (385.46,100.30);

\path[fill=fillColor] (384.77, 96.85) rectangle (385.46, 97.54);

\path[fill=fillColor] (384.77, 95.47) rectangle (385.46, 96.16);

\path[fill=fillColor] (384.77, 87.89) rectangle (385.46, 88.58);

\path[fill=fillColor] (384.77, 83.75) rectangle (385.46, 84.44);

\path[fill=fillColor] (384.77, 82.37) rectangle (385.46, 83.06);

\path[fill=fillColor] (384.77, 77.54) rectangle (385.46, 78.23);

\path[fill=fillColor] (384.77, 65.82) rectangle (385.46, 66.51);

\path[fill=fillColor] (384.77, 61.00) rectangle (385.46, 61.69);

\path[fill=fillColor] (384.77, 45.83) rectangle (385.46, 46.52);

\path[fill=fillColor] (384.77, 45.14) rectangle (385.46, 45.83);

\path[fill=fillColor] (384.77, 32.73) rectangle (385.46, 33.42);

\path[fill=fillColor] (384.77, 23.76) rectangle (385.46, 24.45);

\path[fill=fillColor] (384.77, 20.32) rectangle (385.46, 21.01);

\path[fill=fillColor] (384.77, 17.56) rectangle (385.46, 18.25);

\path[fill=fillColor] (385.46,184.42) rectangle (386.15,185.11);

\path[fill=fillColor] (385.46,183.04) rectangle (386.15,183.73);

\path[fill=fillColor] (385.46,157.53) rectangle (386.15,158.22);

\path[fill=fillColor] (385.46,154.08) rectangle (386.15,154.77);

\path[fill=fillColor] (385.46,151.32) rectangle (386.15,152.01);

\path[fill=fillColor] (385.46,145.12) rectangle (386.15,145.80);

\path[fill=fillColor] (385.46,143.74) rectangle (386.15,144.43);

\path[fill=fillColor] (385.46,142.36) rectangle (386.15,143.05);

\path[fill=fillColor] (385.46,136.84) rectangle (386.15,137.53);

\path[fill=fillColor] (385.46,123.05) rectangle (386.15,123.74);

\path[fill=fillColor] (385.46,120.98) rectangle (386.15,121.67);

\path[fill=fillColor] (385.46,114.78) rectangle (386.15,115.47);

\path[fill=fillColor] (385.46,113.40) rectangle (386.15,114.09);

\path[fill=fillColor] (385.46,110.64) rectangle (386.15,111.33);

\path[fill=fillColor] (385.46,105.81) rectangle (386.15,106.50);

\path[fill=fillColor] (385.46,102.37) rectangle (386.15,103.06);

\path[fill=fillColor] (385.46, 98.92) rectangle (386.15, 99.61);

\path[fill=fillColor] (385.46, 87.20) rectangle (386.15, 87.89);

\path[fill=fillColor] (385.46, 79.61) rectangle (386.15, 80.30);

\path[fill=fillColor] (385.46, 76.86) rectangle (386.15, 77.54);

\path[fill=fillColor] (385.46, 64.44) rectangle (386.15, 65.13);

\path[fill=fillColor] (385.46, 63.07) rectangle (386.15, 63.75);

\path[fill=fillColor] (385.46, 60.31) rectangle (386.15, 61.00);

\path[fill=fillColor] (385.46, 34.80) rectangle (386.15, 35.49);

\path[fill=fillColor] (385.46, 32.04) rectangle (386.15, 32.73);

\path[fill=fillColor] (385.46, 25.83) rectangle (386.15, 26.52);

\path[fill=fillColor] (386.15,178.21) rectangle (386.83,178.90);

\path[fill=fillColor] (386.15,167.18) rectangle (386.83,167.87);

\path[fill=fillColor] (386.15,163.73) rectangle (386.83,164.42);

\path[fill=fillColor] (386.15,163.04) rectangle (386.83,163.73);

\path[fill=fillColor] (386.15,160.28) rectangle (386.83,160.97);

\path[fill=fillColor] (386.15,148.56) rectangle (386.83,149.25);

\path[fill=fillColor] (386.15,141.67) rectangle (386.83,142.36);

\path[fill=fillColor] (386.15,136.15) rectangle (386.83,136.84);

\path[fill=fillColor] (386.15,130.64) rectangle (386.83,131.33);

\path[fill=fillColor] (386.15,117.54) rectangle (386.83,118.22);

\path[fill=fillColor] (386.15,107.88) rectangle (386.83,108.57);

\path[fill=fillColor] (386.15,107.19) rectangle (386.83,107.88);

\path[fill=fillColor] (386.15,103.06) rectangle (386.83,103.75);

\path[fill=fillColor] (386.15, 90.65) rectangle (386.83, 91.33);

\path[fill=fillColor] (386.15, 72.03) rectangle (386.83, 72.72);

\path[fill=fillColor] (386.15, 67.20) rectangle (386.83, 67.89);

\path[fill=fillColor] (386.15, 62.38) rectangle (386.83, 63.07);

\path[fill=fillColor] (386.15, 61.69) rectangle (386.83, 62.38);

\path[fill=fillColor] (386.15, 54.79) rectangle (386.83, 55.48);

\path[fill=fillColor] (386.15, 54.10) rectangle (386.83, 54.79);

\path[fill=fillColor] (386.15, 52.72) rectangle (386.83, 53.41);

\path[fill=fillColor] (386.15, 52.03) rectangle (386.83, 52.72);

\path[fill=fillColor] (386.15, 50.65) rectangle (386.83, 51.34);

\path[fill=fillColor] (386.15, 43.76) rectangle (386.83, 44.45);

\path[fill=fillColor] (386.15, 40.31) rectangle (386.83, 41.00);

\path[fill=fillColor] (386.15, 37.55) rectangle (386.83, 38.24);

\path[fill=fillColor] (386.15, 34.11) rectangle (386.83, 34.80);

\path[fill=fillColor] (386.15, 31.35) rectangle (386.83, 32.04);

\path[fill=fillColor] (386.15, 24.45) rectangle (386.83, 25.14);

\path[fill=fillColor] (386.83,162.35) rectangle (387.52,163.04);

\path[fill=fillColor] (386.83,154.77) rectangle (387.52,155.46);

\path[fill=fillColor] (386.83,147.87) rectangle (387.52,148.56);

\path[fill=fillColor] (386.83,143.05) rectangle (387.52,143.74);

\path[fill=fillColor] (386.83,140.29) rectangle (387.52,140.98);

\path[fill=fillColor] (386.83,122.36) rectangle (387.52,123.05);

\path[fill=fillColor] (386.83,120.98) rectangle (387.52,121.67);

\path[fill=fillColor] (386.83,109.26) rectangle (387.52,109.95);

\path[fill=fillColor] (386.83,105.81) rectangle (387.52,106.50);

\path[fill=fillColor] (386.83,101.68) rectangle (387.52,102.37);

\path[fill=fillColor] (386.83, 93.40) rectangle (387.52, 94.09);

\path[fill=fillColor] (386.83, 88.58) rectangle (387.52, 89.27);

\path[fill=fillColor] (386.83, 80.99) rectangle (387.52, 81.68);

\path[fill=fillColor] (386.83, 66.51) rectangle (387.52, 67.20);

\path[fill=fillColor] (386.83, 56.17) rectangle (387.52, 56.86);

\path[fill=fillColor] (386.83, 49.28) rectangle (387.52, 49.96);

\path[fill=fillColor] (386.83, 41.00) rectangle (387.52, 41.69);

\path[fill=fillColor] (386.83, 34.80) rectangle (387.52, 35.49);

\path[fill=fillColor] (386.83, 30.66) rectangle (387.52, 31.35);

\path[fill=fillColor] (387.52,187.86) rectangle (388.21,188.55);

\path[fill=fillColor] (387.52,175.45) rectangle (388.21,176.14);

\path[fill=fillColor] (387.52,174.76) rectangle (388.21,175.45);

\path[fill=fillColor] (387.52,174.07) rectangle (388.21,174.76);

\path[fill=fillColor] (387.52,158.91) rectangle (388.21,159.59);

\path[fill=fillColor] (387.52,152.01) rectangle (388.21,152.70);

\path[fill=fillColor] (387.52,149.25) rectangle (388.21,149.94);

\path[fill=fillColor] (387.52,147.18) rectangle (388.21,147.87);

\path[fill=fillColor] (387.52,138.91) rectangle (388.21,139.60);

\path[fill=fillColor] (387.52,106.50) rectangle (388.21,107.19);

\path[fill=fillColor] (387.52,103.75) rectangle (388.21,104.43);

\path[fill=fillColor] (387.52,100.99) rectangle (388.21,101.68);

\path[fill=fillColor] (387.52, 98.23) rectangle (388.21, 98.92);

\path[fill=fillColor] (387.52, 95.47) rectangle (388.21, 96.16);

\path[fill=fillColor] (387.52, 85.13) rectangle (388.21, 85.82);

\path[fill=fillColor] (387.52, 83.75) rectangle (388.21, 84.44);

\path[fill=fillColor] (387.52, 82.37) rectangle (388.21, 83.06);

\path[fill=fillColor] (387.52, 78.23) rectangle (388.21, 78.92);

\path[fill=fillColor] (387.52, 70.65) rectangle (388.21, 71.34);

\path[fill=fillColor] (387.52, 69.96) rectangle (388.21, 70.65);

\path[fill=fillColor] (387.52, 68.58) rectangle (388.21, 69.27);

\path[fill=fillColor] (387.52, 61.00) rectangle (388.21, 61.69);

\path[fill=fillColor] (387.52, 56.86) rectangle (388.21, 57.55);

\path[fill=fillColor] (387.52, 47.90) rectangle (388.21, 48.59);

\path[fill=fillColor] (387.52, 36.86) rectangle (388.21, 37.55);

\path[fill=fillColor] (387.52, 29.97) rectangle (388.21, 30.66);

\path[fill=fillColor] (387.52, 20.32) rectangle (388.21, 21.01);

\path[fill=fillColor] (388.21,183.73) rectangle (388.90,184.42);

\path[fill=fillColor] (388.21,181.66) rectangle (388.90,182.35);

\path[fill=fillColor] (388.21,180.28) rectangle (388.90,180.97);

\path[fill=fillColor] (388.21,171.32) rectangle (388.90,172.01);

\path[fill=fillColor] (388.21,153.39) rectangle (388.90,154.08);

\path[fill=fillColor] (388.21,152.70) rectangle (388.90,153.39);

\path[fill=fillColor] (388.21,150.63) rectangle (388.90,151.32);

\path[fill=fillColor] (388.21,145.80) rectangle (388.90,146.49);

\path[fill=fillColor] (388.21,124.43) rectangle (388.90,125.12);

\path[fill=fillColor] (388.21,123.74) rectangle (388.90,124.43);

\path[fill=fillColor] (388.21,114.09) rectangle (388.90,114.78);

\path[fill=fillColor] (388.21, 85.82) rectangle (388.90, 86.51);

\path[fill=fillColor] (388.21, 84.44) rectangle (388.90, 85.13);

\path[fill=fillColor] (388.21, 83.06) rectangle (388.90, 83.75);

\path[fill=fillColor] (388.21, 71.34) rectangle (388.90, 72.03);

\path[fill=fillColor] (388.21, 67.89) rectangle (388.90, 68.58);

\path[fill=fillColor] (388.21, 63.75) rectangle (388.90, 64.44);

\path[fill=fillColor] (388.21, 59.62) rectangle (388.90, 60.31);

\path[fill=fillColor] (388.21, 58.24) rectangle (388.90, 58.93);

\path[fill=fillColor] (388.21, 43.07) rectangle (388.90, 43.76);

\path[fill=fillColor] (388.21, 29.28) rectangle (388.90, 29.97);

\path[fill=fillColor] (388.21, 25.14) rectangle (388.90, 25.83);

\path[fill=fillColor] (388.21, 22.38) rectangle (388.90, 23.07);

\path[fill=fillColor] (388.21, 18.25) rectangle (388.90, 18.94);

\path[fill=fillColor] (388.90,185.80) rectangle (389.59,186.49);

\path[fill=fillColor] (388.90,170.63) rectangle (389.59,171.32);

\path[fill=fillColor] (388.90,167.87) rectangle (389.59,168.56);

\path[fill=fillColor] (388.90,159.59) rectangle (389.59,160.28);

\path[fill=fillColor] (388.90,138.22) rectangle (389.59,138.91);

\path[fill=fillColor] (388.90,132.70) rectangle (389.59,133.39);

\path[fill=fillColor] (388.90,129.26) rectangle (389.59,129.95);

\path[fill=fillColor] (388.90,120.29) rectangle (389.59,120.98);

\path[fill=fillColor] (388.90,104.43) rectangle (389.59,105.12);

\path[fill=fillColor] (388.90, 98.23) rectangle (389.59, 98.92);

\path[fill=fillColor] (388.90, 96.16) rectangle (389.59, 96.85);

\path[fill=fillColor] (388.90, 89.96) rectangle (389.59, 90.65);

\path[fill=fillColor] (388.90, 72.72) rectangle (389.59, 73.41);

\path[fill=fillColor] (388.90, 71.34) rectangle (389.59, 72.03);

\path[fill=fillColor] (388.90, 58.93) rectangle (389.59, 59.62);

\path[fill=fillColor] (388.90, 48.59) rectangle (389.59, 49.28);

\path[fill=fillColor] (388.90, 45.14) rectangle (389.59, 45.83);

\path[fill=fillColor] (388.90, 39.62) rectangle (389.59, 40.31);

\path[fill=fillColor] (388.90, 38.93) rectangle (389.59, 39.62);

\path[fill=fillColor] (388.90, 28.59) rectangle (389.59, 29.28);

\path[fill=fillColor] (388.90, 18.94) rectangle (389.59, 19.63);

\path[fill=fillColor] (388.90, 17.56) rectangle (389.59, 18.25);

\path[fill=fillColor] (389.59,180.97) rectangle (390.28,181.66);

\path[fill=fillColor] (389.59,173.38) rectangle (390.28,174.07);

\path[fill=fillColor] (389.59,164.42) rectangle (390.28,165.11);

\path[fill=fillColor] (389.59,140.98) rectangle (390.28,141.67);

\path[fill=fillColor] (389.59,134.77) rectangle (390.28,135.46);

\path[fill=fillColor] (389.59,130.64) rectangle (390.28,131.33);

\path[fill=fillColor] (389.59, 90.65) rectangle (390.28, 91.33);

\path[fill=fillColor] (389.59, 85.13) rectangle (390.28, 85.82);

\path[fill=fillColor] (389.59, 82.37) rectangle (390.28, 83.06);

\path[fill=fillColor] (389.59, 80.30) rectangle (390.28, 80.99);

\path[fill=fillColor] (389.59, 69.96) rectangle (390.28, 70.65);

\path[fill=fillColor] (389.59, 68.58) rectangle (390.28, 69.27);

\path[fill=fillColor] (389.59, 67.20) rectangle (390.28, 67.89);

\path[fill=fillColor] (389.59, 61.69) rectangle (390.28, 62.38);

\path[fill=fillColor] (389.59, 54.79) rectangle (390.28, 55.48);

\path[fill=fillColor] (389.59, 52.72) rectangle (390.28, 53.41);

\path[fill=fillColor] (389.59, 51.34) rectangle (390.28, 52.03);

\path[fill=fillColor] (389.59, 50.65) rectangle (390.28, 51.34);

\path[fill=fillColor] (389.59, 47.90) rectangle (390.28, 48.59);

\path[fill=fillColor] (389.59, 43.76) rectangle (390.28, 44.45);

\path[fill=fillColor] (389.59, 37.55) rectangle (390.28, 38.24);

\path[fill=fillColor] (389.59, 27.90) rectangle (390.28, 28.59);

\path[fill=fillColor] (389.59, 24.45) rectangle (390.28, 25.14);

\path[fill=fillColor] (389.59, 21.01) rectangle (390.28, 21.70);

\path[fill=fillColor] (390.28,185.11) rectangle (390.97,185.80);

\path[fill=fillColor] (390.28,179.59) rectangle (390.97,180.28);

\path[fill=fillColor] (390.28,178.21) rectangle (390.97,178.90);

\path[fill=fillColor] (390.28,177.52) rectangle (390.97,178.21);

\path[fill=fillColor] (390.28,165.80) rectangle (390.97,166.49);

\path[fill=fillColor] (390.28,164.42) rectangle (390.97,165.11);

\path[fill=fillColor] (390.28,161.66) rectangle (390.97,162.35);

\path[fill=fillColor] (390.28,155.46) rectangle (390.97,156.15);

\path[fill=fillColor] (390.28,136.15) rectangle (390.97,136.84);

\path[fill=fillColor] (390.28,125.81) rectangle (390.97,126.50);

\path[fill=fillColor] (390.28,118.91) rectangle (390.97,119.60);

\path[fill=fillColor] (390.28,109.95) rectangle (390.97,110.64);

\path[fill=fillColor] (390.28,103.06) rectangle (390.97,103.75);

\path[fill=fillColor] (390.28,100.30) rectangle (390.97,100.99);

\path[fill=fillColor] (390.28, 97.54) rectangle (390.97, 98.23);

\path[fill=fillColor] (390.28, 94.09) rectangle (390.97, 94.78);

\path[fill=fillColor] (390.28, 92.71) rectangle (390.97, 93.40);

\path[fill=fillColor] (390.28, 90.65) rectangle (390.97, 91.33);

\path[fill=fillColor] (390.28, 80.30) rectangle (390.97, 80.99);

\path[fill=fillColor] (390.28, 69.27) rectangle (390.97, 69.96);

\path[fill=fillColor] (390.28, 62.38) rectangle (390.97, 63.07);

\path[fill=fillColor] (390.28, 61.69) rectangle (390.97, 62.38);

\path[fill=fillColor] (390.28, 54.10) rectangle (390.97, 54.79);

\path[fill=fillColor] (390.28, 52.72) rectangle (390.97, 53.41);

\path[fill=fillColor] (390.28, 52.03) rectangle (390.97, 52.72);

\path[fill=fillColor] (390.28, 42.38) rectangle (390.97, 43.07);

\path[fill=fillColor] (390.28, 40.31) rectangle (390.97, 41.00);

\path[fill=fillColor] (390.28, 36.17) rectangle (390.97, 36.86);

\path[fill=fillColor] (390.28, 27.21) rectangle (390.97, 27.90);

\path[fill=fillColor] (390.28, 23.07) rectangle (390.97, 23.76);

\path[fill=fillColor] (390.97,183.73) rectangle (391.66,184.42);

\path[fill=fillColor] (390.97,181.66) rectangle (391.66,182.35);

\path[fill=fillColor] (390.97,176.83) rectangle (391.66,177.52);

\path[fill=fillColor] (390.97,169.25) rectangle (391.66,169.94);

\path[fill=fillColor] (390.97,168.56) rectangle (391.66,169.25);

\path[fill=fillColor] (390.97,160.97) rectangle (391.66,161.66);

\path[fill=fillColor] (390.97,158.22) rectangle (391.66,158.91);

\path[fill=fillColor] (390.97,152.70) rectangle (391.66,153.39);

\path[fill=fillColor] (390.97,150.63) rectangle (391.66,151.32);

\path[fill=fillColor] (390.97,147.87) rectangle (391.66,148.56);

\path[fill=fillColor] (390.97,143.05) rectangle (391.66,143.74);

\path[fill=fillColor] (390.97,140.29) rectangle (391.66,140.98);

\path[fill=fillColor] (390.97,135.46) rectangle (391.66,136.15);

\path[fill=fillColor] (390.97,133.39) rectangle (391.66,134.08);

\path[fill=fillColor] (390.97,123.74) rectangle (391.66,124.43);

\path[fill=fillColor] (390.97,122.36) rectangle (391.66,123.05);

\path[fill=fillColor] (390.97,114.09) rectangle (391.66,114.78);

\path[fill=fillColor] (390.97,111.33) rectangle (391.66,112.02);

\path[fill=fillColor] (390.97,109.26) rectangle (391.66,109.95);

\path[fill=fillColor] (390.97,101.68) rectangle (391.66,102.37);

\path[fill=fillColor] (390.97, 93.40) rectangle (391.66, 94.09);

\path[fill=fillColor] (390.97, 85.82) rectangle (391.66, 86.51);

\path[fill=fillColor] (390.97, 80.99) rectangle (391.66, 81.68);

\path[fill=fillColor] (390.97, 66.51) rectangle (391.66, 67.20);

\path[fill=fillColor] (390.97, 63.75) rectangle (391.66, 64.44);

\path[fill=fillColor] (390.97, 55.48) rectangle (391.66, 56.17);

\path[fill=fillColor] (390.97, 49.96) rectangle (391.66, 50.65);

\path[fill=fillColor] (390.97, 49.28) rectangle (391.66, 49.96);

\path[fill=fillColor] (390.97, 43.07) rectangle (391.66, 43.76);

\path[fill=fillColor] (390.97, 41.00) rectangle (391.66, 41.69);

\path[fill=fillColor] (390.97, 30.66) rectangle (391.66, 31.35);

\path[fill=fillColor] (390.97, 26.52) rectangle (391.66, 27.21);

\path[fill=fillColor] (390.97, 25.14) rectangle (391.66, 25.83);

\path[fill=fillColor] (390.97, 22.38) rectangle (391.66, 23.07);

\path[fill=fillColor] (391.66,183.04) rectangle (392.35,183.73);

\path[fill=fillColor] (391.66,162.35) rectangle (392.35,163.04);

\path[fill=fillColor] (391.66,154.08) rectangle (392.35,154.77);

\path[fill=fillColor] (391.66,151.32) rectangle (392.35,152.01);

\path[fill=fillColor] (391.66,143.05) rectangle (392.35,143.74);

\path[fill=fillColor] (391.66,142.36) rectangle (392.35,143.05);

\path[fill=fillColor] (391.66,136.84) rectangle (392.35,137.53);

\path[fill=fillColor] (391.66,120.98) rectangle (392.35,121.67);

\path[fill=fillColor] (391.66,113.40) rectangle (392.35,114.09);

\path[fill=fillColor] (391.66,105.81) rectangle (392.35,106.50);

\path[fill=fillColor] (391.66,102.37) rectangle (392.35,103.06);

\path[fill=fillColor] (391.66, 98.92) rectangle (392.35, 99.61);

\path[fill=fillColor] (391.66, 93.40) rectangle (392.35, 94.09);

\path[fill=fillColor] (391.66, 88.58) rectangle (392.35, 89.27);

\path[fill=fillColor] (391.66, 87.20) rectangle (392.35, 87.89);

\path[fill=fillColor] (391.66, 79.61) rectangle (392.35, 80.30);

\path[fill=fillColor] (391.66, 64.44) rectangle (392.35, 65.13);

\path[fill=fillColor] (391.66, 63.07) rectangle (392.35, 63.75);

\path[fill=fillColor] (391.66, 56.17) rectangle (392.35, 56.86);

\path[fill=fillColor] (391.66, 49.28) rectangle (392.35, 49.96);

\path[fill=fillColor] (391.66, 34.80) rectangle (392.35, 35.49);

\path[fill=fillColor] (391.66, 32.04) rectangle (392.35, 32.73);

\path[fill=fillColor] (391.66, 25.83) rectangle (392.35, 26.52);

\path[fill=fillColor] (392.35,183.73) rectangle (393.04,184.42);

\path[fill=fillColor] (392.35,181.66) rectangle (393.04,182.35);

\path[fill=fillColor] (392.35,180.28) rectangle (393.04,180.97);

\path[fill=fillColor] (392.35,176.83) rectangle (393.04,177.52);

\path[fill=fillColor] (392.35,169.25) rectangle (393.04,169.94);

\path[fill=fillColor] (392.35,168.56) rectangle (393.04,169.25);

\path[fill=fillColor] (392.35,160.97) rectangle (393.04,161.66);

\path[fill=fillColor] (392.35,158.22) rectangle (393.04,158.91);

\path[fill=fillColor] (392.35,153.39) rectangle (393.04,154.08);

\path[fill=fillColor] (392.35,152.70) rectangle (393.04,153.39);

\path[fill=fillColor] (392.35,150.63) rectangle (393.04,151.32);

\path[fill=fillColor] (392.35,145.80) rectangle (393.04,146.49);

\path[fill=fillColor] (392.35,135.46) rectangle (393.04,136.15);

\path[fill=fillColor] (392.35,133.39) rectangle (393.04,134.08);

\path[fill=fillColor] (392.35,123.74) rectangle (393.04,124.43);

\path[fill=fillColor] (392.35,122.36) rectangle (393.04,123.05);

\path[fill=fillColor] (392.35,111.33) rectangle (393.04,112.02);

\path[fill=fillColor] (392.35, 85.82) rectangle (393.04, 86.51);

\path[fill=fillColor] (392.35, 80.99) rectangle (393.04, 81.68);

\path[fill=fillColor] (392.35, 63.75) rectangle (393.04, 64.44);

\path[fill=fillColor] (392.35, 55.48) rectangle (393.04, 56.17);

\path[fill=fillColor] (392.35, 49.96) rectangle (393.04, 50.65);

\path[fill=fillColor] (392.35, 26.52) rectangle (393.04, 27.21);

\path[fill=fillColor] (392.35, 25.14) rectangle (393.04, 25.83);

\path[fill=fillColor] (392.35, 22.38) rectangle (393.04, 23.07);

\path[fill=fillColor] (393.04,180.97) rectangle (393.73,181.66);

\path[fill=fillColor] (393.04,173.38) rectangle (393.73,174.07);

\path[fill=fillColor] (393.04,167.18) rectangle (393.73,167.87);

\path[fill=fillColor] (393.04,163.73) rectangle (393.73,164.42);

\path[fill=fillColor] (393.04,160.28) rectangle (393.73,160.97);

\path[fill=fillColor] (393.04,148.56) rectangle (393.73,149.25);

\path[fill=fillColor] (393.04,141.67) rectangle (393.73,142.36);

\path[fill=fillColor] (393.04,140.98) rectangle (393.73,141.67);

\path[fill=fillColor] (393.04,117.54) rectangle (393.73,118.22);

\path[fill=fillColor] (393.04,107.88) rectangle (393.73,108.57);

\path[fill=fillColor] (393.04,107.19) rectangle (393.73,107.88);

\path[fill=fillColor] (393.04, 72.03) rectangle (393.73, 72.72);

\path[fill=fillColor] (393.04, 67.20) rectangle (393.73, 67.89);

\path[fill=fillColor] (393.04, 50.65) rectangle (393.73, 51.34);

\path[fill=fillColor] (393.04, 43.76) rectangle (393.73, 44.45);

\path[fill=fillColor] (393.04, 37.55) rectangle (393.73, 38.24);

\path[fill=fillColor] (393.04, 31.35) rectangle (393.73, 32.04);

\path[fill=fillColor] (393.04, 24.45) rectangle (393.73, 25.14);

\path[fill=fillColor] (393.73,187.17) rectangle (394.42,187.86);

\path[fill=fillColor] (393.73,180.97) rectangle (394.42,181.66);

\path[fill=fillColor] (393.73,174.76) rectangle (394.42,175.45);

\path[fill=fillColor] (393.73,173.38) rectangle (394.42,174.07);

\path[fill=fillColor] (393.73,147.18) rectangle (394.42,147.87);

\path[fill=fillColor] (393.73,140.98) rectangle (394.42,141.67);

\path[fill=fillColor] (393.73,138.22) rectangle (394.42,138.91);

\path[fill=fillColor] (393.73,134.77) rectangle (394.42,135.46);

\path[fill=fillColor] (393.73,134.08) rectangle (394.42,134.77);

\path[fill=fillColor] (393.73,131.33) rectangle (394.42,132.01);

\path[fill=fillColor] (393.73,108.57) rectangle (394.42,109.26);

\path[fill=fillColor] (393.73,103.75) rectangle (394.42,104.43);

\path[fill=fillColor] (393.73, 99.61) rectangle (394.42,100.30);

\path[fill=fillColor] (393.73, 96.85) rectangle (394.42, 97.54);

\path[fill=fillColor] (393.73, 87.89) rectangle (394.42, 88.58);

\path[fill=fillColor] (393.73, 83.75) rectangle (394.42, 84.44);

\path[fill=fillColor] (393.73, 82.37) rectangle (394.42, 83.06);

\path[fill=fillColor] (393.73, 77.54) rectangle (394.42, 78.23);

\path[fill=fillColor] (393.73, 65.82) rectangle (394.42, 66.51);

\path[fill=fillColor] (393.73, 61.00) rectangle (394.42, 61.69);

\path[fill=fillColor] (393.73, 51.34) rectangle (394.42, 52.03);

\path[fill=fillColor] (393.73, 45.83) rectangle (394.42, 46.52);

\path[fill=fillColor] (393.73, 32.73) rectangle (394.42, 33.42);

\path[fill=fillColor] (393.73, 23.76) rectangle (394.42, 24.45);

\path[fill=fillColor] (394.42,188.55) rectangle (395.11,189.24);

\path[fill=fillColor] (394.42,185.11) rectangle (395.11,185.80);

\path[fill=fillColor] (394.42,179.59) rectangle (395.11,180.28);

\path[fill=fillColor] (394.42,177.52) rectangle (395.11,178.21);

\path[fill=fillColor] (394.42,165.80) rectangle (395.11,166.49);

\path[fill=fillColor] (394.42,161.66) rectangle (395.11,162.35);

\path[fill=fillColor] (394.42,125.81) rectangle (395.11,126.50);

\path[fill=fillColor] (394.42,118.91) rectangle (395.11,119.60);

\path[fill=fillColor] (394.42,100.30) rectangle (395.11,100.99);

\path[fill=fillColor] (394.42, 97.54) rectangle (395.11, 98.23);

\path[fill=fillColor] (394.42, 94.09) rectangle (395.11, 94.78);

\path[fill=fillColor] (394.42, 86.51) rectangle (395.11, 87.20);

\path[fill=fillColor] (394.42, 81.68) rectangle (395.11, 82.37);

\path[fill=fillColor] (394.42, 42.38) rectangle (395.11, 43.07);

\path[fill=fillColor] (394.42, 41.69) rectangle (395.11, 42.38);

\path[fill=fillColor] (394.42, 40.31) rectangle (395.11, 41.00);

\path[fill=fillColor] (394.42, 36.17) rectangle (395.11, 36.86);

\path[fill=fillColor] (394.42, 23.07) rectangle (395.11, 23.76);

\path[fill=fillColor] (394.42, 19.63) rectangle (395.11, 20.32);

\path[fill=fillColor] (395.11,183.73) rectangle (395.80,184.42);

\path[fill=fillColor] (395.11,181.66) rectangle (395.80,182.35);

\path[fill=fillColor] (395.11,180.28) rectangle (395.80,180.97);

\path[fill=fillColor] (395.11,176.83) rectangle (395.80,177.52);

\path[fill=fillColor] (395.11,169.25) rectangle (395.80,169.94);

\path[fill=fillColor] (395.11,168.56) rectangle (395.80,169.25);

\path[fill=fillColor] (395.11,160.97) rectangle (395.80,161.66);

\path[fill=fillColor] (395.11,158.22) rectangle (395.80,158.91);

\path[fill=fillColor] (395.11,153.39) rectangle (395.80,154.08);

\path[fill=fillColor] (395.11,152.70) rectangle (395.80,153.39);

\path[fill=fillColor] (395.11,150.63) rectangle (395.80,151.32);

\path[fill=fillColor] (395.11,145.80) rectangle (395.80,146.49);

\path[fill=fillColor] (395.11,135.46) rectangle (395.80,136.15);

\path[fill=fillColor] (395.11,133.39) rectangle (395.80,134.08);

\path[fill=fillColor] (395.11,123.74) rectangle (395.80,124.43);

\path[fill=fillColor] (395.11,122.36) rectangle (395.80,123.05);

\path[fill=fillColor] (395.11,114.09) rectangle (395.80,114.78);

\path[fill=fillColor] (395.11,111.33) rectangle (395.80,112.02);

\path[fill=fillColor] (395.11, 85.82) rectangle (395.80, 86.51);

\path[fill=fillColor] (395.11, 83.06) rectangle (395.80, 83.75);

\path[fill=fillColor] (395.11, 63.75) rectangle (395.80, 64.44);

\path[fill=fillColor] (395.11, 55.48) rectangle (395.80, 56.17);

\path[fill=fillColor] (395.11, 49.96) rectangle (395.80, 50.65);

\path[fill=fillColor] (395.11, 43.07) rectangle (395.80, 43.76);

\path[fill=fillColor] (395.11, 29.28) rectangle (395.80, 29.97);

\path[fill=fillColor] (395.11, 26.52) rectangle (395.80, 27.21);

\path[fill=fillColor] (395.11, 25.14) rectangle (395.80, 25.83);

\path[fill=fillColor] (395.11, 22.38) rectangle (395.80, 23.07);

\path[fill=fillColor] (395.80,175.45) rectangle (396.49,176.14);

\path[fill=fillColor] (395.80,166.49) rectangle (396.49,167.18);

\path[fill=fillColor] (395.80,165.11) rectangle (396.49,165.80);

\path[fill=fillColor] (395.80,164.42) rectangle (396.49,165.11);

\path[fill=fillColor] (395.80,155.46) rectangle (396.49,156.15);

\path[fill=fillColor] (395.80,149.25) rectangle (396.49,149.94);

\path[fill=fillColor] (395.80,137.53) rectangle (396.49,138.22);

\path[fill=fillColor] (395.80,132.01) rectangle (396.49,132.70);

\path[fill=fillColor] (395.80,128.57) rectangle (396.49,129.26);

\path[fill=fillColor] (395.80,126.50) rectangle (396.49,127.19);

\path[fill=fillColor] (395.80,125.12) rectangle (396.49,125.81);

\path[fill=fillColor] (395.80,116.16) rectangle (396.49,116.85);

\path[fill=fillColor] (395.80,115.47) rectangle (396.49,116.16);

\path[fill=fillColor] (395.80,112.02) rectangle (396.49,112.71);

\path[fill=fillColor] (395.80,103.06) rectangle (396.49,103.75);

\path[fill=fillColor] (395.80, 92.71) rectangle (396.49, 93.40);

\path[fill=fillColor] (395.80, 91.33) rectangle (396.49, 92.02);

\path[fill=fillColor] (395.80, 90.65) rectangle (396.49, 91.33);

\path[fill=fillColor] (395.80, 85.13) rectangle (396.49, 85.82);

\path[fill=fillColor] (395.80, 80.30) rectangle (396.49, 80.99);

\path[fill=fillColor] (395.80, 78.23) rectangle (396.49, 78.92);

\path[fill=fillColor] (395.80, 69.96) rectangle (396.49, 70.65);

\path[fill=fillColor] (395.80, 69.27) rectangle (396.49, 69.96);

\path[fill=fillColor] (395.80, 68.58) rectangle (396.49, 69.27);

\path[fill=fillColor] (395.80, 61.69) rectangle (396.49, 62.38);

\path[fill=fillColor] (395.80, 57.55) rectangle (396.49, 58.24);

\path[fill=fillColor] (395.80, 54.79) rectangle (396.49, 55.48);

\path[fill=fillColor] (395.80, 52.72) rectangle (396.49, 53.41);

\path[fill=fillColor] (395.80, 44.45) rectangle (396.49, 45.14);

\path[fill=fillColor] (395.80, 36.86) rectangle (396.49, 37.55);

\path[fill=fillColor] (395.80, 27.90) rectangle (396.49, 28.59);

\path[fill=fillColor] (395.80, 21.70) rectangle (396.49, 22.38);

\path[fill=fillColor] (395.80, 21.01) rectangle (396.49, 21.70);

\path[fill=fillColor] (396.49,180.97) rectangle (397.18,181.66);

\path[fill=fillColor] (396.49,173.38) rectangle (397.18,174.07);

\path[fill=fillColor] (396.49,164.42) rectangle (397.18,165.11);

\path[fill=fillColor] (396.49,155.46) rectangle (397.18,156.15);

\path[fill=fillColor] (396.49,149.25) rectangle (397.18,149.94);

\path[fill=fillColor] (396.49,132.01) rectangle (397.18,132.70);

\path[fill=fillColor] (396.49,130.64) rectangle (397.18,131.33);

\path[fill=fillColor] (396.49,112.02) rectangle (397.18,112.71);

\path[fill=fillColor] (396.49,103.06) rectangle (397.18,103.75);

\path[fill=fillColor] (396.49, 90.65) rectangle (397.18, 91.33);

\path[fill=fillColor] (396.49, 85.13) rectangle (397.18, 85.82);

\path[fill=fillColor] (396.49, 82.37) rectangle (397.18, 83.06);

\path[fill=fillColor] (396.49, 80.30) rectangle (397.18, 80.99);

\path[fill=fillColor] (396.49, 69.96) rectangle (397.18, 70.65);

\path[fill=fillColor] (396.49, 68.58) rectangle (397.18, 69.27);

\path[fill=fillColor] (396.49, 67.20) rectangle (397.18, 67.89);

\path[fill=fillColor] (396.49, 61.69) rectangle (397.18, 62.38);

\path[fill=fillColor] (396.49, 54.79) rectangle (397.18, 55.48);

\path[fill=fillColor] (396.49, 52.72) rectangle (397.18, 53.41);

\path[fill=fillColor] (396.49, 51.34) rectangle (397.18, 52.03);

\path[fill=fillColor] (396.49, 50.65) rectangle (397.18, 51.34);

\path[fill=fillColor] (396.49, 47.90) rectangle (397.18, 48.59);

\path[fill=fillColor] (396.49, 43.76) rectangle (397.18, 44.45);

\path[fill=fillColor] (396.49, 37.55) rectangle (397.18, 38.24);

\path[fill=fillColor] (396.49, 27.90) rectangle (397.18, 28.59);

\path[fill=fillColor] (396.49, 21.70) rectangle (397.18, 22.38);

\path[fill=fillColor] (396.49, 21.01) rectangle (397.18, 21.70);

\path[fill=fillColor] (397.18,187.86) rectangle (397.87,188.55);

\path[fill=fillColor] (397.18,187.17) rectangle (397.87,187.86);

\path[fill=fillColor] (397.18,185.80) rectangle (397.87,186.49);

\path[fill=fillColor] (397.18,174.76) rectangle (397.87,175.45);

\path[fill=fillColor] (397.18,170.63) rectangle (397.87,171.32);

\path[fill=fillColor] (397.18,167.87) rectangle (397.87,168.56);

\path[fill=fillColor] (397.18,158.91) rectangle (397.87,159.59);

\path[fill=fillColor] (397.18,147.18) rectangle (397.87,147.87);

\path[fill=fillColor] (397.18,138.22) rectangle (397.87,138.91);

\path[fill=fillColor] (397.18,134.08) rectangle (397.87,134.77);

\path[fill=fillColor] (397.18,132.70) rectangle (397.87,133.39);

\path[fill=fillColor] (397.18,131.33) rectangle (397.87,132.01);

\path[fill=fillColor] (397.18,129.26) rectangle (397.87,129.95);

\path[fill=fillColor] (397.18,120.29) rectangle (397.87,120.98);

\path[fill=fillColor] (397.18,108.57) rectangle (397.87,109.26);

\path[fill=fillColor] (397.18,104.43) rectangle (397.87,105.12);

\path[fill=fillColor] (397.18,103.75) rectangle (397.87,104.43);

\path[fill=fillColor] (397.18,100.99) rectangle (397.87,101.68);

\path[fill=fillColor] (397.18, 98.23) rectangle (397.87, 98.92);

\path[fill=fillColor] (397.18, 96.85) rectangle (397.87, 97.54);

\path[fill=fillColor] (397.18, 96.16) rectangle (397.87, 96.85);

\path[fill=fillColor] (397.18, 95.47) rectangle (397.87, 96.16);

\path[fill=fillColor] (397.18, 89.96) rectangle (397.87, 90.65);

\path[fill=fillColor] (397.18, 87.89) rectangle (397.87, 88.58);

\path[fill=fillColor] (397.18, 83.75) rectangle (397.87, 84.44);

\path[fill=fillColor] (397.18, 77.54) rectangle (397.87, 78.23);

\path[fill=fillColor] (397.18, 72.72) rectangle (397.87, 73.41);

\path[fill=fillColor] (397.18, 70.65) rectangle (397.87, 71.34);

\path[fill=fillColor] (397.18, 65.82) rectangle (397.87, 66.51);

\path[fill=fillColor] (397.18, 61.00) rectangle (397.87, 61.69);

\path[fill=fillColor] (397.18, 56.86) rectangle (397.87, 57.55);

\path[fill=fillColor] (397.18, 48.59) rectangle (397.87, 49.28);

\path[fill=fillColor] (397.18, 45.83) rectangle (397.87, 46.52);

\path[fill=fillColor] (397.18, 39.62) rectangle (397.87, 40.31);

\path[fill=fillColor] (397.18, 38.93) rectangle (397.87, 39.62);

\path[fill=fillColor] (397.18, 32.73) rectangle (397.87, 33.42);

\path[fill=fillColor] (397.18, 29.97) rectangle (397.87, 30.66);

\path[fill=fillColor] (397.18, 28.59) rectangle (397.87, 29.28);

\path[fill=fillColor] (397.18, 23.76) rectangle (397.87, 24.45);

\path[fill=fillColor] (397.18, 20.32) rectangle (397.87, 21.01);

\path[fill=fillColor] (397.18, 18.94) rectangle (397.87, 19.63);

\path[fill=fillColor] (397.87,188.55) rectangle (398.56,189.24);

\path[fill=fillColor] (397.87,186.49) rectangle (398.56,187.17);

\path[fill=fillColor] (397.87,178.90) rectangle (398.56,179.59);

\path[fill=fillColor] (397.87,176.14) rectangle (398.56,176.83);

\path[fill=fillColor] (397.87,172.70) rectangle (398.56,173.38);

\path[fill=fillColor] (397.87,161.66) rectangle (398.56,162.35);

\path[fill=fillColor] (397.87,149.94) rectangle (398.56,150.63);

\path[fill=fillColor] (397.87,146.49) rectangle (398.56,147.18);

\path[fill=fillColor] (397.87,144.43) rectangle (398.56,145.12);

\path[fill=fillColor] (397.87,127.88) rectangle (398.56,128.57);

\path[fill=fillColor] (397.87,125.81) rectangle (398.56,126.50);

\path[fill=fillColor] (397.87,105.12) rectangle (398.56,105.81);

\path[fill=fillColor] (397.87, 97.54) rectangle (398.56, 98.23);

\path[fill=fillColor] (397.87, 92.02) rectangle (398.56, 92.71);

\path[fill=fillColor] (397.87, 89.27) rectangle (398.56, 89.96);

\path[fill=fillColor] (397.87, 86.51) rectangle (398.56, 87.20);

\path[fill=fillColor] (397.87, 81.68) rectangle (398.56, 82.37);

\path[fill=fillColor] (397.87, 73.41) rectangle (398.56, 74.10);

\path[fill=fillColor] (397.87, 47.21) rectangle (398.56, 47.90);

\path[fill=fillColor] (397.87, 41.69) rectangle (398.56, 42.38);

\path[fill=fillColor] (397.87, 23.07) rectangle (398.56, 23.76);

\path[fill=fillColor] (397.87, 19.63) rectangle (398.56, 20.32);

\path[fill=fillColor] (398.56,187.86) rectangle (399.25,188.55);

\path[fill=fillColor] (398.56,185.80) rectangle (399.25,186.49);

\path[fill=fillColor] (398.56,170.63) rectangle (399.25,171.32);

\path[fill=fillColor] (398.56,167.87) rectangle (399.25,168.56);

\path[fill=fillColor] (398.56,152.01) rectangle (399.25,152.70);

\path[fill=fillColor] (398.56,138.22) rectangle (399.25,138.91);

\path[fill=fillColor] (398.56,129.26) rectangle (399.25,129.95);

\path[fill=fillColor] (398.56,124.43) rectangle (399.25,125.12);

\path[fill=fillColor] (398.56,120.29) rectangle (399.25,120.98);

\path[fill=fillColor] (398.56,104.43) rectangle (399.25,105.12);

\path[fill=fillColor] (398.56,100.99) rectangle (399.25,101.68);

\path[fill=fillColor] (398.56, 98.23) rectangle (399.25, 98.92);

\path[fill=fillColor] (398.56, 96.16) rectangle (399.25, 96.85);

\path[fill=fillColor] (398.56, 95.47) rectangle (399.25, 96.16);

\path[fill=fillColor] (398.56, 89.96) rectangle (399.25, 90.65);

\path[fill=fillColor] (398.56, 84.44) rectangle (399.25, 85.13);

\path[fill=fillColor] (398.56, 72.72) rectangle (399.25, 73.41);

\path[fill=fillColor] (398.56, 71.34) rectangle (399.25, 72.03);

\path[fill=fillColor] (398.56, 70.65) rectangle (399.25, 71.34);

\path[fill=fillColor] (398.56, 61.00) rectangle (399.25, 61.69);

\path[fill=fillColor] (398.56, 58.93) rectangle (399.25, 59.62);

\path[fill=fillColor] (398.56, 56.86) rectangle (399.25, 57.55);

\path[fill=fillColor] (398.56, 48.59) rectangle (399.25, 49.28);

\path[fill=fillColor] (398.56, 39.62) rectangle (399.25, 40.31);

\path[fill=fillColor] (398.56, 38.93) rectangle (399.25, 39.62);

\path[fill=fillColor] (398.56, 28.59) rectangle (399.25, 29.28);

\path[fill=fillColor] (398.56, 20.32) rectangle (399.25, 21.01);

\path[fill=fillColor] (398.56, 18.94) rectangle (399.25, 19.63);

\path[fill=fillColor] (398.56, 18.25) rectangle (399.25, 18.94);

\path[fill=fillColor] (399.25,185.80) rectangle (399.93,186.49);

\path[fill=fillColor] (399.25,180.28) rectangle (399.93,180.97);

\path[fill=fillColor] (399.25,174.07) rectangle (399.93,174.76);

\path[fill=fillColor] (399.25,171.32) rectangle (399.93,172.01);

\path[fill=fillColor] (399.25,156.15) rectangle (399.93,156.84);

\path[fill=fillColor] (399.25,153.39) rectangle (399.93,154.08);

\path[fill=fillColor] (399.25,152.01) rectangle (399.93,152.70);

\path[fill=fillColor] (399.25,145.80) rectangle (399.93,146.49);

\path[fill=fillColor] (399.25,124.43) rectangle (399.93,125.12);

\path[fill=fillColor] (399.25,120.29) rectangle (399.93,120.98);

\path[fill=fillColor] (399.25,104.43) rectangle (399.93,105.12);

\path[fill=fillColor] (399.25, 98.23) rectangle (399.93, 98.92);

\path[fill=fillColor] (399.25, 96.16) rectangle (399.93, 96.85);

\path[fill=fillColor] (399.25, 89.96) rectangle (399.93, 90.65);

\path[fill=fillColor] (399.25, 84.44) rectangle (399.93, 85.13);

\path[fill=fillColor] (399.25, 83.06) rectangle (399.93, 83.75);

\path[fill=fillColor] (399.25, 71.34) rectangle (399.93, 72.03);

\path[fill=fillColor] (399.25, 70.65) rectangle (399.93, 71.34);

\path[fill=fillColor] (399.25, 67.89) rectangle (399.93, 68.58);

\path[fill=fillColor] (399.25, 59.62) rectangle (399.93, 60.31);

\path[fill=fillColor] (399.25, 58.24) rectangle (399.93, 58.93);

\path[fill=fillColor] (399.25, 48.59) rectangle (399.93, 49.28);

\path[fill=fillColor] (399.25, 39.62) rectangle (399.93, 40.31);

\path[fill=fillColor] (399.25, 29.28) rectangle (399.93, 29.97);

\path[fill=fillColor] (399.25, 28.59) rectangle (399.93, 29.28);

\path[fill=fillColor] (399.25, 18.94) rectangle (399.93, 19.63);

\path[fill=fillColor] (399.25, 18.25) rectangle (399.93, 18.94);

\path[fill=fillColor] (399.93,159.59) rectangle (400.62,160.28);

\path[fill=fillColor] (399.93,132.70) rectangle (400.62,133.39);

\path[fill=fillColor] (399.93,108.57) rectangle (400.62,109.26);

\path[fill=fillColor] (399.93, 99.61) rectangle (400.62,100.30);

\path[fill=fillColor] (399.93, 96.85) rectangle (400.62, 97.54);

\path[fill=fillColor] (399.93, 87.89) rectangle (400.62, 88.58);

\path[fill=fillColor] (399.93, 58.93) rectangle (400.62, 59.62);

\path[fill=fillColor] (399.93, 45.14) rectangle (400.62, 45.83);

\path[fill=fillColor] (399.93, 38.93) rectangle (400.62, 39.62);

\path[fill=fillColor] (399.93, 17.56) rectangle (400.62, 18.25);

\path[fill=fillColor] (400.62,182.35) rectangle (401.31,183.04);

\path[fill=fillColor] (400.62,178.90) rectangle (401.31,179.59);

\path[fill=fillColor] (400.62,176.14) rectangle (401.31,176.83);

\path[fill=fillColor] (400.62,172.70) rectangle (401.31,173.38);

\path[fill=fillColor] (400.62,172.01) rectangle (401.31,172.70);

\path[fill=fillColor] (400.62,169.94) rectangle (401.31,170.63);

\path[fill=fillColor] (400.62,149.94) rectangle (401.31,150.63);

\path[fill=fillColor] (400.62,144.43) rectangle (401.31,145.12);

\path[fill=fillColor] (400.62,139.60) rectangle (401.31,140.29);

\path[fill=fillColor] (400.62,129.95) rectangle (401.31,130.64);

\path[fill=fillColor] (400.62,121.67) rectangle (401.31,122.36);

\path[fill=fillColor] (400.62,118.22) rectangle (401.31,118.91);

\path[fill=fillColor] (400.62,112.71) rectangle (401.31,113.40);

\path[fill=fillColor] (400.62, 94.78) rectangle (401.31, 95.47);

\path[fill=fillColor] (400.62, 92.02) rectangle (401.31, 92.71);

\path[fill=fillColor] (400.62, 75.48) rectangle (401.31, 76.17);

\path[fill=fillColor] (400.62, 74.10) rectangle (401.31, 74.79);

\path[fill=fillColor] (400.62, 46.52) rectangle (401.31, 47.21);

\path[fill=fillColor] (400.62, 38.24) rectangle (401.31, 38.93);

\path[fill=fillColor] (400.62, 35.49) rectangle (401.31, 36.17);

\path[fill=fillColor] (400.62, 33.42) rectangle (401.31, 34.11);

\path[fill=fillColor] (400.62, 16.87) rectangle (401.31, 17.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.32,  8.25) rectangle (409.93,197.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (315.13,205.11) {Stratification matrix};
\end{scope}
\end{tikzpicture}


==> voro.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-30 09:19:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (418.34,216.81);
\begin{scope}
\path[clip] ( 52.70, 49.64) rectangle (198.50,195.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (144.03,129.13) --
	(120.97,107.33) --
	(117.66,110.12) --
	(115.66,114.74) --
	(115.08,122.65) --
	(126.80,143.67) --
	(142.75,138.09) --
	(145.55,135.07) --
	(144.03,129.13) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (115.66,114.74) --
	(117.66,110.12) --
	( 59.32, 98.29) --
	( 59.32, 99.11) --
	( 59.32,100.45) --
	( 59.32,101.79) --
	( 59.32,103.13) --
	( 59.32,104.47) --
	( 59.32,105.81) --
	( 59.32,107.15) --
	( 59.32,108.49) --
	( 59.32,109.83) --
	( 59.32,111.16) --
	( 59.32,112.50) --
	( 59.32,113.84) --
	( 59.32,114.39) --
	( 88.61,126.37) --
	(115.66,114.74) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (104.83, 80.00) --
	(107.62, 56.27) --
	(107.52, 56.27) --
	(106.18, 56.27) --
	(104.85, 56.27) --
	(103.51, 56.27) --
	(102.17, 56.27) --
	(100.83, 56.27) --
	( 99.49, 56.27) --
	( 98.15, 56.27) --
	( 96.81, 56.27) --
	( 95.47, 56.27) --
	( 94.13, 56.27) --
	( 92.80, 56.27) --
	( 91.46, 56.27) --
	( 90.12, 56.27) --
	( 88.78, 56.27) --
	( 87.44, 56.27) --
	( 86.10, 56.27) --
	( 84.76, 56.27) --
	( 83.42, 56.27) --
	( 82.08, 56.27) --
	( 80.75, 56.27) --
	( 79.41, 56.27) --
	( 78.07, 56.27) --
	( 76.73, 56.27) --
	( 75.39, 56.27) --
	( 74.05, 56.27) --
	( 72.71, 56.27) --
	( 71.37, 56.27) --
	( 70.04, 56.27) --
	( 68.70, 56.27) --
	( 67.36, 56.27) --
	( 66.02, 56.27) --
	( 64.68, 56.27) --
	( 63.34, 56.27) --
	( 62.00, 56.27) --
	( 60.66, 56.27) --
	( 59.32, 56.27) --
	( 59.32, 57.61) --
	( 59.32, 58.95) --
	( 59.32, 60.29) --
	( 59.32, 61.63) --
	( 59.32, 62.97) --
	( 59.32, 64.30) --
	( 59.32, 65.64) --
	( 59.32, 66.98) --
	( 59.32, 68.32) --
	( 59.32, 69.66) --
	( 59.32, 71.00) --
	( 59.32, 72.34) --
	( 59.32, 73.68) --
	( 59.32, 75.02) --
	( 59.32, 76.35) --
	( 59.32, 77.69) --
	( 59.32, 79.03) --
	( 59.32, 80.37) --
	( 59.32, 81.71) --
	( 59.32, 83.05) --
	( 59.32, 84.39) --
	( 59.32, 85.73) --
	( 59.32, 87.07) --
	( 59.32, 88.40) --
	( 59.32, 89.74) --
	( 59.32, 91.08) --
	( 59.32, 92.42) --
	( 59.32, 93.76) --
	( 59.32, 95.10) --
	( 59.32, 96.44) --
	( 59.32, 97.78) --
	( 59.32, 97.88) --
	(104.83, 80.00) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (103.14,140.20) --
	(115.08,122.65) --
	(115.66,114.74) --
	( 88.61,126.37) --
	( 95.99,137.64) --
	(103.14,140.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (191.87,160.37) --
	(191.87,159.36) --
	(191.87,158.02) --
	(191.87,156.69) --
	(191.87,155.35) --
	(191.87,154.01) --
	(191.87,152.67) --
	(191.87,151.33) --
	(191.87,149.99) --
	(191.87,148.65) --
	(191.87,147.31) --
	(191.87,145.97) --
	(191.87,144.64) --
	(191.87,143.30) --
	(191.87,141.96) --
	(191.87,140.62) --
	(191.87,139.28) --
	(191.87,137.94) --
	(191.87,136.60) --
	(191.87,135.26) --
	(191.87,133.92) --
	(191.87,132.59) --
	(191.87,131.25) --
	(191.87,129.91) --
	(191.87,128.57) --
	(191.87,127.23) --
	(191.87,125.89) --
	(191.87,124.55) --
	(191.87,123.21) --
	(191.87,121.88) --
	(191.87,121.57) --
	(169.14,126.18) --
	(166.09,130.80) --
	(178.53,154.73) --
	(191.87,160.37) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (169.14,126.18) --
	(159.74,109.77) --
	(155.89,112.34) --
	(144.03,129.13) --
	(145.55,135.07) --
	(149.08,135.97) --
	(166.09,130.80) --
	(169.14,126.18) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (137.64,181.74) --
	(144.23,159.39) --
	(142.75,138.09) --
	(126.80,143.67) --
	(113.28,164.39) --
	(110.30,188.82) --
	(111.54,188.82) --
	(112.88,188.82) --
	(114.22,188.82) --
	(115.56,188.82) --
	(116.89,188.82) --
	(118.23,188.82) --
	(119.57,188.82) --
	(120.91,188.82) --
	(122.25,188.82) --
	(123.59,188.82) --
	(124.93,188.82) --
	(126.27,188.82) --
	(127.61,188.82) --
	(128.94,188.82) --
	(130.28,188.82) --
	(131.62,188.82) --
	(132.96,188.82) --
	(133.84,188.82) --
	(137.64,181.74) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,200}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (126.80,143.67) --
	(115.08,122.65) --
	(103.14,140.20) --
	(113.28,164.39) --
	(126.80,143.67) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (178.53,154.73) --
	(166.09,130.80) --
	(149.08,135.97) --
	(160.65,150.50) --
	(167.39,154.26) --
	(178.53,154.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (123.08,100.23) --
	(174.42, 56.27) --
	(173.13, 56.27) --
	(171.79, 56.27) --
	(170.45, 56.27) --
	(169.11, 56.27) --
	(167.77, 56.27) --
	(166.43, 56.27) --
	(165.09, 56.27) --
	(163.75, 56.27) --
	(162.42, 56.27) --
	(161.08, 56.27) --
	(159.74, 56.27) --
	(158.40, 56.27) --
	(157.06, 56.27) --
	(155.72, 56.27) --
	(154.38, 56.27) --
	(153.04, 56.27) --
	(151.71, 56.27) --
	(150.37, 56.27) --
	(149.03, 56.27) --
	(147.69, 56.27) --
	(146.35, 56.27) --
	(145.01, 56.27) --
	(143.67, 56.27) --
	(142.33, 56.27) --
	(140.99, 56.27) --
	(139.66, 56.27) --
	(138.32, 56.27) --
	(136.98, 56.27) --
	(135.64, 56.27) --
	(134.30, 56.27) --
	(132.96, 56.27) --
	(131.62, 56.27) --
	(130.28, 56.27) --
	(128.94, 56.27) --
	(127.61, 56.27) --
	(126.27, 56.27) --
	(124.93, 56.27) --
	(123.59, 56.27) --
	(122.25, 56.27) --
	(120.91, 56.27) --
	(119.57, 56.27) --
	(118.23, 56.27) --
	(116.89, 56.27) --
	(115.56, 56.27) --
	(114.22, 56.27) --
	(112.88, 56.27) --
	(111.54, 56.27) --
	(110.20, 56.27) --
	(108.86, 56.27) --
	(107.62, 56.27) --
	(104.83, 80.00) --
	(123.08,100.23) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,200}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 77.07,188.82) --
	( 87.49,144.76) --
	( 59.32,120.34) --
	( 59.32,120.54) --
	( 59.32,121.88) --
	( 59.32,123.21) --
	( 59.32,124.55) --
	( 59.32,125.89) --
	( 59.32,127.23) --
	( 59.32,128.57) --
	( 59.32,129.91) --
	( 59.32,131.25) --
	( 59.32,132.59) --
	( 59.32,133.92) --
	( 59.32,135.26) --
	( 59.32,136.60) --
	( 59.32,137.94) --
	( 59.32,139.28) --
	( 59.32,140.62) --
	( 59.32,141.96) --
	( 59.32,143.30) --
	( 59.32,144.64) --
	( 59.32,145.97) --
	( 59.32,147.31) --
	( 59.32,148.65) --
	( 59.32,149.99) --
	( 59.32,151.33) --
	( 59.32,152.67) --
	( 59.32,154.01) --
	( 59.32,155.35) --
	( 59.32,156.69) --
	( 59.32,158.02) --
	( 59.32,159.36) --
	( 59.32,160.70) --
	( 59.32,162.04) --
	( 59.32,163.38) --
	( 59.32,164.72) --
	( 59.32,166.06) --
	( 59.32,167.40) --
	( 59.32,168.73) --
	( 59.32,170.07) --
	( 59.32,171.41) --
	( 59.32,172.75) --
	( 59.32,174.09) --
	( 59.32,175.43) --
	( 59.32,176.77) --
	( 59.32,178.11) --
	( 59.32,179.45) --
	( 59.32,180.78) --
	( 59.32,182.12) --
	( 59.32,183.46) --
	( 59.32,184.80) --
	( 59.32,186.14) --
	( 59.32,187.48) --
	( 59.32,188.82) --
	( 60.66,188.82) --
	( 62.00,188.82) --
	( 63.34,188.82) --
	( 64.68,188.82) --
	( 66.02,188.82) --
	( 67.36,188.82) --
	( 68.70,188.82) --
	( 70.04,188.82) --
	( 71.37,188.82) --
	( 72.71,188.82) --
	( 74.05,188.82) --
	( 75.39,188.82) --
	( 76.73,188.82) --
	( 77.07,188.82) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (191.87,121.57) --
	(191.87,120.54) --
	(191.87,119.20) --
	(191.87,117.86) --
	(191.87,116.52) --
	(191.87,115.18) --
	(191.87,113.84) --
	(191.87,112.50) --
	(191.87,111.16) --
	(191.87,109.83) --
	(191.87,108.49) --
	(191.87,107.15) --
	(191.87,105.81) --
	(191.87,104.47) --
	(191.87,103.13) --
	(191.87,101.79) --
	(191.87,100.45) --
	(191.87, 99.11) --
	(191.87, 97.78) --
	(191.87, 96.44) --
	(191.87, 95.10) --
	(191.87, 93.76) --
	(191.87, 92.42) --
	(191.87, 91.08) --
	(191.87, 89.74) --
	(191.87, 88.40) --
	(191.87, 87.07) --
	(191.87, 85.73) --
	(191.87, 84.39) --
	(191.87, 83.05) --
	(191.87, 81.71) --
	(191.87, 80.37) --
	(191.87, 79.03) --
	(191.87, 77.69) --
	(191.87, 76.35) --
	(191.87, 75.02) --
	(191.87, 73.68) --
	(191.87, 72.34) --
	(191.87, 71.00) --
	(191.87, 69.66) --
	(191.87, 68.32) --
	(191.87, 66.98) --
	(191.87, 65.64) --
	(191.87, 64.30) --
	(191.87, 62.97) --
	(191.87, 61.63) --
	(191.87, 60.29) --
	(191.87, 58.95) --
	(191.87, 57.61) --
	(191.87, 56.27) --
	(190.53, 56.27) --
	(189.19, 56.27) --
	(187.85, 56.27) --
	(186.52, 56.27) --
	(185.18, 56.27) --
	(183.84, 56.27) --
	(182.50, 56.27) --
	(181.16, 56.27) --
	(179.82, 56.27) --
	(179.42, 56.27) --
	(159.74,109.77) --
	(169.14,126.18) --
	(191.87,121.57) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (191.87,188.82) --
	(191.87,187.48) --
	(191.87,186.14) --
	(191.87,184.80) --
	(191.87,183.46) --
	(191.87,182.12) --
	(191.87,180.78) --
	(191.87,179.45) --
	(191.87,178.11) --
	(191.87,176.77) --
	(191.87,175.43) --
	(191.87,174.09) --
	(191.87,172.75) --
	(191.87,171.41) --
	(191.87,170.07) --
	(191.87,168.73) --
	(191.87,167.40) --
	(191.87,166.06) --
	(191.87,164.72) --
	(191.87,163.38) --
	(191.87,162.04) --
	(191.87,160.70) --
	(191.87,160.37) --
	(178.53,154.73) --
	(167.39,154.26) --
	(137.64,181.74) --
	(133.84,188.82) --
	(134.30,188.82) --
	(135.64,188.82) --
	(136.98,188.82) --
	(138.32,188.82) --
	(139.66,188.82) --
	(140.99,188.82) --
	(142.33,188.82) --
	(143.67,188.82) --
	(145.01,188.82) --
	(146.35,188.82) --
	(147.69,188.82) --
	(149.03,188.82) --
	(150.37,188.82) --
	(151.71,188.82) --
	(153.04,188.82) --
	(154.38,188.82) --
	(155.72,188.82) --
	(157.06,188.82) --
	(158.40,188.82) --
	(159.74,188.82) --
	(161.08,188.82) --
	(162.42,188.82) --
	(163.75,188.82) --
	(165.09,188.82) --
	(166.43,188.82) --
	(167.77,188.82) --
	(169.11,188.82) --
	(170.45,188.82) --
	(171.79,188.82) --
	(173.13,188.82) --
	(174.47,188.82) --
	(175.80,188.82) --
	(177.14,188.82) --
	(178.48,188.82) --
	(179.82,188.82) --
	(181.16,188.82) --
	(182.50,188.82) --
	(183.84,188.82) --
	(185.18,188.82) --
	(186.52,188.82) --
	(187.85,188.82) --
	(189.19,188.82) --
	(190.53,188.82) --
	(191.87,188.82) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,200}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (144.03,129.13) --
	(155.89,112.34) --
	(122.24,104.10) --
	(120.97,107.33) --
	(144.03,129.13) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (160.65,150.50) --
	(149.08,135.97) --
	(145.55,135.07) --
	(142.75,138.09) --
	(144.23,159.39) --
	(160.65,150.50) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (113.28,164.39) --
	(103.14,140.20) --
	( 95.99,137.64) --
	( 87.49,144.76) --
	( 77.07,188.82) --
	( 78.07,188.82) --
	( 79.41,188.82) --
	( 80.75,188.82) --
	( 82.08,188.82) --
	( 83.42,188.82) --
	( 84.76,188.82) --
	( 86.10,188.82) --
	( 87.44,188.82) --
	( 88.78,188.82) --
	( 90.12,188.82) --
	( 91.46,188.82) --
	( 92.80,188.82) --
	( 94.13,188.82) --
	( 95.47,188.82) --
	( 96.81,188.82) --
	( 98.15,188.82) --
	( 99.49,188.82) --
	(100.83,188.82) --
	(102.17,188.82) --
	(103.51,188.82) --
	(104.85,188.82) --
	(106.18,188.82) --
	(107.52,188.82) --
	(108.86,188.82) --
	(110.20,188.82) --
	(110.30,188.82) --
	(113.28,164.39) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (137.64,181.74) --
	(167.39,154.26) --
	(160.65,150.50) --
	(144.23,159.39) --
	(137.64,181.74) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (123.08,100.23) --
	(104.83, 80.00) --
	( 59.32, 97.88) --
	( 59.32, 98.29) --
	(117.66,110.12) --
	(120.97,107.33) --
	(122.24,104.10) --
	(123.08,100.23) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,200}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 95.99,137.64) --
	( 88.61,126.37) --
	( 59.32,114.39) --
	( 59.32,115.18) --
	( 59.32,116.52) --
	( 59.32,117.86) --
	( 59.32,119.20) --
	( 59.32,120.34) --
	( 87.49,144.76) --
	( 95.99,137.64) --
	cycle;
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (159.74,109.77) --
	(179.42, 56.27) --
	(178.48, 56.27) --
	(177.14, 56.27) --
	(175.80, 56.27) --
	(174.47, 56.27) --
	(174.42, 56.27) --
	(123.08,100.23) --
	(122.24,104.10) --
	(155.89,112.34) --
	(159.74,109.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (128.72,130.77) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (136.88,174.14) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.03,116.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.44, 71.05) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (129.54,129.64) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.98, 72.33) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.59,123.20) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.42,128.72) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (176.11,135.02) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (158.27,123.25) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (133.00,151.64) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (136.33,152.55) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.75, 86.41) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.82,138.52) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.86, 91.54) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.01,133.08) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.79,141.42) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.99,153.64) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.16,166.21) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.04, 75.99) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (169.24,122.36) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (126.08,167.86) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 84.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.07,133.30) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.72,144.27) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.87,138.16) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.12,143.21) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (165.16,100.78) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.77, 91.87) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (172.11,115.32) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (130.65,110.32) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.38,145.26) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.07, 82.90) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (162.71,166.74) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.81,113.75) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (151.11,151.53) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.18,151.75) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.76,147.35) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.54,128.98) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.32,130.69) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (154.58,157.93) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (122.85,132.51) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.18, 95.72) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.31, 78.06) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.09, 84.85) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.04,138.13) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.84, 88.27) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.18,133.85) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.45, 76.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (146.71,105.97) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (128.72,130.77) circle (  1.43);

\path[fill=fillColor] ( 95.03,116.19) circle (  1.43);

\path[fill=fillColor] ( 89.98, 72.33) circle (  1.43);

\path[fill=fillColor] (100.42,128.72) circle (  1.43);

\path[fill=fillColor] (176.11,135.02) circle (  1.43);

\path[fill=fillColor] (158.27,123.25) circle (  1.43);

\path[fill=fillColor] (136.33,152.55) circle (  1.43);

\path[fill=fillColor] (114.82,138.52) circle (  1.43);

\path[fill=fillColor] (163.79,141.42) circle (  1.43);

\path[fill=fillColor] (121.04, 75.99) circle (  1.43);

\path[fill=fillColor] ( 80.72,144.27) circle (  1.43);

\path[fill=fillColor] (172.11,115.32) circle (  1.43);

\path[fill=fillColor] (162.71,166.74) circle (  1.43);

\path[fill=fillColor] (144.81,113.75) circle (  1.43);

\path[fill=fillColor] (151.11,151.53) circle (  1.43);

\path[fill=fillColor] ( 93.76,147.35) circle (  1.43);

\path[fill=fillColor] (154.58,157.93) circle (  1.43);

\path[fill=fillColor] ( 99.18, 95.72) circle (  1.43);

\path[fill=fillColor] ( 86.04,138.13) circle (  1.43);

\path[fill=fillColor] (146.71,105.97) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (222.59, 49.64) rectangle (368.39,195.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (283.30,116.73) --
	(282.03,109.00) --
	(249.33,102.37) --
	(241.03,108.10) --
	(252.97,124.11) --
	(263.84,128.56) --
	(282.74,117.69) --
	(283.30,116.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (326.97, 87.01) --
	(343.74, 56.27) --
	(343.02, 56.27) --
	(341.68, 56.27) --
	(340.34, 56.27) --
	(339.00, 56.27) --
	(337.66, 56.27) --
	(336.32, 56.27) --
	(334.98, 56.27) --
	(333.65, 56.27) --
	(332.31, 56.27) --
	(330.97, 56.27) --
	(329.63, 56.27) --
	(328.29, 56.27) --
	(326.95, 56.27) --
	(325.61, 56.27) --
	(324.27, 56.27) --
	(322.93, 56.27) --
	(321.60, 56.27) --
	(320.26, 56.27) --
	(318.92, 56.27) --
	(317.58, 56.27) --
	(316.24, 56.27) --
	(314.90, 56.27) --
	(313.56, 56.27) --
	(312.22, 56.27) --
	(310.88, 56.27) --
	(309.55, 56.27) --
	(308.21, 56.27) --
	(306.87, 56.27) --
	(306.79, 56.27) --
	(311.21, 88.83) --
	(313.63, 90.48) --
	(326.97, 87.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (274.72, 80.00) --
	(277.51, 56.27) --
	(277.41, 56.27) --
	(276.07, 56.27) --
	(274.74, 56.27) --
	(273.40, 56.27) --
	(272.06, 56.27) --
	(270.72, 56.27) --
	(269.38, 56.27) --
	(268.04, 56.27) --
	(266.70, 56.27) --
	(265.36, 56.27) --
	(264.03, 56.27) --
	(262.69, 56.27) --
	(261.35, 56.27) --
	(260.01, 56.27) --
	(258.67, 56.27) --
	(257.33, 56.27) --
	(255.99, 56.27) --
	(254.65, 56.27) --
	(253.31, 56.27) --
	(251.98, 56.27) --
	(250.64, 56.27) --
	(249.30, 56.27) --
	(247.96, 56.27) --
	(246.62, 56.27) --
	(245.28, 56.27) --
	(243.94, 56.27) --
	(242.60, 56.27) --
	(241.26, 56.27) --
	(239.93, 56.27) --
	(238.59, 56.27) --
	(238.33, 56.27) --
	(256.54, 87.14) --
	(274.72, 80.00) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (361.76,171.41) --
	(361.76,170.07) --
	(361.76,168.73) --
	(361.76,167.40) --
	(361.76,166.06) --
	(361.76,164.72) --
	(361.76,163.38) --
	(361.76,162.04) --
	(361.76,160.70) --
	(361.76,159.36) --
	(361.76,158.02) --
	(361.76,156.69) --
	(361.76,155.35) --
	(361.76,154.01) --
	(361.76,152.67) --
	(361.76,151.33) --
	(361.76,149.99) --
	(361.76,148.65) --
	(361.76,147.31) --
	(361.76,145.97) --
	(361.76,144.64) --
	(361.76,143.30) --
	(361.76,141.96) --
	(361.76,140.62) --
	(361.76,139.28) --
	(361.76,137.94) --
	(361.76,136.60) --
	(361.76,135.26) --
	(361.76,133.92) --
	(361.76,132.59) --
	(361.76,131.25) --
	(361.76,129.91) --
	(361.76,128.57) --
	(361.76,127.23) --
	(361.76,125.89) --
	(361.76,124.55) --
	(361.76,123.21) --
	(361.76,121.88) --
	(361.76,120.54) --
	(361.76,119.20) --
	(361.76,118.27) --
	(325.93,137.73) --
	(361.76,171.41) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (310.82,164.60) --
	(319.44,135.05) --
	(316.92,131.93) --
	(288.38,147.09) --
	(287.17,152.70) --
	(288.67,155.16) --
	(310.82,164.60) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (285.39,188.82) --
	(288.67,155.16) --
	(287.17,152.70) --
	(256.61,161.12) --
	(233.61,180.06) --
	(229.22,185.01) --
	(229.22,186.14) --
	(229.22,187.48) --
	(229.22,188.82) --
	(230.55,188.82) --
	(231.89,188.82) --
	(233.23,188.82) --
	(234.57,188.82) --
	(235.91,188.82) --
	(237.25,188.82) --
	(238.59,188.82) --
	(239.93,188.82) --
	(241.26,188.82) --
	(242.60,188.82) --
	(243.94,188.82) --
	(245.28,188.82) --
	(246.62,188.82) --
	(247.96,188.82) --
	(249.30,188.82) --
	(250.64,188.82) --
	(251.98,188.82) --
	(253.31,188.82) --
	(254.65,188.82) --
	(255.99,188.82) --
	(257.33,188.82) --
	(258.67,188.82) --
	(260.01,188.82) --
	(261.35,188.82) --
	(262.69,188.82) --
	(264.03,188.82) --
	(265.36,188.82) --
	(266.70,188.82) --
	(268.04,188.82) --
	(269.38,188.82) --
	(270.72,188.82) --
	(272.06,188.82) --
	(273.40,188.82) --
	(274.74,188.82) --
	(276.07,188.82) --
	(277.41,188.82) --
	(278.75,188.82) --
	(280.09,188.82) --
	(281.43,188.82) --
	(282.77,188.82) --
	(284.11,188.82) --
	(285.39,188.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (311.21, 88.83) --
	(306.79, 56.27) --
	(305.53, 56.27) --
	(304.19, 56.27) --
	(302.85, 56.27) --
	(301.51, 56.27) --
	(300.17, 56.27) --
	(298.84, 56.27) --
	(297.50, 56.27) --
	(296.16, 56.27) --
	(294.82, 56.27) --
	(293.48, 56.27) --
	(292.14, 56.27) --
	(290.80, 56.27) --
	(289.46, 56.27) --
	(288.12, 56.27) --
	(286.79, 56.27) --
	(285.45, 56.27) --
	(284.11, 56.27) --
	(282.77, 56.27) --
	(281.43, 56.27) --
	(280.09, 56.27) --
	(278.75, 56.27) --
	(277.51, 56.27) --
	(274.72, 80.00) --
	(288.43, 95.20) --
	(311.21, 88.83) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (325.93,137.73) --
	(361.76,118.27) --
	(361.76,117.86) --
	(361.76,116.52) --
	(361.76,115.18) --
	(361.76,113.84) --
	(361.76,112.50) --
	(361.76,111.16) --
	(361.76,109.83) --
	(361.76,108.49) --
	(361.76,107.15) --
	(361.76,106.91) --
	(320.33,114.74) --
	(316.12,128.26) --
	(316.92,131.93) --
	(319.44,135.05) --
	(325.93,137.73) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,200}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (319.25,188.82) --
	(310.82,164.60) --
	(288.67,155.16) --
	(285.39,188.82) --
	(285.45,188.82) --
	(286.79,188.82) --
	(288.12,188.82) --
	(289.46,188.82) --
	(290.80,188.82) --
	(292.14,188.82) --
	(293.48,188.82) --
	(294.82,188.82) --
	(296.16,188.82) --
	(297.50,188.82) --
	(298.84,188.82) --
	(300.17,188.82) --
	(301.51,188.82) --
	(302.85,188.82) --
	(304.19,188.82) --
	(305.53,188.82) --
	(306.87,188.82) --
	(308.21,188.82) --
	(309.55,188.82) --
	(310.88,188.82) --
	(312.22,188.82) --
	(313.56,188.82) --
	(314.90,188.82) --
	(316.24,188.82) --
	(317.58,188.82) --
	(318.92,188.82) --
	(319.25,188.82) --
	cycle;
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (233.61,180.06) --
	(252.97,124.11) --
	(241.03,108.10) --
	(229.22,108.10) --
	(229.22,108.49) --
	(229.22,109.83) --
	(229.22,111.16) --
	(229.22,112.50) --
	(229.22,113.84) --
	(229.22,115.18) --
	(229.22,116.52) --
	(229.22,117.86) --
	(229.22,119.20) --
	(229.22,120.54) --
	(229.22,121.88) --
	(229.22,123.21) --
	(229.22,124.55) --
	(229.22,125.89) --
	(229.22,127.23) --
	(229.22,128.57) --
	(229.22,129.91) --
	(229.22,131.25) --
	(229.22,132.59) --
	(229.22,133.92) --
	(229.22,135.26) --
	(229.22,136.60) --
	(229.22,137.94) --
	(229.22,139.28) --
	(229.22,140.62) --
	(229.22,141.96) --
	(229.22,143.30) --
	(229.22,144.64) --
	(229.22,145.97) --
	(229.22,147.31) --
	(229.22,148.65) --
	(229.22,149.99) --
	(229.22,151.33) --
	(229.22,152.67) --
	(229.22,154.01) --
	(229.22,155.35) --
	(229.22,156.69) --
	(229.22,158.02) --
	(229.22,159.36) --
	(229.22,160.70) --
	(229.22,162.04) --
	(229.22,163.38) --
	(229.22,164.72) --
	(229.22,166.06) --
	(229.22,167.40) --
	(229.22,168.73) --
	(229.22,170.07) --
	(229.22,171.41) --
	(229.22,172.75) --
	(229.22,174.09) --
	(229.22,175.43) --
	(229.22,176.77) --
	(229.22,178.11) --
	(229.22,179.45) --
	(229.22,180.78) --
	(229.22,182.12) --
	(229.22,183.46) --
	(229.22,184.80) --
	(229.22,185.01) --
	(233.61,180.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (361.76,106.91) --
	(361.76,105.81) --
	(361.76,104.47) --
	(361.76,103.13) --
	(361.76,101.79) --
	(361.76,100.45) --
	(361.76, 99.11) --
	(361.76, 97.78) --
	(361.76, 96.44) --
	(361.76, 95.10) --
	(361.76, 94.89) --
	(326.97, 87.01) --
	(313.63, 90.48) --
	(320.33,114.74) --
	(361.76,106.91) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (320.33,114.74) --
	(313.63, 90.48) --
	(311.21, 88.83) --
	(288.43, 95.20) --
	(282.03,109.00) --
	(283.30,116.73) --
	(316.12,128.26) --
	(320.33,114.74) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (287.17,152.70) --
	(288.38,147.09) --
	(284.51,141.19) --
	(266.01,138.27) --
	(256.61,161.12) --
	(287.17,152.70) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (256.54, 87.14) --
	(238.33, 56.27) --
	(237.25, 56.27) --
	(235.91, 56.27) --
	(234.57, 56.27) --
	(233.23, 56.27) --
	(231.89, 56.27) --
	(230.55, 56.27) --
	(229.22, 56.27) --
	(229.22, 57.61) --
	(229.22, 58.95) --
	(229.22, 60.29) --
	(229.22, 61.63) --
	(229.22, 62.97) --
	(229.22, 64.30) --
	(229.22, 65.64) --
	(229.22, 66.98) --
	(229.22, 68.32) --
	(229.22, 69.66) --
	(229.22, 71.00) --
	(229.22, 72.34) --
	(229.22, 73.68) --
	(229.22, 75.02) --
	(229.22, 76.35) --
	(229.22, 77.69) --
	(229.22, 79.03) --
	(229.22, 80.37) --
	(229.22, 81.71) --
	(229.22, 83.05) --
	(229.22, 84.39) --
	(229.22, 85.73) --
	(229.22, 87.07) --
	(229.22, 88.40) --
	(229.22, 89.74) --
	(229.22, 91.08) --
	(229.22, 92.42) --
	(229.22, 93.76) --
	(229.22, 95.10) --
	(229.22, 96.44) --
	(229.22, 97.78) --
	(229.22, 99.11) --
	(229.22,100.45) --
	(229.22,101.79) --
	(229.22,103.13) --
	(229.22,104.47) --
	(229.22,105.81) --
	(229.22,107.15) --
	(229.22,108.10) --
	(241.03,108.10) --
	(249.33,102.37) --
	(256.54, 87.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (361.76,171.41) --
	(325.93,137.73) --
	(319.44,135.05) --
	(310.82,164.60) --
	(319.25,188.82) --
	(320.26,188.82) --
	(321.60,188.82) --
	(322.93,188.82) --
	(324.27,188.82) --
	(325.61,188.82) --
	(326.95,188.82) --
	(328.29,188.82) --
	(329.63,188.82) --
	(330.97,188.82) --
	(332.31,188.82) --
	(333.65,188.82) --
	(334.98,188.82) --
	(336.32,188.82) --
	(337.66,188.82) --
	(339.00,188.82) --
	(340.34,188.82) --
	(341.68,188.82) --
	(343.02,188.82) --
	(344.36,188.82) --
	(345.70,188.82) --
	(347.03,188.82) --
	(348.37,188.82) --
	(349.71,188.82) --
	(351.05,188.82) --
	(352.39,188.82) --
	(353.73,188.82) --
	(355.07,188.82) --
	(356.41,188.82) --
	(357.74,188.82) --
	(359.08,188.82) --
	(360.42,188.82) --
	(361.76,188.82) --
	(361.76,187.48) --
	(361.76,186.14) --
	(361.76,184.80) --
	(361.76,183.46) --
	(361.76,182.12) --
	(361.76,180.78) --
	(361.76,179.45) --
	(361.76,178.11) --
	(361.76,176.77) --
	(361.76,175.43) --
	(361.76,174.09) --
	(361.76,172.75) --
	(361.76,171.41) --
	(361.76,171.41) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (316.92,131.93) --
	(316.12,128.26) --
	(283.30,116.73) --
	(282.74,117.69) --
	(284.51,141.19) --
	(288.38,147.09) --
	(316.92,131.93) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (288.43, 95.20) --
	(274.72, 80.00) --
	(256.54, 87.14) --
	(249.33,102.37) --
	(282.03,109.00) --
	(288.43, 95.20) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (361.76, 94.89) --
	(361.76, 93.76) --
	(361.76, 92.42) --
	(361.76, 91.08) --
	(361.76, 89.74) --
	(361.76, 88.40) --
	(361.76, 87.07) --
	(361.76, 85.73) --
	(361.76, 84.39) --
	(361.76, 83.05) --
	(361.76, 81.71) --
	(361.76, 80.37) --
	(361.76, 79.03) --
	(361.76, 77.69) --
	(361.76, 76.35) --
	(361.76, 75.02) --
	(361.76, 73.68) --
	(361.76, 72.34) --
	(361.76, 71.00) --
	(361.76, 69.66) --
	(361.76, 68.32) --
	(361.76, 66.98) --
	(361.76, 65.64) --
	(361.76, 64.30) --
	(361.76, 62.97) --
	(361.76, 61.63) --
	(361.76, 60.29) --
	(361.76, 58.95) --
	(361.76, 57.61) --
	(361.76, 56.27) --
	(360.42, 56.27) --
	(359.08, 56.27) --
	(357.74, 56.27) --
	(356.41, 56.27) --
	(355.07, 56.27) --
	(353.73, 56.27) --
	(352.39, 56.27) --
	(351.05, 56.27) --
	(349.71, 56.27) --
	(348.37, 56.27) --
	(347.03, 56.27) --
	(345.70, 56.27) --
	(344.36, 56.27) --
	(343.74, 56.27) --
	(326.97, 87.01) --
	(361.76, 94.89) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (256.61,161.12) --
	(266.01,138.27) --
	(263.84,128.56) --
	(252.97,124.11) --
	(233.61,180.06) --
	(256.61,161.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (284.51,141.19) --
	(282.74,117.69) --
	(263.84,128.56) --
	(266.01,138.27) --
	(284.51,141.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (298.61,130.77) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (306.77,174.14) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (264.92,116.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.34, 71.05) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (299.43,129.64) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (259.88, 72.33) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (350.48,123.20) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (270.31,128.72) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (346.00,135.02) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (328.16,123.25) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (302.90,151.64) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (306.22,152.55) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.64, 86.41) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.71,138.52) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.75, 91.54) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (349.90,133.08) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (333.68,141.42) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.88,153.64) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (279.05,166.21) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (290.93, 75.99) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (339.13,122.36) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (295.98,167.86) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (240.40, 84.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (241.96,133.30) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (250.61,144.27) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (340.76,138.16) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.01,143.21) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (335.05,100.78) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (283.66, 91.87) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (342.00,115.32) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.54,110.32) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.27,145.26) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (241.96, 82.90) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (332.60,166.74) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.70,113.75) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (321.00,151.53) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (273.07,151.75) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (263.65,147.35) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (251.43,128.98) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (272.22,130.69) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (324.47,157.93) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (292.74,132.51) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (269.07, 95.72) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (340.20, 78.06) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.98, 84.85) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (255.93,138.13) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (333.73, 88.27) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (275.07,133.85) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (340.34, 76.76) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (316.60,105.97) circle (  1.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (264.92,116.19) circle (  1.43);

\path[fill=fillColor] (327.34, 71.05) circle (  1.43);

\path[fill=fillColor] (259.88, 72.33) circle (  1.43);

\path[fill=fillColor] (346.00,135.02) circle (  1.43);

\path[fill=fillColor] (302.90,151.64) circle (  1.43);

\path[fill=fillColor] (279.05,166.21) circle (  1.43);

\path[fill=fillColor] (290.93, 75.99) circle (  1.43);

\path[fill=fillColor] (339.13,122.36) circle (  1.43);

\path[fill=fillColor] (295.98,167.86) circle (  1.43);

\path[fill=fillColor] (241.96,133.30) circle (  1.43);

\path[fill=fillColor] (335.05,100.78) circle (  1.43);

\path[fill=fillColor] (300.54,110.32) circle (  1.43);

\path[fill=fillColor] (273.27,145.26) circle (  1.43);

\path[fill=fillColor] (241.96, 82.90) circle (  1.43);

\path[fill=fillColor] (324.47,157.93) circle (  1.43);

\path[fill=fillColor] (292.74,132.51) circle (  1.43);

\path[fill=fillColor] (269.07, 95.72) circle (  1.43);

\path[fill=fillColor] (340.20, 78.06) circle (  1.43);

\path[fill=fillColor] (255.93,138.13) circle (  1.43);

\path[fill=fillColor] (275.07,133.85) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] ( 52.70,195.45) rectangle (198.50,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.60,200.62) {Simple random sampling};
\end{scope}
\begin{scope}
\path[clip] (222.59,195.45) rectangle (368.39,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.49,200.62) {Weakly associated vectors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (167.40,  21.86) {
	\pgfimage[width= 99.58pt,height=  8.54pt,interpolate=true]{voro_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.52, 12.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.34, 12.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.15, 12.40) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (246.96, 12.40) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (154.11, 24.20) {$v_k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.52, 21.86) -- (172.52, 23.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.34, 21.86) -- (197.34, 23.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.15, 21.86) -- (222.15, 23.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.96, 21.86) -- (246.96, 23.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.52, 28.69) -- (172.52, 30.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.34, 28.69) -- (197.34, 30.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.15, 28.69) -- (222.15, 30.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (246.96, 28.69) -- (246.96, 30.39);
\end{scope}
\end{tikzpicture}

